Efficient inference of overlapping communities in complex networks

We discuss two views on extending existing methods for complex network modeling which we dub the communities first and the networks first view, respectively. Inspired by the networks first view that we attribute to White, Boorman, and Breiger (1976)[1], we formulate the multiple-networks stochastic blockmodel (MNSBM), which seeks to separate the observed network into subnetworks of different types and where the problem of inferring structure in each subnetwork becomes easier. We show how this model is specified in a generative Bayesian framework where parameters can be inferred efficiently using Gibbs sampling. The result is an effective multiple-membership model without the drawbacks of introducing complex definitions of "groups" and how they interact. We demonstrate results on the recovery of planted structure in synthetic networks and show very encouraging results on link prediction performances using multiple-networks models on a number of real-world network data sets.

==> figures/tikz/ex-synth-nets/synth-net-Kd-0.tex <==
% This file was created by matlab2tikz v0.4.7 (commit f204e544bf36a123713b8051de724c0d3f0daa30) running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.95263,0.95263,0.95263}%
\definecolor{mycolor2}{rgb}{0.85789,0.85789,0.85789}%
\definecolor{mycolor3}{rgb}{0.76316,0.76316,0.76316}%
\definecolor{mycolor4}{rgb}{0.43158,0.43158,0.43158}%
\definecolor{mycolor5}{rgb}{0.33684,0.33684,0.33684}%
\definecolor{mycolor6}{rgb}{0.14737,0.14737,0.14737}%
\definecolor{mycolor7}{rgb}{0.25000,0.10392,0.01274}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(1pt)=(1,0,0); rgb(2pt)=(0,1,0)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
xmin=-1.40411559276029,
xmax=1.40411559276029,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-1.49456581408407,
ymax=1.49456581408407,
ytick={\empty},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white,solid,line width=0.0pt,forget plot]
  table[row sep=crcr]{%
0.00047877777694942	-0.950223257743946\\
0.0043089999925443	-0.852009319695513\\
0.0119694444237341	-0.755581443598648\\
0.0234601110705187	-0.66093962945335\\
0.0387809999328983	-0.568083877259619\\
0.0579321110108728	-0.477014187017455\\
0.0809134443044421	-0.387730558726859\\
0.107724999813606	-0.30023299238783\\
0.138366777538365	-0.214521488000369\\
0.172838777478719	-0.130596045564474\\
0.211140999634668	-0.0484566650801474\\
0.253273444006212	0.0318966534526122\\
0.299236110593351	0.110463910033804\\
0.349028999396084	0.18724510466343\\
0.402652110414413	0.262240237341487\\
0.460105443648336	0.335449308067978\\
0.521388999097855	0.406872316842901\\
0.586502776762968	0.476509263666257\\
0.655446776643676	0.544360148538045\\
0.728220998739979	0.610424971458267\\
nan	nan\\
0.000401742256054145	-0.950146222223051\\
0.00361568030448684	-0.851316000007456\\
0.0100435564013522	-0.753655555576266\\
0.0196853705466503	-0.657164888929481\\
0.0325411227403811	-0.561844000067102\\
0.0486108129825446	-0.467692888989127\\
0.0678944412731408	-0.374711555695558\\
0.0903920076121697	-0.282900000186394\\
0.116103511999631	-0.192258222461635\\
0.145028954435526	-0.102786222521281\\
0.177168334919853	-0.0144840003653315\\
0.212521653452612	0.0726484440062121\\
0.251088910033804	0.158611110593351\\
0.29287010466343	0.243403999396084\\
0.337865237341487	0.327027110414413\\
0.386074308067978	0.409480443648336\\
0.437497316842901	0.490763999097854\\
0.492134263666257	0.570877776762968\\
0.549985148538045	0.649821776643676\\
0.611049971458267	0.727595998739978\\
nan	nan\\
0.000312500000000058	-0.950083734122635\\
0.00281250000000005	-0.850753607103713\\
0.00781250000000005	-0.752093353065868\\
0.0153125	-0.654102972009102\\
0.0253125	-0.556782463933413\\
0.0378125	-0.460131828838802\\
0.0528125	-0.364151066725269\\
0.0703125	-0.268840177592813\\
0.0903125	-0.174199161441436\\
0.1128125	-0.0802280182711359\\
0.1378125	0.0130732519180861\\
0.1653125	0.10570464912623\\
0.1953125	0.197666173353296\\
0.2278125	0.288957824599285\\
0.2628125	0.379579602864196\\
0.3003125	0.469531508148029\\
0.3403125	0.558813540450784\\
0.3828125	0.647425699772461\\
0.4278125	0.73536798611306\\
0.4753125	0.822640399472582\\
nan	nan\\
0.000213762589578601	-0.950037692112009\\
0.00192386330620694	-0.850339229008079\\
0.00534406473946362	-0.75094230280022\\
0.0104743668893487	-0.651846913488431\\
0.017314769755862	-0.553053061072713\\
0.0258652733390037	-0.454560745553066\\
0.0361258776387738	-0.356369966929488\\
0.0480965826551722	-0.258480725201982\\
0.061777388388199	-0.160893020370545\\
0.077168294837854	-0.0636068524351793\\
0.0942693020041375	0.0333777786041162\\
0.113080409887049	0.130060872747341\\
0.133601618486589	0.226442429994495\\
0.155832927802758	0.32252245034558\\
0.179774337835555	0.418300933800593\\
0.20542584858498	0.513777880359536\\
0.232787460051033	0.608953290022409\\
0.261859172233715	0.703827162789211\\
0.292640985133025	0.798399498659943\\
0.325132898748964	0.892670297634604\\
nan	nan\\
0.00010853011104189	-0.950009495154367\\
0.000976770999376538	-0.850085456389306\\
0.00271325277604584	-0.750237378859184\\
0.00531797544104979	-0.650465262564001\\
0.0087909389943884	-0.550769107503757\\
0.0131321434360617	-0.451148913678452\\
0.0183415887660696	-0.351604681088085\\
0.0244192749844122	-0.252136409732658\\
0.0313652020910894	-0.15274409961217\\
0.0391793700861012	-0.0534277507266205\\
0.0478617789694478	0.0458126369239901\\
0.057412428741129	0.144977063339661\\
0.0678313194011448	0.244065528520394\\
0.0791184509494953	0.343078032466187\\
0.0912738233861804	0.442014575177042\\
0.1042974367112	0.540875156652958\\
0.118189290924555	0.639659776893934\\
0.132949386026244	0.738368435899972\\
0.148577722016268	0.837001133671071\\
0.165074298894626	0.93555787020723\\
nan	nan\\
5.79697076282897e-17	-0.95\\
5.02383509828763e-17	-0.85\\
4.08988716877863e-17	-0.75\\
2.99512697430196e-17	-0.65\\
1.73955451485763e-17	-0.55\\
3.23169790445632e-18	-0.45\\
-1.25402719893403e-17	-0.35\\
-2.99203645328135e-17	-0.25\\
-4.89085797259634e-17	-0.15\\
-6.95049175687899e-17	-0.0499999999999999\\
-9.1709378061293e-17	0.0500000000000002\\
-1.15521961203473e-16	0.15\\
-1.40942666995329e-16	0.25\\
-1.67971495436862e-16	0.35\\
-1.96608446528072e-16	0.45\\
-2.26853520268958e-16	0.55\\
-2.58706716659521e-16	0.65\\
-2.92168035699761e-16	0.75\\
-3.27237477389677e-16	0.85\\
-3.6391504172927e-16	0.95\\
nan	nan\\
-0.000108530111041773	-0.950009495154367\\
-0.000976770999376432	-0.850085456389306\\
-0.00271325277604574	-0.750237378859184\\
-0.00531797544104971	-0.650465262564001\\
-0.00879093899438832	-0.550769107503757\\
-0.0131321434360616	-0.451148913678452\\
-0.0183415887660695	-0.351604681088085\\
-0.0244192749844121	-0.252136409732658\\
-0.0313652020910893	-0.15274409961217\\
-0.0391793700861012	-0.0534277507266205\\
-0.0478617789694477	0.0458126369239901\\
-0.0574124287411289	0.144977063339661\\
-0.0678313194011447	0.244065528520394\\
-0.0791184509494952	0.343078032466187\\
-0.0912738233861804	0.442014575177042\\
-0.1042974367112	0.540875156652958\\
-0.118189290924555	0.639659776893934\\
-0.132949386026244	0.738368435899972\\
-0.148577722016267	0.837001133671071\\
-0.165074298894626	0.93555787020723\\
nan	nan\\
-0.000213762589578485	-0.950037692112009\\
-0.00192386330620683	-0.850339229008079\\
-0.00534406473946353	-0.75094230280022\\
-0.0104743668893486	-0.651846913488431\\
-0.0173147697558619	-0.553053061072713\\
-0.0258652733390037	-0.454560745553066\\
-0.0361258776387737	-0.356369966929488\\
-0.0480965826551722	-0.258480725201982\\
-0.0617773883881989	-0.160893020370545\\
-0.077168294837854	-0.0636068524351793\\
-0.0942693020041375	0.0333777786041163\\
-0.113080409887049	0.130060872747341\\
-0.133601618486589	0.226442429994495\\
-0.155832927802758	0.32252245034558\\
-0.179774337835555	0.418300933800593\\
-0.20542584858498	0.513777880359537\\
-0.232787460051033	0.608953290022409\\
-0.261859172233715	0.703827162789211\\
-0.292640985133025	0.798399498659943\\
-0.325132898748964	0.892670297634604\\
nan	nan\\
-0.000401742256054029	-0.950146222223051\\
-0.00361568030448673	-0.851316000007456\\
-0.0100435564013521	-0.753655555576266\\
-0.0196853705466502	-0.657164888929481\\
-0.032541122740381	-0.561844000067102\\
-0.0486108129825445	-0.467692888989127\\
-0.0678944412731407	-0.374711555695558\\
-0.0903920076121696	-0.282900000186394\\
-0.116103511999631	-0.192258222461635\\
-0.145028954435525	-0.10278622252128\\
-0.177168334919852	-0.0144840003653315\\
-0.212521653452612	0.0726484440062122\\
-0.251088910033804	0.158611110593351\\
-0.29287010466343	0.243403999396084\\
-0.337865237341487	0.327027110414413\\
-0.386074308067978	0.409480443648336\\
-0.437497316842901	0.490763999097855\\
-0.492134263666257	0.570877776762968\\
-0.549985148538045	0.649821776643676\\
-0.611049971458267	0.727595998739979\\
nan	nan\\
-0.000478777776949303	-0.950223257743946\\
-0.0043089999925442	-0.852009319695513\\
-0.011969444423734	-0.755581443598648\\
-0.0234601110705187	-0.66093962945335\\
-0.0387809999328982	-0.568083877259619\\
-0.0579321110108727	-0.477014187017455\\
-0.0809134443044421	-0.387730558726859\\
-0.107724999813606	-0.30023299238783\\
-0.138366777538365	-0.214521488000369\\
-0.172838777478719	-0.130596045564474\\
-0.211140999634668	-0.0484566650801475\\
-0.253273444006212	0.0318966534526121\\
-0.299236110593351	0.110463910033804\\
-0.349028999396085	0.187245104663429\\
-0.402652110414413	0.262240237341487\\
-0.460105443648336	0.335449308067978\\
-0.521388999097855	0.406872316842901\\
-0.586502776762968	0.476509263666257\\
-0.655446776643676	0.544360148538045\\
-0.728220998739979	0.610424971458266\\
nan	nan\\
-0.000541265877365216	-0.9503125\\
-0.00487139289628742	-0.8528125\\
-0.0135316469341318	-0.7578125\\
-0.0265220279908984	-0.6653125\\
-0.0438425360665872	-0.5753125\\
-0.0654931711611982	-0.4878125\\
-0.0914739332747313	-0.4028125\\
-0.121784822407187	-0.3203125\\
-0.156425838558564	-0.2403125\\
-0.195396981728864	-0.1628125\\
-0.238698251918086	-0.0878124999999998\\
-0.28632964912623	-0.0153125\\
-0.338291173353296	0.0546875\\
-0.394582824599285	0.1221875\\
-0.455204602864196	0.1871875\\
-0.520156508148029	0.2496875\\
-0.589438540450784	0.3096875\\
-0.663050699772461	0.3671875\\
-0.74099298611306	0.4221875\\
-0.823265399472582	0.4746875\\
nan	nan\\
-0.000587307887991135	-0.950411237410421\\
-0.00528577099192068	-0.853701136693793\\
-0.0146826971997798	-0.760280935260536\\
-0.0287780865115684	-0.670150633110651\\
-0.0475719389272866	-0.583310230244138\\
-0.0710642544469343	-0.499759726660996\\
-0.0992550330705116	-0.419499122361226\\
-0.132144274798018	-0.342528417344828\\
-0.169731979629455	-0.268847611611801\\
-0.212018147564821	-0.198456705162146\\
-0.259002778604116	-0.131355697995863\\
-0.310685872747341	-0.0675445901129508\\
-0.367067429994495	-0.00702338151341075\\
-0.42814745034558	0.0502079278027577\\
-0.493925933800593	0.104149337835555\\
-0.564402880359536	0.15480084858498\\
-0.639578290022409	0.202162460051033\\
-0.719452162789211	0.246234172233715\\
-0.804024498659943	0.287015985133025\\
-0.893295297634604	0.324507898748964\\
nan	nan\\
-0.000615504845632572	-0.950516469888958\\
-0.00553954361069362	-0.854648229000624\\
-0.0153876211408157	-0.762911747223954\\
-0.0301597374359988	-0.67530702455895\\
-0.049855892496243	-0.591834061005612\\
-0.0744760863215482	-0.512492856563938\\
-0.104020318911914	-0.43728341123393\\
-0.138488590267342	-0.366205725015588\\
-0.17788090038783	-0.299259797908911\\
-0.222197249273379	-0.236445629913899\\
-0.27143763692399	-0.177763221030552\\
-0.325602063339661	-0.123212571258871\\
-0.384690528520394	-0.0727936805988554\\
-0.448703032466187	-0.0265065490505049\\
-0.517639575177042	0.0156488233861803\\
-0.591500156652958	0.0536724367112001\\
-0.670284776893934	0.0875642909245545\\
-0.753993435899972	0.117324386026244\\
-0.842626133671071	0.142952722016267\\
-0.93618287020723	0.164449298894626\\
nan	nan\\
-0.000624999999999942	-0.950625\\
-0.00562499999999995	-0.855625\\
-0.015625	-0.765625\\
-0.030625	-0.680625\\
-0.050625	-0.600625\\
-0.075625	-0.525625\\
-0.105625	-0.455625\\
-0.140625	-0.390625\\
-0.180625	-0.330625\\
-0.225625	-0.275625\\
-0.275625	-0.225625\\
-0.330625	-0.180625\\
-0.390625	-0.140625\\
-0.455625	-0.105625\\
-0.525625	-0.0756249999999999\\
-0.600625	-0.0506249999999999\\
-0.680625	-0.0306249999999999\\
-0.765625	-0.0156249999999999\\
-0.855625	-0.00562499999999989\\
-0.950625	-0.000624999999999879\\
nan	nan\\
-0.000615504845632572	-0.950733530111042\\
-0.00553954361069362	-0.856601770999377\\
-0.0153876211408157	-0.768338252776046\\
-0.0301597374359988	-0.68594297544105\\
-0.049855892496243	-0.609415938994388\\
-0.0744760863215482	-0.538757143436062\\
-0.104020318911914	-0.473966588766069\\
-0.138488590267342	-0.415044274984412\\
-0.17788090038783	-0.361990202091089\\
-0.222197249273379	-0.314804370086101\\
-0.27143763692399	-0.273486778969448\\
-0.325602063339661	-0.238037428741129\\
-0.384690528520394	-0.208456319401145\\
-0.448703032466187	-0.184743450949495\\
-0.517639575177042	-0.16689882338618\\
-0.591500156652958	-0.1549224367112\\
-0.670284776893934	-0.148814290924555\\
-0.753993435899972	-0.148574386026244\\
-0.842626133671071	-0.154202722016267\\
-0.93618287020723	-0.165699298894626\\
nan	nan\\
-0.000541265877365216	-0.9509375\\
-0.00487139289628742	-0.8584375\\
-0.0135316469341318	-0.7734375\\
-0.0265220279908984	-0.6959375\\
-0.0438425360665872	-0.6259375\\
-0.0654931711611982	-0.5634375\\
-0.0914739332747313	-0.5084375\\
-0.121784822407187	-0.4609375\\
-0.156425838558564	-0.4209375\\
-0.195396981728864	-0.3884375\\
-0.238698251918086	-0.3634375\\
-0.28632964912623	-0.3459375\\
-0.338291173353296	-0.3359375\\
-0.394582824599285	-0.3334375\\
-0.455204602864196	-0.3384375\\
-0.520156508148029	-0.3509375\\
-0.589438540450784	-0.3709375\\
-0.663050699772461	-0.3984375\\
-0.74099298611306	-0.4334375\\
-0.823265399472582	-0.4759375\\
nan	nan\\
-0.000478777776949303	-0.951026742256054\\
-0.0043089999925442	-0.859240680304487\\
-0.011969444423734	-0.775668556401352\\
-0.0234601110705187	-0.70031037054665\\
-0.0387809999328982	-0.633166122740381\\
-0.0579321110108727	-0.574235812982545\\
-0.0809134443044421	-0.523519441273141\\
-0.107724999813606	-0.48101700761217\\
-0.138366777538365	-0.446728511999631\\
-0.172838777478719	-0.420653954435525\\
-0.211140999634668	-0.402793334919852\\
-0.253273444006212	-0.393146653452612\\
-0.299236110593351	-0.391713910033804\\
-0.349028999396084	-0.398495104663429\\
-0.402652110414413	-0.413490237341487\\
-0.460105443648336	-0.436699308067978\\
-0.521388999097855	-0.468122316842901\\
-0.586502776762968	-0.507759263666257\\
-0.655446776643676	-0.555610148538045\\
-0.728220998739979	-0.611674971458266\\
nan	nan\\
-0.000401742256054029	-0.951103777776949\\
-0.00361568030448673	-0.859933999992544\\
-0.0100435564013521	-0.777594444423734\\
-0.0196853705466502	-0.704085111070519\\
-0.032541122740381	-0.639405999932898\\
-0.0486108129825445	-0.583557111010873\\
-0.0678944412731407	-0.536538444304442\\
-0.0903920076121696	-0.498349999813606\\
-0.116103511999631	-0.468991777538365\\
-0.145028954435525	-0.448463777478719\\
-0.177168334919853	-0.436765999634668\\
-0.212521653452612	-0.433898444006212\\
-0.251088910033804	-0.439861110593351\\
-0.29287010466343	-0.454653999396084\\
-0.337865237341487	-0.478277110414413\\
-0.386074308067978	-0.510730443648336\\
-0.437497316842901	-0.552013999097854\\
-0.492134263666257	-0.602127776762968\\
-0.549985148538045	-0.661071776643676\\
-0.611049971458267	-0.728845998739978\\
nan	nan\\
-0.000312499999999942	-0.951166265877365\\
-0.00281249999999995	-0.860496392896288\\
-0.00781249999999995	-0.779156646934132\\
-0.0153124999999999	-0.707147027990898\\
-0.0253124999999999	-0.644467536066587\\
-0.0378124999999999	-0.591118171161198\\
-0.0528125	-0.547098933274731\\
-0.0703124999999999	-0.512409822407187\\
-0.0903124999999999	-0.487050838558564\\
-0.1128125	-0.471021981728864\\
-0.1378125	-0.464323251918086\\
-0.1653125	-0.46695464912623\\
-0.1953125	-0.478916173353296\\
-0.2278125	-0.500207824599285\\
-0.2628125	-0.530829602864196\\
-0.3003125	-0.570781508148029\\
-0.3403125	-0.620063540450784\\
-0.3828125	-0.678675699772461\\
-0.4278125	-0.746617986113061\\
-0.4753125	-0.823890399472582\\
nan	nan\\
-0.000213762589578485	-0.951212307887991\\
-0.00192386330620683	-0.860910770991921\\
-0.00534406473946352	-0.78030769719978\\
-0.0104743668893486	-0.709403086511568\\
-0.0173147697558619	-0.648196938927287\\
-0.0258652733390037	-0.596689254446934\\
-0.0361258776387737	-0.554880033070511\\
-0.0480965826551721	-0.522769274798018\\
-0.0617773883881989	-0.500356979629455\\
-0.077168294837854	-0.487643147564821\\
-0.0942693020041374	-0.484627778604116\\
-0.113080409887049	-0.491310872747341\\
-0.133601618486589	-0.507692429994495\\
-0.155832927802758	-0.53377245034558\\
-0.179774337835555	-0.569550933800593\\
-0.20542584858498	-0.615027880359536\\
-0.232787460051033	-0.670203290022409\\
-0.261859172233715	-0.735077162789211\\
-0.292640985133025	-0.809649498659943\\
-0.325132898748964	-0.893920297634604\\
nan	nan\\
-0.000108530111041773	-0.951240504845633\\
-0.000976770999376431	-0.861164543610694\\
-0.00271325277604574	-0.781012621140816\\
-0.0053179754410497	-0.710784737435999\\
-0.00879093899438831	-0.650480892496243\\
-0.0131321434360616	-0.600101086321548\\
-0.0183415887660695	-0.559645318911914\\
-0.0244192749844121	-0.529113590267342\\
-0.0313652020910893	-0.50850590038783\\
-0.0391793700861011	-0.497822249273379\\
-0.0478617789694477	-0.49706263692399\\
-0.0574124287411288	-0.506227063339661\\
-0.0678313194011446	-0.525315528520394\\
-0.0791184509494951	-0.554328032466187\\
-0.0912738233861803	-0.593264575177042\\
-0.1042974367112	-0.642125156652958\\
-0.118189290924554	-0.700909776893934\\
-0.132949386026244	-0.769618435899972\\
-0.148577722016267	-0.848251133671071\\
-0.165074298894626	-0.93680787020723\\
nan	nan\\
0.165615564771991	-0.93587037020723\\
0.153449114912555	-0.839813633671071\\
0.146481032960375	-0.746180935899972\\
0.144711318915453	-0.654972276893934\\
0.148139972777787	-0.566187656652958\\
0.156766994547378	-0.479827075177042\\
0.170592384224227	-0.395890532466187\\
0.189616141808331	-0.314378028520394\\
0.213838267299693	-0.235289563339661\\
0.243258760698312	-0.15862513692399\\
0.277877622004187	-0.0843847492733793\\
0.317694851217319	-0.0125684003878301\\
0.362710448337708	0.0568239097326582\\
0.412924413365354	0.123792181088086\\
0.468336746300257	0.188336413678452\\
0.528947447142417	0.250456607503757\\
0.594756515891833	0.310152762564001\\
0.665763952548507	0.367424878859184\\
0.741969757112437	0.422272956389306\\
0.823373929583624	0.474696995154367\\
nan	nan\\
0.165553076671575	-0.935781127951176\\
0.152886722008812	-0.839010453366584\\
0.144918830449978	-0.74394987949862\\
0.141649401995073	-0.650599406347284\\
0.143078436644098	-0.558959033912577\\
0.149205934397053	-0.469028762194497\\
0.160031895253937	-0.380808591193046\\
0.175556319214751	-0.294298520908224\\
0.195779206279494	-0.20949855134003\\
0.220700556448167	-0.126408682488464\\
0.25032036972077	-0.0450289143535268\\
0.284638646097301	0.0346407530647821\\
0.323655385577763	0.112600319766463\\
0.367370588162154	0.188849785751515\\
0.415784253850475	0.263389151019939\\
0.468896382642725	0.336218415571735\\
0.526706974538904	0.407337579406902\\
0.589216029539014	0.476746642525441\\
0.656423547643052	0.544445604927352\\
0.72832952885102	0.610434466612634\\
nan	nan\\
0.16547604115068	-0.935704092430281\\
0.152193402320754	-0.838317133678526\\
0.142992942427596	-0.742023991476238\\
0.137874661471205	-0.646824665823415\\
0.136838559451581	-0.552719156720059\\
0.139884636368725	-0.459707464166169\\
0.147012892222636	-0.367789588161745\\
0.158223327013314	-0.276965528706787\\
0.17351594074076	-0.187235285801296\\
0.192890733404973	-0.0985988594452704\\
0.216347705005954	-0.0110562496387109\\
0.243886855543701	0.0753925436183821\\
0.275508185018217	0.160747520326009\\
0.311211693429499	0.24500868048417\\
0.350997380777549	0.328176024092865\\
0.394865247062366	0.410249551152093\\
0.442815292283951	0.491229261661856\\
0.494847516442303	0.571115155622152\\
0.550961919537422	0.649907233032982\\
0.611158501569309	0.727605493894346\\
nan	nan\\
0.165386798894626	-0.935641604329865\\
0.151390222016267	-0.837754740774783\\
0.140761886026244	-0.74046178896584\\
0.133501790924555	-0.643762748903036\\
0.1296099367112	-0.54765762058637\\
0.12908632338618	-0.452146404015844\\
0.131930950949495	-0.357229099191456\\
0.138143819401145	-0.262905706113207\\
0.147724928741129	-0.169176224781097\\
0.160674278969448	-0.0760406551951258\\
0.176991870086101	0.0165010026447067\\
0.196677702091089	0.1084487487384\\
0.219731774984412	0.199802583085955\\
0.246154088766069	0.290562505687371\\
0.275944643436062	0.380728516542648\\
0.309103438994388	0.470300615651786\\
0.34563047544105	0.559278803014785\\
0.385525752776046	0.647663078631645\\
0.428789270999376	0.735453442502367\\
0.475421030111042	0.822649894626949\\
nan	nan\\
0.165288061484204	-0.935595562319239\\
0.150501585322474	-0.83734036267915\\
0.138293450765707	-0.739310738700192\\
0.128663657813903	-0.641506690382366\\
0.121612206467062	-0.543928217725671\\
0.117139096725184	-0.446575320730108\\
0.115244328588269	-0.349447999395676\\
0.115927902056317	-0.252546253722375\\
0.119189817129328	-0.155870083710207\\
0.125030073807302	-0.0594194893591692\\
0.133448672090239	0.0368055293307368\\
0.144445611978139	0.132804972359511\\
0.158020893471001	0.228578839727154\\
0.174174516568827	0.324127131433665\\
0.192906481271616	0.419449847479045\\
0.214216787579368	0.514546987863293\\
0.238105435492083	0.60941855258641\\
0.264572425009761	0.704064541648396\\
0.293617756132402	0.798484955049249\\
0.325241428860006	0.892679792788972\\
nan	nan\\
0.165182829005668	-0.935567365361598\\
0.149554493015644	-0.837086590060377\\
0.135662638802289	-0.738605814759156\\
0.123507266365604	-0.640125039457935\\
0.113088375705588	-0.541644264156715\\
0.104405966822242	-0.443163488855494\\
0.0974600397155647	-0.344682713554273\\
0.0922505943855568	-0.246201938253052\\
0.0887776308322182	-0.147721162951831\\
0.0870411490555489	-0.0492403876506103\\
0.0870411490555489	0.0492403876506107\\
0.0887776308322182	0.147721162951831\\
0.0922505943855569	0.246201938253052\\
0.0974600397155648	0.344682713554273\\
0.104405966822242	0.443163488855494\\
0.113088375705589	0.541644264156715\\
0.123507266365604	0.640125039457935\\
0.13566263880229	0.738605814759156\\
0.149554493015644	0.837086590060377\\
0.165182829005668	0.935567365361598\\
nan	nan\\
0.165074298894626	-0.93555787020723\\
0.148577722016267	-0.837001133671071\\
0.132949386026244	-0.738368435899972\\
0.118189290924554	-0.639659776893934\\
0.1042974367112	-0.540875156652957\\
0.0912738233861803	-0.442014575177042\\
0.0791184509494951	-0.343078032466187\\
0.0678313194011446	-0.244065528520394\\
0.0574124287411288	-0.144977063339661\\
0.0478617789694476	-0.0458126369239897\\
0.039179370086101	0.0534277507266208\\
0.0313652020910892	0.15274409961217\\
0.0244192749844119	0.252136409732658\\
0.0183415887660693	0.351604681088086\\
0.0131321434360614	0.451148913678452\\
0.00879093899438811	0.550769107503757\\
0.00531797544104948	0.650465262564001\\
0.00271325277604549	0.750237378859185\\
0.000976770999376155	0.850085456389306\\
0.000108530111041467	0.950009495154368\\
nan	nan\\
0.164965768783584	-0.935567365361598\\
0.147600951016891	-0.837086590060377\\
0.130236133250198	-0.738605814759156\\
0.112871315483505	-0.640125039457935\\
0.0955064977168117	-0.541644264156715\\
0.0781416799501187	-0.443163488855494\\
0.0607768621834256	-0.344682713554273\\
0.0434120444167326	-0.246201938253052\\
0.0260472266500395	-0.147721162951831\\
0.00868240888334647	-0.0492403876506103\\
-0.00868240888334659	0.0492403876506107\\
-0.0260472266500396	0.147721162951831\\
-0.0434120444167326	0.246201938253052\\
-0.0607768621834257	0.344682713554273\\
-0.0781416799501188	0.443163488855494\\
-0.0955064977168118	0.541644264156715\\
-0.112871315483505	0.640125039457935\\
-0.130236133250198	0.738605814759156\\
-0.147600951016891	0.837086590060377\\
-0.164965768783584	0.935567365361598\\
nan	nan\\
0.164860536305047	-0.935595562319239\\
0.14665385871006	-0.83734036267915\\
0.12760532128678	-0.739310738700192\\
0.107714924035206	-0.641506690382366\\
0.0869826669553381	-0.543928217725671\\
0.0654085500471766	-0.446575320730108\\
0.0429925733107214	-0.349447999395676\\
0.0197347367459725	-0.252546253722375\\
-0.00436495964707006	-0.155870083710207\\
-0.0293065158684063	-0.0594194893591692\\
-0.0550899319180363	0.0368055293307368\\
-0.0817152077959599	0.132804972359511\\
-0.109182343502177	0.228578839727154\\
-0.137491339036688	0.324127131433665\\
-0.166642194399493	0.419449847479045\\
-0.196634909590591	0.514546987863293\\
-0.227469484609984	0.60941855258641\\
-0.259145919457669	0.704064541648396\\
-0.291664214133649	0.798484955049249\\
-0.325024368637922	0.892679792788972\\
nan	nan\\
0.164761798894626	-0.935641604329865\\
0.145765222016267	-0.837754740774783\\
0.125136886026244	-0.74046178896584\\
0.102876790924555	-0.643762748903036\\
0.0789849367112001	-0.54765762058637\\
0.0534613233861803	-0.452146404015844\\
0.0263059509494951	-0.357229099191456\\
-0.00248118059885537	-0.262905706113207\\
-0.0329000712588712	-0.169176224781097\\
-0.0649507210305524	-0.0760406551951258\\
-0.098633129913899	0.0165010026447067\\
-0.133947297908911	0.1084487487384\\
-0.170893225015588	0.199802583085955\\
-0.209470911233931	0.29056250568737\\
-0.249680356563939	0.380728516542647\\
-0.291521561005612	0.470300615651786\\
-0.334994524558951	0.559278803014785\\
-0.380099247223955	0.647663078631645\\
-0.426835729000624	0.735453442502367\\
-0.475203969888958	0.822649894626949\\
nan	nan\\
0.164672556638572	-0.935704092430281\\
0.144962041711781	-0.838317133678526\\
0.122905829624891	-0.742023991476238\\
0.0985039203779042	-0.646824665823415\\
0.071756313970819	-0.552719156720059\\
0.0426630104036358	-0.459707464166169\\
0.0112240096763544	-0.367789588161745\\
-0.0225606882110249	-0.276965528706787\\
-0.0586910832585023	-0.187235285801296\\
-0.0971671754660778	-0.0985988594452703\\
-0.137988964833751	-0.0110562496387109\\
-0.181156451361523	0.0753925436183821\\
-0.226669635049392	0.160747520326009\\
-0.27452851589736	0.24500868048417\\
-0.324733093905426	0.328176024092865\\
-0.37728336907359	0.410249551152093\\
-0.432179341401851	0.491229261661856\\
-0.489421010890211	0.571115155622152\\
-0.549008377538669	0.649907233032982\\
-0.610941441347225	0.727605493894346\\
nan	nan\\
0.164595521117676	-0.935781127951176\\
0.144268722023723	-0.839010453366584\\
0.12097994160251	-0.74394987949862\\
0.0947291798540358	-0.650599406347284\\
0.0655164367783018	-0.558959033912577\\
0.0333417123753076	-0.469028762194497\\
-0.00179499335494696	-0.380808591193046\\
-0.0398936804124617	-0.294298520908224\\
-0.0809543487972366	-0.20949855134003\\
-0.124976998509272	-0.126408682488464\\
-0.171961629548567	-0.0450289143535269\\
-0.221908241915123	0.034640753064782\\
-0.274816835608939	0.112600319766463\\
-0.330687410630015	0.188849785751515\\
-0.389519966978351	0.263389151019939\\
-0.451314504653948	0.336218415571735\\
-0.516071023656805	0.407337579406902\\
-0.583789523986922	0.476746642525441\\
-0.654470005644299	0.544445604927352\\
-0.728112468628937	0.610434466612634\\
nan	nan\\
0.16453303301726	-0.93587037020723\\
0.14370632911998	-0.839813633671071\\
0.119417739092112	-0.746180935899972\\
0.0916672629336561	-0.654972276893934\\
0.0604549006446129	-0.566187656652958\\
0.0257806522249821	-0.479827075177042\\
-0.0123554823252362	-0.395890532466187\\
-0.0539535030060421	-0.314378028520394\\
-0.0990134098174354	-0.235289563339661\\
-0.147535202759416	-0.15862513692399\\
-0.199518881831985	-0.0843847492733793\\
-0.254964447035141	-0.01256840038783\\
-0.313871898368884	0.0568239097326582\\
-0.376241235833215	0.123792181088086\\
-0.442072459428134	0.188336413678452\\
-0.51136556915364	0.250456607503757\\
-0.584120565009734	0.310152762564001\\
-0.660337446996415	0.367424878859184\\
-0.740016215113684	0.422272956389306\\
-0.82315686936154	0.474696995154367\\
nan	nan\\
0.164486991006635	-0.935969107617652\\
0.143291951024347	-0.840702270364864\\
0.118266688826464	-0.748649371160508\\
0.0894112044129861	-0.659810410004586\\
0.0567254977839135	-0.574185386897096\\
0.020209568939246	-0.491774301838038\\
-0.0201365821210165	-0.412577154827413\\
-0.0643129553968737	-0.336593945865222\\
-0.112319550888326	-0.263824674951462\\
-0.164156368595373	-0.194269342086136\\
-0.219823408518015	-0.127927947269242\\
-0.279320670656252	-0.0648004905007809\\
-0.342648155010083	-0.00488697178075251\\
-0.40980586157951	0.0518126088908433\\
-0.480793790364532	0.105298251514006\\
-0.555611941365148	0.155569956088737\\
-0.634260314581359	0.202627722615034\\
-0.716738910013165	0.246471551092899\\
-0.803047727660567	0.287101441522331\\
-0.893186767523563	0.324517393903331\\
nan	nan\\
0.164458794048993	-0.936074340096188\\
0.143038178405574	-0.841649362671694\\
0.117561764885428	-0.751280183123926\\
0.0880295534885556	-0.664966801452884\\
0.0544415442149571	-0.582709217658569\\
0.0167977370646321	-0.50450743174098\\
-0.0249018679624194	-0.430361443700118\\
-0.0706572708661971	-0.360271253535982\\
-0.120468471646701	-0.294236861248572\\
-0.174335470303932	-0.232258266837889\\
-0.232258266837889	-0.174335470303932\\
-0.294236861248572	-0.120468471646701\\
-0.360271253535982	-0.0706572708661971\\
-0.430361443700118	-0.0249018679624193\\
-0.50450743174098	0.0167977370646321\\
-0.582709217658569	0.054441544214957\\
-0.664966801452884	0.0880295534885556\\
-0.751280183123926	0.117561764885428\\
-0.841649362671694	0.143038178405574\\
-0.936074340096189	0.164458794048993\\
nan	nan\\
0.164449298894626	-0.93618287020723\\
0.142952722016267	-0.842626133671071\\
0.117324386026244	-0.753993435899972\\
0.0875642909245545	-0.670284776893934\\
0.0536724367112001	-0.591500156652958\\
0.0156488233861803	-0.517639575177042\\
-0.0265065490505049	-0.448703032466187\\
-0.0727936805988554	-0.384690528520394\\
-0.123212571258871	-0.325602063339661\\
-0.177763221030552	-0.27143763692399\\
-0.236445629913899	-0.222197249273379\\
-0.299259797908911	-0.17788090038783\\
-0.366205725015588	-0.138488590267342\\
-0.437283411233931	-0.104020318911914\\
-0.512492856563939	-0.0744760863215481\\
-0.591834061005612	-0.0498558924962429\\
-0.67530702455895	-0.0301597374359988\\
-0.762911747223954	-0.0153876211408156\\
-0.854648229000624	-0.00553954361069356\\
-0.950516469888958	-0.000615504845632509\\
nan	nan\\
0.164486991006635	-0.936396632796809\\
0.143291951024347	-0.844549996977277\\
0.118266688826464	-0.759337500639435\\
0.0894112044129861	-0.680759143783283\\
0.0567254977839135	-0.60881492640882\\
0.020209568939246	-0.543504848516046\\
-0.0201365821210164	-0.484828910104961\\
-0.0643129553968737	-0.432787111175566\\
-0.112319550888326	-0.38737945172786\\
-0.164156368595373	-0.348605931761844\\
-0.219823408518015	-0.316466551277517\\
-0.279320670656252	-0.290961310274879\\
-0.342648155010083	-0.272090208753931\\
-0.40980586157951	-0.259853246714672\\
-0.480793790364532	-0.254250424157103\\
-0.555611941365148	-0.255281741081223\\
-0.634260314581359	-0.262947197487032\\
-0.716738910013165	-0.277246793374531\\
-0.803047727660566	-0.298180528743719\\
-0.893186767523562	-0.325748403594597\\
nan	nan\\
0.16453303301726	-0.93649537020723\\
0.14370632911998	-0.845438633671071\\
0.119417739092112	-0.761805935899972\\
0.0916672629336561	-0.685597276893934\\
0.0604549006446129	-0.616812656652957\\
0.0257806522249821	-0.555452075177042\\
-0.0123554823252362	-0.501515532466187\\
-0.053953503006042	-0.455003028520394\\
-0.0990134098174354	-0.415914563339661\\
-0.147535202759416	-0.38425013692399\\
-0.199518881831985	-0.360009749273379\\
-0.254964447035141	-0.34319340038783\\
-0.313871898368884	-0.333801090267342\\
-0.376241235833215	-0.331832818911915\\
-0.442072459428134	-0.337288586321548\\
-0.51136556915364	-0.350168392496243\\
-0.584120565009734	-0.370472237435999\\
-0.660337446996415	-0.398200121140816\\
-0.740016215113684	-0.433352043610694\\
-0.82315686936154	-0.475928004845633\\
nan	nan\\
0.164595521117676	-0.936584612463284\\
0.144268722023723	-0.846241813975557\\
0.12097994160251	-0.764036992301324\\
0.0947291798540358	-0.689970147440584\\
0.0655164367783018	-0.624041279393339\\
0.0333417123753076	-0.566250388159586\\
-0.00179499335494694	-0.516597473739328\\
-0.0398936804124616	-0.475082536132563\\
-0.0809543487972366	-0.441705575339292\\
-0.124976998509272	-0.416466591359515\\
-0.171961629548567	-0.399365584193232\\
-0.221908241915123	-0.390402553840442\\
-0.274816835608939	-0.389577500301146\\
-0.330687410630015	-0.396890423575344\\
-0.389519966978351	-0.412341323663035\\
-0.451314504653948	-0.435930200564221\\
-0.516071023656805	-0.4676570542789\\
-0.583789523986922	-0.507521884807073\\
-0.654470005644299	-0.555524692148739\\
-0.728112468628937	-0.611665476303899\\
nan	nan\\
0.164672556638572	-0.93666164798418\\
0.144962041711781	-0.846935133663615\\
0.122905829624891	-0.765962880323706\\
0.0985039203779042	-0.693744887964453\\
0.071756313970819	-0.630281156585856\\
0.0426630104036357	-0.575571686187915\\
0.0112240096763544	-0.529616476770629\\
-0.022560688211025	-0.492415528334\\
-0.0586910832585024	-0.463968840878027\\
-0.0971671754660778	-0.444276414402709\\
-0.137988964833751	-0.433338248908048\\
-0.181156451361523	-0.431154344394042\\
-0.226669635049392	-0.437724700860692\\
-0.27452851589736	-0.453049318307999\\
-0.324733093905426	-0.477128196735961\\
-0.37728336907359	-0.509961336144579\\
-0.432179341401851	-0.551548736533853\\
-0.489421010890211	-0.601890397903783\\
-0.549008377538669	-0.660986320254369\\
-0.610941441347225	-0.728836503585611\\
nan	nan\\
0.164761798894626	-0.936724136084595\\
0.145765222016267	-0.847497526567358\\
0.125136886026244	-0.767525082834104\\
0.102876790924555	-0.696806804884832\\
0.0789849367112001	-0.635342692719545\\
0.0534613233861803	-0.58313274633824\\
0.0263059509494952	-0.540176965740919\\
-0.00248118059885528	-0.506475350927581\\
-0.0329000712588711	-0.482027901898226\\
-0.0649507210305522	-0.466834618652854\\
-0.0986331299138988	-0.460895501191465\\
-0.133947297908911	-0.46421054951406\\
-0.170893225015588	-0.476779763620638\\
-0.20947091123393	-0.498603143511199\\
-0.249680356563938	-0.529680689185744\\
-0.291521561005612	-0.570012400644272\\
-0.33499452455895	-0.619598277886783\\
-0.380099247223954	-0.678438320913277\\
-0.426835729000623	-0.746532529723754\\
-0.475203969888958	-0.823880904318215\\
nan	nan\\
0.164965768783584	-0.936798375052863\\
0.147600951016891	-0.848165677281764\\
0.130236133250198	-0.769381057040788\\
0.112871315483505	-0.700444514329933\\
0.0955064977168117	-0.641356049149201\\
0.0781416799501187	-0.59211566149859\\
0.0607768621834256	-0.552723351378102\\
0.0434120444167326	-0.523179118787736\\
0.0260472266500396	-0.503482963727491\\
0.00868240888334652	-0.493634886197369\\
-0.00868240888334654	-0.493634886197369\\
-0.0260472266500396	-0.503482963727491\\
-0.0434120444167326	-0.523179118787735\\
-0.0607768621834256	-0.552723351378102\\
-0.0781416799501187	-0.59211566149859\\
-0.0955064977168117	-0.641356049149201\\
-0.112871315483505	-0.700444514329933\\
-0.130236133250198	-0.769381057040788\\
-0.147600951016891	-0.848165677281764\\
-0.164965768783584	-0.936798375052863\\
nan	nan\\
0.325674164626329	-0.892982797634604\\
0.297512378029313	-0.801211998659943\\
0.275390819167847	-0.711639662789211\\
0.259309488041932	-0.624265790022409\\
0.249268384651567	-0.539090380359536\\
0.245267508996753	-0.456113433800593\\
0.247306861077489	-0.375334950345579\\
0.255386440893776	-0.296754929994495\\
0.269506248445613	-0.220373372747341\\
0.289666283733001	-0.146190278604116\\
0.31586654675594	-0.0742056475648205\\
0.348107037514429	-0.00441947962945466\\
0.386387756008469	0.0631682252019816\\
0.430708702238059	0.128557466929488\\
0.481069876203199	0.191748245553066\\
0.537471277903891	0.252740561072713\\
0.599912907340132	0.311534413488432\\
0.668394764511925	0.36812980280022\\
0.742916849419267	0.422526729008079\\
0.823479162062161	0.474725192112009\\
nan	nan\\
0.325611676525913	-0.89289355537855\\
0.29694998512557	-0.800408818355456\\
0.273828616657449	-0.709408606387859\\
0.256247571121552	-0.619892919475758\\
0.244206848517878	-0.531861757619155\\
0.237706448846427	-0.445315120818049\\
0.2367463721072	-0.360253009072439\\
0.241326618300196	-0.276675422382326\\
0.251447187425415	-0.19458236074771\\
0.267108079482857	-0.11397382416859\\
0.288309294472522	-0.034849812644968\\
0.315050832394411	0.0427896738231575\\
0.347332693248523	0.118944635235786\\
0.385154877034858	0.193615071592918\\
0.428517383753417	0.266800982894553\\
0.477420213404198	0.338502369140691\\
0.531863365987203	0.408719230331333\\
0.591846841502431	0.477451566466477\\
0.657370639949883	0.544699377546125\\
0.728434761329557	0.610462663570275\\
nan	nan\\
0.325534641005018	-0.892816519857655\\
0.296256665437512	-0.799715498667399\\
0.271902728635067	-0.707482718365477\\
0.252472830597684	-0.61611817895189\\
0.237966971325361	-0.525621880426638\\
0.228385150818099	-0.43599382278972\\
0.223727369075899	-0.347234006041137\\
0.223993626098759	-0.259342430180889\\
0.22918392188668	-0.172319095208975\\
0.239298256439663	-0.0861640011253965\\
0.254336629757706	-0.000877147930152089\\
0.274299041840811	0.0835414643767575\\
0.299185492688977	0.167091835795332\\
0.328995982302203	0.249773966325573\\
0.363730510680491	0.331587855967479\\
0.40338907782384	0.41253350472105\\
0.44797168373225	0.492610912586286\\
0.497478328405721	0.571820079563188\\
0.551909011844252	0.650161005651755\\
0.611263734047845	0.727633690851987\\
nan	nan\\
0.325445398748964	-0.892754031757239\\
0.295453485133025	-0.799153105763655\\
0.269671672233715	-0.705920515855079\\
0.248099960051033	-0.61305626203151\\
0.23073834858498	-0.520560344292949\\
0.217586837835555	-0.428432762639395\\
0.208645427802758	-0.336673517070848\\
0.203914118486589	-0.245282607587309\\
0.203392909887049	-0.154260034188777\\
0.207081802004137	-0.0636057968752519\\
0.214980794837854	0.0266801043532656\\
0.227089888388199	0.116597669496775\\
0.243409082655172	0.206146898555278\\
0.263938377638774	0.295327791528773\\
0.288677773339004	0.384140348417261\\
0.317627269755862	0.472584569220742\\
0.350786866889349	0.560660453939215\\
0.388156564739464	0.648368002572681\\
0.429736363306207	0.73570721512114\\
0.475526262589579	0.822678091584591\\
nan	nan\\
0.325346661338542	-0.892707989746613\\
0.294564848439232	-0.798738727668022\\
0.267203236973179	-0.704769465589431\\
0.243261826940382	-0.61080020351084\\
0.222740618340842	-0.51683094143225\\
0.205639611174558	-0.422861679353659\\
0.191958805441532	-0.328892417275068\\
0.181698201141762	-0.234923155196477\\
0.174857798275248	-0.140953893117886\\
0.171437596841991	-0.0469846310392953\\
0.171437596841992	0.0469846310392956\\
0.174857798275248	0.140953893117886\\
0.181698201141762	0.234923155196477\\
0.191958805441532	0.328892417275068\\
0.205639611174558	0.422861679353659\\
0.222740618340842	0.51683094143225\\
0.243261826940382	0.610800203510841\\
0.267203236973179	0.704769465589432\\
0.294564848439232	0.798738727668022\\
0.325346661338543	0.892707989746613\\
nan	nan\\
0.325241428860006	-0.892679792788971\\
0.293617756132402	-0.798484955049249\\
0.264572425009761	-0.704064541648395\\
0.238105435492083	-0.60941855258641\\
0.214216787579368	-0.514546987863293\\
0.192906481271616	-0.419449847479045\\
0.174174516568827	-0.324127131433665\\
0.158020893471002	-0.228578839727154\\
0.144445611978139	-0.132804972359511\\
0.133448672090239	-0.0368055293307364\\
0.125030073807302	0.0594194893591695\\
0.119189817129328	0.155870083710207\\
0.115927902056317	0.252546253722375\\
0.115244328588269	0.349447999395676\\
0.117139096725184	0.446575320730108\\
0.121612206467062	0.543928217725671\\
0.128663657813903	0.641506690382366\\
0.138293450765707	0.739310738700192\\
0.150501585322474	0.83734036267915\\
0.165288061484205	0.935595562319239\\
nan	nan\\
0.325132898748964	-0.892670297634604\\
0.292640985133025	-0.798399498659943\\
0.261859172233715	-0.703827162789211\\
0.232787460051033	-0.608953290022409\\
0.20542584858498	-0.513777880359536\\
0.179774337835555	-0.418300933800593\\
0.155832927802758	-0.322522450345579\\
0.133601618486589	-0.226442429994495\\
0.113080409887049	-0.130060872747341\\
0.0942693020041374	-0.0333777786041158\\
0.0771682948378539	0.0636068524351797\\
0.0617773883881988	0.160893020370545\\
0.048096582655172	0.258480725201982\\
0.0361258776387736	0.356369966929489\\
0.0258652733390035	0.454560745553066\\
0.0173147697558617	0.553053061072714\\
0.0104743668893483	0.651846913488432\\
0.00534406473946327	0.75094230280022\\
0.00192386330620656	0.850339229008079\\
0.000213762589578178	0.950037692112009\\
nan	nan\\
0.325024368637922	-0.892679792788971\\
0.291664214133649	-0.798484955049249\\
0.259145919457669	-0.704064541648395\\
0.227469484609984	-0.60941855258641\\
0.196634909590592	-0.514546987863293\\
0.166642194399493	-0.419449847479045\\
0.137491339036688	-0.324127131433665\\
0.109182343502177	-0.228578839727154\\
0.0817152077959599	-0.132804972359511\\
0.0550899319180362	-0.0368055293307364\\
0.0293065158684062	0.0594194893591695\\
0.00436495964707	0.155870083710207\\
-0.0197347367459726	0.252546253722375\\
-0.0429925733107215	0.349447999395676\\
-0.0654085500471767	0.446575320730108\\
-0.0869826669553382	0.543928217725671\\
-0.107714924035206	0.641506690382366\\
-0.12760532128678	0.739310738700192\\
-0.146653858710061	0.83734036267915\\
-0.164860536305047	0.935595562319239\\
nan	nan\\
0.324919136159385	-0.892707989746613\\
0.290717121826819	-0.798738727668022\\
0.256515107494252	-0.704769465589431\\
0.222313093161685	-0.61080020351084\\
0.188111078829118	-0.51683094143225\\
0.153909064496551	-0.422861679353659\\
0.119707050163984	-0.328892417275068\\
0.0855050358314172	-0.234923155196477\\
0.0513030214988503	-0.140953893117886\\
0.0171010071662834	-0.0469846310392953\\
-0.0171010071662835	0.0469846310392957\\
-0.0513030214988503	0.140953893117886\\
-0.0855050358314172	0.234923155196477\\
-0.119707050163984	0.328892417275068\\
-0.153909064496551	0.422861679353659\\
-0.188111078829118	0.51683094143225\\
-0.222313093161685	0.610800203510841\\
-0.256515107494252	0.704769465589432\\
-0.290717121826818	0.798738727668022\\
-0.324919136159385	0.892707989746613\\
nan	nan\\
0.324820398748964	-0.892754031757239\\
0.289828485133025	-0.799153105763655\\
0.254046672233715	-0.705920515855079\\
0.217474960051033	-0.61305626203151\\
0.18011334858498	-0.520560344292949\\
0.141961837835555	-0.428432762639395\\
0.103020427802758	-0.336673517070848\\
0.0632891184865893	-0.245282607587309\\
0.0227679098870492	-0.154260034188777\\
-0.0185431979958626	-0.0636057968752519\\
-0.0606442051621461	0.0266801043532655\\
-0.103535111611801	0.116597669496775\\
-0.147215917344828	0.206146898555278\\
-0.191686622361226	0.295327791528773\\
-0.236947226660996	0.384140348417261\\
-0.282997730244138	0.472584569220742\\
-0.329838133110652	0.560660453939215\\
-0.377468435260537	0.648368002572681\\
-0.425888636693793	0.73570721512114\\
-0.475098737410422	0.822678091584591\\
nan	nan\\
0.32473115649291	-0.892816519857655\\
0.289025304828539	-0.799715498667399\\
0.251815615832363	-0.707482718365477\\
0.213102089504383	-0.61611817895189\\
0.172884725844599	-0.525621880426638\\
0.13116352485301	-0.43599382278972\\
0.0879384865296171	-0.347234006041137\\
0.0432096108744198	-0.259342430180889\\
-0.00302310211258196	-0.172319095208975\\
-0.050759652431388	-0.0861640011253964\\
-0.100000040081998	-0.000877147930152061\\
-0.150744265064413	0.0835414643767575\\
-0.202992327378632	0.167091835795332\\
-0.256744227024656	0.249773966325573\\
-0.311999964002484	0.331587855967479\\
-0.368759538312116	0.41253350472105\\
-0.427022949953552	0.492610912586286\\
-0.486790198926793	0.571820079563188\\
-0.548061285231838	0.650161005651755\\
-0.610836208868688	0.727633690851987\\
nan	nan\\
0.324591632871599	-0.892982797634604\\
0.287769592236738	-0.801211998659943\\
0.248327525299583	-0.711639662789211\\
0.206265432060135	-0.624265790022409\\
0.161583312518393	-0.539090380359536\\
0.114281166674357	-0.456113433800593\\
0.0643589945280264	-0.375334950345579\\
0.0118167960794026	-0.296754929994495\\
-0.043345428671515	-0.220373372747341\\
-0.101127679724727	-0.146190278604116\\
-0.161529957080232	-0.0742056475648204\\
-0.224552260738031	-0.00441947962945463\\
-0.290194590698124	0.0631682252019816\\
-0.358456946960511	0.128557466929488\\
-0.429339329525192	0.191748245553066\\
-0.502841738392167	0.252740561072713\\
-0.578964173561435	0.311534413488432\\
-0.657706635032998	0.36812980280022\\
-0.739069122806854	0.422526729008079\\
-0.823051636883004	0.474725192112009\\
nan	nan\\
0.324545590860973	-0.893081535045026\\
0.287355214141105	-0.802100635353736\\
0.247176475033935	-0.714108098049748\\
0.204009373539465	-0.62910392313306\\
0.157853909657693	-0.547088110603674\\
0.10871008338862	-0.468060660461589\\
0.0565778947322462	-0.392021572706806\\
0.00145734368857095	-0.318970847339323\\
-0.0566515697424055	-0.248908484359142\\
-0.117748845560683	-0.181834483766262\\
-0.181834483766262	-0.117748845560683\\
-0.248908484359142	-0.0566515697424055\\
-0.318970847339323	0.00145734368857089\\
-0.392021572706806	0.0565778947322462\\
-0.46806066046159	0.10871008338862\\
-0.547088110603674	0.157853909657693\\
-0.629103923133061	0.204009373539465\\
-0.714108098049748	0.247176475033935\\
-0.802100635353736	0.287355214141104\\
-0.893081535045026	0.324545590860972\\
nan	nan\\
0.324517393903331	-0.893186767523562\\
0.287101441522332	-0.803047727660566\\
0.246471551092899	-0.716738910013165\\
0.202627722615034	-0.634260314581359\\
0.155569956088737	-0.555611941365148\\
0.105298251514006	-0.480793790364531\\
0.0518126088908433	-0.40980586157951\\
-0.00488697178075242	-0.342648155010083\\
-0.0648004905007809	-0.279320670656252\\
-0.127927947269242	-0.219823408518015\\
-0.194269342086136	-0.164156368595373\\
-0.263824674951462	-0.112319550888326\\
-0.336593945865222	-0.0643129553968737\\
-0.412577154827414	-0.0201365821210164\\
-0.491774301838038	0.020209568939246\\
-0.574185386897096	0.0567254977839135\\
-0.659810410004586	0.089411204412986\\
-0.748649371160508	0.118266688826464\\
-0.840702270364864	0.143291951024347\\
-0.935969107617652	0.164486991006634\\
nan	nan\\
0.324507898748964	-0.893295297634604\\
0.287015985133025	-0.804024498659943\\
0.246234172233715	-0.719452162789211\\
0.202162460051033	-0.639578290022409\\
0.15480084858498	-0.564402880359536\\
0.104149337835555	-0.493925933800593\\
0.0502079278027578	-0.428147450345579\\
-0.00702338151341067	-0.367067429994495\\
-0.0675445901129508	-0.310685872747341\\
-0.131355697995863	-0.259002778604116\\
-0.198456705162146	-0.21201814756482\\
-0.268847611611801	-0.169731979629455\\
-0.342528417344828	-0.132144274798018\\
-0.419499122361226	-0.0992550330705115\\
-0.499759726660996	-0.0710642544469342\\
-0.583310230244138	-0.0475719389272865\\
-0.670150633110652	-0.0287780865115683\\
-0.760280935260537	-0.0146826971997797\\
-0.853701136693793	-0.00528577099192062\\
-0.950411237410422	-0.000587307887991072\\
nan	nan\\
0.324517393903331	-0.893403827745646\\
0.287101441522332	-0.805001269659319\\
0.246471551092899	-0.722165415565257\\
0.202627722615034	-0.644896265463458\\
0.155569956088737	-0.573193819353925\\
0.105298251514006	-0.507058077236655\\
0.0518126088908433	-0.446489039111649\\
-0.00488697178075242	-0.391486704978908\\
-0.0648004905007809	-0.34205107483843\\
-0.127927947269242	-0.298182148690217\\
-0.194269342086136	-0.259879926534268\\
-0.263824674951462	-0.227144408370584\\
-0.336593945865222	-0.199975594199163\\
-0.412577154827414	-0.178373484020007\\
-0.491774301838038	-0.162338077833115\\
-0.574185386897096	-0.151869375638487\\
-0.659810410004586	-0.146967377436123\\
-0.748649371160508	-0.147632083226023\\
-0.840702270364864	-0.153863493008188\\
-0.935969107617652	-0.165661606782617\\
nan	nan\\
0.324545590860973	-0.893509060224183\\
0.287355214141105	-0.80594836196615\\
0.247176475033935	-0.724796227528675\\
0.204009373539465	-0.650052656911757\\
0.157853909657693	-0.581717650115398\\
0.10871008338862	-0.519791207139597\\
0.0565778947322462	-0.464273327984353\\
0.00145734368857098	-0.415164012649668\\
-0.0566515697424055	-0.37246326113554\\
-0.117748845560683	-0.33617107344197\\
-0.181834483766262	-0.306287449568958\\
-0.248908484359142	-0.282812389516504\\
-0.318970847339323	-0.265745893284608\\
-0.392021572706806	-0.25508796087327\\
-0.46806066046159	-0.250838592282489\\
-0.547088110603674	-0.252997787512267\\
-0.62910392313306	-0.261565546562602\\
-0.714108098049748	-0.276541869433495\\
-0.802100635353736	-0.297926756124946\\
-0.893081535045026	-0.325720206636955\\
nan	nan\\
0.324591632871599	-0.893607797634604\\
0.287769592236738	-0.806836998659943\\
0.248327525299583	-0.727264662789211\\
0.206265432060135	-0.654890790022409\\
0.161583312518393	-0.589715380359536\\
0.114281166674357	-0.531738433800593\\
0.0643589945280265	-0.480959950345579\\
0.0118167960794027	-0.437379929994495\\
-0.043345428671515	-0.400998372747341\\
-0.101127679724727	-0.371815278604116\\
-0.161529957080232	-0.349830647564821\\
-0.224552260738031	-0.335044479629455\\
-0.290194590698124	-0.327456774798018\\
-0.358456946960511	-0.327067533070512\\
-0.429339329525192	-0.333876754446934\\
-0.502841738392167	-0.347884438927287\\
-0.578964173561435	-0.369090586511569\\
-0.657706635032997	-0.39749519719978\\
-0.739069122806853	-0.433098270991921\\
-0.823051636883004	-0.475899807887991\\
nan	nan\\
0.32473115649291	-0.893774075411553\\
0.289025304828539	-0.808333498652487\\
0.251815615832363	-0.731421607212945\\
0.213102089504383	-0.663038401092927\\
0.172884725844599	-0.603183880292435\\
0.13116352485301	-0.551858044811466\\
0.0879384865296171	-0.509060894650021\\
0.0432096108744197	-0.474792429808102\\
-0.00302310211258199	-0.449052650285706\\
-0.0507596524313881	-0.431841556082835\\
-0.100000040081999	-0.423159147199489\\
-0.150744265064413	-0.423005423635667\\
-0.202992327378632	-0.431380385391369\\
-0.256744227024656	-0.448284032466596\\
-0.311999964002484	-0.473716364861347\\
-0.368759538312116	-0.507677382575623\\
-0.427022949953552	-0.550167085609423\\
-0.486790198926793	-0.601185473962747\\
-0.548061285231839	-0.660732547635596\\
-0.610836208868688	-0.72880830662797\\
nan	nan\\
0.324820398748964	-0.893836563511969\\
0.289828485133025	-0.80889589155623\\
0.254046672233715	-0.732983809723343\\
0.217474960051033	-0.666100318013307\\
0.18011334858498	-0.608245416426123\\
0.141961837835555	-0.559419104961791\\
0.103020427802758	-0.519621383620311\\
0.0632891184865894	-0.488852252401682\\
0.0227679098870493	-0.467111711305905\\
-0.0185431979958625	-0.45439976033298\\
-0.060644205162146	-0.450716399482907\\
-0.103535111611801	-0.456061628755685\\
-0.147215917344828	-0.470435448151315\\
-0.191686622361226	-0.493837857669797\\
-0.236947226660996	-0.52626885731113\\
-0.282997730244138	-0.567728447075315\\
-0.329838133110651	-0.618216626962352\\
-0.377468435260536	-0.677733396972241\\
-0.425888636693793	-0.746278757104981\\
-0.475098737410421	-0.823852707360573\\
nan	nan\\
0.324919136159385	-0.893882605522595\\
0.290717121826819	-0.809310269651864\\
0.256515107494252	-0.734134859988991\\
0.222313093161685	-0.668356376533977\\
0.188111078829118	-0.611974819286823\\
0.153909064496551	-0.564990188247527\\
0.119707050163984	-0.527402483416091\\
0.0855050358314172	-0.499211704792514\\
0.0513030214988503	-0.480417852376796\\
0.0171010071662835	-0.471020926168936\\
-0.0171010071662834	-0.471020926168937\\
-0.0513030214988503	-0.480417852376796\\
-0.0855050358314171	-0.499211704792514\\
-0.119707050163984	-0.527402483416091\\
-0.153909064496551	-0.564990188247528\\
-0.188111078829118	-0.611974819286823\\
-0.222313093161685	-0.668356376533978\\
-0.256515107494251	-0.734134859988991\\
-0.290717121826818	-0.809310269651864\\
-0.324919136159385	-0.893882605522596\\
nan	nan\\
0.325024368637922	-0.893910802480237\\
0.291664214133649	-0.809564042270637\\
0.259145919457669	-0.734839783930027\\
0.227469484609984	-0.669738027458408\\
0.196634909590592	-0.614258772855779\\
0.166642194399493	-0.568402020122141\\
0.137491339036688	-0.532167769257494\\
0.109182343502177	-0.505556020261837\\
0.0817152077959599	-0.488566773135171\\
0.0550899319180363	-0.481200027877495\\
0.0293065158684063	-0.48345578448881\\
0.00436495964707006	-0.495334042969116\\
-0.0197347367459725	-0.516834803318412\\
-0.0429925733107214	-0.547958065536699\\
-0.0654085500471766	-0.588703829623976\\
-0.0869826669553381	-0.639072095580244\\
-0.107714924035206	-0.699062863405503\\
-0.12760532128678	-0.768676133099752\\
-0.14665385871006	-0.847911904662991\\
-0.164860536305047	-0.936770178095222\\
nan	nan\\
0.475853765877365	-0.822952899472582\\
0.432683892896287	-0.73818048611306\\
0.396344146934132	-0.655238199772461\\
0.366834527990898	-0.574126040450784\\
0.344155036066587	-0.494844008148029\\
0.328305671161198	-0.417392102864196\\
0.319286433274731	-0.341770324599285\\
0.317097322407187	-0.267978673353296\\
0.321738338558564	-0.19601714912623\\
0.333209481728864	-0.125885751918086\\
0.351510751918086	-0.0575844817288639\\
0.37664214912623	0.00888666144143577\\
0.408603673353296	0.0735276775928133\\
0.447395324599285	0.136338566725269\\
0.493017102864196	0.197319328838802\\
0.545469008148029	0.256469963933413\\
0.604751040450784	0.313790472009102\\
0.670863199772461	0.369280853065868\\
0.74380548611306	0.422941107103712\\
0.823577899472582	0.474771234122635\\
nan	nan\\
0.475791277776949	-0.822863657216528\\
0.432121499992544	-0.737377305808574\\
0.394781944423734	-0.653007143371109\\
0.363772611070519	-0.569753169904133\\
0.339093499932898	-0.487615385407648\\
0.320744611010873	-0.406593789881651\\
0.308725944304442	-0.326688383326144\\
0.303037499813606	-0.247899165741127\\
0.303679277538365	-0.170226137126599\\
0.310651277478719	-0.0936692974825604\\
0.323953499634668	-0.0182286468090114\\
0.343585944006212	0.0560958148940479\\
0.369548610593351	0.129304087626618\\
0.401841499396084	0.201396171388698\\
0.440464610414413	0.272372066180289\\
0.485417943648336	0.342231772001391\\
0.536701499097854	0.410975288852003\\
0.594315276762968	0.478602616732125\\
0.658259276643676	0.545113755641758\\
0.728533498739979	0.610508705580901\\
nan	nan\\
0.475714242256054	-0.822786621695633\\
0.431428180304487	-0.736683986120516\\
0.392856056401352	-0.651081255348727\\
0.35999787054665	-0.565978429380265\\
0.332853622740381	-0.48137550821513\\
0.311423312982545	-0.397272491853323\\
0.295706941273141	-0.313669380294843\\
0.28570450761217	-0.23056617353969\\
0.281416011999631	-0.147962871587865\\
0.282841454435525	-0.0658594744393664\\
0.289980834919852	0.0157440179058045\\
0.302834153452612	0.0968476054476479\\
0.321401410033804	0.177451288186164\\
0.34568260466343	0.257555066121353\\
0.375677737341487	0.337158939253215\\
0.411386808067978	0.416262907581749\\
0.452809816842901	0.494866971106956\\
0.499946763666257	0.572971129828836\\
0.552797648538045	0.650575383747388\\
0.611362471458267	0.727679732862613\\
nan	nan\\
0.475625	-0.822724133595217\\
0.430625	-0.736121593216773\\
0.390625	-0.649519052838329\\
0.355625	-0.562916512459885\\
0.325625	-0.476313972081441\\
0.300625	-0.389711431702997\\
0.280625	-0.303108891324553\\
0.265625	-0.21650635094611\\
0.255625	-0.129903810567666\\
0.250625	-0.0433012701892218\\
0.250625	0.0433012701892221\\
0.255625	0.129903810567666\\
0.265625	0.21650635094611\\
0.280625	0.303108891324554\\
0.300625	0.389711431702998\\
0.325625	0.476313972081441\\
0.355625	0.562916512459885\\
0.390625	0.649519052838329\\
0.430625	0.736121593216773\\
0.475625	0.822724133595217\\
nan	nan\\
0.475526262589578	-0.822678091584591\\
0.429736363306207	-0.73570721512114\\
0.388156564739463	-0.648368002572681\\
0.350786866889349	-0.560660453939215\\
0.317627269755862	-0.472584569220742\\
0.288677773339004	-0.384140348417261\\
0.263938377638774	-0.295327791528773\\
0.243409082655172	-0.206146898555278\\
0.227089888388199	-0.116597669496775\\
0.214980794837854	-0.0266801043532653\\
0.207081802004137	0.0636057968752522\\
0.203392909887049	0.154260034188777\\
0.203914118486589	0.245282607587309\\
0.208645427802758	0.336673517070848\\
0.217586837835555	0.428432762639395\\
0.23073834858498	0.520560344292949\\
0.248099960051033	0.613056262031511\\
0.269671672233715	0.70592051585508\\
0.295453485133025	0.799153105763655\\
0.325445398748964	0.892754031757239\\
nan	nan\\
0.475421030111042	-0.822649894626949\\
0.428789270999376	-0.735453442502367\\
0.385525752776046	-0.647663078631645\\
0.34563047544105	-0.559278803014785\\
0.309103438994388	-0.470300615651786\\
0.275944643436062	-0.380728516542647\\
0.246154088766069	-0.29056250568737\\
0.219731774984412	-0.199802583085955\\
0.196677702091089	-0.1084487487384\\
0.176991870086101	-0.0165010026447064\\
0.160674278969448	0.0760406551951261\\
0.147724928741129	0.169176224781097\\
0.138143819401145	0.262905706113207\\
0.131930950949495	0.357229099191456\\
0.12908632338618	0.452146404015844\\
0.1296099367112	0.54765762058637\\
0.133501790924555	0.643762748903036\\
0.140761886026244	0.74046178896584\\
0.151390222016268	0.837754740774783\\
0.165386798894626	0.935641604329865\\
nan	nan\\
0.4753125	-0.822640399472582\\
0.4278125	-0.73536798611306\\
0.3828125	-0.647425699772461\\
0.3403125	-0.558813540450783\\
0.3003125	-0.469531508148029\\
0.2628125	-0.379579602864196\\
0.2278125	-0.288957824599285\\
0.1953125	-0.197666173353296\\
0.1653125	-0.10570464912623\\
0.1378125	-0.0130732519180858\\
0.1128125	0.0802280182711362\\
0.0903124999999998	0.174199161441436\\
0.0703124999999998	0.268840177592813\\
0.0528124999999998	0.364151066725269\\
0.0378124999999998	0.460131828838802\\
0.0253124999999997	0.556782463933413\\
0.0153124999999997	0.654102972009102\\
0.00781249999999969	0.752093353065868\\
0.00281249999999967	0.850753607103713\\
0.000312499999999634	0.950083734122635\\
nan	nan\\
0.475203969888958	-0.822649894626949\\
0.426835729000623	-0.735453442502367\\
0.380099247223954	-0.647663078631645\\
0.33499452455895	-0.559278803014785\\
0.291521561005612	-0.470300615651786\\
0.249680356563938	-0.380728516542647\\
0.20947091123393	-0.29056250568737\\
0.170893225015588	-0.199802583085955\\
0.133947297908911	-0.1084487487384\\
0.0986331299138987	-0.0165010026447064\\
0.0649507210305522	0.0760406551951261\\
0.032900071258871	0.169176224781097\\
0.00248118059885526	0.262905706113207\\
-0.0263059509494953	0.357229099191456\\
-0.0534613233861804	0.452146404015844\\
-0.0789849367112002	0.54765762058637\\
-0.102876790924555	0.643762748903036\\
-0.125136886026244	0.74046178896584\\
-0.145765222016267	0.837754740774783\\
-0.164761798894626	0.935641604329865\\
nan	nan\\
0.475098737410421	-0.822678091584591\\
0.425888636693793	-0.73570721512114\\
0.377468435260536	-0.648368002572681\\
0.329838133110651	-0.560660453939215\\
0.282997730244138	-0.472584569220742\\
0.236947226660996	-0.384140348417261\\
0.191686622361226	-0.295327791528773\\
0.147215917344828	-0.206146898555278\\
0.103535111611801	-0.116597669496775\\
0.0606442051621459	-0.0266801043532652\\
0.0185431979958624	0.0636057968752523\\
-0.0227679098870493	0.154260034188777\\
-0.0632891184865893	0.245282607587309\\
-0.103020427802758	0.336673517070848\\
-0.141961837835555	0.428432762639395\\
-0.18011334858498	0.520560344292949\\
-0.217474960051033	0.613056262031511\\
-0.254046672233715	0.70592051585508\\
-0.289828485133025	0.799153105763656\\
-0.324820398748964	0.892754031757239\\
nan	nan\\
0.475	-0.822724133595217\\
0.425	-0.736121593216773\\
0.375	-0.649519052838329\\
0.325	-0.562916512459885\\
0.275	-0.476313972081441\\
0.225	-0.389711431702997\\
0.175	-0.303108891324553\\
0.125	-0.21650635094611\\
0.0749999999999999	-0.129903810567666\\
0.0249999999999999	-0.0433012701892219\\
-0.0250000000000002	0.0433012701892221\\
-0.0750000000000002	0.129903810567666\\
-0.125	0.21650635094611\\
-0.175	0.303108891324554\\
-0.225	0.389711431702997\\
-0.275	0.476313972081441\\
-0.325	0.562916512459885\\
-0.375	0.649519052838329\\
-0.425	0.736121593216773\\
-0.475	0.822724133595217\\
nan	nan\\
0.47483372222305	-0.822863657216528\\
0.423503500007456	-0.737377305808574\\
0.370843055576266	-0.653007143371109\\
0.316852388929481	-0.569753169904133\\
0.261531500067102	-0.487615385407648\\
0.204880388989127	-0.406593789881651\\
0.146899055695558	-0.326688383326144\\
0.0875875001863936	-0.247899165741127\\
0.0269457224616345	-0.170226137126599\\
-0.0350262774787196	-0.0936692974825604\\
-0.0983284996346686	-0.0182286468090115\\
-0.162960944006212	0.0560958148940478\\
-0.228923610593351	0.129304087626618\\
-0.296216499396085	0.201396171388698\\
-0.364839610414413	0.272372066180289\\
-0.434792943648336	0.342231772001391\\
-0.506076499097855	0.410975288852002\\
-0.578690276762968	0.478602616732125\\
-0.652634276643676	0.545113755641758\\
-0.727908498739979	0.610508705580901\\
nan	nan\\
0.474771234122635	-0.822952899472582\\
0.422941107103712	-0.73818048611306\\
0.369280853065868	-0.655238199772461\\
0.313790472009101	-0.574126040450784\\
0.256469963933413	-0.494844008148029\\
0.197319328838802	-0.417392102864196\\
0.136338566725269	-0.341770324599285\\
0.0735276775928132	-0.267978673353296\\
0.00888666144143568	-0.19601714912623\\
-0.0575844817288641	-0.125885751918086\\
-0.125885751918086	-0.0575844817288639\\
-0.19601714912623	0.00888666144143579\\
-0.267978673353296	0.0735276775928133\\
-0.341770324599285	0.136338566725269\\
-0.417392102864196	0.197319328838802\\
-0.494844008148029	0.256469963933413\\
-0.574126040450784	0.313790472009102\\
-0.655238199772461	0.369280853065868\\
-0.73818048611306	0.422941107103713\\
-0.822952899472582	0.474771234122635\\
nan	nan\\
0.474725192112009	-0.823051636883004\\
0.422526729008079	-0.739069122806854\\
0.36812980280022	-0.657706635032997\\
0.311534413488431	-0.578964173561435\\
0.252740561072713	-0.502841738392167\\
0.191748245553066	-0.429339329525192\\
0.128557466929488	-0.358456946960511\\
0.0631682252019815	-0.290194590698124\\
-0.0044194796294548	-0.224552260738031\\
-0.0742056475648207	-0.161529957080232\\
-0.146190278604116	-0.101127679724726\\
-0.220373372747341	-0.0433454286715151\\
-0.296754929994495	0.0118167960794026\\
-0.37533495034558	0.0643589945280264\\
-0.456113433800593	0.114281166674356\\
-0.539090380359536	0.161583312518393\\
-0.624265790022409	0.206265432060135\\
-0.711639662789211	0.248327525299583\\
-0.801211998659943	0.287769592236738\\
-0.892982797634604	0.324591632871598\\
nan	nan\\
0.474696995154367	-0.82315686936154\\
0.422272956389306	-0.740016215113684\\
0.367424878859184	-0.660337446996415\\
0.310152762564001	-0.584120565009734\\
0.250456607503757	-0.51136556915364\\
0.188336413678452	-0.442072459428134\\
0.123792181088085	-0.376241235833215\\
0.0568239097326581	-0.313871898368884\\
-0.0125684003878302	-0.254964447035141\\
-0.0843847492733795	-0.199518881831985\\
-0.15862513692399	-0.147535202759416\\
-0.235289563339661	-0.0990134098174354\\
-0.314378028520394	-0.0539535030060421\\
-0.395890532466187	-0.0123554823252362\\
-0.479827075177042	0.0257806522249821\\
-0.566187656652958	0.0604549006446129\\
-0.654972276893934	0.091667262933656\\
-0.746180935899972	0.119417739092112\\
-0.839813633671071	0.14370632911998\\
-0.93587037020723	0.16453303301726\\
nan	nan\\
0.4746875	-0.823265399472582\\
0.4221875	-0.74099298611306\\
0.3671875	-0.663050699772461\\
0.3096875	-0.589438540450783\\
0.2496875	-0.520156508148029\\
0.1871875	-0.455204602864196\\
0.1221875	-0.394582824599285\\
0.0546874999999999	-0.338291173353296\\
-0.0153125000000001	-0.28632964912623\\
-0.0878125000000001	-0.238698251918086\\
-0.1628125	-0.195396981728864\\
-0.2403125	-0.156425838558564\\
-0.3203125	-0.121784822407187\\
-0.4028125	-0.0914739332747313\\
-0.4878125	-0.0654931711611981\\
-0.5753125	-0.0438425360665871\\
-0.6653125	-0.0265220279908983\\
-0.7578125	-0.0135316469341317\\
-0.8528125	-0.00487139289628736\\
-0.9503125	-0.000541265877365154\\
nan	nan\\
0.474696995154367	-0.823373929583624\\
0.422272956389306	-0.741969757112437\\
0.367424878859184	-0.665763952548507\\
0.310152762564001	-0.594756515891833\\
0.250456607503757	-0.528947447142417\\
0.188336413678452	-0.468336746300257\\
0.123792181088085	-0.412924413365354\\
0.0568239097326581	-0.362710448337708\\
-0.0125684003878302	-0.317694851217319\\
-0.0843847492733795	-0.277877622004187\\
-0.15862513692399	-0.243258760698312\\
-0.235289563339661	-0.213838267299693\\
-0.314378028520394	-0.189616141808331\\
-0.395890532466187	-0.170592384224227\\
-0.479827075177042	-0.156766994547379\\
-0.566187656652958	-0.148139972777787\\
-0.654972276893934	-0.144711318915453\\
-0.746180935899972	-0.146481032960376\\
-0.839813633671071	-0.153449114912555\\
-0.93587037020723	-0.165615564771991\\
nan	nan\\
0.474725192112009	-0.823479162062161\\
0.422526729008079	-0.742916849419267\\
0.36812980280022	-0.668394764511924\\
0.311534413488431	-0.599912907340132\\
0.252740561072713	-0.537471277903891\\
0.191748245553066	-0.481069876203199\\
0.128557466929488	-0.430708702238059\\
0.0631682252019815	-0.386387756008469\\
-0.00441947962945477	-0.348107037514429\\
-0.0742056475648206	-0.31586654675594\\
-0.146190278604116	-0.289666283733001\\
-0.220373372747341	-0.269506248445614\\
-0.296754929994495	-0.255386440893776\\
-0.37533495034558	-0.247306861077489\\
-0.456113433800593	-0.245267508996753\\
-0.539090380359536	-0.249268384651567\\
-0.624265790022409	-0.259309488041932\\
-0.711639662789211	-0.275390819167847\\
-0.801211998659943	-0.297512378029313\\
-0.892982797634604	-0.325674164626329\\
nan	nan\\
0.474771234122635	-0.823577899472582\\
0.422941107103712	-0.74380548611306\\
0.369280853065868	-0.670863199772461\\
0.313790472009101	-0.604751040450783\\
0.256469963933413	-0.545469008148029\\
0.197319328838802	-0.493017102864196\\
0.136338566725269	-0.447395324599285\\
0.0735276775928132	-0.408603673353296\\
0.00888666144143568	-0.37664214912623\\
-0.057584481728864	-0.351510751918086\\
-0.125885751918086	-0.333209481728864\\
-0.19601714912623	-0.321738338558564\\
-0.267978673353296	-0.317097322407187\\
-0.341770324599285	-0.319286433274731\\
-0.417392102864196	-0.328305671161198\\
-0.494844008148029	-0.344155036066587\\
-0.574126040450784	-0.366834527990899\\
-0.655238199772461	-0.396344146934132\\
-0.73818048611306	-0.432683892896288\\
-0.822952899472582	-0.475853765877365\\
nan	nan\\
0.47483372222305	-0.823667141728636\\
0.423503500007456	-0.744608666417547\\
0.370843055576266	-0.673094256173813\\
0.316852388929481	-0.609123910997434\\
0.261531500067102	-0.55269763088841\\
0.204880388989127	-0.50381541584674\\
0.146899055695558	-0.462477265872426\\
0.0875875001863936	-0.428683180965466\\
0.0269457224616345	-0.402433161125861\\
-0.0350262774787195	-0.383727206353611\\
-0.0983284996346685	-0.372565316648716\\
-0.162960944006212	-0.368947492011176\\
-0.228923610593351	-0.372873732440991\\
-0.296216499396084	-0.384344037938161\\
-0.364839610414413	-0.403358408502685\\
-0.434792943648336	-0.429916844134565\\
-0.506076499097855	-0.464019344833799\\
-0.578690276762968	-0.505665910600389\\
-0.652634276643676	-0.554856541434333\\
-0.727908498739979	-0.611591237335632\\
nan	nan\\
0.474910757743946	-0.823744177249531\\
0.424196819695513	-0.745301986105605\\
0.372768943598648	-0.675020144196195\\
0.32062712945335	-0.612898651521302\\
0.267771377259619	-0.558937508080927\\
0.214201687017455	-0.513136713875068\\
0.159918058726859	-0.475496268903727\\
0.10492049238783	-0.446016173166903\\
0.0492089880003687	-0.424696426664595\\
-0.00721645443552557	-0.411537029396805\\
-0.0643558349198526	-0.406537981363532\\
-0.122209153452612	-0.409699282564776\\
-0.180776410033804	-0.421020933000537\\
-0.24005760466343	-0.440502932670816\\
-0.300052737341487	-0.468145281575611\\
-0.360761808067978	-0.503947979714923\\
-0.422184816842901	-0.547911027088753\\
-0.484321763666257	-0.600034423697099\\
-0.547172648538045	-0.660318169539963\\
-0.610737471458267	-0.728762264617344\\
nan	nan\\
0.475	-0.823806665349947\\
0.425	-0.745864379009348\\
0.375	-0.676582346706593\\
0.325	-0.615960568441682\\
0.275	-0.563999044214616\\
0.225	-0.520697774025394\\
0.175	-0.486056757874016\\
0.125	-0.460075995760483\\
0.075	-0.442755487684794\\
0.025	-0.43409523364695\\
-0.025	-0.43409523364695\\
-0.0749999999999999	-0.442755487684794\\
-0.125	-0.460075995760483\\
-0.175	-0.486056757874016\\
-0.225	-0.520697774025394\\
-0.275	-0.563999044214616\\
-0.325	-0.615960568441682\\
-0.375	-0.676582346706593\\
-0.425	-0.745864379009348\\
-0.475	-0.823806665349948\\
nan	nan\\
0.475098737410421	-0.823852707360573\\
0.425888636693793	-0.746278757104981\\
0.377468435260536	-0.677733396972241\\
0.329838133110651	-0.618216626962352\\
0.282997730244138	-0.567728447075315\\
0.236947226660996	-0.52626885731113\\
0.191686622361226	-0.493837857669796\\
0.147215917344828	-0.470435448151315\\
0.103535111611801	-0.456061628755685\\
0.0606442051621459	-0.450716399482906\\
0.0185431979958625	-0.45439976033298\\
-0.0227679098870492	-0.467111711305905\\
-0.0632891184865893	-0.488852252401682\\
-0.103020427802758	-0.519621383620311\\
-0.141961837835555	-0.559419104961791\\
-0.18011334858498	-0.608245416426124\\
-0.217474960051033	-0.666100318013307\\
-0.254046672233715	-0.732983809723343\\
-0.289828485133025	-0.80889589155623\\
-0.324820398748964	-0.89383656351197\\
nan	nan\\
0.475203969888958	-0.823880904318215\\
0.426835729000623	-0.746532529723754\\
0.380099247223954	-0.678438320913277\\
0.33499452455895	-0.619598277886782\\
0.291521561005612	-0.570012400644272\\
0.249680356563938	-0.529680689185744\\
0.20947091123393	-0.498603143511199\\
0.170893225015588	-0.476779763620638\\
0.133947297908911	-0.46421054951406\\
0.0986331299138988	-0.460895501191465\\
0.0649507210305522	-0.466834618652854\\
0.0329000712588711	-0.482027901898226\\
0.00248118059885533	-0.50647535092758\\
-0.0263059509494952	-0.540176965740919\\
-0.0534613233861803	-0.58313274633824\\
-0.0789849367112001	-0.635342692719545\\
-0.102876790924555	-0.696806804884833\\
-0.125136886026244	-0.767525082834104\\
-0.145765222016267	-0.847497526567358\\
-0.164761798894626	-0.936724136084596\\
nan	nan\\
0.611637279346258	-0.728434761329557\\
0.555270919529966	-0.657370639949883\\
0.506816960866036	-0.591846841502431\\
0.466275403354469	-0.531863365987203\\
0.433646246995264	-0.477420213404198\\
0.408929491788422	-0.428517383753417\\
0.392125137733941	-0.385154877034858\\
0.383233184831823	-0.347332693248523\\
0.382253633082067	-0.315050832394411\\
0.389186482484673	-0.288309294472522\\
0.404031733039641	-0.267108079482857\\
0.426789384746972	-0.251447187425415\\
0.457459437606665	-0.241326618300196\\
0.49604189161872	-0.2367463721072\\
0.542536746783138	-0.237706448846427\\
0.596944003099917	-0.244206848517878\\
0.659263660569059	-0.256247571121552\\
0.729495719190563	-0.273828616657449\\
0.80764017896443	-0.29694998512557\\
0.893697039890658	-0.325611676525913\\
nan	nan\\
0.611451713714321	-0.727742220963029\\
0.553600828842532	-0.651137776651131\\
0.502177820067609	-0.574533332339234\\
0.457182687389551	-0.497928888027336\\
0.418615430808359	-0.421324443715438\\
0.386476050324032	-0.34471999940354\\
0.36076454593657	-0.268115555091642\\
0.341480917645974	-0.191511110779745\\
0.328625165452243	-0.114906666467847\\
0.322197289355378	-0.0383022221559488\\
0.322197289355378	0.0383022221559491\\
0.328625165452243	0.114906666467847\\
0.341480917645974	0.191511110779744\\
0.36076454593657	0.268115555091642\\
0.386476050324032	0.34471999940354\\
0.418615430808359	0.421324443715438\\
0.457182687389551	0.497928888027336\\
0.502177820067609	0.574533332339234\\
0.553600828842532	0.651137776651131\\
0.611451713714321	0.727742220963029\\
nan	nan\\
0.611263734047845	-0.727633690851987\\
0.551909011844252	-0.650161005651755\\
0.49747832840572	-0.571820079563188\\
0.447971683732249	-0.492610912586286\\
0.40338907782384	-0.41253350472105\\
0.363730510680491	-0.331587855967479\\
0.328995982302203	-0.249773966325573\\
0.299185492688977	-0.167091835795332\\
0.274299041840811	-0.0835414643767573\\
0.254336629757706	0.000877147930152339\\
0.239298256439663	0.0861640011253968\\
0.22918392188668	0.172319095208976\\
0.223993626098759	0.259342430180889\\
0.223727369075899	0.347234006041138\\
0.228385150818099	0.43599382278972\\
0.237966971325361	0.525621880426638\\
0.252472830597684	0.61611817895189\\
0.271902728635067	0.707482718365477\\
0.296256665437512	0.799715498667399\\
0.325534641005018	0.892816519857655\\
nan	nan\\
0.611158501569308	-0.727605493894346\\
0.550961919537422	-0.649907233032982\\
0.494847516442302	-0.571115155622152\\
0.442815292283951	-0.491229261661855\\
0.394865247062366	-0.410249551152093\\
0.350997380777549	-0.328176024092865\\
0.311211693429499	-0.24500868048417\\
0.275508185018217	-0.160747520326009\\
0.243886855543701	-0.0753925436183819\\
0.216347705005954	0.0110562496387112\\
0.192890733404973	0.0985988594452707\\
0.17351594074076	0.187235285801296\\
0.158223327013314	0.276965528706787\\
0.147012892222636	0.367789588161745\\
0.139884636368725	0.459707464166169\\
0.136838559451581	0.552719156720059\\
0.137874661471205	0.646824665823415\\
0.142992942427596	0.742023991476238\\
0.152193402320754	0.838317133678526\\
0.16547604115068	0.935704092430281\\
nan	nan\\
0.611049971458266	-0.727595998739978\\
0.549985148538045	-0.649821776643676\\
0.492134263666257	-0.570877776762968\\
0.437497316842901	-0.490763999097854\\
0.386074308067978	-0.409480443648336\\
0.337865237341487	-0.327027110414413\\
0.292870104663429	-0.243403999396084\\
0.251088910033804	-0.158611110593351\\
0.212521653452612	-0.072648444006212\\
0.177168334919852	0.0144840003653318\\
0.145028954435525	0.102786222521281\\
0.116103511999631	0.192258222461635\\
0.0903920076121695	0.282900000186394\\
0.0678944412731405	0.374711555695558\\
0.0486108129825443	0.467692888989127\\
0.0325411227403808	0.561844000067102\\
0.01968537054665	0.657164888929481\\
0.0100435564013519	0.753655555576266\\
0.00361568030448645	0.851316000007456\\
0.00040174225605372	0.950146222223051\\
nan	nan\\
0.610648229202212	-0.727742220963029\\
0.546369468233558	-0.651137776651131\\
0.482090707264904	-0.574533332339234\\
0.417811946296251	-0.497928888027336\\
0.353533185327597	-0.421324443715438\\
0.289254424358943	-0.34471999940354\\
0.224975663390289	-0.268115555091642\\
0.160696902421635	-0.191511110779744\\
0.0964181414529808	-0.114906666467847\\
0.0321393804843269	-0.0383022221559488\\
-0.0321393804843271	0.0383022221559491\\
-0.096418141452981	0.114906666467847\\
-0.160696902421635	0.191511110779745\\
-0.224975663390289	0.268115555091642\\
-0.289254424358943	0.34471999940354\\
-0.353533185327597	0.421324443715438\\
-0.417811946296251	0.497928888027336\\
-0.482090707264905	0.574533332339234\\
-0.546369468233558	0.651137776651131\\
-0.610648229202213	0.727742220963029\\
nan	nan\\
0.610571193681317	-0.727819256483924\\
0.545676148545501	-0.651831096339189\\
0.480164819242523	-0.576459220361615\\
0.414037205772382	-0.501703628551204\\
0.347293308135079	-0.427564320907955\\
0.279933126330615	-0.354041297431868\\
0.211956660358987	-0.281134558122944\\
0.143363910220198	-0.208844102981181\\
0.0741548759142466	-0.137169932006581\\
0.00432955744113286	-0.0661120451991428\\
-0.0661120451991431	0.00432955744113311\\
-0.137169932006581	0.0741548759142467\\
-0.208844102981181	0.143363910220198\\
-0.281134558122944	0.211956660358987\\
-0.354041297431869	0.279933126330615\\
-0.427564320907955	0.34729330813508\\
-0.501703628551204	0.414037205772382\\
-0.576459220361616	0.480164819242523\\
-0.651831096339189	0.545676148545501\\
-0.727819256483925	0.610571193681317\\
nan	nan\\
0.610508705580901	-0.727908498739978\\
0.545113755641758	-0.652634276643676\\
0.478602616732125	-0.578690276762968\\
0.410975288852002	-0.506076499097854\\
0.342231772001391	-0.434792943648336\\
0.272372066180289	-0.364839610414413\\
0.201396171388698	-0.296216499396084\\
0.129304087626618	-0.228923610593351\\
0.0560958148940478	-0.162960944006212\\
-0.0182286468090117	-0.0983284996346682\\
-0.0936692974825606	-0.0350262774787193\\
-0.170226137126599	0.0269457224616346\\
-0.247899165741127	0.0875875001863937\\
-0.326688383326144	0.146899055695558\\
-0.406593789881651	0.204880388989127\\
-0.487615385407648	0.261531500067102\\
-0.569753169904133	0.316852388929481\\
-0.653007143371109	0.370843055576266\\
-0.737377305808574	0.423503500007456\\
-0.822863657216528	0.474833722223051\\
nan	nan\\
0.610424971458266	-0.728220998739978\\
0.544360148538045	-0.655446776643676\\
0.476509263666257	-0.586502776762968\\
0.406872316842901	-0.521388999097854\\
0.335449308067978	-0.460105443648336\\
0.262240237341487	-0.402652110414413\\
0.187245104663429	-0.349028999396084\\
0.110463910033804	-0.299236110593351\\
0.031896653452612	-0.253273444006212\\
-0.0484566650801477	-0.211140999634668\\
-0.130596045564475	-0.172838777478719\\
-0.214521488000369	-0.138366777538365\\
-0.30023299238783	-0.107724999813606\\
-0.387730558726859	-0.080913444304442\\
-0.477014187017456	-0.0579321110108726\\
-0.568083877259619	-0.0387809999328981\\
-0.66093962945335	-0.0234601110705186\\
-0.755581443598648	-0.0119694444237339\\
-0.852009319695513	-0.00430899999254414\\
-0.950223257743946	-0.000478777776949241\\
nan	nan\\
0.610462663570275	-0.728434761329557\\
0.544699377546125	-0.657370639949883\\
0.477451566466477	-0.591846841502431\\
0.408719230331332	-0.531863365987203\\
0.338502369140691	-0.477420213404198\\
0.266800982894553	-0.428517383753417\\
0.193615071592918	-0.385154877034858\\
0.118944635235786	-0.347332693248523\\
0.0427896738231573	-0.315050832394411\\
-0.0348498126449682	-0.288309294472522\\
-0.113973824168591	-0.267108079482857\\
-0.19458236074771	-0.251447187425415\\
-0.276675422382326	-0.241326618300196\\
-0.360253009072439	-0.2367463721072\\
-0.445315120818049	-0.237706448846428\\
-0.531861757619155	-0.244206848517878\\
-0.619892919475759	-0.256247571121552\\
-0.709408606387859	-0.273828616657449\\
-0.800408818355456	-0.29694998512557\\
-0.89289355537855	-0.325611676525914\\
nan	nan\\
0.610508705580901	-0.728533498739979\\
0.545113755641758	-0.658259276643676\\
0.478602616732125	-0.594315276762968\\
0.410975288852002	-0.536701499097854\\
0.342231772001391	-0.485417943648336\\
0.272372066180289	-0.440464610414413\\
0.201396171388698	-0.401841499396084\\
0.129304087626618	-0.369548610593351\\
0.0560958148940478	-0.343585944006212\\
-0.0182286468090116	-0.323953499634668\\
-0.0936692974825606	-0.310651277478719\\
-0.170226137126599	-0.303679277538365\\
-0.247899165741127	-0.303037499813606\\
-0.326688383326144	-0.308725944304442\\
-0.406593789881651	-0.320744611010873\\
-0.487615385407648	-0.339093499932898\\
-0.569753169904133	-0.363772611070519\\
-0.653007143371109	-0.394781944423734\\
-0.737377305808574	-0.432121499992544\\
-0.822863657216528	-0.47579127777695\\
nan	nan\\
0.610571193681317	-0.728622740996033\\
0.545676148545501	-0.659062456948162\\
0.480164819242523	-0.59654633316432\\
0.414037205772382	-0.541074369644505\\
0.34729330813508	-0.492646566388717\\
0.279933126330615	-0.451262923396957\\
0.211956660358987	-0.416923440669225\\
0.143363910220198	-0.38962811820552\\
0.0741548759142466	-0.369376956005843\\
0.00432955744113289	-0.356169954070194\\
-0.066112045199143	-0.350007112398572\\
-0.137169932006581	-0.350888430990977\\
-0.208844102981181	-0.358813909847411\\
-0.281134558122944	-0.373783548967872\\
-0.354041297431868	-0.39579734835236\\
-0.427564320907955	-0.424855308000876\\
-0.501703628551204	-0.46095742791342\\
-0.576459220361616	-0.504103708089991\\
-0.651831096339189	-0.554294148530589\\
-0.727819256483925	-0.611528749235216\\
nan	nan\\
0.610648229202212	-0.728699776516928\\
0.546369468233558	-0.65975577663622\\
0.482090707264904	-0.598472221186702\\
0.417811946296251	-0.544849110168373\\
0.353533185327597	-0.498886443581234\\
0.289254424358943	-0.460584221425286\\
0.224975663390289	-0.429942443700526\\
0.160696902421635	-0.406961110406957\\
0.0964181414529808	-0.391640221544577\\
0.0321393804843269	-0.383979777113388\\
-0.0321393804843271	-0.383979777113388\\
-0.096418141452981	-0.391640221544577\\
-0.160696902421635	-0.406961110406957\\
-0.224975663390289	-0.429942443700526\\
-0.289254424358943	-0.460584221425286\\
-0.353533185327597	-0.498886443581234\\
-0.417811946296251	-0.544849110168373\\
-0.482090707264905	-0.598472221186702\\
-0.546369468233559	-0.65975577663622\\
-0.610648229202213	-0.728699776516928\\
nan	nan\\
0.610836208868688	-0.72880830662797\\
0.548061285231838	-0.660732547635596\\
0.486790198926793	-0.601185473962747\\
0.427022949953552	-0.550167085609423\\
0.368759538312116	-0.507677382575623\\
0.311999964002484	-0.473716364861347\\
0.256744227024656	-0.448284032466596\\
0.202992327378632	-0.431380385391369\\
0.150744265064413	-0.423005423635667\\
0.100000040081998	-0.423159147199489\\
0.0507596524313879	-0.431841556082835\\
0.00302310211258197	-0.449052650285706\\
-0.0432096108744197	-0.474792429808102\\
-0.0879384865296171	-0.509060894650022\\
-0.13116352485301	-0.551858044811466\\
-0.172884725844599	-0.603183880292435\\
-0.213102089504383	-0.663038401092928\\
-0.251815615832363	-0.731421607212945\\
-0.289025304828538	-0.808333498652487\\
-0.32473115649291	-0.893774075411554\\
nan	nan\\
0.610941441347225	-0.728836503585611\\
0.549008377538669	-0.660986320254369\\
0.489421010890211	-0.601890397903783\\
0.432179341401851	-0.551548736533853\\
0.377283369073589	-0.509961336144579\\
0.324733093905426	-0.477128196735961\\
0.27452851589736	-0.453049318307999\\
0.226669635049392	-0.437724700860693\\
0.181156451361523	-0.431154344394042\\
0.137988964833751	-0.433338248908048\\
0.0971671754660777	-0.444276414402709\\
0.0586910832585023	-0.463968840878027\\
0.0225606882110249	-0.492415528334\\
-0.0112240096763544	-0.529616476770629\\
-0.0426630104036358	-0.575571686187915\\
-0.0717563139708191	-0.630281156585856\\
-0.0985039203779042	-0.693744887964453\\
-0.122905829624891	-0.765962880323706\\
-0.144962041711781	-0.846935133663615\\
-0.164672556638572	-0.93666164798418\\
nan	nan\\
0.728762264617344	-0.610737471458266\\
0.660318169539963	-0.547172648538045\\
0.600034423697099	-0.484321763666257\\
0.547911027088753	-0.422184816842901\\
0.503947979714923	-0.360761808067978\\
0.468145281575611	-0.300052737341487\\
0.440502932670816	-0.240057604663429\\
0.421020933000538	-0.180776410033804\\
0.409699282564776	-0.122209153452612\\
0.406537981363532	-0.0643558349198523\\
0.411537029396805	-0.00721645443552535\\
0.424696426664596	0.0492089880003689\\
0.446016173166903	0.10492049238783\\
0.475496268903727	0.159918058726859\\
0.513136713875068	0.214201687017455\\
0.558937508080927	0.267771377259619\\
0.612898651521302	0.32062712945335\\
0.675020144196195	0.372768943598648\\
0.745301986105605	0.424196819695513\\
0.823744177249532	0.474910757743946\\
nan	nan\\
0.728699776516928	-0.610648229202212\\
0.65975577663622	-0.546369468233558\\
0.598472221186702	-0.482090707264904\\
0.544849110168373	-0.41781194629625\\
0.498886443581234	-0.353533185327597\\
0.460584221425286	-0.289254424358943\\
0.429942443700526	-0.224975663390289\\
0.406961110406957	-0.160696902421635\\
0.391640221544577	-0.0964181414529808\\
0.383979777113388	-0.0321393804843269\\
0.383979777113388	0.0321393804843271\\
0.391640221544578	0.096418141452981\\
0.406961110406957	0.160696902421635\\
0.429942443700526	0.224975663390289\\
0.460584221425286	0.289254424358943\\
0.498886443581235	0.353533185327597\\
0.544849110168373	0.417811946296251\\
0.598472221186702	0.482090707264905\\
0.65975577663622	0.546369468233558\\
0.728699776516928	0.610648229202213\\
nan	nan\\
0.728622740996033	-0.610571193681317\\
0.659062456948162	-0.545676148545501\\
0.59654633316432	-0.480164819242523\\
0.541074369644505	-0.414037205772382\\
0.492646566388717	-0.347293308135079\\
0.451262923396957	-0.279933126330615\\
0.416923440669225	-0.211956660358987\\
0.38962811820552	-0.143363910220198\\
0.369376956005843	-0.0741548759142466\\
0.356169954070194	-0.00432955744113292\\
0.350007112398572	0.066112045199143\\
0.350888430990978	0.137169932006581\\
0.358813909847411	0.208844102981181\\
0.373783548967872	0.281134558122944\\
0.39579734835236	0.354041297431868\\
0.424855308000876	0.427564320907955\\
0.46095742791342	0.501703628551204\\
0.504103708089991	0.576459220361615\\
0.55429414853059	0.651831096339189\\
0.611528749235216	0.727819256483924\\
nan	nan\\
0.728533498739979	-0.610508705580901\\
0.658259276643676	-0.545113755641758\\
0.594315276762968	-0.478602616732125\\
0.536701499097854	-0.410975288852002\\
0.485417943648336	-0.34223177200139\\
0.440464610414413	-0.272372066180289\\
0.401841499396084	-0.201396171388698\\
0.369548610593351	-0.129304087626618\\
0.343585944006212	-0.0560958148940477\\
0.323953499634668	0.0182286468090117\\
0.310651277478719	0.0936692974825607\\
0.303679277538365	0.170226137126599\\
0.303037499813606	0.247899165741127\\
0.308725944304442	0.326688383326144\\
0.320744611010873	0.406593789881651\\
0.339093499932898	0.487615385407648\\
0.363772611070519	0.569753169904133\\
0.394781944423734	0.653007143371109\\
0.432121499992544	0.737377305808574\\
0.475791277776949	0.822863657216528\\
nan	nan\\
0.728434761329557	-0.610462663570275\\
0.657370639949883	-0.544699377546125\\
0.591846841502431	-0.477451566466477\\
0.531863365987203	-0.408719230331332\\
0.477420213404198	-0.338502369140691\\
0.428517383753417	-0.266800982894553\\
0.385154877034858	-0.193615071592918\\
0.347332693248523	-0.118944635235786\\
0.315050832394411	-0.0427896738231573\\
0.288309294472522	0.0348498126449683\\
0.267108079482857	0.113973824168591\\
0.251447187425415	0.19458236074771\\
0.241326618300196	0.276675422382326\\
0.2367463721072	0.360253009072439\\
0.237706448846427	0.445315120818049\\
0.244206848517878	0.531861757619155\\
0.256247571121552	0.619892919475759\\
0.273828616657449	0.709408606387859\\
0.29694998512557	0.800408818355456\\
0.325611676525913	0.89289355537855\\
nan	nan\\
0.728220998739978	-0.610424971458266\\
0.655446776643676	-0.544360148538045\\
0.586502776762968	-0.476509263666257\\
0.521388999097854	-0.406872316842901\\
0.460105443648336	-0.335449308067978\\
0.402652110414413	-0.262240237341487\\
0.349028999396084	-0.187245104663429\\
0.299236110593351	-0.110463910033804\\
0.253273444006212	-0.031896653452612\\
0.211140999634668	0.0484566650801477\\
0.172838777478719	0.130596045564475\\
0.138366777538365	0.214521488000369\\
0.107724999813606	0.30023299238783\\
0.0809134443044418	0.387730558726859\\
0.0579321110108725	0.477014187017456\\
0.038780999932898	0.568083877259619\\
0.0234601110705184	0.66093962945335\\
0.0119694444237337	0.755581443598648\\
0.00430899999254392	0.852009319695513\\
0.000478777776948994	0.950223257743946\\
nan	nan\\
0.728112468628937	-0.610434466612634\\
0.654470005644299	-0.544445604927352\\
0.583789523986922	-0.476746642525441\\
0.516071023656805	-0.407337579406902\\
0.451314504653948	-0.336218415571735\\
0.389519966978351	-0.263389151019939\\
0.330687410630015	-0.188849785751515\\
0.274816835608939	-0.112600319766463\\
0.221908241915123	-0.0346407530647819\\
0.171961629548567	0.0450289143535271\\
0.124976998509272	0.126408682488465\\
0.0809543487972365	0.20949855134003\\
0.0398936804124616	0.294298520908224\\
0.0017949933549468	0.380808591193047\\
-0.0333417123753077	0.469028762194497\\
-0.065516436778302	0.558959033912577\\
-0.0947291798540359	0.650599406347284\\
-0.12097994160251	0.74394987949862\\
-0.144268722023723	0.839010453366584\\
-0.164595521117677	0.935781127951176\\
nan	nan\\
0.7280072361504	-0.610462663570275\\
0.653522913337469	-0.544699377546125\\
0.581158712023504	-0.477451566466477\\
0.510914632208506	-0.408719230331332\\
0.442790673892474	-0.338502369140691\\
0.376786837075409	-0.266800982894553\\
0.312903121757311	-0.193615071592918\\
0.251139527938179	-0.118944635235786\\
0.191496055618013	-0.0427896738231573\\
0.133972704796814	0.0348498126449683\\
0.0785694754745818	0.113973824168591\\
0.0252863676513161	0.19458236074771\\
-0.025876618672983	0.276675422382326\\
-0.0749194834983158	0.360253009072439\\
-0.121842226824682	0.445315120818049\\
-0.166644848652082	0.531861757619155\\
-0.209327348980515	0.619892919475759\\
-0.249889727809981	0.709408606387859\\
-0.288331985140481	0.800408818355456\\
-0.324654120972015	0.89289355537855\\
nan	nan\\
0.727908498739978	-0.610508705580901\\
0.652634276643676	-0.545113755641758\\
0.578690276762968	-0.478602616732125\\
0.506076499097854	-0.410975288852002\\
0.434792943648336	-0.34223177200139\\
0.364839610414413	-0.272372066180289\\
0.296216499396084	-0.201396171388698\\
0.228923610593351	-0.129304087626618\\
0.162960944006212	-0.0560958148940477\\
0.0983284996346682	0.0182286468090117\\
0.0350262774787192	0.0936692974825606\\
-0.0269457224616347	0.170226137126599\\
-0.0875875001863938	0.247899165741127\\
-0.146899055695558	0.326688383326144\\
-0.204880388989128	0.406593789881651\\
-0.261531500067102	0.487615385407648\\
-0.316852388929482	0.569753169904133\\
-0.370843055576266	0.653007143371109\\
-0.423503500007456	0.737377305808574\\
-0.474833722223051	0.822863657216528\\
nan	nan\\
0.727819256483924	-0.610571193681317\\
0.651831096339189	-0.545676148545501\\
0.576459220361615	-0.480164819242523\\
0.501703628551204	-0.414037205772382\\
0.427564320907955	-0.347293308135079\\
0.354041297431868	-0.279933126330615\\
0.281134558122944	-0.211956660358987\\
0.208844102981181	-0.143363910220198\\
0.137169932006581	-0.0741548759142466\\
0.0661120451991428	-0.00432955744113289\\
-0.00432955744113317	0.066112045199143\\
-0.0741548759142467	0.137169932006581\\
-0.143363910220198	0.208844102981181\\
-0.211956660358988	0.281134558122944\\
-0.279933126330615	0.354041297431868\\
-0.34729330813508	0.427564320907955\\
-0.414037205772382	0.501703628551204\\
-0.480164819242523	0.576459220361616\\
-0.545676148545501	0.651831096339189\\
-0.610571193681317	0.727819256483925\\
nan	nan\\
0.727742220963029	-0.610648229202212\\
0.651137776651131	-0.546369468233558\\
0.574533332339234	-0.482090707264904\\
0.497928888027336	-0.41781194629625\\
0.421324443715438	-0.353533185327597\\
0.34471999940354	-0.289254424358943\\
0.268115555091642	-0.224975663390289\\
0.191511110779744	-0.160696902421635\\
0.114906666467847	-0.0964181414529808\\
0.0383022221559488	-0.0321393804843269\\
-0.0383022221559492	0.0321393804843271\\
-0.114906666467847	0.0964181414529809\\
-0.191511110779745	0.160696902421635\\
-0.268115555091642	0.224975663390289\\
-0.34471999940354	0.289254424358943\\
-0.421324443715438	0.353533185327597\\
-0.497928888027336	0.417811946296251\\
-0.574533332339234	0.482090707264904\\
-0.651137776651132	0.546369468233558\\
-0.727742220963029	0.610648229202212\\
nan	nan\\
0.727679732862613	-0.610737471458266\\
0.650575383747388	-0.547172648538045\\
0.572971129828836	-0.484321763666257\\
0.494866971106956	-0.422184816842901\\
0.416262907581749	-0.360761808067978\\
0.337158939253215	-0.300052737341487\\
0.257555066121353	-0.240057604663429\\
0.177451288186164	-0.180776410033804\\
0.0968476054476478	-0.122209153452612\\
0.0157440179058042	-0.0643558349198523\\
-0.0658594744393667	-0.00721645443552532\\
-0.147962871587865	0.0492089880003689\\
-0.23056617353969	0.10492049238783\\
-0.313669380294843	0.159918058726859\\
-0.397272491853323	0.214201687017456\\
-0.48137550821513	0.267771377259619\\
-0.565978429380265	0.32062712945335\\
-0.651081255348727	0.372768943598648\\
-0.736683986120516	0.424196819695513\\
-0.822786621695633	0.474910757743946\\
nan	nan\\
0.727633690851987	-0.610836208868688\\
0.650161005651755	-0.548061285231838\\
0.571820079563188	-0.486790198926793\\
0.492610912586286	-0.427022949953552\\
0.41253350472105	-0.368759538312116\\
0.331587855967479	-0.311999964002484\\
0.249773966325573	-0.256744227024656\\
0.167091835795332	-0.202992327378632\\
0.0835414643767573	-0.150744265064413\\
-0.000877147930152367	-0.100000040081998\\
-0.0861640011253968	-0.050759652431388\\
-0.172319095208976	-0.00302310211258197\\
-0.259342430180889	0.0432096108744197\\
-0.347234006041138	0.087938486529617\\
-0.435993822789721	0.13116352485301\\
-0.525621880426638	0.172884725844599\\
-0.61611817895189	0.213102089504383\\
-0.707482718365477	0.251815615832363\\
-0.799715498667399	0.289025304828538\\
-0.892816519857655	0.32473115649291\\
nan	nan\\
0.727605493894346	-0.610941441347225\\
0.649907233032982	-0.549008377538669\\
0.571115155622152	-0.489421010890211\\
0.491229261661855	-0.432179341401851\\
0.410249551152093	-0.377283369073589\\
0.328176024092865	-0.324733093905426\\
0.24500868048417	-0.27452851589736\\
0.160747520326009	-0.226669635049392\\
0.0753925436183819	-0.181156451361523\\
-0.0110562496387112	-0.137988964833751\\
-0.0985988594452707	-0.0971671754660777\\
-0.187235285801296	-0.0586910832585023\\
-0.276965528706787	-0.022560688211025\\
-0.367789588161745	0.0112240096763544\\
-0.459707464166169	0.0426630104036357\\
-0.552719156720059	0.071756313970819\\
-0.646824665823415	0.0985039203779042\\
-0.742023991476238	0.122905829624891\\
-0.838317133678526	0.14496204171178\\
-0.935704092430281	0.164672556638572\\
nan	nan\\
0.727595998739978	-0.611049971458266\\
0.649821776643676	-0.549985148538045\\
0.570877776762968	-0.492134263666257\\
0.490763999097854	-0.437497316842901\\
0.409480443648336	-0.386074308067978\\
0.327027110414413	-0.337865237341487\\
0.243403999396084	-0.292870104663429\\
0.158611110593351	-0.251088910033804\\
0.072648444006212	-0.212521653452612\\
-0.0144840003653318	-0.177168334919852\\
-0.102786222521281	-0.145028954435525\\
-0.192258222461635	-0.116103511999631\\
-0.282900000186394	-0.0903920076121695\\
-0.374711555695558	-0.0678944412731406\\
-0.467692888989127	-0.0486108129825444\\
-0.561844000067102	-0.0325411227403809\\
-0.657164888929481	-0.0196853705466502\\
-0.753655555576266	-0.0100435564013521\\
-0.851316000007456	-0.00361568030448667\\
-0.950146222223051	-0.000401742256053968\\
nan	nan\\
0.727605493894346	-0.611158501569308\\
0.649907233032982	-0.550961919537422\\
0.571115155622152	-0.494847516442302\\
0.491229261661855	-0.44281529228395\\
0.410249551152093	-0.394865247062366\\
0.328176024092865	-0.350997380777549\\
0.24500868048417	-0.311211693429499\\
0.160747520326009	-0.275508185018217\\
0.0753925436183819	-0.243886855543701\\
-0.0110562496387112	-0.216347705005954\\
-0.0985988594452707	-0.192890733404973\\
-0.187235285801296	-0.17351594074076\\
-0.276965528706787	-0.158223327013314\\
-0.367789588161745	-0.147012892222636\\
-0.459707464166169	-0.139884636368725\\
-0.552719156720059	-0.136838559451581\\
-0.646824665823415	-0.137874661471205\\
-0.742023991476238	-0.142992942427596\\
-0.838317133678526	-0.152193402320754\\
-0.935704092430281	-0.16547604115068\\
nan	nan\\
0.727679732862613	-0.611362471458266\\
0.650575383747388	-0.552797648538045\\
0.572971129828836	-0.499946763666257\\
0.494866971106956	-0.452809816842901\\
0.416262907581749	-0.411386808067978\\
0.337158939253215	-0.375677737341487\\
0.257555066121353	-0.345682604663429\\
0.177451288186164	-0.321401410033804\\
0.0968476054476478	-0.302834153452612\\
0.0157440179058043	-0.289980834919852\\
-0.0658594744393667	-0.282841454435525\\
-0.147962871587865	-0.281416011999631\\
-0.23056617353969	-0.28570450761217\\
-0.313669380294843	-0.295706941273141\\
-0.397272491853323	-0.311423312982545\\
-0.48137550821513	-0.332853622740381\\
-0.565978429380265	-0.35999787054665\\
-0.651081255348727	-0.392856056401352\\
-0.736683986120516	-0.431428180304487\\
-0.822786621695633	-0.475714242256054\\
nan	nan\\
0.727742220963029	-0.61145171371432\\
0.651137776651131	-0.553600828842532\\
0.574533332339234	-0.502177820067609\\
0.497928888027336	-0.457182687389551\\
0.421324443715438	-0.418615430808359\\
0.34471999940354	-0.386476050324032\\
0.268115555091642	-0.36076454593657\\
0.191511110779744	-0.341480917645974\\
0.114906666467847	-0.328625165452243\\
0.0383022221559488	-0.322197289355378\\
-0.0383022221559491	-0.322197289355378\\
-0.114906666467847	-0.328625165452243\\
-0.191511110779745	-0.341480917645974\\
-0.268115555091642	-0.36076454593657\\
-0.34471999940354	-0.386476050324032\\
-0.421324443715438	-0.418615430808359\\
-0.497928888027336	-0.457182687389551\\
-0.574533332339234	-0.502177820067609\\
-0.651137776651131	-0.553600828842532\\
-0.727742220963029	-0.611451713714321\\
nan	nan\\
0.7280072361504	-0.611637279346258\\
0.653522913337469	-0.555270919529966\\
0.581158712023504	-0.506816960866036\\
0.510914632208506	-0.466275403354469\\
0.442790673892474	-0.433646246995264\\
0.376786837075409	-0.408929491788422\\
0.312903121757311	-0.392125137733941\\
0.251139527938179	-0.383233184831823\\
0.191496055618013	-0.382253633082067\\
0.133972704796814	-0.389186482484673\\
0.0785694754745819	-0.404031733039641\\
0.0252863676513162	-0.426789384746972\\
-0.025876618672983	-0.457459437606665\\
-0.0749194834983157	-0.49604189161872\\
-0.121842226824682	-0.542536746783138\\
-0.166644848652082	-0.596944003099917\\
-0.209327348980515	-0.659263660569059\\
-0.249889727809981	-0.729495719190563\\
-0.288331985140481	-0.80764017896443\\
-0.324654120972014	-0.893697039890658\\
nan	nan\\
0.728112468628937	-0.611665476303899\\
0.654470005644299	-0.555524692148739\\
0.583789523986922	-0.507521884807072\\
0.516071023656805	-0.4676570542789\\
0.451314504653948	-0.435930200564221\\
0.389519966978351	-0.412341323663035\\
0.330687410630015	-0.396890423575344\\
0.274816835608939	-0.389577500301146\\
0.221908241915123	-0.390402553840442\\
0.171961629548567	-0.399365584193232\\
0.124976998509272	-0.416466591359515\\
0.0809543487972365	-0.441705575339292\\
0.0398936804124616	-0.475082536132563\\
0.00179499335494689	-0.516597473739328\\
-0.0333417123753076	-0.566250388159587\\
-0.0655164367783019	-0.624041279393339\\
-0.0947291798540358	-0.689970147440584\\
-0.12097994160251	-0.764036992301324\\
-0.144268722023723	-0.846241813975557\\
-0.164595521117676	-0.936584612463285\\
nan	nan\\
0.823806665349947	-0.475\\
0.745864379009348	-0.425\\
0.676582346706593	-0.375\\
0.615960568441682	-0.325\\
0.563999044214616	-0.275\\
0.520697774025394	-0.225\\
0.486056757874016	-0.175\\
0.460075995760483	-0.125\\
0.442755487684794	-0.075\\
0.43409523364695	-0.025\\
0.43409523364695	0.0250000000000001\\
0.442755487684794	0.075\\
0.460075995760483	0.125\\
0.486056757874016	0.175\\
0.520697774025394	0.225\\
0.563999044214616	0.275\\
0.615960568441682	0.325\\
0.676582346706593	0.375\\
0.745864379009348	0.425\\
0.823806665349947	0.475\\
nan	nan\\
0.823744177249531	-0.474910757743946\\
0.745301986105605	-0.424196819695513\\
0.675020144196195	-0.372768943598648\\
0.612898651521302	-0.32062712945335\\
0.558937508080927	-0.267771377259619\\
0.513136713875068	-0.214201687017455\\
0.475496268903727	-0.159918058726859\\
0.446016173166903	-0.10492049238783\\
0.424696426664595	-0.0492089880003688\\
0.411537029396805	0.00721645443552552\\
0.406537981363532	0.0643558349198525\\
0.409699282564776	0.122209153452612\\
0.421020933000538	0.180776410033804\\
0.440502932670816	0.24005760466343\\
0.468145281575611	0.300052737341487\\
0.503947979714923	0.360761808067978\\
0.547911027088753	0.422184816842901\\
0.600034423697099	0.484321763666257\\
0.660318169539963	0.547172648538045\\
0.728762264617344	0.610737471458267\\
nan	nan\\
0.823667141728636	-0.474833722223051\\
0.744608666417547	-0.423503500007456\\
0.673094256173813	-0.370843055576266\\
0.609123910997434	-0.316852388929481\\
0.55269763088841	-0.261531500067102\\
0.50381541584674	-0.204880388989127\\
0.462477265872425	-0.146899055695558\\
0.428683180965466	-0.0875875001863937\\
0.402433161125861	-0.0269457224616346\\
0.383727206353611	0.0350262774787194\\
0.372565316648716	0.0983284996346684\\
0.368947492011176	0.162960944006212\\
0.372873732440991	0.228923610593351\\
0.384344037938161	0.296216499396084\\
0.403358408502686	0.364839610414413\\
0.429916844134565	0.434792943648336\\
0.464019344833799	0.506076499097854\\
0.505665910600389	0.578690276762968\\
0.554856541434333	0.652634276643676\\
0.611591237335632	0.727908498739978\\
nan	nan\\
0.823577899472582	-0.474771234122635\\
0.74380548611306	-0.422941107103713\\
0.670863199772461	-0.369280853065868\\
0.604751040450783	-0.313790472009102\\
0.545469008148028	-0.256469963933413\\
0.493017102864196	-0.197319328838802\\
0.447395324599285	-0.136338566725269\\
0.408603673353296	-0.0735276775928133\\
0.37664214912623	-0.00888666144143571\\
0.351510751918086	0.057584481728864\\
0.333209481728864	0.125885751918086\\
0.321738338558564	0.19601714912623\\
0.317097322407187	0.267978673353296\\
0.319286433274731	0.341770324599285\\
0.328305671161198	0.417392102864196\\
0.344155036066587	0.494844008148029\\
0.366834527990898	0.574126040450784\\
0.396344146934132	0.655238199772461\\
0.432683892896287	0.73818048611306\\
0.475853765877365	0.822952899472582\\
nan	nan\\
0.82347916206216	-0.474725192112009\\
0.742916849419267	-0.422526729008079\\
0.668394764511924	-0.36812980280022\\
0.599912907340132	-0.311534413488432\\
0.53747127790389	-0.252740561072713\\
0.481069876203199	-0.191748245553066\\
0.430708702238059	-0.128557466929488\\
0.386387756008469	-0.0631682252019816\\
0.348107037514429	0.00441947962945474\\
0.31586654675594	0.0742056475648206\\
0.289666283733001	0.146190278604116\\
0.269506248445613	0.220373372747341\\
0.255386440893776	0.296754929994495\\
0.247306861077489	0.37533495034558\\
0.245267508996753	0.456113433800593\\
0.249268384651567	0.539090380359536\\
0.259309488041932	0.624265790022409\\
0.275390819167847	0.711639662789211\\
0.297512378029313	0.801211998659943\\
0.325674164626329	0.892982797634604\\
nan	nan\\
0.823373929583624	-0.474696995154367\\
0.741969757112437	-0.422272956389306\\
0.665763952548507	-0.367424878859184\\
0.594756515891833	-0.310152762564001\\
0.528947447142417	-0.250456607503757\\
0.468336746300257	-0.188336413678452\\
0.412924413365354	-0.123792181088085\\
0.362710448337708	-0.0568239097326582\\
0.317694851217319	0.0125684003878301\\
0.277877622004187	0.0843847492733795\\
0.243258760698312	0.15862513692399\\
0.213838267299693	0.235289563339661\\
0.189616141808331	0.314378028520394\\
0.170592384224227	0.395890532466187\\
0.156766994547379	0.479827075177042\\
0.148139972777787	0.566187656652958\\
0.144711318915453	0.654972276893934\\
0.146481032960376	0.746180935899972\\
0.153449114912555	0.839813633671071\\
0.165615564771991	0.93587037020723\\
nan	nan\\
0.823265399472582	-0.4746875\\
0.74099298611306	-0.4221875\\
0.663050699772461	-0.3671875\\
0.589438540450783	-0.3096875\\
0.520156508148029	-0.2496875\\
0.455204602864196	-0.1871875\\
0.394582824599285	-0.1221875\\
0.338291173353296	-0.0546874999999999\\
0.28632964912623	0.0153125000000001\\
0.238698251918086	0.0878125000000001\\
0.195396981728864	0.1628125\\
0.156425838558564	0.2403125\\
0.121784822407187	0.3203125\\
0.0914739332747311	0.4028125\\
0.0654931711611979	0.4878125\\
0.0438425360665869	0.5753125\\
0.0265220279908982	0.6653125\\
0.0135316469341315	0.7578125\\
0.00487139289628713	0.8528125\\
0.000541265877364906	0.9503125\\
nan	nan\\
0.82315686936154	-0.474696995154367\\
0.740016215113684	-0.422272956389306\\
0.660337446996415	-0.367424878859184\\
0.584120565009734	-0.310152762564001\\
0.51136556915364	-0.250456607503757\\
0.442072459428134	-0.188336413678452\\
0.376241235833215	-0.123792181088085\\
0.313871898368884	-0.0568239097326582\\
0.254964447035141	0.0125684003878301\\
0.199518881831985	0.0843847492733795\\
0.147535202759416	0.15862513692399\\
0.0990134098174353	0.235289563339661\\
0.0539535030060419	0.314378028520394\\
0.0123554823252361	0.395890532466187\\
-0.0257806522249823	0.479827075177042\\
-0.060454900644613	0.566187656652958\\
-0.0916672629336562	0.654972276893934\\
-0.119417739092112	0.746180935899972\\
-0.14370632911998	0.839813633671071\\
-0.164533033017261	0.93587037020723\\
nan	nan\\
0.823051636883003	-0.474725192112009\\
0.739069122806853	-0.422526729008079\\
0.657706635032997	-0.36812980280022\\
0.578964173561435	-0.311534413488432\\
0.502841738392167	-0.252740561072713\\
0.429339329525192	-0.191748245553066\\
0.358456946960511	-0.128557466929488\\
0.290194590698124	-0.0631682252019816\\
0.224552260738031	0.00441947962945477\\
0.161529957080232	0.0742056475648206\\
0.101127679724726	0.146190278604116\\
0.0433454286715149	0.220373372747341\\
-0.0118167960794027	0.296754929994495\\
-0.0643589945280265	0.37533495034558\\
-0.114281166674357	0.456113433800593\\
-0.161583312518393	0.539090380359536\\
-0.206265432060135	0.624265790022409\\
-0.248327525299583	0.711639662789211\\
-0.287769592236738	0.801211998659943\\
-0.324591632871599	0.892982797634604\\
nan	nan\\
0.822863657216528	-0.474833722223051\\
0.737377305808574	-0.423503500007456\\
0.653007143371109	-0.370843055576266\\
0.569753169904133	-0.316852388929481\\
0.487615385407647	-0.261531500067102\\
0.406593789881651	-0.204880388989127\\
0.326688383326144	-0.146899055695558\\
0.247899165741127	-0.0875875001863937\\
0.170226137126599	-0.0269457224616345\\
0.0936692974825603	0.0350262774787195\\
0.0182286468090114	0.0983284996346685\\
-0.0560958148940479	0.162960944006212\\
-0.129304087626618	0.228923610593351\\
-0.201396171388698	0.296216499396084\\
-0.272372066180289	0.364839610414413\\
-0.342231772001391	0.434792943648336\\
-0.410975288852003	0.506076499097855\\
-0.478602616732125	0.578690276762968\\
-0.545113755641758	0.652634276643676\\
-0.610508705580901	0.727908498739979\\
nan	nan\\
0.822786621695633	-0.474910757743946\\
0.736683986120516	-0.424196819695513\\
0.651081255348727	-0.372768943598648\\
0.565978429380265	-0.32062712945335\\
0.48137550821513	-0.267771377259619\\
0.397272491853323	-0.214201687017455\\
0.313669380294843	-0.159918058726859\\
0.23056617353969	-0.10492049238783\\
0.147962871587865	-0.0492089880003688\\
0.0658594744393663	0.00721645443552546\\
-0.0157440179058046	0.0643558349198525\\
-0.096847605447648	0.122209153452612\\
-0.177451288186164	0.180776410033804\\
-0.257555066121353	0.240057604663429\\
-0.337158939253215	0.300052737341487\\
-0.416262907581749	0.360761808067978\\
-0.494866971106956	0.422184816842901\\
-0.572971129828836	0.484321763666257\\
-0.650575383747388	0.547172648538045\\
-0.727679732862614	0.610737471458266\\
nan	nan\\
0.822724133595217	-0.475\\
0.736121593216773	-0.425\\
0.649519052838329	-0.375\\
0.562916512459885	-0.325\\
0.476313972081441	-0.275\\
0.389711431702997	-0.225\\
0.303108891324553	-0.175\\
0.21650635094611	-0.125\\
0.129903810567666	-0.075\\
0.0433012701892218	-0.025\\
-0.0433012701892222	0.0250000000000001\\
-0.129903810567666	0.075\\
-0.21650635094611	0.125\\
-0.303108891324554	0.175\\
-0.389711431702998	0.225\\
-0.476313972081441	0.275\\
-0.562916512459885	0.325\\
-0.649519052838329	0.375\\
-0.736121593216773	0.425\\
-0.822724133595217	0.475\\
nan	nan\\
0.822640399472582	-0.4753125\\
0.73536798611306	-0.4278125\\
0.647425699772461	-0.3828125\\
0.558813540450783	-0.3403125\\
0.469531508148028	-0.3003125\\
0.379579602864196	-0.2628125\\
0.288957824599285	-0.2278125\\
0.197666173353296	-0.1953125\\
0.10570464912623	-0.1653125\\
0.0130732519180858	-0.1378125\\
-0.0802280182711363	-0.1128125\\
-0.174199161441436	-0.0903124999999999\\
-0.268840177592813	-0.0703125\\
-0.364151066725269	-0.0528124999999999\\
-0.460131828838802	-0.0378124999999999\\
-0.556782463933413	-0.0253124999999999\\
-0.654102972009102	-0.0153124999999999\\
-0.752093353065868	-0.00781249999999989\\
-0.850753607103713	-0.00281249999999989\\
-0.950083734122635	-0.000312499999999881\\
nan	nan\\
0.822649894626949	-0.475421030111042\\
0.735453442502367	-0.428789270999377\\
0.647663078631645	-0.385525752776046\\
0.559278803014785	-0.34563047544105\\
0.470300615651785	-0.309103438994388\\
0.380728516542647	-0.275944643436062\\
0.29056250568737	-0.246154088766069\\
0.199802583085955	-0.219731774984412\\
0.1084487487384	-0.196677702091089\\
0.0165010026447064	-0.176991870086101\\
-0.0760406551951261	-0.160674278969448\\
-0.169176224781097	-0.147724928741129\\
-0.262905706113207	-0.138143819401145\\
-0.357229099191456	-0.131930950949495\\
-0.452146404015844	-0.12908632338618\\
-0.54765762058637	-0.1296099367112\\
-0.643762748903036	-0.133501790924555\\
-0.74046178896584	-0.140761886026244\\
-0.837754740774783	-0.151390222016267\\
-0.935641604329865	-0.165386798894626\\
nan	nan\\
0.822678091584591	-0.475526262589579\\
0.73570721512114	-0.429736363306207\\
0.648368002572681	-0.388156564739464\\
0.560660453939215	-0.350786866889349\\
0.472584569220742	-0.317627269755862\\
0.384140348417261	-0.288677773339004\\
0.295327791528773	-0.263938377638774\\
0.206146898555278	-0.243409082655172\\
0.116597669496775	-0.227089888388199\\
0.0266801043532652	-0.214980794837854\\
-0.0636057968752522	-0.207081802004138\\
-0.154260034188777	-0.203392909887049\\
-0.245282607587309	-0.203914118486589\\
-0.336673517070848	-0.208645427802758\\
-0.428432762639395	-0.217586837835555\\
-0.520560344292949	-0.23073834858498\\
-0.613056262031511	-0.248099960051034\\
-0.70592051585508	-0.269671672233715\\
-0.799153105763655	-0.295453485133026\\
-0.892754031757239	-0.325445398748964\\
nan	nan\\
0.822863657216528	-0.475791277776949\\
0.737377305808574	-0.432121499992544\\
0.653007143371109	-0.394781944423734\\
0.569753169904133	-0.363772611070519\\
0.487615385407647	-0.339093499932898\\
0.406593789881651	-0.320744611010873\\
0.326688383326144	-0.308725944304442\\
0.247899165741127	-0.303037499813606\\
0.170226137126599	-0.303679277538365\\
0.0936692974825603	-0.310651277478719\\
0.0182286468090113	-0.323953499634668\\
-0.056095814894048	-0.343585944006212\\
-0.129304087626618	-0.369548610593351\\
-0.201396171388698	-0.401841499396084\\
-0.272372066180289	-0.440464610414413\\
-0.342231772001391	-0.485417943648336\\
-0.410975288852003	-0.536701499097854\\
-0.478602616732125	-0.594315276762968\\
-0.545113755641758	-0.658259276643676\\
-0.610508705580901	-0.728533498739979\\
nan	nan\\
0.822952899472582	-0.475853765877365\\
0.73818048611306	-0.432683892896288\\
0.655238199772461	-0.396344146934132\\
0.574126040450784	-0.366834527990898\\
0.494844008148029	-0.344155036066587\\
0.417392102864196	-0.328305671161198\\
0.341770324599285	-0.319286433274731\\
0.267978673353296	-0.317097322407187\\
0.19601714912623	-0.321738338558564\\
0.125885751918086	-0.333209481728864\\
0.0575844817288639	-0.351510751918086\\
-0.00888666144143571	-0.37664214912623\\
-0.0735276775928132	-0.408603673353296\\
-0.136338566725269	-0.447395324599285\\
-0.197319328838802	-0.493017102864196\\
-0.256469963933413	-0.545469008148029\\
-0.313790472009101	-0.604751040450784\\
-0.369280853065868	-0.670863199772461\\
-0.422941107103712	-0.743805486113061\\
-0.474771234122634	-0.823577899472582\\
nan	nan\\
0.823051636883003	-0.475899807887991\\
0.739069122806853	-0.433098270991921\\
0.657706635032997	-0.39749519719978\\
0.578964173561435	-0.369090586511568\\
0.502841738392167	-0.347884438927287\\
0.429339329525192	-0.333876754446934\\
0.358456946960511	-0.327067533070512\\
0.290194590698124	-0.327456774798018\\
0.224552260738031	-0.335044479629455\\
0.161529957080232	-0.349830647564821\\
0.101127679724726	-0.371815278604116\\
0.043345428671515	-0.400998372747341\\
-0.0118167960794026	-0.437379929994495\\
-0.0643589945280265	-0.48095995034558\\
-0.114281166674356	-0.531738433800593\\
-0.161583312518393	-0.589715380359536\\
-0.206265432060135	-0.654890790022409\\
-0.248327525299583	-0.727264662789211\\
-0.287769592236738	-0.806836998659943\\
-0.324591632871598	-0.893607797634604\\
nan	nan\\
0.82315686936154	-0.475928004845633\\
0.740016215113684	-0.433352043610694\\
0.660337446996415	-0.398200121140816\\
0.584120565009734	-0.370472237435999\\
0.51136556915364	-0.350168392496243\\
0.442072459428134	-0.337288586321548\\
0.376241235833215	-0.331832818911914\\
0.313871898368884	-0.333801090267342\\
0.254964447035141	-0.34319340038783\\
0.199518881831985	-0.360009749273379\\
0.147535202759416	-0.38425013692399\\
0.0990134098174353	-0.415914563339661\\
0.053953503006042	-0.455003028520394\\
0.0123554823252362	-0.501515532466187\\
-0.0257806522249821	-0.555452075177042\\
-0.0604549006446129	-0.616812656652958\\
-0.0916672629336561	-0.685597276893934\\
-0.119417739092112	-0.761805935899972\\
-0.14370632911998	-0.845438633671071\\
-0.16453303301726	-0.936495370207231\\
nan	nan\\
0.893836563511969	-0.324820398748964\\
0.80889589155623	-0.289828485133025\\
0.732983809723343	-0.254046672233715\\
0.666100318013307	-0.217474960051033\\
0.608245416426123	-0.18011334858498\\
0.559419104961791	-0.141961837835555\\
0.519621383620311	-0.103020427802758\\
0.488852252401682	-0.0632891184865894\\
0.467111711305905	-0.0227679098870492\\
0.45439976033298	0.0185431979958625\\
0.450716399482906	0.060644205162146\\
0.456061628755685	0.103535111611801\\
0.470435448151315	0.147215917344828\\
0.493837857669796	0.191686622361226\\
0.52626885731113	0.236947226660996\\
0.567728447075315	0.282997730244138\\
0.618216626962352	0.329838133110651\\
0.677733396972241	0.377468435260536\\
0.746278757104981	0.425888636693793\\
0.823852707360573	0.475098737410421\\
nan	nan\\
0.893774075411553	-0.32473115649291\\
0.808333498652487	-0.289025304828539\\
0.731421607212945	-0.251815615832363\\
0.663038401092927	-0.213102089504383\\
0.603183880292435	-0.172884725844599\\
0.551858044811466	-0.13116352485301\\
0.509060894650021	-0.087938486529617\\
0.474792429808102	-0.0432096108744197\\
0.449052650285706	0.00302310211258197\\
0.431841556082835	0.050759652431388\\
0.423159147199489	0.100000040081999\\
0.423005423635667	0.150744265064413\\
0.431380385391369	0.202992327378632\\
0.448284032466596	0.256744227024656\\
0.473716364861347	0.311999964002484\\
0.507677382575623	0.368759538312116\\
0.550167085609423	0.427022949953552\\
0.601185473962747	0.486790198926793\\
0.660732547635596	0.548061285231838\\
0.72880830662797	0.610836208868688\\
nan	nan\\
0.893509060224183	-0.324545590860973\\
0.80594836196615	-0.287355214141105\\
0.724796227528675	-0.247176475033935\\
0.650052656911757	-0.204009373539465\\
0.581717650115398	-0.157853909657693\\
0.519791207139597	-0.10871008338862\\
0.464273327984353	-0.0565778947322462\\
0.415164012649668	-0.00145734368857095\\
0.37246326113554	0.0566515697424055\\
0.33617107344197	0.117748845560683\\
0.306287449568958	0.181834483766262\\
0.282812389516504	0.248908484359142\\
0.265745893284608	0.318970847339323\\
0.255087960873269	0.392021572706806\\
0.250838592282489	0.46806066046159\\
0.252997787512266	0.547088110603674\\
0.261565546562602	0.62910392313306\\
0.276541869433495	0.714108098049748\\
0.297926756124946	0.802100635353736\\
0.325720206636955	0.893081535045026\\
nan	nan\\
0.893403827745646	-0.324517393903331\\
0.805001269659319	-0.287101441522332\\
0.722165415565257	-0.246471551092899\\
0.644896265463458	-0.202627722615034\\
0.573193819353925	-0.155569956088737\\
0.507058077236655	-0.105298251514006\\
0.446489039111649	-0.0518126088908433\\
0.391486704978908	0.00488697178075245\\
0.34205107483843	0.0648004905007809\\
0.298182148690217	0.127927947269242\\
0.259879926534268	0.194269342086136\\
0.227144408370584	0.263824674951462\\
0.199975594199163	0.336593945865222\\
0.178373484020007	0.412577154827414\\
0.162338077833115	0.491774301838038\\
0.151869375638487	0.574185386897096\\
0.146967377436123	0.659810410004586\\
0.147632083226024	0.748649371160508\\
0.153863493008188	0.840702270364864\\
0.165661606782617	0.935969107617652\\
nan	nan\\
0.893295297634604	-0.324507898748964\\
0.804024498659943	-0.287015985133025\\
0.719452162789211	-0.246234172233715\\
0.639578290022409	-0.202162460051033\\
0.564402880359536	-0.15480084858498\\
0.493925933800593	-0.104149337835555\\
0.428147450345579	-0.0502079278027577\\
0.367067429994495	0.0070233815134107\\
0.310685872747341	0.0675445901129508\\
0.259002778604116	0.131355697995863\\
0.21201814756482	0.198456705162146\\
0.169731979629454	0.268847611611801\\
0.132144274798018	0.342528417344828\\
0.0992550330705114	0.419499122361226\\
0.0710642544469341	0.499759726660996\\
0.0475719389272863	0.583310230244138\\
0.0287780865115682	0.670150633110652\\
0.0146826971997795	0.760280935260537\\
0.0052857709919204	0.853701136693793\\
0.000587307887990825	0.950411237410422\\
nan	nan\\
0.893186767523562	-0.324517393903331\\
0.803047727660566	-0.287101441522332\\
0.716738910013165	-0.246471551092899\\
0.634260314581359	-0.202627722615034\\
0.555611941365148	-0.155569956088737\\
0.480793790364531	-0.105298251514006\\
0.40980586157951	-0.0518126088908433\\
0.342648155010083	0.00488697178075245\\
0.279320670656252	0.0648004905007809\\
0.219823408518015	0.127927947269242\\
0.164156368595373	0.194269342086136\\
0.112319550888326	0.263824674951462\\
0.0643129553968736	0.336593945865222\\
0.0201365821210163	0.412577154827414\\
-0.0202095689392461	0.491774301838038\\
-0.0567254977839136	0.574185386897096\\
-0.0894112044129862	0.659810410004586\\
-0.118266688826464	0.748649371160508\\
-0.143291951024347	0.840702270364864\\
-0.164486991006635	0.935969107617652\\
nan	nan\\
0.893081535045026	-0.324545590860973\\
0.802100635353736	-0.287355214141105\\
0.714108098049748	-0.247176475033935\\
0.62910392313306	-0.204009373539465\\
0.547088110603674	-0.157853909657693\\
0.468060660461589	-0.10871008338862\\
0.392021572706806	-0.0565778947322462\\
0.318970847339323	-0.00145734368857092\\
0.248908484359142	0.0566515697424055\\
0.181834483766262	0.117748845560683\\
0.117748845560683	0.181834483766262\\
0.0566515697424054	0.248908484359142\\
-0.00145734368857098	0.318970847339323\\
-0.0565778947322463	0.392021572706806\\
-0.10871008338862	0.46806066046159\\
-0.157853909657693	0.547088110603674\\
-0.204009373539465	0.629103923133061\\
-0.247176475033935	0.714108098049748\\
-0.287355214141105	0.802100635353736\\
-0.324545590860973	0.893081535045026\\
nan	nan\\
0.89289355537855	-0.324654120972014\\
0.800408818355456	-0.288331985140481\\
0.709408606387859	-0.249889727809981\\
0.619892919475758	-0.209327348980515\\
0.531861757619155	-0.166644848652082\\
0.445315120818049	-0.121842226824682\\
0.360253009072439	-0.0749194834983157\\
0.276675422382326	-0.025876618672983\\
0.19458236074771	0.0252863676513162\\
0.11397382416859	0.078569475474582\\
0.034849812644968	0.133972704796814\\
-0.0427896738231575	0.191496055618013\\
-0.118944635235786	0.251139527938179\\
-0.193615071592918	0.312903121757311\\
-0.266800982894553	0.376786837075409\\
-0.338502369140691	0.442790673892474\\
-0.408719230331333	0.510914632208506\\
-0.477451566466477	0.581158712023504\\
-0.544699377546125	0.653522913337469\\
-0.610462663570275	0.7280072361504\\
nan	nan\\
0.892816519857655	-0.32473115649291\\
0.799715498667399	-0.289025304828539\\
0.707482718365477	-0.251815615832363\\
0.61611817895189	-0.213102089504383\\
0.525621880426638	-0.172884725844599\\
0.43599382278972	-0.13116352485301\\
0.347234006041137	-0.0879384865296171\\
0.259342430180889	-0.0432096108744198\\
0.172319095208975	0.00302310211258194\\
0.0861640011253964	0.050759652431388\\
0.000877147930151978	0.100000040081998\\
-0.0835414643767576	0.150744265064413\\
-0.167091835795333	0.202992327378632\\
-0.249773966325573	0.256744227024656\\
-0.331587855967479	0.311999964002484\\
-0.41253350472105	0.368759538312116\\
-0.492610912586286	0.427022949953552\\
-0.571820079563188	0.486790198926793\\
-0.650161005651755	0.548061285231838\\
-0.727633690851988	0.610836208868688\\
nan	nan\\
0.892754031757239	-0.324820398748964\\
0.799153105763655	-0.289828485133025\\
0.705920515855079	-0.254046672233715\\
0.61305626203151	-0.217474960051033\\
0.520560344292949	-0.18011334858498\\
0.428432762639395	-0.141961837835555\\
0.336673517070848	-0.103020427802758\\
0.245282607587309	-0.0632891184865893\\
0.154260034188777	-0.0227679098870492\\
0.0636057968752519	0.0185431979958626\\
-0.0266801043532656	0.0606442051621461\\
-0.116597669496775	0.103535111611801\\
-0.206146898555278	0.147215917344828\\
-0.295327791528773	0.191686622361226\\
-0.384140348417261	0.236947226660996\\
-0.472584569220742	0.282997730244138\\
-0.560660453939215	0.329838133110651\\
-0.648368002572681	0.377468435260536\\
-0.73570721512114	0.425888636693793\\
-0.822678091584591	0.475098737410421\\
nan	nan\\
0.892679792788971	-0.325024368637922\\
0.798484955049249	-0.291664214133649\\
0.704064541648395	-0.259145919457669\\
0.60941855258641	-0.227469484609984\\
0.514546987863293	-0.196634909590591\\
0.419449847479045	-0.166642194399493\\
0.324127131433665	-0.137491339036688\\
0.228578839727154	-0.109182343502177\\
0.132804972359511	-0.0817152077959599\\
0.0368055293307364	-0.0550899319180363\\
-0.0594194893591695	-0.0293065158684063\\
-0.155870083710207	-0.00436495964707007\\
-0.252546253722375	0.0197347367459725\\
-0.349447999395676	0.0429925733107214\\
-0.446575320730108	0.0654085500471766\\
-0.543928217725671	0.0869826669553381\\
-0.641506690382366	0.107714924035206\\
-0.739310738700192	0.12760532128678\\
-0.83734036267915	0.14665385871006\\
-0.935595562319239	0.164860536305047\\
nan	nan\\
0.892670297634604	-0.325132898748964\\
0.798399498659943	-0.292640985133025\\
0.703827162789211	-0.261859172233715\\
0.608953290022409	-0.232787460051033\\
0.513777880359536	-0.20542584858498\\
0.418300933800593	-0.179774337835555\\
0.322522450345579	-0.155832927802758\\
0.226442429994495	-0.133601618486589\\
0.130060872747341	-0.113080409887049\\
0.0333777786041158	-0.0942693020041374\\
-0.0636068524351797	-0.077168294837854\\
-0.160893020370545	-0.0617773883881989\\
-0.258480725201982	-0.0480965826551721\\
-0.356369966929489	-0.0361258776387737\\
-0.454560745553066	-0.0258652733390036\\
-0.553053061072714	-0.0173147697558619\\
-0.651846913488432	-0.0104743668893485\\
-0.75094230280022	-0.00534406473946347\\
-0.850339229008079	-0.00192386330620678\\
-0.950037692112009	-0.000213762589578425\\
nan	nan\\
0.892679792788971	-0.325241428860006\\
0.798484955049249	-0.293617756132402\\
0.704064541648395	-0.264572425009761\\
0.60941855258641	-0.238105435492083\\
0.514546987863293	-0.214216787579368\\
0.419449847479045	-0.192906481271616\\
0.324127131433665	-0.174174516568827\\
0.228578839727154	-0.158020893471001\\
0.132804972359511	-0.144445611978139\\
0.0368055293307364	-0.133448672090239\\
-0.0594194893591695	-0.125030073807302\\
-0.155870083710207	-0.119189817129328\\
-0.252546253722375	-0.115927902056317\\
-0.349447999395676	-0.115244328588269\\
-0.446575320730108	-0.117139096725184\\
-0.543928217725671	-0.121612206467062\\
-0.641506690382366	-0.128663657813903\\
-0.739310738700192	-0.138293450765707\\
-0.83734036267915	-0.150501585322474\\
-0.935595562319239	-0.165288061484204\\
nan	nan\\
0.892707989746613	-0.325346661338542\\
0.798738727668022	-0.294564848439232\\
0.704769465589431	-0.267203236973179\\
0.61080020351084	-0.243261826940382\\
0.51683094143225	-0.222740618340842\\
0.422861679353659	-0.205639611174558\\
0.328892417275068	-0.191958805441532\\
0.234923155196477	-0.181698201141762\\
0.140953893117886	-0.174857798275248\\
0.0469846310392953	-0.171437596841992\\
-0.0469846310392956	-0.171437596841992\\
-0.140953893117886	-0.174857798275248\\
-0.234923155196477	-0.181698201141762\\
-0.328892417275068	-0.191958805441532\\
-0.422861679353659	-0.205639611174559\\
-0.51683094143225	-0.222740618340842\\
-0.610800203510841	-0.243261826940382\\
-0.704769465589432	-0.267203236973179\\
-0.798738727668022	-0.294564848439232\\
-0.892707989746613	-0.325346661338543\\
nan	nan\\
0.892754031757239	-0.325445398748964\\
0.799153105763655	-0.295453485133025\\
0.705920515855079	-0.269671672233715\\
0.61305626203151	-0.248099960051033\\
0.520560344292949	-0.23073834858498\\
0.428432762639395	-0.217586837835555\\
0.336673517070848	-0.208645427802758\\
0.245282607587309	-0.203914118486589\\
0.154260034188777	-0.203392909887049\\
0.0636057968752519	-0.207081802004137\\
-0.0266801043532655	-0.214980794837854\\
-0.116597669496775	-0.227089888388199\\
-0.206146898555278	-0.243409082655172\\
-0.295327791528773	-0.263938377638774\\
-0.384140348417261	-0.288677773339004\\
-0.472584569220742	-0.317627269755862\\
-0.560660453939215	-0.350786866889349\\
-0.648368002572681	-0.388156564739464\\
-0.73570721512114	-0.429736363306207\\
-0.822678091584591	-0.475526262589579\\
nan	nan\\
0.892816519857655	-0.325534641005018\\
0.799715498667399	-0.296256665437512\\
0.707482718365477	-0.271902728635067\\
0.61611817895189	-0.252472830597684\\
0.525621880426638	-0.237966971325361\\
0.43599382278972	-0.228385150818099\\
0.347234006041137	-0.223727369075899\\
0.259342430180889	-0.223993626098759\\
0.172319095208975	-0.22918392188668\\
0.0861640011253964	-0.239298256439663\\
0.000877147930152034	-0.254336629757706\\
-0.0835414643767576	-0.274299041840811\\
-0.167091835795332	-0.299185492688977\\
-0.249773966325573	-0.328995982302203\\
-0.331587855967479	-0.363730510680491\\
-0.41253350472105	-0.40338907782384\\
-0.492610912586286	-0.447971683732249\\
-0.571820079563188	-0.49747832840572\\
-0.650161005651755	-0.551909011844252\\
-0.727633690851987	-0.611263734047845\\
nan	nan\\
0.89289355537855	-0.325611676525913\\
0.800408818355456	-0.29694998512557\\
0.709408606387859	-0.273828616657449\\
0.619892919475758	-0.256247571121552\\
0.531861757619155	-0.244206848517878\\
0.445315120818049	-0.237706448846427\\
0.360253009072439	-0.2367463721072\\
0.276675422382326	-0.241326618300196\\
0.19458236074771	-0.251447187425415\\
0.11397382416859	-0.267108079482857\\
0.0348498126449679	-0.288309294472522\\
-0.0427896738231575	-0.315050832394411\\
-0.118944635235786	-0.347332693248523\\
-0.193615071592918	-0.385154877034858\\
-0.266800982894553	-0.428517383753417\\
-0.338502369140691	-0.477420213404198\\
-0.408719230331333	-0.531863365987203\\
-0.477451566466477	-0.591846841502431\\
-0.544699377546125	-0.657370639949882\\
-0.610462663570275	-0.728434761329557\\
nan	nan\\
0.892982797634604	-0.325674164626329\\
0.801211998659943	-0.297512378029313\\
0.711639662789211	-0.275390819167847\\
0.624265790022409	-0.259309488041932\\
0.539090380359536	-0.249268384651567\\
0.456113433800593	-0.245267508996753\\
0.375334950345579	-0.247306861077489\\
0.296754929994495	-0.255386440893776\\
0.220373372747341	-0.269506248445613\\
0.146190278604116	-0.289666283733001\\
0.0742056475648205	-0.31586654675594\\
0.00441947962945474	-0.348107037514429\\
-0.0631682252019815	-0.386387756008469\\
-0.128557466929488	-0.430708702238059\\
-0.191748245553066	-0.481069876203199\\
-0.252740561072713	-0.537471277903891\\
-0.311534413488431	-0.599912907340132\\
-0.36812980280022	-0.668394764511925\\
-0.422526729008079	-0.742916849419267\\
-0.474725192112009	-0.823479162062161\\
nan	nan\\
0.893081535045026	-0.325720206636955\\
0.802100635353736	-0.297926756124946\\
0.714108098049748	-0.276541869433495\\
0.62910392313306	-0.261565546562602\\
0.547088110603674	-0.252997787512266\\
0.468060660461589	-0.250838592282489\\
0.392021572706806	-0.255087960873269\\
0.318970847339323	-0.265745893284608\\
0.248908484359142	-0.282812389516504\\
0.181834483766262	-0.306287449568958\\
0.117748845560683	-0.33617107344197\\
0.0566515697424055	-0.37246326113554\\
-0.00145734368857092	-0.415164012649668\\
-0.0565778947322462	-0.464273327984353\\
-0.10871008338862	-0.519791207139597\\
-0.157853909657693	-0.581717650115398\\
-0.204009373539465	-0.650052656911758\\
-0.247176475033935	-0.724796227528675\\
-0.287355214141104	-0.80594836196615\\
-0.324545590860973	-0.893509060224183\\
nan	nan\\
0.893186767523562	-0.325748403594596\\
0.803047727660566	-0.298180528743719\\
0.716738910013165	-0.277246793374531\\
0.634260314581359	-0.262947197487032\\
0.555611941365148	-0.255281741081223\\
0.480793790364531	-0.254250424157103\\
0.40980586157951	-0.259853246714672\\
0.342648155010083	-0.272090208753931\\
0.279320670656252	-0.290961310274879\\
0.219823408518015	-0.316466551277517\\
0.164156368595373	-0.348605931761844\\
0.112319550888326	-0.38737945172786\\
0.0643129553968737	-0.432787111175566\\
0.0201365821210164	-0.484828910104961\\
-0.020209568939246	-0.543504848516046\\
-0.0567254977839135	-0.60881492640882\\
-0.0894112044129861	-0.680759143783283\\
-0.118266688826464	-0.759337500639436\\
-0.143291951024347	-0.844549996977277\\
-0.164486991006635	-0.936396632796809\\
nan	nan\\
0.936724136084595	-0.164761798894626\\
0.847497526567358	-0.145765222016267\\
0.767525082834104	-0.125136886026244\\
0.696806804884832	-0.102876790924554\\
0.635342692719545	-0.0789849367112001\\
0.58313274633824	-0.0534613233861803\\
0.540176965740919	-0.0263059509494951\\
0.506475350927581	0.00248118059885533\\
0.482027901898226	0.0329000712588712\\
0.466834618652854	0.0649507210305523\\
0.460895501191465	0.0986331299138989\\
0.46421054951406	0.133947297908911\\
0.476779763620638	0.170893225015588\\
0.498603143511199	0.20947091123393\\
0.529680689185744	0.249680356563938\\
0.570012400644272	0.291521561005612\\
0.619598277886783	0.33499452455895\\
0.678438320913277	0.380099247223954\\
0.746532529723754	0.426835729000623\\
0.823880904318215	0.475203969888958\\
nan	nan\\
0.93649537020723	-0.16453303301726\\
0.845438633671071	-0.14370632911998\\
0.761805935899972	-0.119417739092112\\
0.685597276893934	-0.091667262933656\\
0.616812656652957	-0.0604549006446129\\
0.555452075177042	-0.0257806522249821\\
0.501515532466187	0.0123554823252362\\
0.455003028520394	0.0539535030060421\\
0.415914563339661	0.0990134098174354\\
0.38425013692399	0.147535202759416\\
0.360009749273379	0.199518881831985\\
0.34319340038783	0.254964447035141\\
0.333801090267342	0.313871898368884\\
0.331832818911914	0.376241235833215\\
0.337288586321548	0.442072459428134\\
0.350168392496243	0.51136556915364\\
0.370472237435999	0.584120565009734\\
0.398200121140816	0.660337446996415\\
0.433352043610694	0.740016215113684\\
0.475928004845633	0.82315686936154\\
nan	nan\\
0.936396632796809	-0.164486991006634\\
0.844549996977277	-0.143291951024347\\
0.759337500639435	-0.118266688826464\\
0.680759143783283	-0.089411204412986\\
0.60881492640882	-0.0567254977839135\\
0.543504848516046	-0.0202095689392459\\
0.484828910104961	0.0201365821210165\\
0.432787111175566	0.0643129553968737\\
0.38737945172786	0.112319550888326\\
0.348605931761844	0.164156368595373\\
0.316466551277517	0.219823408518015\\
0.290961310274879	0.279320670656252\\
0.272090208753931	0.342648155010083\\
0.259853246714672	0.40980586157951\\
0.254250424157103	0.480793790364532\\
0.255281741081223	0.555611941365148\\
0.262947197487032	0.634260314581359\\
0.277246793374531	0.716738910013166\\
0.298180528743719	0.803047727660566\\
0.325748403594597	0.893186767523562\\
nan	nan\\
0.936291400318272	-0.164458794048993\\
0.843602904670447	-0.143038178405574\\
0.756706688676018	-0.117561764885428\\
0.675602752334984	-0.0880295534885556\\
0.600291095647346	-0.054441544214957\\
0.530771718613103	-0.016797737064632\\
0.467044621232257	0.0249018679624194\\
0.409109803504806	0.0706572708661971\\
0.356967265430751	0.120468471646701\\
0.310617007010091	0.174335470303932\\
0.270059028242827	0.232258266837889\\
0.235293329128959	0.294236861248572\\
0.206319909668487	0.360271253535982\\
0.18313876986141	0.430361443700118\\
0.165749909707729	0.50450743174098\\
0.154153329207443	0.582709217658569\\
0.148349028360554	0.664966801452884\\
0.14833700716706	0.751280183123926\\
0.154117265626961	0.841649362671694\\
0.165689803740259	0.936074340096189\\
nan	nan\\
0.93618287020723	-0.164449298894626\\
0.842626133671071	-0.142952722016267\\
0.753993435899972	-0.117324386026244\\
0.670284776893934	-0.0875642909245545\\
0.591500156652958	-0.0536724367112001\\
0.517639575177042	-0.0156488233861803\\
0.448703032466187	0.0265065490505049\\
0.384690528520394	0.0727936805988554\\
0.325602063339661	0.123212571258871\\
0.27143763692399	0.177763221030552\\
0.222197249273379	0.236445629913899\\
0.17788090038783	0.299259797908911\\
0.138488590267342	0.366205725015588\\
0.104020318911914	0.437283411233931\\
0.074476086321548	0.512492856563939\\
0.0498558924962427	0.591834061005612\\
0.0301597374359986	0.67530702455895\\
0.0153876211408154	0.762911747223955\\
0.00553954361069334	0.854648229000624\\
0.000615504845632262	0.950516469888958\\
nan	nan\\
0.936074340096188	-0.164458794048993\\
0.841649362671694	-0.143038178405574\\
0.751280183123926	-0.117561764885428\\
0.664966801452884	-0.0880295534885556\\
0.582709217658569	-0.054441544214957\\
0.50450743174098	-0.016797737064632\\
0.430361443700118	0.0249018679624194\\
0.360271253535982	0.0706572708661971\\
0.294236861248572	0.120468471646701\\
0.232258266837889	0.174335470303932\\
0.174335470303932	0.232258266837889\\
0.120468471646701	0.294236861248572\\
0.070657270866197	0.360271253535982\\
0.0249018679624192	0.430361443700118\\
-0.0167977370646322	0.50450743174098\\
-0.0544415442149572	0.582709217658569\\
-0.0880295534885558	0.664966801452884\\
-0.117561764885428	0.751280183123926\\
-0.143038178405574	0.841649362671694\\
-0.164458794048993	0.936074340096189\\
nan	nan\\
0.935969107617652	-0.164486991006634\\
0.840702270364864	-0.143291951024347\\
0.748649371160508	-0.118266688826464\\
0.659810410004586	-0.089411204412986\\
0.574185386897096	-0.0567254977839134\\
0.491774301838038	-0.0202095689392459\\
0.412577154827413	0.0201365821210165\\
0.336593945865222	0.0643129553968738\\
0.263824674951462	0.112319550888326\\
0.194269342086136	0.164156368595373\\
0.127927947269242	0.219823408518015\\
0.0648004905007808	0.279320670656252\\
0.00488697178075242	0.342648155010083\\
-0.0518126088908434	0.40980586157951\\
-0.105298251514006	0.480793790364532\\
-0.155569956088737	0.555611941365148\\
-0.202627722615034	0.634260314581359\\
-0.246471551092899	0.716738910013166\\
-0.287101441522332	0.803047727660567\\
-0.324517393903331	0.893186767523563\\
nan	nan\\
0.93587037020723	-0.16453303301726\\
0.839813633671071	-0.14370632911998\\
0.746180935899972	-0.119417739092112\\
0.654972276893934	-0.091667262933656\\
0.566187656652958	-0.0604549006446129\\
0.479827075177042	-0.0257806522249821\\
0.395890532466187	0.0123554823252362\\
0.314378028520394	0.0539535030060421\\
0.235289563339661	0.0990134098174354\\
0.15862513692399	0.147535202759416\\
0.0843847492733792	0.199518881831985\\
0.0125684003878299	0.254964447035141\\
-0.0568239097326583	0.313871898368884\\
-0.123792181088086	0.376241235833215\\
-0.188336413678452	0.442072459428134\\
-0.250456607503757	0.51136556915364\\
-0.310152762564001	0.584120565009734\\
-0.367424878859185	0.660337446996415\\
-0.422272956389307	0.740016215113684\\
-0.474696995154368	0.82315686936154\\
nan	nan\\
0.935781127951176	-0.164595521117676\\
0.839010453366584	-0.144268722023723\\
0.74394987949862	-0.12097994160251\\
0.650599406347284	-0.0947291798540358\\
0.558959033912577	-0.0655164367783018\\
0.469028762194497	-0.0333417123753076\\
0.380808591193046	0.00179499335494696\\
0.294298520908224	0.0398936804124616\\
0.20949855134003	0.0809543487972366\\
0.126408682488464	0.124976998509272\\
0.0450289143535268	0.171961629548567\\
-0.0346407530647821	0.221908241915123\\
-0.112600319766463	0.274816835608939\\
-0.188849785751515	0.330687410630015\\
-0.263389151019939	0.389519966978351\\
-0.336218415571735	0.451314504653948\\
-0.407337579406902	0.516071023656805\\
-0.476746642525441	0.583789523986922\\
-0.544445604927352	0.654470005644299\\
-0.610434466612634	0.728112468628937\\
nan	nan\\
0.935704092430281	-0.164672556638572\\
0.838317133678526	-0.144962041711781\\
0.742023991476238	-0.122905829624891\\
0.646824665823415	-0.0985039203779042\\
0.552719156720059	-0.071756313970819\\
0.459707464166169	-0.0426630104036357\\
0.367789588161745	-0.0112240096763544\\
0.276965528706787	0.0225606882110249\\
0.187235285801296	0.0586910832585023\\
0.0985988594452703	0.0971671754660778\\
0.0110562496387108	0.137988964833751\\
-0.0753925436183822	0.181156451361523\\
-0.160747520326009	0.226669635049392\\
-0.24500868048417	0.27452851589736\\
-0.328176024092865	0.324733093905426\\
-0.410249551152093	0.377283369073589\\
-0.491229261661856	0.432179341401851\\
-0.571115155622152	0.489421010890211\\
-0.649907233032982	0.549008377538669\\
-0.727605493894346	0.610941441347225\\
nan	nan\\
0.935641604329865	-0.164761798894626\\
0.837754740774783	-0.145765222016267\\
0.74046178896584	-0.125136886026244\\
0.643762748903036	-0.102876790924554\\
0.54765762058637	-0.0789849367112001\\
0.452146404015844	-0.0534613233861803\\
0.357229099191456	-0.0263059509494951\\
0.262905706113207	0.00248118059885534\\
0.169176224781097	0.0329000712588712\\
0.0760406551951258	0.0649507210305523\\
-0.0165010026447067	0.0986331299138989\\
-0.1084487487384	0.133947297908911\\
-0.199802583085955	0.170893225015588\\
-0.290562505687371	0.209470911233931\\
-0.380728516542648	0.249680356563938\\
-0.470300615651786	0.291521561005612\\
-0.559278803014785	0.33499452455895\\
-0.647663078631645	0.380099247223954\\
-0.735453442502367	0.426835729000624\\
-0.822649894626949	0.475203969888958\\
nan	nan\\
0.935595562319239	-0.164860536305047\\
0.83734036267915	-0.14665385871006\\
0.739310738700192	-0.12760532128678\\
0.641506690382366	-0.107714924035206\\
0.543928217725671	-0.0869826669553381\\
0.446575320730108	-0.0654085500471766\\
0.349447999395676	-0.0429925733107214\\
0.252546253722375	-0.0197347367459725\\
0.155870083710207	0.00436495964707003\\
0.0594194893591692	0.0293065158684063\\
-0.0368055293307368	0.0550899319180363\\
-0.132804972359511	0.0817152077959599\\
-0.228578839727154	0.109182343502177\\
-0.324127131433665	0.137491339036688\\
-0.419449847479045	0.166642194399493\\
-0.514546987863293	0.196634909590591\\
-0.60941855258641	0.227469484609983\\
-0.704064541648396	0.259145919457669\\
-0.798484955049249	0.291664214133649\\
-0.892679792788972	0.325024368637922\\
nan	nan\\
0.935567365361598	-0.164965768783584\\
0.837086590060377	-0.147600951016891\\
0.738605814759156	-0.130236133250198\\
0.640125039457935	-0.112871315483505\\
0.541644264156715	-0.0955064977168117\\
0.443163488855494	-0.0781416799501187\\
0.344682713554273	-0.0607768621834256\\
0.246201938253052	-0.0434120444167326\\
0.147721162951831	-0.0260472266500396\\
0.0492403876506103	-0.00868240888334652\\
-0.0492403876506107	0.00868240888334654\\
-0.147721162951831	0.0260472266500395\\
-0.246201938253052	0.0434120444167325\\
-0.344682713554273	0.0607768621834256\\
-0.443163488855494	0.0781416799501186\\
-0.541644264156715	0.0955064977168117\\
-0.640125039457935	0.112871315483505\\
-0.738605814759156	0.130236133250198\\
-0.837086590060377	0.147600951016891\\
-0.935567365361598	0.164965768783584\\
nan	nan\\
0.935641604329865	-0.165386798894626\\
0.837754740774783	-0.151390222016267\\
0.74046178896584	-0.140761886026244\\
0.643762748903036	-0.133501790924554\\
0.54765762058637	-0.1296099367112\\
0.452146404015844	-0.12908632338618\\
0.357229099191456	-0.131930950949495\\
0.262905706113207	-0.138143819401145\\
0.169176224781097	-0.147724928741129\\
0.0760406551951258	-0.160674278969448\\
-0.0165010026447067	-0.176991870086101\\
-0.1084487487384	-0.196677702091089\\
-0.199802583085955	-0.219731774984412\\
-0.29056250568737	-0.24615408876607\\
-0.380728516542647	-0.275944643436062\\
-0.470300615651786	-0.309103438994388\\
-0.559278803014785	-0.34563047544105\\
-0.647663078631645	-0.385525752776046\\
-0.735453442502367	-0.428789270999377\\
-0.822649894626949	-0.475421030111042\\
nan	nan\\
0.935704092430281	-0.16547604115068\\
0.838317133678526	-0.152193402320754\\
0.742023991476238	-0.142992942427596\\
0.646824665823415	-0.137874661471205\\
0.552719156720059	-0.136838559451581\\
0.459707464166169	-0.139884636368725\\
0.367789588161745	-0.147012892222636\\
0.276965528706787	-0.158223327013314\\
0.187235285801296	-0.17351594074076\\
0.0985988594452703	-0.192890733404973\\
0.0110562496387109	-0.216347705005954\\
-0.0753925436183822	-0.243886855543701\\
-0.160747520326009	-0.275508185018217\\
-0.24500868048417	-0.311211693429499\\
-0.328176024092865	-0.350997380777549\\
-0.410249551152093	-0.394865247062366\\
-0.491229261661856	-0.442815292283951\\
-0.571115155622152	-0.494847516442303\\
-0.649907233032982	-0.550961919537422\\
-0.727605493894346	-0.611158501569308\\
nan	nan\\
0.935781127951176	-0.165553076671575\\
0.839010453366584	-0.152886722008812\\
0.74394987949862	-0.144918830449978\\
0.650599406347284	-0.141649401995073\\
0.558959033912577	-0.143078436644098\\
0.469028762194497	-0.149205934397053\\
0.380808591193046	-0.160031895253937\\
0.294298520908224	-0.175556319214751\\
0.20949855134003	-0.195779206279494\\
0.126408682488464	-0.220700556448167\\
0.0450289143535268	-0.250320369720769\\
-0.0346407530647821	-0.284638646097301\\
-0.112600319766463	-0.323655385577763\\
-0.188849785751515	-0.367370588162154\\
-0.263389151019939	-0.415784253850474\\
-0.336218415571735	-0.468896382642725\\
-0.407337579406902	-0.526706974538904\\
-0.476746642525441	-0.589216029539013\\
-0.544445604927352	-0.656423547643052\\
-0.610434466612634	-0.72832952885102\\
nan	nan\\
0.93587037020723	-0.165615564771991\\
0.839813633671071	-0.153449114912555\\
0.746180935899972	-0.146481032960375\\
0.654972276893934	-0.144711318915453\\
0.566187656652958	-0.148139972777787\\
0.479827075177042	-0.156766994547378\\
0.395890532466187	-0.170592384224227\\
0.314378028520394	-0.189616141808331\\
0.235289563339661	-0.213838267299693\\
0.15862513692399	-0.243258760698312\\
0.0843847492733794	-0.277877622004187\\
0.0125684003878301	-0.317694851217319\\
-0.0568239097326581	-0.362710448337708\\
-0.123792181088085	-0.412924413365355\\
-0.188336413678452	-0.468336746300257\\
-0.250456607503757	-0.528947447142417\\
-0.310152762564001	-0.594756515891834\\
-0.367424878859184	-0.665763952548507\\
-0.422272956389306	-0.741969757112437\\
-0.474696995154367	-0.823373929583624\\
nan	nan\\
0.936074340096188	-0.165689803740258\\
0.841649362671694	-0.154117265626961\\
0.751280183123926	-0.148337007167059\\
0.664966801452884	-0.148349028360553\\
0.582709217658569	-0.154153329207443\\
0.50450743174098	-0.165749909707729\\
0.430361443700118	-0.18313876986141\\
0.360271253535982	-0.206319909668486\\
0.294236861248572	-0.235293329128959\\
0.232258266837889	-0.270059028242827\\
0.174335470303932	-0.310617007010091\\
0.120468471646701	-0.356967265430751\\
0.0706572708661971	-0.409109803504806\\
0.0249018679624193	-0.467044621232257\\
-0.0167977370646321	-0.530771718613104\\
-0.0544415442149571	-0.600291095647346\\
-0.0880295534885556	-0.675602752334984\\
-0.117561764885428	-0.756706688676018\\
-0.143038178405574	-0.843602904670447\\
-0.164458794048993	-0.936291400318272\\
nan	nan\\
0.951103777776949	0.000401742256054087\\
0.859933999992544	0.00361568030448678\\
0.777594444423734	0.0100435564013522\\
0.704085111070519	0.0196853705466503\\
0.639405999932898	0.0325411227403811\\
0.583557111010873	0.0486108129825445\\
0.536538444304442	0.0678944412731407\\
0.498349999813606	0.0903920076121696\\
0.468991777538365	0.116103511999631\\
0.448463777478719	0.145028954435525\\
0.436765999634668	0.177168334919852\\
0.433898444006212	0.212521653452612\\
0.439861110593351	0.251088910033804\\
0.454653999396084	0.29287010466343\\
0.478277110414413	0.337865237341487\\
0.510730443648336	0.386074308067978\\
0.552013999097855	0.437497316842901\\
0.602127776762968	0.492134263666257\\
0.661071776643676	0.549985148538045\\
0.728845998739979	0.611049971458267\\
nan	nan\\
0.951026742256054	0.000478777776949361\\
0.859240680304487	0.00430899999254425\\
0.775668556401352	0.011969444423734\\
0.70031037054665	0.0234601110705187\\
0.633166122740381	0.0387809999328983\\
0.574235812982545	0.0579321110108727\\
0.523519441273141	0.0809134443044421\\
0.48101700761217	0.107724999813606\\
0.446728511999631	0.138366777538365\\
0.420653954435525	0.172838777478719\\
0.402793334919852	0.211140999634668\\
0.393146653452612	0.253273444006212\\
0.391713910033804	0.299236110593351\\
0.39849510466343	0.349028999396084\\
0.413490237341487	0.402652110414413\\
0.436699308067978	0.460105443648336\\
0.468122316842901	0.521388999097854\\
0.507759263666257	0.586502776762968\\
0.555610148538045	0.655446776643676\\
0.611674971458267	0.728220998739978\\
nan	nan\\
0.9509375	0.000541265877365274\\
0.8584375	0.00487139289628747\\
0.7734375	0.0135316469341319\\
0.6959375	0.0265220279908984\\
0.6259375	0.0438425360665872\\
0.5634375	0.0654931711611982\\
0.5084375	0.0914739332747314\\
0.4609375	0.121784822407187\\
0.4209375	0.156425838558564\\
0.3884375	0.195396981728864\\
0.3634375	0.238698251918086\\
0.3459375	0.28632964912623\\
0.3359375	0.338291173353296\\
0.3334375	0.394582824599285\\
0.3384375	0.455204602864196\\
0.3509375	0.520156508148029\\
0.3709375	0.589438540450784\\
0.3984375	0.663050699772461\\
0.4334375	0.74099298611306\\
0.4759375	0.823265399472582\\
nan	nan\\
0.950838762589578	0.000587307887991193\\
0.857548863306207	0.00528577099192074\\
0.770969064739464	0.0146826971997798\\
0.691099366889349	0.0287780865115684\\
0.617939769755862	0.0475719389272866\\
0.551490273339004	0.0710642544469343\\
0.491750877638774	0.0992550330705116\\
0.438721582655172	0.132144274798018\\
0.392402388388199	0.169731979629455\\
0.352793294837854	0.212018147564821\\
0.319894302004137	0.259002778604116\\
0.293705409887049	0.310685872747341\\
0.274226618486589	0.367067429994495\\
0.261457927802758	0.42814745034558\\
0.255399337835555	0.493925933800593\\
0.25605084858498	0.564402880359536\\
0.263412460051033	0.639578290022409\\
0.277484172233715	0.719452162789211\\
0.298265985133025	0.804024498659943\\
0.325757898748964	0.893295297634604\\
nan	nan\\
0.950733530111042	0.00061550484563263\\
0.856601770999377	0.00553954361069367\\
0.768338252776046	0.0153876211408158\\
0.68594297544105	0.0301597374359989\\
0.609415938994388	0.049855892496243\\
0.538757143436062	0.0744760863215482\\
0.473966588766069	0.104020318911915\\
0.415044274984412	0.138488590267342\\
0.361990202091089	0.17788090038783\\
0.314804370086101	0.222197249273379\\
0.273486778969448	0.27143763692399\\
0.238037428741129	0.325602063339661\\
0.208456319401145	0.384690528520394\\
0.184743450949495	0.448703032466187\\
0.16689882338618	0.517639575177042\\
0.1549224367112	0.591500156652958\\
0.148814290924555	0.670284776893934\\
0.148574386026244	0.753993435899972\\
0.154202722016268	0.842626133671071\\
0.165699298894626	0.93618287020723\\
nan	nan\\
0.950625	0.000625\\
0.855625	0.005625\\
0.765625	0.015625\\
0.680625	0.030625\\
0.600625	0.050625\\
0.525625	0.075625\\
0.455625	0.105625\\
0.390625	0.140625\\
0.330625	0.180625\\
0.275625	0.225625\\
0.225625	0.275625\\
0.180625	0.330625\\
0.140625	0.390625\\
0.105625	0.455625\\
0.0756249999999997	0.525625\\
0.0506249999999997	0.600625\\
0.0306249999999997	0.680625\\
0.0156249999999997	0.765625\\
0.00562499999999967	0.855625\\
0.000624999999999632	0.950625\\
nan	nan\\
0.950516469888958	0.00061550484563263\\
0.854648229000624	0.00553954361069367\\
0.762911747223954	0.0153876211408158\\
0.67530702455895	0.0301597374359989\\
0.591834061005612	0.049855892496243\\
0.512492856563938	0.0744760863215482\\
0.43728341123393	0.104020318911915\\
0.366205725015588	0.138488590267342\\
0.299259797908911	0.17788090038783\\
0.236445629913899	0.222197249273379\\
0.177763221030552	0.27143763692399\\
0.123212571258871	0.325602063339661\\
0.0727936805988553	0.384690528520394\\
0.0265065490505047	0.448703032466187\\
-0.0156488233861804	0.517639575177042\\
-0.0536724367112002	0.591500156652958\\
-0.0875642909245546	0.670284776893934\\
-0.117324386026244	0.753993435899972\\
-0.142952722016267	0.842626133671071\\
-0.164449298894626	0.93618287020723\\
nan	nan\\
0.950411237410421	0.000587307887991193\\
0.853701136693793	0.00528577099192074\\
0.760280935260536	0.0146826971997798\\
0.670150633110651	0.0287780865115685\\
0.583310230244138	0.0475719389272866\\
0.499759726660996	0.0710642544469343\\
0.419499122361226	0.0992550330705116\\
0.342528417344828	0.132144274798018\\
0.268847611611801	0.169731979629455\\
0.198456705162146	0.212018147564821\\
0.131355697995862	0.259002778604116\\
0.0675445901129507	0.310685872747341\\
0.00702338151341067	0.367067429994495\\
-0.0502079278027578	0.42814745034558\\
-0.104149337835555	0.493925933800593\\
-0.15480084858498	0.564402880359536\\
-0.202162460051033	0.639578290022409\\
-0.246234172233715	0.719452162789211\\
-0.287015985133025	0.804024498659943\\
-0.324507898748964	0.893295297634604\\
nan	nan\\
0.9503125	0.000541265877365274\\
0.8528125	0.00487139289628747\\
0.7578125	0.0135316469341319\\
0.6653125	0.0265220279908984\\
0.5753125	0.0438425360665872\\
0.4878125	0.0654931711611982\\
0.4028125	0.0914739332747314\\
0.3203125	0.121784822407187\\
0.2403125	0.156425838558564\\
0.1628125	0.195396981728864\\
0.0878124999999998	0.238698251918086\\
0.0153124999999998	0.28632964912623\\
-0.0546875000000001	0.338291173353296\\
-0.1221875	0.394582824599285\\
-0.1871875	0.455204602864196\\
-0.2496875	0.520156508148029\\
-0.3096875	0.589438540450784\\
-0.3671875	0.663050699772461\\
-0.4221875	0.74099298611306\\
-0.4746875	0.823265399472582\\
nan	nan\\
0.950223257743946	0.000478777776949361\\
0.852009319695513	0.00430899999254425\\
0.755581443598648	0.011969444423734\\
0.66093962945335	0.0234601110705187\\
0.568083877259619	0.0387809999328983\\
0.477014187017455	0.0579321110108727\\
0.387730558726859	0.0809134443044421\\
0.30023299238783	0.107724999813606\\
0.214521488000369	0.138366777538365\\
0.130596045564474	0.172838777478719\\
0.0484566650801474	0.211140999634668\\
-0.0318966534526122	0.253273444006212\\
-0.110463910033804	0.299236110593351\\
-0.18724510466343	0.349028999396084\\
-0.262240237341487	0.402652110414413\\
-0.335449308067978	0.460105443648336\\
-0.406872316842901	0.521388999097855\\
-0.476509263666257	0.586502776762968\\
-0.544360148538045	0.655446776643676\\
-0.610424971458267	0.728220998739979\\
nan	nan\\
0.950146222223051	0.000401742256054087\\
0.851316000007456	0.00361568030448678\\
0.753655555576266	0.0100435564013522\\
0.657164888929481	0.0196853705466503\\
0.561844000067102	0.032541122740381\\
0.467692888989127	0.0486108129825445\\
0.374711555695558	0.0678944412731407\\
0.282900000186394	0.0903920076121696\\
0.192258222461634	0.116103511999631\\
0.10278622252128	0.145028954435525\\
0.0144840003653314	0.177168334919852\\
};
\addplot [color=white,solid,line width=0.0pt,forget plot]
  table[row sep=crcr]{%
0.0144840003653314	0.177168334919852\\
-0.0726484440062123	0.212521653452612\\
-0.158611110593351	0.251088910033804\\
-0.243403999396085	0.292870104663429\\
-0.327027110414413	0.337865237341487\\
-0.409480443648337	0.386074308067978\\
-0.490763999097855	0.437497316842901\\
-0.570877776762968	0.492134263666257\\
-0.649821776643676	0.549985148538045\\
-0.727595998739979	0.611049971458266\\
nan	nan\\
0.950083734122635	0.0003125\\
0.850753607103713	0.0028125\\
0.752093353065868	0.0078125\\
0.654102972009102	0.0153125\\
0.556782463933413	0.0253125\\
0.460131828838802	0.0378125\\
0.364151066725269	0.0528125\\
0.268840177592813	0.0703125\\
0.174199161441436	0.0903125\\
0.0802280182711359	0.1128125\\
-0.0130732519180861	0.1378125\\
-0.10570464912623	0.1653125\\
-0.197666173353296	0.1953125\\
-0.288957824599285	0.2278125\\
-0.379579602864196	0.2628125\\
-0.469531508148029	0.3003125\\
-0.558813540450784	0.3403125\\
-0.647425699772461	0.3828125\\
-0.73536798611306	0.4278125\\
-0.822640399472582	0.4753125\\
nan	nan\\
0.950037692112009	0.000213762589578543\\
0.850339229008079	0.00192386330620689\\
0.75094230280022	0.00534406473946357\\
0.651846913488431	0.0104743668893486\\
0.553053061072713	0.017314769755862\\
0.454560745553066	0.0258652733390037\\
0.356369966929488	0.0361258776387737\\
0.258480725201982	0.0480965826551721\\
0.160893020370545	0.0617773883881989\\
0.0636068524351793	0.077168294837854\\
-0.0333777786041163	0.0942693020041374\\
-0.130060872747341	0.113080409887049\\
-0.226442429994495	0.133601618486589\\
-0.32252245034558	0.155832927802758\\
-0.418300933800593	0.179774337835555\\
-0.513777880359537	0.20542584858498\\
-0.608953290022409	0.232787460051033\\
-0.703827162789211	0.261859172233715\\
-0.798399498659943	0.292640985133025\\
-0.892670297634604	0.325132898748964\\
nan	nan\\
0.950009495154367	0.000108530111041831\\
0.850085456389306	0.000976770999376483\\
0.750237378859184	0.00271325277604579\\
0.650465262564001	0.00531797544104974\\
0.550769107503757	0.00879093899438835\\
0.451148913678452	0.0131321434360616\\
0.351604681088085	0.0183415887660695\\
0.252136409732658	0.0244192749844121\\
0.15274409961217	0.0313652020910893\\
0.0534277507266205	0.0391793700861011\\
-0.0458126369239901	0.0478617789694477\\
-0.144977063339661	0.0574124287411288\\
-0.244065528520394	0.0678313194011446\\
-0.343078032466187	0.0791184509494951\\
-0.442014575177042	0.0912738233861802\\
-0.540875156652958	0.1042974367112\\
-0.639659776893934	0.118189290924554\\
-0.738368435899972	0.132949386026244\\
-0.837001133671071	0.148577722016267\\
-0.93555787020723	0.165074298894626\\
nan	nan\\
0.950037692112009	-0.000213762589578543\\
0.850339229008079	-0.00192386330620689\\
0.75094230280022	-0.00534406473946358\\
0.651846913488431	-0.0104743668893486\\
0.553053061072713	-0.017314769755862\\
0.454560745553066	-0.0258652733390037\\
0.356369966929488	-0.0361258776387738\\
0.258480725201982	-0.0480965826551722\\
0.160893020370545	-0.061777388388199\\
0.0636068524351793	-0.0771682948378541\\
-0.0333777786041162	-0.0942693020041376\\
-0.130060872747341	-0.113080409887049\\
-0.226442429994495	-0.133601618486589\\
-0.32252245034558	-0.155832927802758\\
-0.418300933800593	-0.179774337835555\\
-0.513777880359536	-0.20542584858498\\
-0.608953290022409	-0.232787460051034\\
-0.703827162789211	-0.261859172233715\\
-0.798399498659943	-0.292640985133026\\
-0.892670297634604	-0.325132898748964\\
nan	nan\\
0.950223257743946	-0.000478777776949361\\
0.852009319695513	-0.00430899999254425\\
0.755581443598648	-0.011969444423734\\
0.66093962945335	-0.0234601110705187\\
0.568083877259619	-0.0387809999328983\\
0.477014187017455	-0.0579321110108727\\
0.387730558726859	-0.0809134443044421\\
0.30023299238783	-0.107724999813606\\
0.214521488000369	-0.138366777538365\\
0.130596045564474	-0.172838777478719\\
0.0484566650801474	-0.211140999634668\\
-0.0318966534526122	-0.253273444006212\\
-0.110463910033804	-0.299236110593351\\
-0.18724510466343	-0.349028999396084\\
-0.262240237341487	-0.402652110414413\\
-0.335449308067978	-0.460105443648336\\
-0.406872316842901	-0.521388999097854\\
-0.476509263666257	-0.586502776762968\\
-0.544360148538045	-0.655446776643676\\
-0.610424971458267	-0.728220998739978\\
nan	nan\\
0.9503125	-0.000541265877365274\\
0.8528125	-0.00487139289628747\\
0.7578125	-0.0135316469341319\\
0.6653125	-0.0265220279908984\\
0.5753125	-0.0438425360665872\\
0.4878125	-0.0654931711611982\\
0.4028125	-0.0914739332747314\\
0.3203125	-0.121784822407187\\
0.2403125	-0.156425838558564\\
0.1628125	-0.195396981728864\\
0.0878124999999999	-0.238698251918086\\
0.0153125000000001	-0.28632964912623\\
-0.0546874999999999	-0.338291173353296\\
-0.1221875	-0.394582824599285\\
-0.1871875	-0.455204602864196\\
-0.2496875	-0.520156508148029\\
-0.3096875	-0.589438540450784\\
-0.3671875	-0.663050699772461\\
-0.4221875	-0.740992986113061\\
-0.4746875	-0.823265399472582\\
nan	nan\\
0.950411237410421	-0.000587307887991193\\
0.853701136693793	-0.00528577099192074\\
0.760280935260536	-0.0146826971997798\\
0.670150633110651	-0.0287780865115685\\
0.583310230244138	-0.0475719389272866\\
0.499759726660996	-0.0710642544469343\\
0.419499122361226	-0.0992550330705116\\
0.342528417344828	-0.132144274798018\\
0.268847611611801	-0.169731979629455\\
0.198456705162146	-0.212018147564821\\
0.131355697995862	-0.259002778604116\\
0.0675445901129508	-0.310685872747341\\
0.00702338151341073	-0.367067429994495\\
-0.0502079278027578	-0.42814745034558\\
-0.104149337835555	-0.493925933800593\\
-0.15480084858498	-0.564402880359536\\
-0.202162460051033	-0.639578290022409\\
-0.246234172233715	-0.719452162789211\\
-0.287015985133025	-0.804024498659943\\
-0.324507898748964	-0.893295297634604\\
nan	nan\\
0.950516469888958	-0.00061550484563263\\
0.854648229000624	-0.00553954361069367\\
0.762911747223954	-0.0153876211408158\\
0.67530702455895	-0.0301597374359989\\
0.591834061005612	-0.049855892496243\\
0.512492856563938	-0.0744760863215482\\
0.43728341123393	-0.104020318911915\\
0.366205725015588	-0.138488590267342\\
0.299259797908911	-0.17788090038783\\
0.236445629913899	-0.222197249273379\\
0.177763221030552	-0.27143763692399\\
0.123212571258871	-0.325602063339661\\
0.0727936805988553	-0.384690528520394\\
0.0265065490505048	-0.448703032466187\\
-0.0156488233861803	-0.517639575177042\\
-0.0536724367112001	-0.591500156652958\\
-0.0875642909245545	-0.670284776893934\\
-0.117324386026244	-0.753993435899972\\
-0.142952722016267	-0.842626133671071\\
-0.164449298894626	-0.93618287020723\\
nan	nan\\
0.936724136084595	0.165386798894626\\
0.847497526567358	0.151390222016267\\
0.767525082834104	0.140761886026244\\
0.696806804884832	0.133501790924554\\
0.635342692719545	0.1296099367112\\
0.58313274633824	0.12908632338618\\
0.540176965740919	0.131930950949495\\
0.506475350927581	0.138143819401145\\
0.482027901898226	0.147724928741129\\
0.466834618652854	0.160674278969448\\
0.460895501191465	0.176991870086101\\
0.46421054951406	0.196677702091089\\
0.476779763620638	0.219731774984412\\
0.498603143511199	0.246154088766069\\
0.529680689185744	0.275944643436062\\
0.570012400644272	0.309103438994388\\
0.619598277886783	0.34563047544105\\
0.678438320913277	0.385525752776046\\
0.746532529723754	0.428789270999376\\
0.823880904318215	0.475421030111042\\
nan	nan\\
0.93666164798418	0.16547604115068\\
0.846935133663615	0.152193402320754\\
0.765962880323706	0.142992942427596\\
0.693744887964453	0.137874661471205\\
0.630281156585856	0.136838559451581\\
0.575571686187915	0.139884636368725\\
0.529616476770629	0.147012892222636\\
0.492415528334	0.158223327013314\\
0.463968840878027	0.17351594074076\\
0.444276414402709	0.192890733404973\\
0.433338248908048	0.216347705005954\\
0.431154344394042	0.243886855543701\\
0.437724700860693	0.275508185018217\\
0.453049318307999	0.311211693429499\\
0.477128196735961	0.350997380777549\\
0.509961336144579	0.394865247062366\\
0.551548736533853	0.442815292283951\\
0.601890397903783	0.494847516442303\\
0.660986320254369	0.550961919537422\\
0.728836503585611	0.611158501569308\\
nan	nan\\
0.93649537020723	0.165615564771991\\
0.845438633671071	0.153449114912555\\
0.761805935899972	0.146481032960375\\
0.685597276893934	0.144711318915453\\
0.616812656652957	0.148139972777787\\
0.555452075177042	0.156766994547378\\
0.501515532466187	0.170592384224227\\
0.455003028520394	0.189616141808331\\
0.415914563339661	0.213838267299693\\
0.38425013692399	0.243258760698312\\
0.360009749273379	0.277877622004187\\
0.34319340038783	0.317694851217319\\
0.333801090267342	0.362710448337708\\
0.331832818911914	0.412924413365354\\
0.337288586321548	0.468336746300257\\
0.350168392496243	0.528947447142417\\
0.370472237435999	0.594756515891833\\
0.398200121140816	0.665763952548507\\
0.433352043610694	0.741969757112437\\
0.475928004845633	0.823373929583624\\
nan	nan\\
0.936291400318272	0.165689803740258\\
0.843602904670447	0.154117265626961\\
0.756706688676018	0.148337007167059\\
0.675602752334984	0.148349028360553\\
0.600291095647346	0.154153329207443\\
0.530771718613103	0.165749909707729\\
0.467044621232257	0.18313876986141\\
0.409109803504806	0.206319909668486\\
0.356967265430751	0.235293329128959\\
0.310617007010091	0.270059028242827\\
0.270059028242827	0.310617007010091\\
0.235293329128959	0.356967265430751\\
0.206319909668487	0.409109803504806\\
0.18313876986141	0.467044621232257\\
0.165749909707729	0.530771718613104\\
0.154153329207443	0.600291095647346\\
0.148349028360554	0.675602752334984\\
0.14833700716706	0.756706688676018\\
0.154117265626961	0.843602904670447\\
0.165689803740259	0.936291400318272\\
nan	nan\\
0.936074340096188	0.165689803740258\\
0.841649362671694	0.154117265626961\\
0.751280183123926	0.148337007167059\\
0.664966801452884	0.148349028360553\\
0.582709217658569	0.154153329207443\\
0.50450743174098	0.165749909707729\\
0.430361443700118	0.18313876986141\\
0.360271253535982	0.206319909668486\\
0.294236861248572	0.235293329128959\\
0.232258266837889	0.270059028242827\\
0.174335470303932	0.310617007010091\\
0.120468471646701	0.356967265430751\\
0.070657270866197	0.409109803504806\\
0.0249018679624192	0.467044621232257\\
-0.0167977370646322	0.530771718613104\\
-0.0544415442149572	0.600291095647346\\
-0.0880295534885558	0.675602752334984\\
-0.117561764885428	0.756706688676018\\
-0.143038178405574	0.843602904670447\\
-0.164458794048993	0.936291400318272\\
nan	nan\\
0.935969107617652	0.165661606782617\\
0.840702270364864	0.153863493008188\\
0.748649371160508	0.147632083226023\\
0.659810410004586	0.146967377436123\\
0.574185386897096	0.151869375638487\\
0.491774301838038	0.162338077833115\\
0.412577154827413	0.178373484020007\\
0.336593945865222	0.199975594199163\\
0.263824674951462	0.227144408370584\\
0.194269342086136	0.259879926534268\\
0.127927947269242	0.298182148690217\\
0.0648004905007808	0.34205107483843\\
0.00488697178075242	0.391486704978908\\
-0.0518126088908434	0.446489039111649\\
-0.105298251514006	0.507058077236655\\
-0.155569956088737	0.573193819353925\\
-0.202627722615034	0.644896265463459\\
-0.246471551092899	0.722165415565257\\
-0.287101441522332	0.805001269659319\\
-0.324517393903331	0.893403827745646\\
nan	nan\\
0.93587037020723	0.165615564771991\\
0.839813633671071	0.153449114912555\\
0.746180935899972	0.146481032960375\\
0.654972276893934	0.144711318915453\\
0.566187656652958	0.148139972777787\\
0.479827075177042	0.156766994547378\\
0.395890532466187	0.170592384224226\\
0.314378028520394	0.189616141808331\\
0.235289563339661	0.213838267299693\\
0.15862513692399	0.243258760698312\\
0.0843847492733792	0.277877622004187\\
0.0125684003878299	0.317694851217319\\
-0.0568239097326583	0.362710448337708\\
-0.123792181088086	0.412924413365354\\
-0.188336413678452	0.468336746300257\\
-0.250456607503757	0.528947447142417\\
-0.310152762564001	0.594756515891833\\
-0.367424878859185	0.665763952548507\\
-0.422272956389307	0.741969757112437\\
-0.474696995154368	0.823373929583624\\
nan	nan\\
0.935781127951176	0.165553076671575\\
0.839010453366584	0.152886722008812\\
0.74394987949862	0.144918830449978\\
0.650599406347284	0.141649401995073\\
0.558959033912577	0.143078436644098\\
0.469028762194497	0.149205934397053\\
0.380808591193046	0.160031895253937\\
0.294298520908224	0.175556319214751\\
0.20949855134003	0.195779206279494\\
0.126408682488464	0.220700556448167\\
0.0450289143535268	0.25032036972077\\
-0.0346407530647821	0.284638646097301\\
-0.112600319766463	0.323655385577763\\
-0.188849785751515	0.367370588162154\\
-0.263389151019939	0.415784253850475\\
-0.336218415571735	0.468896382642725\\
-0.407337579406902	0.526706974538904\\
-0.476746642525441	0.589216029539013\\
-0.544445604927352	0.656423547643052\\
-0.610434466612634	0.72832952885102\\
nan	nan\\
0.935704092430281	0.16547604115068\\
0.838317133678526	0.152193402320754\\
0.742023991476238	0.142992942427596\\
0.646824665823415	0.137874661471205\\
0.552719156720059	0.136838559451581\\
0.459707464166169	0.139884636368725\\
0.367789588161745	0.147012892222636\\
0.276965528706787	0.158223327013314\\
0.187235285801296	0.17351594074076\\
0.0985988594452703	0.192890733404973\\
0.0110562496387108	0.216347705005954\\
-0.0753925436183822	0.243886855543701\\
-0.160747520326009	0.275508185018216\\
-0.24500868048417	0.311211693429499\\
-0.328176024092865	0.350997380777549\\
-0.410249551152093	0.394865247062366\\
-0.491229261661856	0.442815292283951\\
-0.571115155622152	0.494847516442302\\
-0.649907233032982	0.550961919537422\\
-0.727605493894346	0.611158501569308\\
nan	nan\\
0.935641604329865	0.165386798894626\\
0.837754740774783	0.151390222016267\\
0.74046178896584	0.140761886026244\\
0.643762748903036	0.133501790924554\\
0.54765762058637	0.1296099367112\\
0.452146404015844	0.12908632338618\\
0.357229099191456	0.131930950949495\\
0.262905706113207	0.138143819401145\\
0.169176224781097	0.147724928741129\\
0.0760406551951258	0.160674278969448\\
-0.0165010026447067	0.176991870086101\\
-0.1084487487384	0.196677702091089\\
-0.199802583085955	0.219731774984412\\
-0.290562505687371	0.24615408876607\\
-0.380728516542648	0.275944643436062\\
-0.470300615651786	0.309103438994388\\
-0.559278803014785	0.34563047544105\\
-0.647663078631645	0.385525752776046\\
-0.735453442502367	0.428789270999376\\
-0.822649894626949	0.475421030111042\\
nan	nan\\
0.935595562319239	0.165288061484204\\
0.83734036267915	0.150501585322474\\
0.739310738700192	0.138293450765707\\
0.641506690382366	0.128663657813903\\
0.543928217725671	0.121612206467062\\
0.446575320730108	0.117139096725184\\
0.349447999395676	0.115244328588269\\
0.252546253722375	0.115927902056317\\
0.155870083710207	0.119189817129328\\
0.0594194893591692	0.125030073807302\\
-0.0368055293307368	0.133448672090239\\
-0.132804972359511	0.144445611978138\\
-0.228578839727154	0.158020893471001\\
-0.324127131433665	0.174174516568827\\
-0.419449847479045	0.192906481271616\\
-0.514546987863293	0.214216787579368\\
-0.60941855258641	0.238105435492083\\
-0.704064541648396	0.264572425009761\\
-0.798484955049249	0.293617756132402\\
-0.892679792788972	0.325241428860005\\
nan	nan\\
0.935567365361598	0.165182829005668\\
0.837086590060377	0.149554493015644\\
0.738605814759156	0.135662638802289\\
0.640125039457935	0.123507266365604\\
0.541644264156715	0.113088375705588\\
0.443163488855494	0.104405966822242\\
0.344682713554273	0.0974600397155646\\
0.246201938253052	0.0922505943855568\\
0.147721162951831	0.0887776308322181\\
0.0492403876506103	0.0870411490555488\\
-0.0492403876506107	0.0870411490555488\\
-0.147721162951831	0.0887776308322181\\
-0.246201938253052	0.0922505943855567\\
-0.344682713554273	0.0974600397155646\\
-0.443163488855494	0.104405966822242\\
-0.541644264156715	0.113088375705588\\
-0.640125039457935	0.123507266365604\\
-0.738605814759156	0.135662638802289\\
-0.837086590060377	0.149554493015644\\
-0.935567365361598	0.165182829005667\\
nan	nan\\
0.93555787020723	0.165074298894626\\
0.837001133671071	0.148577722016267\\
0.738368435899972	0.132949386026244\\
0.639659776893934	0.118189290924554\\
0.540875156652957	0.1042974367112\\
0.442014575177042	0.0912738233861803\\
0.343078032466187	0.0791184509494951\\
0.244065528520394	0.0678313194011447\\
0.144977063339661	0.0574124287411289\\
0.0458126369239897	0.0478617789694477\\
-0.0534277507266208	0.0391793700861012\\
-0.15274409961217	0.0313652020910893\\
-0.252136409732658	0.0244192749844121\\
-0.351604681088086	0.0183415887660696\\
-0.451148913678452	0.0131321434360617\\
-0.550769107503757	0.00879093899438841\\
-0.650465262564001	0.00531797544104982\\
-0.750237378859185	0.00271325277604588\\
-0.850085456389306	0.000976770999376587\\
-0.950009495154368	0.000108530111041947\\
nan	nan\\
0.935567365361598	0.164965768783584\\
0.837086590060377	0.147600951016891\\
0.738605814759156	0.130236133250198\\
0.640125039457935	0.112871315483505\\
0.541644264156715	0.0955064977168117\\
0.443163488855494	0.0781416799501187\\
0.344682713554273	0.0607768621834256\\
0.246201938253052	0.0434120444167326\\
0.147721162951831	0.0260472266500395\\
0.0492403876506103	0.00868240888334647\\
-0.0492403876506107	-0.00868240888334659\\
-0.147721162951831	-0.0260472266500396\\
-0.246201938253052	-0.0434120444167326\\
-0.344682713554273	-0.0607768621834257\\
-0.443163488855494	-0.0781416799501188\\
-0.541644264156715	-0.0955064977168118\\
-0.640125039457935	-0.112871315483505\\
-0.738605814759156	-0.130236133250198\\
-0.837086590060377	-0.147600951016891\\
-0.935567365361598	-0.164965768783584\\
nan	nan\\
0.935595562319239	0.164860536305047\\
0.83734036267915	0.14665385871006\\
0.739310738700192	0.12760532128678\\
0.641506690382366	0.107714924035206\\
0.543928217725671	0.0869826669553381\\
0.446575320730108	0.0654085500471766\\
0.349447999395676	0.0429925733107213\\
0.252546253722375	0.0197347367459724\\
0.155870083710207	-0.00436495964707014\\
0.0594194893591692	-0.0293065158684064\\
-0.0368055293307368	-0.0550899319180364\\
-0.132804972359511	-0.0817152077959601\\
-0.228578839727154	-0.109182343502177\\
-0.324127131433665	-0.137491339036688\\
-0.419449847479045	-0.166642194399493\\
-0.514546987863293	-0.196634909590592\\
-0.60941855258641	-0.227469484609984\\
-0.704064541648396	-0.25914591945767\\
-0.798484955049249	-0.291664214133649\\
-0.892679792788972	-0.325024368637922\\
nan	nan\\
0.935641604329865	0.164761798894626\\
0.837754740774783	0.145765222016267\\
0.74046178896584	0.125136886026244\\
0.643762748903036	0.102876790924554\\
0.54765762058637	0.0789849367112\\
0.452146404015844	0.0534613233861803\\
0.357229099191456	0.0263059509494951\\
0.262905706113207	-0.00248118059885537\\
0.169176224781097	-0.0329000712588712\\
0.0760406551951258	-0.0649507210305524\\
-0.0165010026447067	-0.0986331299138989\\
-0.1084487487384	-0.133947297908911\\
-0.199802583085955	-0.170893225015588\\
-0.29056250568737	-0.209470911233931\\
-0.380728516542647	-0.249680356563939\\
-0.470300615651786	-0.291521561005612\\
-0.559278803014785	-0.33499452455895\\
-0.647663078631645	-0.380099247223954\\
-0.735453442502367	-0.426835729000624\\
-0.822649894626949	-0.475203969888958\\
nan	nan\\
0.935704092430281	0.164672556638572\\
0.838317133678526	0.144962041711781\\
0.742023991476238	0.122905829624891\\
0.646824665823415	0.0985039203779042\\
0.552719156720059	0.071756313970819\\
0.459707464166169	0.0426630104036357\\
0.367789588161745	0.0112240096763544\\
0.276965528706787	-0.0225606882110249\\
0.187235285801296	-0.0586910832585023\\
0.0985988594452703	-0.0971671754660778\\
0.0110562496387109	-0.137988964833751\\
-0.0753925436183822	-0.181156451361523\\
-0.160747520326009	-0.226669635049392\\
-0.24500868048417	-0.27452851589736\\
-0.328176024092865	-0.324733093905426\\
-0.410249551152093	-0.377283369073589\\
-0.491229261661856	-0.432179341401851\\
-0.571115155622152	-0.489421010890211\\
-0.649907233032982	-0.549008377538669\\
-0.727605493894346	-0.610941441347225\\
nan	nan\\
0.935781127951176	0.164595521117676\\
0.839010453366584	0.144268722023723\\
0.74394987949862	0.12097994160251\\
0.650599406347284	0.0947291798540358\\
0.558959033912577	0.0655164367783018\\
0.469028762194497	0.0333417123753076\\
0.380808591193046	-0.00179499335494694\\
0.294298520908224	-0.0398936804124616\\
0.20949855134003	-0.0809543487972366\\
0.126408682488464	-0.124976998509272\\
0.0450289143535268	-0.171961629548567\\
-0.0346407530647821	-0.221908241915123\\
-0.112600319766463	-0.274816835608939\\
-0.188849785751515	-0.330687410630015\\
-0.263389151019939	-0.389519966978351\\
-0.336218415571735	-0.451314504653948\\
-0.407337579406902	-0.516071023656805\\
-0.476746642525441	-0.583789523986922\\
-0.544445604927352	-0.654470005644299\\
-0.610434466612634	-0.728112468628937\\
nan	nan\\
0.93587037020723	0.16453303301726\\
0.839813633671071	0.14370632911998\\
0.746180935899972	0.119417739092112\\
0.654972276893934	0.091667262933656\\
0.566187656652958	0.0604549006446128\\
0.479827075177042	0.0257806522249821\\
0.395890532466187	-0.0123554823252363\\
0.314378028520394	-0.0539535030060421\\
0.235289563339661	-0.0990134098174354\\
0.15862513692399	-0.147535202759416\\
0.0843847492733794	-0.199518881831985\\
0.0125684003878301	-0.254964447035141\\
-0.0568239097326581	-0.313871898368884\\
-0.123792181088085	-0.376241235833216\\
-0.188336413678452	-0.442072459428134\\
-0.250456607503757	-0.51136556915364\\
-0.310152762564001	-0.584120565009734\\
-0.367424878859184	-0.660337446996415\\
-0.422272956389306	-0.740016215113684\\
-0.474696995154367	-0.82315686936154\\
nan	nan\\
0.935969107617652	0.164486991006634\\
0.840702270364864	0.143291951024347\\
0.748649371160508	0.118266688826464\\
0.659810410004586	0.089411204412986\\
0.574185386897096	0.0567254977839134\\
0.491774301838038	0.0202095689392459\\
0.412577154827413	-0.0201365821210165\\
0.336593945865222	-0.0643129553968738\\
0.263824674951462	-0.112319550888326\\
0.194269342086136	-0.164156368595373\\
0.127927947269242	-0.219823408518015\\
0.0648004905007809	-0.279320670656252\\
0.00488697178075248	-0.342648155010083\\
-0.0518126088908433	-0.40980586157951\\
-0.105298251514006	-0.480793790364532\\
-0.155569956088737	-0.555611941365148\\
-0.202627722615034	-0.634260314581359\\
-0.246471551092899	-0.716738910013166\\
-0.287101441522332	-0.803047727660567\\
-0.324517393903331	-0.893186767523563\\
nan	nan\\
0.936074340096188	0.164458794048993\\
0.841649362671694	0.143038178405574\\
0.751280183123926	0.117561764885428\\
0.664966801452884	0.0880295534885556\\
0.582709217658569	0.054441544214957\\
0.50450743174098	0.016797737064632\\
0.430361443700118	-0.0249018679624194\\
0.360271253535982	-0.0706572708661971\\
0.294236861248572	-0.120468471646701\\
0.232258266837889	-0.174335470303932\\
0.174335470303932	-0.232258266837889\\
0.120468471646701	-0.294236861248572\\
0.0706572708661971	-0.360271253535982\\
0.0249018679624193	-0.430361443700118\\
-0.0167977370646321	-0.50450743174098\\
-0.0544415442149571	-0.582709217658569\\
-0.0880295534885556	-0.664966801452884\\
-0.117561764885428	-0.751280183123926\\
-0.143038178405574	-0.841649362671694\\
-0.164458794048993	-0.936074340096189\\
nan	nan\\
0.893774075411553	0.325534641005018\\
0.808333498652487	0.296256665437512\\
0.731421607212945	0.271902728635067\\
0.663038401092927	0.252472830597684\\
0.603183880292435	0.237966971325361\\
0.551858044811466	0.228385150818099\\
0.509060894650021	0.223727369075899\\
0.474792429808102	0.223993626098759\\
0.449052650285706	0.22918392188668\\
0.431841556082835	0.239298256439663\\
0.423159147199489	0.254336629757706\\
0.423005423635667	0.274299041840811\\
0.431380385391369	0.299185492688977\\
0.448284032466596	0.328995982302203\\
0.473716364861347	0.363730510680491\\
0.507677382575623	0.40338907782384\\
0.550167085609423	0.44797168373225\\
0.601185473962747	0.49747832840572\\
0.660732547635596	0.551909011844252\\
0.72880830662797	0.611263734047845\\
nan	nan\\
0.893697039890658	0.325611676525913\\
0.80764017896443	0.29694998512557\\
0.729495719190563	0.273828616657449\\
0.659263660569059	0.256247571121552\\
0.596944003099917	0.244206848517878\\
0.542536746783138	0.237706448846427\\
0.49604189161872	0.2367463721072\\
0.457459437606665	0.241326618300196\\
0.426789384746972	0.251447187425415\\
0.404031733039641	0.267108079482857\\
0.389186482484673	0.288309294472522\\
0.382253633082067	0.315050832394411\\
0.383233184831823	0.347332693248523\\
0.392125137733941	0.385154877034858\\
0.408929491788422	0.428517383753417\\
0.433646246995264	0.477420213404198\\
0.466275403354469	0.531863365987203\\
0.506816960866037	0.591846841502431\\
0.555270919529966	0.657370639949882\\
0.611637279346258	0.728434761329557\\
nan	nan\\
0.893607797634604	0.325674164626329\\
0.806836998659943	0.297512378029313\\
0.727264662789211	0.275390819167847\\
0.654890790022409	0.259309488041932\\
0.589715380359536	0.249268384651567\\
0.531738433800593	0.245267508996753\\
0.480959950345579	0.247306861077489\\
0.437379929994495	0.255386440893776\\
0.400998372747341	0.269506248445613\\
0.371815278604116	0.289666283733001\\
0.349830647564821	0.31586654675594\\
0.335044479629455	0.348107037514429\\
0.327456774798018	0.386387756008469\\
0.327067533070512	0.430708702238059\\
0.333876754446934	0.481069876203199\\
0.347884438927287	0.537471277903891\\
0.369090586511568	0.599912907340132\\
0.39749519719978	0.668394764511925\\
0.433098270991921	0.742916849419267\\
0.475899807887991	0.823479162062161\\
nan	nan\\
0.893509060224183	0.325720206636955\\
0.80594836196615	0.297926756124946\\
0.724796227528675	0.276541869433495\\
0.650052656911757	0.261565546562602\\
0.581717650115398	0.252997787512266\\
0.519791207139597	0.250838592282489\\
0.464273327984353	0.255087960873269\\
0.415164012649668	0.265745893284608\\
0.37246326113554	0.282812389516504\\
0.33617107344197	0.306287449568958\\
0.306287449568958	0.33617107344197\\
0.282812389516504	0.37246326113554\\
0.265745893284608	0.415164012649668\\
0.255087960873269	0.464273327984353\\
0.250838592282489	0.519791207139597\\
0.252997787512266	0.581717650115398\\
0.261565546562602	0.650052656911758\\
0.276541869433495	0.724796227528675\\
0.297926756124946	0.80594836196615\\
0.325720206636955	0.893509060224183\\
nan	nan\\
0.893403827745646	0.325748403594596\\
0.805001269659319	0.298180528743719\\
0.722165415565257	0.277246793374531\\
0.644896265463458	0.262947197487032\\
0.573193819353925	0.255281741081223\\
0.507058077236655	0.254250424157103\\
0.446489039111649	0.259853246714672\\
0.391486704978908	0.272090208753931\\
0.34205107483843	0.290961310274879\\
0.298182148690217	0.316466551277517\\
0.259879926534268	0.348605931761844\\
0.227144408370584	0.38737945172786\\
0.199975594199163	0.432787111175566\\
0.178373484020007	0.484828910104961\\
0.162338077833115	0.543504848516046\\
0.151869375638487	0.60881492640882\\
0.146967377436123	0.680759143783283\\
0.147632083226024	0.759337500639436\\
0.153863493008188	0.844549996977277\\
0.165661606782617	0.936396632796809\\
nan	nan\\
0.893295297634604	0.325757898748964\\
0.804024498659943	0.298265985133025\\
0.719452162789211	0.277484172233715\\
0.639578290022409	0.263412460051033\\
0.564402880359536	0.25605084858498\\
0.493925933800593	0.255399337835555\\
0.428147450345579	0.261457927802758\\
0.367067429994495	0.274226618486589\\
0.310685872747341	0.293705409887049\\
0.259002778604116	0.319894302004137\\
0.21201814756482	0.352793294837854\\
0.169731979629454	0.392402388388199\\
0.132144274798018	0.438721582655172\\
0.0992550330705114	0.491750877638774\\
0.0710642544469341	0.551490273339004\\
0.0475719389272863	0.617939769755862\\
0.0287780865115682	0.691099366889349\\
0.0146826971997795	0.770969064739464\\
0.0052857709919204	0.857548863306207\\
0.000587307887990825	0.950838762589579\\
nan	nan\\
0.893186767523562	0.325748403594596\\
0.803047727660566	0.298180528743719\\
0.716738910013165	0.277246793374531\\
0.634260314581359	0.262947197487032\\
0.555611941365148	0.255281741081223\\
0.480793790364531	0.254250424157103\\
0.40980586157951	0.259853246714672\\
0.342648155010083	0.272090208753931\\
0.279320670656252	0.290961310274879\\
0.219823408518015	0.316466551277517\\
0.164156368595373	0.348605931761844\\
0.112319550888326	0.38737945172786\\
0.0643129553968736	0.432787111175566\\
0.0201365821210163	0.484828910104961\\
-0.0202095689392461	0.543504848516046\\
-0.0567254977839136	0.60881492640882\\
-0.0894112044129862	0.680759143783283\\
-0.118266688826464	0.759337500639436\\
-0.143291951024347	0.844549996977277\\
-0.164486991006635	0.936396632796809\\
nan	nan\\
0.893081535045026	0.325720206636955\\
0.802100635353736	0.297926756124946\\
0.714108098049748	0.276541869433495\\
0.62910392313306	0.261565546562602\\
0.547088110603674	0.252997787512266\\
0.468060660461589	0.250838592282489\\
0.392021572706806	0.255087960873269\\
0.318970847339323	0.265745893284608\\
0.248908484359142	0.282812389516504\\
0.181834483766262	0.306287449568958\\
0.117748845560683	0.33617107344197\\
0.0566515697424054	0.37246326113554\\
-0.00145734368857098	0.415164012649668\\
-0.0565778947322463	0.464273327984353\\
-0.10871008338862	0.519791207139597\\
-0.157853909657693	0.581717650115398\\
-0.204009373539465	0.650052656911758\\
-0.247176475033935	0.724796227528675\\
-0.287355214141105	0.80594836196615\\
-0.324545590860973	0.893509060224183\\
nan	nan\\
0.892982797634604	0.325674164626329\\
0.801211998659943	0.297512378029313\\
0.711639662789211	0.275390819167847\\
0.624265790022409	0.259309488041932\\
0.539090380359536	0.249268384651567\\
0.456113433800593	0.245267508996753\\
0.375334950345579	0.247306861077489\\
0.296754929994495	0.255386440893776\\
0.220373372747341	0.269506248445613\\
0.146190278604116	0.289666283733001\\
0.0742056475648203	0.31586654675594\\
0.00441947962945452	0.348107037514429\\
-0.0631682252019817	0.386387756008469\\
-0.128557466929489	0.430708702238059\\
-0.191748245553066	0.481069876203199\\
-0.252740561072714	0.537471277903891\\
-0.311534413488432	0.599912907340132\\
-0.368129802800221	0.668394764511925\\
-0.422526729008079	0.742916849419267\\
-0.474725192112009	0.823479162062161\\
nan	nan\\
0.892816519857655	0.325534641005018\\
0.799715498667399	0.296256665437512\\
0.707482718365477	0.271902728635067\\
0.61611817895189	0.252472830597684\\
0.525621880426638	0.237966971325361\\
0.43599382278972	0.228385150818099\\
0.347234006041137	0.223727369075899\\
0.259342430180889	0.223993626098759\\
0.172319095208975	0.22918392188668\\
0.0861640011253964	0.239298256439663\\
0.000877147930151978	0.254336629757706\\
-0.0835414643767576	0.274299041840811\\
-0.167091835795333	0.299185492688977\\
-0.249773966325573	0.328995982302203\\
-0.331587855967479	0.363730510680491\\
-0.41253350472105	0.40338907782384\\
-0.492610912586286	0.447971683732249\\
-0.571820079563188	0.49747832840572\\
-0.650161005651755	0.551909011844252\\
-0.727633690851988	0.611263734047845\\
nan	nan\\
0.892754031757239	0.325445398748964\\
0.799153105763655	0.295453485133025\\
0.705920515855079	0.269671672233715\\
0.61305626203151	0.248099960051033\\
0.520560344292949	0.23073834858498\\
0.428432762639395	0.217586837835555\\
0.336673517070848	0.208645427802758\\
0.245282607587309	0.203914118486589\\
0.154260034188777	0.203392909887049\\
0.0636057968752519	0.207081802004137\\
-0.0266801043532656	0.214980794837854\\
-0.116597669496775	0.227089888388199\\
-0.206146898555278	0.243409082655172\\
-0.295327791528773	0.263938377638774\\
-0.384140348417261	0.288677773339004\\
-0.472584569220742	0.317627269755862\\
-0.560660453939215	0.350786866889349\\
-0.648368002572681	0.388156564739464\\
-0.73570721512114	0.429736363306207\\
-0.822678091584591	0.475526262589579\\
nan	nan\\
0.892707989746613	0.325346661338542\\
0.798738727668022	0.294564848439232\\
0.704769465589431	0.267203236973179\\
0.61080020351084	0.243261826940382\\
0.51683094143225	0.222740618340842\\
0.422861679353659	0.205639611174558\\
0.328892417275068	0.191958805441532\\
0.234923155196477	0.181698201141762\\
0.140953893117886	0.174857798275248\\
0.0469846310392953	0.171437596841991\\
-0.0469846310392957	0.171437596841991\\
-0.140953893117886	0.174857798275248\\
-0.234923155196477	0.181698201141761\\
-0.328892417275068	0.191958805441531\\
-0.422861679353659	0.205639611174558\\
-0.51683094143225	0.222740618340842\\
-0.610800203510841	0.243261826940382\\
-0.704769465589432	0.267203236973179\\
-0.798738727668022	0.294564848439232\\
-0.892707989746613	0.325346661338542\\
nan	nan\\
0.892679792788971	0.325241428860006\\
0.798484955049249	0.293617756132402\\
0.704064541648395	0.264572425009761\\
0.60941855258641	0.238105435492083\\
0.514546987863293	0.214216787579368\\
0.419449847479045	0.192906481271616\\
0.324127131433665	0.174174516568827\\
0.228578839727154	0.158020893471001\\
0.132804972359511	0.144445611978139\\
0.0368055293307364	0.133448672090239\\
-0.0594194893591695	0.125030073807302\\
-0.155870083710207	0.119189817129328\\
-0.252546253722375	0.115927902056317\\
-0.349447999395676	0.115244328588269\\
-0.446575320730108	0.117139096725184\\
-0.543928217725671	0.121612206467062\\
-0.641506690382366	0.128663657813903\\
-0.739310738700192	0.138293450765707\\
-0.83734036267915	0.150501585322474\\
-0.935595562319239	0.165288061484204\\
nan	nan\\
0.892670297634604	0.325132898748964\\
0.798399498659943	0.292640985133025\\
0.703827162789211	0.261859172233715\\
0.608953290022409	0.232787460051033\\
0.513777880359536	0.20542584858498\\
0.418300933800593	0.179774337835555\\
0.322522450345579	0.155832927802758\\
0.226442429994495	0.133601618486589\\
0.130060872747341	0.113080409887049\\
0.0333777786041158	0.0942693020041375\\
-0.0636068524351797	0.077168294837854\\
-0.160893020370545	0.0617773883881989\\
-0.258480725201982	0.0480965826551722\\
-0.356369966929489	0.0361258776387738\\
-0.454560745553066	0.0258652733390038\\
-0.553053061072714	0.017314769755862\\
-0.651846913488432	0.0104743668893487\\
-0.75094230280022	0.00534406473946366\\
-0.850339229008079	0.00192386330620699\\
-0.950037692112009	0.000213762589578658\\
nan	nan\\
0.892679792788971	0.325024368637922\\
0.798484955049249	0.291664214133649\\
0.704064541648395	0.259145919457669\\
0.60941855258641	0.227469484609984\\
0.514546987863293	0.196634909590591\\
0.419449847479045	0.166642194399493\\
0.324127131433665	0.137491339036688\\
0.228578839727154	0.109182343502177\\
0.132804972359511	0.0817152077959599\\
0.0368055293307364	0.0550899319180362\\
-0.0594194893591695	0.0293065158684062\\
-0.155870083710207	0.00436495964707001\\
-0.252546253722375	-0.0197347367459725\\
-0.349447999395676	-0.0429925733107215\\
-0.446575320730108	-0.0654085500471767\\
-0.543928217725671	-0.0869826669553382\\
-0.641506690382366	-0.107714924035206\\
-0.739310738700192	-0.12760532128678\\
-0.83734036267915	-0.146653858710061\\
-0.935595562319239	-0.164860536305047\\
nan	nan\\
0.892707989746613	0.324919136159385\\
0.798738727668022	0.290717121826819\\
0.704769465589431	0.256515107494252\\
0.61080020351084	0.222313093161685\\
0.51683094143225	0.188111078829118\\
0.422861679353659	0.153909064496551\\
0.328892417275068	0.119707050163984\\
0.234923155196477	0.0855050358314171\\
0.140953893117886	0.0513030214988502\\
0.0469846310392953	0.0171010071662833\\
-0.0469846310392956	-0.0171010071662836\\
-0.140953893117886	-0.0513030214988504\\
-0.234923155196477	-0.0855050358314173\\
-0.328892417275068	-0.119707050163984\\
-0.422861679353659	-0.153909064496551\\
-0.51683094143225	-0.188111078829118\\
-0.610800203510841	-0.222313093161685\\
-0.704769465589432	-0.256515107494252\\
-0.798738727668022	-0.290717121826819\\
-0.892707989746613	-0.324919136159386\\
nan	nan\\
0.892816519857655	0.32473115649291\\
0.799715498667399	0.289025304828539\\
0.707482718365477	0.251815615832363\\
0.61611817895189	0.213102089504383\\
0.525621880426638	0.172884725844599\\
0.43599382278972	0.13116352485301\\
0.347234006041137	0.0879384865296171\\
0.259342430180889	0.0432096108744197\\
0.172319095208975	-0.00302310211258196\\
0.0861640011253964	-0.050759652431388\\
0.000877147930152034	-0.100000040081998\\
-0.0835414643767576	-0.150744265064413\\
-0.167091835795332	-0.202992327378632\\
-0.249773966325573	-0.256744227024656\\
-0.331587855967479	-0.311999964002484\\
-0.41253350472105	-0.368759538312116\\
-0.492610912586286	-0.427022949953552\\
-0.571820079563188	-0.486790198926793\\
-0.650161005651755	-0.548061285231838\\
-0.727633690851987	-0.610836208868688\\
nan	nan\\
0.892982797634604	0.324591632871599\\
0.801211998659943	0.287769592236738\\
0.711639662789211	0.248327525299583\\
0.624265790022409	0.206265432060135\\
0.539090380359536	0.161583312518393\\
0.456113433800593	0.114281166674356\\
0.375334950345579	0.0643589945280264\\
0.296754929994495	0.0118167960794026\\
0.220373372747341	-0.0433454286715151\\
0.146190278604116	-0.101127679724727\\
0.0742056475648205	-0.161529957080232\\
0.00441947962945474	-0.224552260738031\\
-0.0631682252019815	-0.290194590698124\\
-0.128557466929488	-0.358456946960511\\
-0.191748245553066	-0.429339329525192\\
-0.252740561072713	-0.502841738392167\\
-0.311534413488431	-0.578964173561435\\
-0.36812980280022	-0.657706635032998\\
-0.422526729008079	-0.739069122806854\\
-0.474725192112009	-0.823051636883004\\
nan	nan\\
0.893186767523562	0.324517393903331\\
0.803047727660566	0.287101441522332\\
0.716738910013165	0.246471551092899\\
0.634260314581359	0.202627722615034\\
0.555611941365148	0.155569956088737\\
0.480793790364531	0.105298251514006\\
0.40980586157951	0.0518126088908433\\
0.342648155010083	-0.00488697178075245\\
0.279320670656252	-0.0648004905007809\\
0.219823408518015	-0.127927947269242\\
0.164156368595373	-0.194269342086136\\
0.112319550888326	-0.263824674951462\\
0.0643129553968737	-0.336593945865222\\
0.0201365821210164	-0.412577154827414\\
-0.020209568939246	-0.491774301838038\\
-0.0567254977839135	-0.574185386897096\\
-0.0894112044129861	-0.659810410004586\\
-0.118266688826464	-0.748649371160508\\
-0.143291951024347	-0.840702270364864\\
-0.164486991006635	-0.935969107617652\\
nan	nan\\
0.822724133595217	0.475625\\
0.736121593216773	0.430625\\
0.649519052838329	0.390625\\
0.562916512459885	0.355625\\
0.476313972081441	0.325625\\
0.389711431702997	0.300625\\
0.303108891324553	0.280625\\
0.21650635094611	0.265625\\
0.129903810567666	0.255625\\
0.0433012701892218	0.250625\\
-0.0433012701892221	0.250625\\
-0.129903810567666	0.255625\\
-0.21650635094611	0.265625\\
-0.303108891324554	0.280625\\
-0.389711431702998	0.300625\\
-0.476313972081441	0.325625\\
-0.562916512459885	0.355625\\
-0.649519052838329	0.390625\\
-0.736121593216773	0.430625\\
-0.822724133595217	0.475625\\
nan	nan\\
0.822678091584591	0.475526262589578\\
0.73570721512114	0.429736363306207\\
0.648368002572681	0.388156564739463\\
0.560660453939215	0.350786866889348\\
0.472584569220742	0.317627269755862\\
0.384140348417261	0.288677773339004\\
0.295327791528773	0.263938377638774\\
0.206146898555278	0.243409082655172\\
0.116597669496775	0.227089888388199\\
0.0266801043532652	0.214980794837854\\
-0.0636057968752523	0.207081802004137\\
-0.154260034188777	0.203392909887049\\
-0.245282607587309	0.203914118486589\\
-0.336673517070848	0.208645427802758\\
-0.428432762639395	0.217586837835554\\
-0.520560344292949	0.23073834858498\\
-0.613056262031511	0.248099960051033\\
-0.70592051585508	0.269671672233715\\
-0.799153105763656	0.295453485133025\\
-0.892754031757239	0.325445398748964\\
nan	nan\\
0.822649894626949	0.475421030111042\\
0.735453442502367	0.428789270999376\\
0.647663078631645	0.385525752776046\\
0.559278803014785	0.34563047544105\\
0.470300615651786	0.309103438994388\\
0.380728516542647	0.275944643436062\\
0.29056250568737	0.246154088766069\\
0.199802583085955	0.219731774984412\\
0.1084487487384	0.196677702091089\\
0.0165010026447064	0.176991870086101\\
-0.0760406551951261	0.160674278969448\\
-0.169176224781097	0.147724928741129\\
-0.262905706113207	0.138143819401145\\
-0.357229099191456	0.131930950949495\\
-0.452146404015844	0.12908632338618\\
-0.54765762058637	0.1296099367112\\
-0.643762748903036	0.133501790924554\\
-0.74046178896584	0.140761886026244\\
-0.837754740774783	0.151390222016267\\
-0.935641604329865	0.165386798894626\\
nan	nan\\
0.822640399472582	0.4753125\\
0.73536798611306	0.4278125\\
0.647425699772461	0.3828125\\
0.558813540450783	0.3403125\\
0.469531508148029	0.3003125\\
0.379579602864196	0.2628125\\
0.288957824599285	0.2278125\\
0.197666173353296	0.1953125\\
0.10570464912623	0.1653125\\
0.0130732519180858	0.1378125\\
-0.0802280182711362	0.1128125\\
-0.174199161441436	0.0903125\\
-0.268840177592813	0.0703125\\
-0.364151066725269	0.0528125\\
-0.460131828838802	0.0378125\\
-0.556782463933413	0.0253125\\
-0.654102972009102	0.0153125000000001\\
-0.752093353065868	0.00781250000000008\\
-0.850753607103713	0.0028125000000001\\
-0.950083734122635	0.000312500000000114\\
nan	nan\\
0.822649894626949	0.475203969888958\\
0.735453442502367	0.426835729000623\\
0.647663078631645	0.380099247223954\\
0.559278803014785	0.33499452455895\\
0.470300615651786	0.291521561005612\\
0.380728516542647	0.249680356563938\\
0.29056250568737	0.20947091123393\\
0.199802583085955	0.170893225015588\\
0.1084487487384	0.133947297908911\\
0.0165010026447064	0.0986331299138987\\
-0.0760406551951261	0.0649507210305522\\
-0.169176224781097	0.0329000712588711\\
-0.262905706113207	0.00248118059885526\\
-0.357229099191456	-0.0263059509494952\\
-0.452146404015844	-0.0534613233861804\\
-0.54765762058637	-0.0789849367112002\\
-0.643762748903036	-0.102876790924555\\
-0.74046178896584	-0.125136886026244\\
-0.837754740774783	-0.145765222016267\\
-0.935641604329865	-0.164761798894626\\
nan	nan\\
0.822678091584591	0.475098737410421\\
0.73570721512114	0.425888636693793\\
0.648368002572681	0.377468435260536\\
0.560660453939215	0.329838133110651\\
0.472584569220742	0.282997730244138\\
0.384140348417261	0.236947226660996\\
0.295327791528773	0.191686622361226\\
0.206146898555278	0.147215917344828\\
0.116597669496775	0.103535111611801\\
0.0266801043532653	0.0606442051621458\\
-0.0636057968752522	0.0185431979958623\\
-0.154260034188777	-0.0227679098870494\\
-0.245282607587309	-0.0632891184865895\\
-0.336673517070848	-0.103020427802758\\
-0.428432762639395	-0.141961837835555\\
-0.520560344292949	-0.18011334858498\\
-0.613056262031511	-0.217474960051034\\
-0.70592051585508	-0.254046672233715\\
-0.799153105763655	-0.289828485133026\\
-0.892754031757239	-0.324820398748964\\
nan	nan\\
0.822724133595217	0.475\\
0.736121593216773	0.425\\
0.649519052838329	0.375\\
0.562916512459885	0.325\\
0.476313972081441	0.275\\
0.389711431702997	0.225\\
0.303108891324553	0.175\\
0.21650635094611	0.125\\
0.129903810567666	0.0749999999999999\\
0.0433012701892219	0.0249999999999999\\
-0.0433012701892221	-0.0250000000000002\\
-0.129903810567666	-0.0750000000000001\\
-0.21650635094611	-0.125\\
-0.303108891324554	-0.175\\
-0.389711431702997	-0.225\\
-0.476313972081441	-0.275\\
-0.562916512459885	-0.325\\
-0.649519052838329	-0.375\\
-0.736121593216773	-0.425\\
-0.822724133595217	-0.475\\
nan	nan\\
0.822786621695633	0.474910757743946\\
0.736683986120516	0.424196819695513\\
0.651081255348727	0.372768943598648\\
0.565978429380265	0.32062712945335\\
0.48137550821513	0.267771377259619\\
0.397272491853323	0.214201687017455\\
0.313669380294843	0.159918058726859\\
0.23056617353969	0.10492049238783\\
0.147962871587865	0.0492089880003687\\
0.0658594744393664	-0.00721645443552554\\
-0.0157440179058045	-0.0643558349198526\\
-0.096847605447648	-0.122209153452612\\
-0.177451288186164	-0.180776410033804\\
-0.257555066121353	-0.24005760466343\\
-0.337158939253215	-0.300052737341487\\
-0.416262907581749	-0.360761808067978\\
-0.494866971106956	-0.422184816842901\\
-0.572971129828836	-0.484321763666257\\
-0.650575383747388	-0.547172648538045\\
-0.727679732862613	-0.610737471458266\\
nan	nan\\
0.822863657216528	0.47483372222305\\
0.737377305808574	0.423503500007456\\
0.653007143371109	0.370843055576266\\
0.569753169904133	0.316852388929481\\
0.487615385407648	0.261531500067102\\
0.406593789881651	0.204880388989127\\
0.326688383326144	0.146899055695558\\
0.247899165741127	0.0875875001863936\\
0.170226137126599	0.0269457224616345\\
0.0936692974825603	-0.0350262774787195\\
0.0182286468090114	-0.0983284996346685\\
-0.0560958148940479	-0.162960944006212\\
-0.129304087626618	-0.228923610593351\\
-0.201396171388698	-0.296216499396084\\
-0.272372066180289	-0.364839610414413\\
-0.342231772001391	-0.434792943648336\\
-0.410975288852003	-0.506076499097854\\
-0.478602616732125	-0.578690276762968\\
-0.545113755641758	-0.652634276643676\\
-0.610508705580901	-0.727908498739978\\
nan	nan\\
0.823051636883004	0.474725192112009\\
0.739069122806854	0.422526729008079\\
0.657706635032997	0.36812980280022\\
0.578964173561435	0.311534413488431\\
0.502841738392167	0.252740561072713\\
0.429339329525192	0.191748245553066\\
0.358456946960511	0.128557466929488\\
0.290194590698124	0.0631682252019815\\
0.224552260738031	-0.00441947962945483\\
0.161529957080232	-0.0742056475648207\\
0.101127679724726	-0.146190278604116\\
0.043345428671515	-0.220373372747341\\
-0.0118167960794026	-0.296754929994495\\
-0.0643589945280264	-0.37533495034558\\
-0.114281166674356	-0.456113433800593\\
-0.161583312518393	-0.539090380359536\\
-0.206265432060135	-0.624265790022409\\
-0.248327525299583	-0.711639662789211\\
-0.287769592236738	-0.801211998659943\\
-0.324591632871598	-0.892982797634604\\
nan	nan\\
0.82315686936154	0.474696995154367\\
0.740016215113684	0.422272956389306\\
0.660337446996415	0.367424878859184\\
0.584120565009734	0.310152762564001\\
0.51136556915364	0.250456607503757\\
0.442072459428134	0.188336413678452\\
0.376241235833215	0.123792181088085\\
0.313871898368884	0.0568239097326581\\
0.254964447035141	-0.0125684003878302\\
0.199518881831985	-0.0843847492733796\\
0.147535202759416	-0.15862513692399\\
0.0990134098174354	-0.235289563339661\\
0.053953503006042	-0.314378028520394\\
0.0123554823252362	-0.395890532466187\\
-0.0257806522249821	-0.479827075177042\\
-0.0604549006446129	-0.566187656652958\\
-0.0916672629336561	-0.654972276893934\\
-0.119417739092112	-0.746180935899972\\
-0.14370632911998	-0.839813633671071\\
-0.16453303301726	-0.93587037020723\\
nan	nan\\
0.728533498739979	0.611591237335632\\
0.658259276643676	0.554856541434333\\
0.594315276762968	0.505665910600389\\
0.536701499097854	0.464019344833799\\
0.485417943648336	0.429916844134565\\
0.440464610414413	0.403358408502685\\
0.401841499396084	0.384344037938161\\
0.369548610593351	0.372873732440991\\
0.343585944006212	0.368947492011176\\
0.323953499634668	0.372565316648716\\
0.310651277478719	0.383727206353611\\
0.303679277538365	0.402433161125861\\
0.303037499813606	0.428683180965466\\
0.308725944304442	0.462477265872426\\
0.320744611010873	0.50381541584674\\
0.339093499932898	0.55269763088841\\
0.363772611070519	0.609123910997434\\
0.394781944423734	0.673094256173813\\
0.432121499992544	0.744608666417547\\
0.475791277776949	0.823667141728636\\
nan	nan\\
0.727633690851987	0.611263734047845\\
0.650161005651755	0.551909011844252\\
0.571820079563188	0.49747832840572\\
0.492610912586286	0.447971683732249\\
0.41253350472105	0.40338907782384\\
0.331587855967479	0.363730510680491\\
0.249773966325573	0.328995982302203\\
0.167091835795332	0.299185492688977\\
0.0835414643767573	0.274299041840811\\
-0.000877147930152367	0.254336629757706\\
-0.0861640011253968	0.239298256439663\\
-0.172319095208976	0.22918392188668\\
-0.259342430180889	0.223993626098759\\
-0.347234006041138	0.223727369075898\\
-0.435993822789721	0.228385150818099\\
-0.525621880426638	0.237966971325361\\
-0.61611817895189	0.252472830597683\\
-0.707482718365477	0.271902728635067\\
-0.799715498667399	0.296256665437512\\
-0.892816519857655	0.325534641005018\\
nan	nan\\
0.727605493894346	0.611158501569308\\
0.649907233032982	0.550961919537422\\
0.571115155622152	0.494847516442302\\
0.491229261661855	0.442815292283951\\
0.410249551152093	0.394865247062366\\
0.328176024092865	0.350997380777549\\
0.24500868048417	0.311211693429499\\
0.160747520326009	0.275508185018217\\
0.0753925436183819	0.243886855543701\\
-0.0110562496387112	0.216347705005953\\
-0.0985988594452707	0.192890733404973\\
-0.187235285801296	0.17351594074076\\
-0.276965528706787	0.158223327013314\\
-0.367789588161745	0.147012892222636\\
-0.459707464166169	0.139884636368725\\
-0.552719156720059	0.136838559451581\\
-0.646824665823415	0.137874661471205\\
-0.742023991476238	0.142992942427596\\
-0.838317133678526	0.152193402320754\\
-0.935704092430281	0.16547604115068\\
nan	nan\\
0.727605493894346	0.610941441347225\\
0.649907233032982	0.549008377538669\\
0.571115155622152	0.489421010890211\\
0.491229261661855	0.432179341401851\\
0.410249551152093	0.377283369073589\\
0.328176024092865	0.324733093905426\\
0.24500868048417	0.27452851589736\\
0.160747520326009	0.226669635049392\\
0.0753925436183819	0.181156451361523\\
-0.0110562496387112	0.137988964833751\\
-0.0985988594452707	0.0971671754660776\\
-0.187235285801296	0.0586910832585023\\
-0.276965528706787	0.0225606882110249\\
-0.367789588161745	-0.0112240096763545\\
-0.459707464166169	-0.0426630104036358\\
-0.552719156720059	-0.0717563139708191\\
-0.646824665823415	-0.0985039203779043\\
-0.742023991476238	-0.122905829624892\\
-0.838317133678526	-0.144962041711781\\
-0.935704092430281	-0.164672556638572\\
nan	nan\\
0.727679732862613	0.610737471458266\\
0.650575383747388	0.547172648538045\\
0.572971129828836	0.484321763666257\\
0.494866971106956	0.422184816842901\\
0.416262907581749	0.360761808067978\\
0.337158939253215	0.300052737341487\\
0.257555066121353	0.240057604663429\\
0.177451288186164	0.180776410033804\\
0.0968476054476478	0.122209153452612\\
0.0157440179058043	0.0643558349198523\\
-0.0658594744393667	0.00721645443552529\\
-0.147962871587865	-0.0492089880003689\\
-0.23056617353969	-0.10492049238783\\
-0.313669380294843	-0.159918058726859\\
-0.397272491853323	-0.214201687017456\\
-0.48137550821513	-0.267771377259619\\
-0.565978429380265	-0.32062712945335\\
-0.651081255348727	-0.372768943598648\\
-0.736683986120516	-0.424196819695513\\
-0.822786621695633	-0.474910757743946\\
nan	nan\\
0.727742220963029	0.610648229202212\\
0.651137776651131	0.546369468233558\\
0.574533332339234	0.482090707264904\\
0.497928888027336	0.417811946296251\\
0.421324443715438	0.353533185327597\\
0.34471999940354	0.289254424358943\\
0.268115555091642	0.224975663390289\\
0.191511110779744	0.160696902421635\\
0.114906666467847	0.0964181414529809\\
0.0383022221559488	0.0321393804843269\\
-0.0383022221559491	-0.0321393804843271\\
-0.114906666467847	-0.0964181414529809\\
-0.191511110779745	-0.160696902421635\\
-0.268115555091642	-0.224975663390289\\
-0.34471999940354	-0.289254424358943\\
-0.421324443715438	-0.353533185327597\\
-0.497928888027336	-0.417811946296251\\
-0.574533332339234	-0.482090707264905\\
-0.651137776651131	-0.546369468233558\\
-0.727742220963029	-0.610648229202212\\
nan	nan\\
0.727908498739978	0.610508705580901\\
0.652634276643676	0.545113755641758\\
0.578690276762968	0.478602616732125\\
0.506076499097854	0.410975288852002\\
0.434792943648336	0.342231772001391\\
0.364839610414413	0.272372066180289\\
0.296216499396084	0.201396171388698\\
0.228923610593351	0.129304087626618\\
0.162960944006212	0.0560958148940477\\
0.0983284996346683	-0.0182286468090117\\
0.0350262774787194	-0.0936692974825607\\
-0.0269457224616345	-0.170226137126599\\
-0.0875875001863936	-0.247899165741127\\
-0.146899055695558	-0.326688383326144\\
-0.204880388989127	-0.406593789881651\\
-0.261531500067102	-0.487615385407648\\
-0.316852388929481	-0.569753169904134\\
-0.370843055576266	-0.653007143371109\\
-0.423503500007455	-0.737377305808574\\
-0.47483372222305	-0.822863657216528\\
nan	nan\\
0.7280072361504	0.610462663570275\\
0.653522913337469	0.544699377546125\\
0.581158712023504	0.477451566466477\\
0.510914632208506	0.408719230331332\\
0.442790673892474	0.338502369140691\\
0.376786837075409	0.266800982894553\\
0.312903121757311	0.193615071592918\\
0.251139527938179	0.118944635235786\\
0.191496055618013	0.0427896738231573\\
0.133972704796814	-0.0348498126449683\\
0.0785694754745819	-0.113973824168591\\
0.0252863676513162	-0.19458236074771\\
-0.025876618672983	-0.276675422382326\\
-0.0749194834983157	-0.360253009072439\\
-0.121842226824682	-0.445315120818049\\
-0.166644848652082	-0.531861757619155\\
-0.209327348980515	-0.619892919475759\\
-0.249889727809981	-0.709408606387859\\
-0.288331985140481	-0.800408818355456\\
-0.324654120972014	-0.89289355537855\\
nan	nan\\
0.728112468628937	0.610434466612634\\
0.654470005644299	0.544445604927352\\
0.583789523986922	0.476746642525441\\
0.516071023656805	0.407337579406902\\
0.451314504653948	0.336218415571735\\
0.389519966978351	0.263389151019939\\
0.330687410630015	0.188849785751515\\
0.274816835608939	0.112600319766463\\
0.221908241915123	0.0346407530647819\\
0.171961629548567	-0.0450289143535271\\
0.124976998509272	-0.126408682488465\\
0.0809543487972365	-0.20949855134003\\
0.0398936804124616	-0.294298520908224\\
0.00179499335494689	-0.380808591193047\\
-0.0333417123753076	-0.469028762194497\\
-0.0655164367783019	-0.558959033912577\\
-0.0947291798540358	-0.650599406347284\\
-0.12097994160251	-0.74394987949862\\
-0.144268722023723	-0.839010453366584\\
-0.164595521117676	-0.935781127951176\\
nan	nan\\
0.610508705580901	0.728533498739978\\
0.545113755641758	0.658259276643676\\
0.478602616732125	0.594315276762967\\
0.410975288852002	0.536701499097854\\
0.342231772001391	0.485417943648336\\
0.272372066180289	0.440464610414413\\
0.201396171388698	0.401841499396084\\
0.129304087626618	0.369548610593351\\
0.0560958148940478	0.343585944006212\\
-0.0182286468090116	0.323953499634668\\
-0.0936692974825606	0.310651277478719\\
-0.170226137126599	0.303679277538365\\
-0.247899165741127	0.303037499813606\\
-0.326688383326144	0.308725944304442\\
-0.406593789881651	0.320744611010873\\
-0.487615385407648	0.339093499932898\\
-0.569753169904133	0.363772611070519\\
-0.653007143371109	0.394781944423734\\
-0.737377305808574	0.432121499992544\\
-0.822863657216528	0.475791277776949\\
nan	nan\\
0.610462663570275	0.728434761329557\\
0.544699377546125	0.657370639949882\\
0.477451566466477	0.591846841502431\\
0.408719230331332	0.531863365987203\\
0.338502369140691	0.477420213404198\\
0.266800982894553	0.428517383753416\\
0.193615071592918	0.385154877034858\\
0.118944635235786	0.347332693248523\\
0.0427896738231573	0.315050832394411\\
-0.0348498126449682	0.288309294472522\\
-0.113973824168591	0.267108079482857\\
-0.19458236074771	0.251447187425415\\
-0.276675422382326	0.241326618300196\\
-0.360253009072439	0.2367463721072\\
-0.445315120818049	0.237706448846427\\
-0.531861757619155	0.244206848517878\\
-0.619892919475759	0.256247571121552\\
-0.709408606387859	0.273828616657449\\
-0.800408818355456	0.296949985125569\\
-0.89289355537855	0.325611676525913\\
nan	nan\\
0.610434466612634	0.72832952885102\\
0.544445604927352	0.656423547643052\\
0.476746642525441	0.589216029539013\\
0.407337579406902	0.526706974538904\\
0.336218415571735	0.468896382642724\\
0.263389151019939	0.415784253850474\\
0.188849785751515	0.367370588162154\\
0.112600319766463	0.323655385577763\\
0.034640753064782	0.284638646097301\\
-0.0450289143535271	0.250320369720769\\
-0.126408682488465	0.220700556448167\\
-0.20949855134003	0.195779206279494\\
-0.294298520908224	0.175556319214751\\
-0.380808591193047	0.160031895253937\\
-0.469028762194497	0.149205934397053\\
-0.558959033912577	0.143078436644098\\
-0.650599406347284	0.141649401995073\\
-0.74394987949862	0.144918830449978\\
-0.839010453366584	0.152886722008811\\
-0.935781127951176	0.165553076671575\\
nan	nan\\
0.610424971458267	0.728220998739978\\
0.544360148538045	0.655446776643676\\
0.476509263666257	0.586502776762967\\
0.406872316842901	0.521388999097854\\
0.335449308067978	0.460105443648336\\
0.262240237341487	0.402652110414413\\
0.187245104663429	0.349028999396084\\
0.110463910033804	0.299236110593351\\
0.0318966534526121	0.253273444006212\\
-0.0484566650801476	0.211140999634668\\
-0.130596045564475	0.172838777478719\\
-0.214521488000369	0.138366777538365\\
-0.30023299238783	0.107724999813606\\
-0.387730558726859	0.0809134443044421\\
-0.477014187017456	0.0579321110108727\\
-0.568083877259619	0.0387809999328983\\
-0.66093962945335	0.0234601110705188\\
-0.755581443598648	0.0119694444237341\\
-0.852009319695513	0.00430899999254435\\
-0.950223257743946	0.000478777776949474\\
nan	nan\\
0.610462663570275	0.7280072361504\\
0.544699377546125	0.653522913337469\\
0.477451566466477	0.581158712023504\\
0.408719230331332	0.510914632208506\\
0.338502369140691	0.442790673892474\\
0.266800982894553	0.376786837075409\\
0.193615071592918	0.31290312175731\\
0.118944635235786	0.251139527938179\\
0.0427896738231574	0.191496055618013\\
-0.0348498126449682	0.133972704796814\\
-0.113973824168591	0.0785694754745817\\
-0.19458236074771	0.025286367651316\\
-0.276675422382326	-0.0258766186729832\\
-0.360253009072439	-0.074919483498316\\
-0.445315120818049	-0.121842226824682\\
-0.531861757619155	-0.166644848652082\\
-0.619892919475759	-0.209327348980515\\
-0.709408606387859	-0.249889727809981\\
-0.800408818355456	-0.288331985140481\\
-0.89289355537855	-0.324654120972015\\
nan	nan\\
0.610508705580901	0.727908498739978\\
0.545113755641758	0.652634276643676\\
0.478602616732125	0.578690276762967\\
0.410975288852002	0.506076499097854\\
0.342231772001391	0.434792943648336\\
0.272372066180289	0.364839610414413\\
0.201396171388698	0.296216499396084\\
0.129304087626618	0.228923610593351\\
0.0560958148940478	0.162960944006212\\
-0.0182286468090116	0.0983284996346682\\
-0.0936692974825606	0.0350262774787192\\
-0.170226137126599	-0.0269457224616347\\
-0.247899165741127	-0.0875875001863938\\
-0.326688383326144	-0.146899055695558\\
-0.406593789881651	-0.204880388989127\\
-0.487615385407648	-0.261531500067102\\
-0.569753169904133	-0.316852388929481\\
-0.653007143371109	-0.370843055576266\\
-0.737377305808574	-0.423503500007456\\
-0.822863657216528	-0.474833722223051\\
nan	nan\\
0.610571193681317	0.727819256483924\\
0.545676148545501	0.651831096339189\\
0.480164819242523	0.576459220361615\\
0.414037205772382	0.501703628551204\\
0.34729330813508	0.427564320907955\\
0.279933126330615	0.354041297431868\\
0.211956660358987	0.281134558122944\\
0.143363910220198	0.208844102981181\\
0.0741548759142466	0.137169932006581\\
0.00432955744113292	0.0661120451991428\\
-0.066112045199143	-0.00432955744113317\\
-0.137169932006581	-0.0741548759142467\\
-0.208844102981181	-0.143363910220198\\
-0.281134558122944	-0.211956660358987\\
-0.354041297431868	-0.279933126330615\\
-0.427564320907955	-0.34729330813508\\
-0.501703628551204	-0.414037205772382\\
-0.576459220361616	-0.480164819242523\\
-0.651831096339189	-0.545676148545501\\
-0.727819256483925	-0.610571193681317\\
nan	nan\\
0.610648229202213	0.727742220963029\\
0.546369468233559	0.651137776651131\\
0.482090707264905	0.574533332339233\\
0.417811946296251	0.497928888027336\\
0.353533185327597	0.421324443715438\\
0.289254424358943	0.34471999940354\\
0.224975663390289	0.268115555091642\\
0.160696902421635	0.191511110779744\\
0.0964181414529809	0.114906666467847\\
0.0321393804843269	0.0383022221559488\\
-0.0321393804843271	-0.0383022221559491\\
-0.096418141452981	-0.114906666467847\\
-0.160696902421635	-0.191511110779744\\
-0.224975663390289	-0.268115555091642\\
-0.289254424358943	-0.34471999940354\\
-0.353533185327597	-0.421324443715438\\
-0.417811946296251	-0.497928888027336\\
-0.482090707264905	-0.574533332339234\\
-0.546369468233559	-0.651137776651131\\
-0.610648229202213	-0.727742220963029\\
nan	nan\\
0.610737471458267	0.727679732862613\\
0.547172648538045	0.650575383747388\\
0.484321763666257	0.572971129828836\\
0.422184816842901	0.494866971106956\\
0.360761808067978	0.416262907581749\\
0.300052737341487	0.337158939253215\\
0.24005760466343	0.257555066121353\\
0.180776410033804	0.177451288186164\\
0.122209153452612	0.0968476054476478\\
0.0643558349198524	0.0157440179058042\\
0.00721645443552543	-0.0658594744393668\\
-0.0492089880003687	-0.147962871587865\\
-0.10492049238783	-0.23056617353969\\
-0.159918058726859	-0.313669380294843\\
-0.214201687017455	-0.397272491853323\\
-0.267771377259619	-0.481375508215131\\
-0.32062712945335	-0.565978429380265\\
-0.372768943598648	-0.651081255348727\\
-0.424196819695513	-0.736683986120516\\
-0.474910757743946	-0.822786621695633\\
nan	nan\\
0.610836208868688	0.727633690851987\\
0.548061285231839	0.650161005651755\\
0.486790198926793	0.571820079563188\\
0.427022949953552	0.492610912586286\\
0.368759538312116	0.41253350472105\\
0.311999964002484	0.331587855967478\\
0.256744227024656	0.249773966325573\\
0.202992327378632	0.167091835795332\\
0.150744265064413	0.0835414643767573\\
0.100000040081998	-0.000877147930152394\\
0.0507596524313879	-0.0861640011253969\\
0.00302310211258199	-0.172319095208976\\
-0.0432096108744197	-0.259342430180889\\
-0.087938486529617	-0.347234006041138\\
-0.13116352485301	-0.435993822789721\\
-0.172884725844599	-0.525621880426638\\
-0.213102089504383	-0.61611817895189\\
-0.251815615832363	-0.707482718365477\\
-0.289025304828538	-0.799715498667399\\
-0.32473115649291	-0.892816519857655\\
nan	nan\\
0.610941441347225	0.727605493894346\\
0.549008377538669	0.649907233032982\\
0.489421010890211	0.571115155622152\\
0.432179341401851	0.491229261661855\\
0.377283369073589	0.410249551152093\\
0.324733093905426	0.328176024092865\\
0.27452851589736	0.24500868048417\\
0.226669635049392	0.160747520326009\\
0.181156451361523	0.0753925436183819\\
0.137988964833751	-0.0110562496387112\\
0.0971671754660777	-0.0985988594452707\\
0.0586910832585023	-0.187235285801296\\
0.022560688211025	-0.276965528706787\\
-0.0112240096763544	-0.367789588161745\\
-0.0426630104036358	-0.459707464166169\\
-0.071756313970819	-0.552719156720059\\
-0.0985039203779042	-0.646824665823415\\
-0.122905829624891	-0.742023991476238\\
-0.144962041711781	-0.838317133678526\\
-0.164672556638572	-0.935704092430281\\
nan	nan\\
0.475	0.823806665349947\\
0.425	0.745864379009348\\
0.375	0.676582346706593\\
0.325	0.615960568441682\\
0.275	0.563999044214616\\
0.225	0.520697774025394\\
0.175	0.486056757874016\\
0.125	0.460075995760483\\
0.0749999999999999	0.442755487684794\\
0.0249999999999999	0.43409523364695\\
-0.0250000000000002	0.43409523364695\\
-0.0750000000000002	0.442755487684794\\
-0.125	0.460075995760483\\
-0.175	0.486056757874016\\
-0.225	0.520697774025394\\
-0.275	0.563999044214616\\
-0.325	0.615960568441682\\
-0.375	0.676582346706593\\
-0.425	0.745864379009348\\
-0.475	0.823806665349947\\
nan	nan\\
0.474771234122635	0.823577899472582\\
0.422941107103712	0.74380548611306\\
0.369280853065868	0.670863199772461\\
0.313790472009101	0.604751040450783\\
0.256469963933413	0.545469008148029\\
0.197319328838802	0.493017102864196\\
0.136338566725269	0.447395324599285\\
0.0735276775928132	0.408603673353296\\
0.00888666144143568	0.37664214912623\\
-0.0575844817288641	0.351510751918086\\
-0.125885751918086	0.333209481728864\\
-0.19601714912623	0.321738338558564\\
-0.267978673353296	0.317097322407187\\
-0.341770324599285	0.319286433274731\\
-0.417392102864196	0.328305671161198\\
-0.494844008148029	0.344155036066587\\
-0.574126040450784	0.366834527990898\\
-0.655238199772461	0.396344146934132\\
-0.73818048611306	0.432683892896287\\
-0.822952899472582	0.475853765877365\\
nan	nan\\
0.474696995154367	0.823373929583624\\
0.422272956389306	0.741969757112437\\
0.367424878859184	0.665763952548507\\
0.310152762564001	0.594756515891833\\
0.250456607503757	0.528947447142417\\
0.188336413678452	0.468336746300257\\
0.123792181088085	0.412924413365354\\
0.0568239097326581	0.362710448337708\\
-0.0125684003878302	0.317694851217319\\
-0.0843847492733795	0.277877622004187\\
-0.15862513692399	0.243258760698312\\
-0.235289563339661	0.213838267299693\\
-0.314378028520394	0.189616141808331\\
-0.395890532466187	0.170592384224226\\
-0.479827075177042	0.156766994547378\\
-0.566187656652958	0.148139972777787\\
-0.654972276893934	0.144711318915453\\
-0.746180935899972	0.146481032960375\\
-0.839813633671071	0.153449114912555\\
-0.93587037020723	0.165615564771991\\
nan	nan\\
0.4746875	0.823265399472582\\
0.4221875	0.74099298611306\\
0.3671875	0.663050699772461\\
0.3096875	0.589438540450783\\
0.2496875	0.520156508148029\\
0.1871875	0.455204602864196\\
0.1221875	0.394582824599285\\
0.0546874999999999	0.338291173353296\\
-0.0153125000000001	0.28632964912623\\
-0.0878125000000001	0.238698251918086\\
-0.1628125	0.195396981728864\\
-0.2403125	0.156425838558564\\
-0.3203125	0.121784822407187\\
-0.4028125	0.0914739332747314\\
-0.4878125	0.0654931711611982\\
-0.5753125	0.0438425360665872\\
-0.6653125	0.0265220279908985\\
-0.7578125	0.0135316469341319\\
-0.8528125	0.00487139289628757\\
-0.9503125	0.000541265877365387\\
nan	nan\\
0.474696995154367	0.82315686936154\\
0.422272956389306	0.740016215113684\\
0.367424878859184	0.660337446996415\\
0.310152762564001	0.584120565009734\\
0.250456607503757	0.51136556915364\\
0.188336413678452	0.442072459428134\\
0.123792181088085	0.376241235833215\\
0.0568239097326581	0.313871898368884\\
-0.0125684003878302	0.254964447035141\\
-0.0843847492733795	0.199518881831985\\
-0.15862513692399	0.147535202759416\\
-0.235289563339661	0.0990134098174353\\
-0.314378028520394	0.053953503006042\\
-0.395890532466187	0.0123554823252361\\
-0.479827075177042	-0.0257806522249822\\
-0.566187656652958	-0.060454900644613\\
-0.654972276893934	-0.0916672629336562\\
-0.746180935899972	-0.119417739092112\\
-0.839813633671071	-0.14370632911998\\
-0.93587037020723	-0.164533033017261\\
nan	nan\\
0.474725192112009	0.823051636883004\\
0.422526729008079	0.739069122806854\\
0.36812980280022	0.657706635032997\\
0.311534413488431	0.578964173561435\\
0.252740561072713	0.502841738392167\\
0.191748245553066	0.429339329525192\\
0.128557466929488	0.358456946960511\\
0.0631682252019815	0.290194590698124\\
-0.00441947962945477	0.224552260738031\\
-0.0742056475648206	0.161529957080232\\
-0.146190278604116	0.101127679724726\\
-0.220373372747341	0.0433454286715149\\
-0.296754929994495	-0.0118167960794028\\
-0.37533495034558	-0.0643589945280267\\
-0.456113433800593	-0.114281166674357\\
-0.539090380359536	-0.161583312518393\\
-0.624265790022409	-0.206265432060135\\
-0.711639662789211	-0.248327525299584\\
-0.801211998659943	-0.287769592236738\\
-0.892982797634604	-0.324591632871599\\
nan	nan\\
0.47483372222305	0.822863657216528\\
0.423503500007456	0.737377305808574\\
0.370843055576266	0.653007143371109\\
0.316852388929481	0.569753169904133\\
0.261531500067102	0.487615385407648\\
0.204880388989127	0.406593789881651\\
0.146899055695558	0.326688383326144\\
0.0875875001863936	0.247899165741127\\
0.0269457224616345	0.170226137126599\\
-0.0350262774787195	0.0936692974825604\\
-0.0983284996346685	0.0182286468090114\\
-0.162960944006212	-0.0560958148940479\\
-0.228923610593351	-0.129304087626618\\
-0.296216499396084	-0.201396171388698\\
-0.364839610414413	-0.272372066180289\\
-0.434792943648336	-0.342231772001391\\
-0.506076499097855	-0.410975288852002\\
-0.578690276762968	-0.478602616732125\\
-0.652634276643676	-0.545113755641758\\
-0.727908498739979	-0.610508705580901\\
nan	nan\\
0.474910757743946	0.822786621695633\\
0.424196819695513	0.736683986120516\\
0.372768943598648	0.651081255348727\\
0.32062712945335	0.565978429380265\\
0.267771377259619	0.48137550821513\\
0.214201687017455	0.397272491853323\\
0.159918058726859	0.313669380294843\\
0.10492049238783	0.23056617353969\\
0.0492089880003687	0.147962871587865\\
-0.00721645443552557	0.0658594744393664\\
-0.0643558349198526	-0.0157440179058045\\
-0.122209153452612	-0.0968476054476479\\
-0.180776410033804	-0.177451288186164\\
-0.24005760466343	-0.257555066121353\\
-0.300052737341487	-0.337158939253215\\
-0.360761808067978	-0.416262907581749\\
-0.422184816842901	-0.494866971106956\\
-0.484321763666257	-0.572971129828836\\
-0.547172648538045	-0.650575383747388\\
-0.610737471458267	-0.727679732862613\\
nan	nan\\
0.475	0.822724133595217\\
0.425	0.736121593216773\\
0.375	0.649519052838329\\
0.325	0.562916512459885\\
0.275	0.476313972081441\\
0.225	0.389711431702997\\
0.175	0.303108891324553\\
0.125	0.21650635094611\\
0.075	0.129903810567666\\
0.025	0.0433012701892218\\
-0.025	-0.0433012701892222\\
-0.0749999999999999	-0.129903810567666\\
-0.125	-0.21650635094611\\
-0.175	-0.303108891324554\\
-0.225	-0.389711431702998\\
-0.275	-0.476313972081442\\
-0.325	-0.562916512459885\\
-0.375	-0.649519052838329\\
-0.425	-0.736121593216773\\
-0.475	-0.822724133595217\\
nan	nan\\
0.475098737410421	0.822678091584591\\
0.425888636693793	0.73570721512114\\
0.377468435260536	0.648368002572681\\
0.329838133110651	0.560660453939215\\
0.282997730244138	0.472584569220742\\
0.236947226660996	0.384140348417261\\
0.191686622361226	0.295327791528773\\
0.147215917344828	0.206146898555278\\
0.103535111611801	0.116597669496775\\
0.0606442051621459	0.0266801043532652\\
0.0185431979958625	-0.0636057968752523\\
-0.0227679098870492	-0.154260034188777\\
-0.0632891184865893	-0.245282607587309\\
-0.103020427802758	-0.336673517070848\\
-0.141961837835555	-0.428432762639395\\
-0.18011334858498	-0.520560344292949\\
-0.217474960051033	-0.613056262031511\\
-0.254046672233715	-0.70592051585508\\
-0.289828485133025	-0.799153105763656\\
-0.324820398748964	-0.892754031757239\\
nan	nan\\
0.475203969888958	0.822649894626949\\
0.426835729000623	0.735453442502367\\
0.380099247223954	0.647663078631645\\
0.33499452455895	0.559278803014785\\
0.291521561005612	0.470300615651786\\
0.249680356563938	0.380728516542647\\
0.20947091123393	0.29056250568737\\
0.170893225015588	0.199802583085955\\
0.133947297908911	0.1084487487384\\
0.0986331299138988	0.0165010026447064\\
0.0649507210305522	-0.0760406551951261\\
0.0329000712588711	-0.169176224781097\\
0.00248118059885533	-0.262905706113207\\
-0.0263059509494952	-0.357229099191456\\
-0.0534613233861803	-0.452146404015844\\
-0.0789849367112001	-0.54765762058637\\
-0.102876790924555	-0.643762748903036\\
-0.125136886026244	-0.74046178896584\\
-0.145765222016267	-0.837754740774783\\
-0.164761798894626	-0.935641604329865\\
nan	nan\\
0.324591632871599	0.893607797634604\\
0.287769592236738	0.806836998659943\\
0.248327525299583	0.727264662789211\\
0.206265432060135	0.654890790022409\\
0.161583312518393	0.589715380359536\\
0.114281166674357	0.531738433800593\\
0.0643589945280264	0.480959950345579\\
0.0118167960794026	0.437379929994495\\
-0.043345428671515	0.400998372747341\\
-0.101127679724727	0.371815278604116\\
-0.161529957080232	0.349830647564821\\
-0.224552260738031	0.335044479629455\\
-0.290194590698124	0.327456774798018\\
-0.358456946960511	0.327067533070512\\
-0.429339329525192	0.333876754446934\\
-0.502841738392167	0.347884438927287\\
-0.578964173561435	0.369090586511568\\
-0.657706635032998	0.39749519719978\\
-0.739069122806854	0.433098270991921\\
-0.823051636883004	0.475899807887991\\
nan	nan\\
0.324517393903331	0.893403827745646\\
0.287101441522332	0.805001269659319\\
0.246471551092899	0.722165415565257\\
0.202627722615034	0.644896265463458\\
0.155569956088737	0.573193819353925\\
0.105298251514006	0.507058077236655\\
0.0518126088908433	0.446489039111649\\
-0.00488697178075242	0.391486704978908\\
-0.0648004905007809	0.34205107483843\\
-0.127927947269242	0.298182148690217\\
-0.194269342086136	0.259879926534268\\
-0.263824674951462	0.227144408370583\\
-0.336593945865222	0.199975594199163\\
-0.412577154827414	0.178373484020007\\
-0.491774301838038	0.162338077833115\\
-0.574185386897096	0.151869375638487\\
-0.659810410004586	0.146967377436123\\
-0.748649371160508	0.147632083226023\\
-0.840702270364864	0.153863493008188\\
-0.935969107617652	0.165661606782617\\
nan	nan\\
0.324517393903331	0.893186767523562\\
0.287101441522332	0.803047727660566\\
0.246471551092899	0.716738910013165\\
0.202627722615034	0.634260314581359\\
0.155569956088737	0.555611941365148\\
0.105298251514006	0.480793790364531\\
0.0518126088908433	0.40980586157951\\
-0.00488697178075242	0.342648155010083\\
-0.0648004905007809	0.279320670656252\\
-0.127927947269242	0.219823408518015\\
-0.194269342086136	0.164156368595373\\
-0.263824674951462	0.112319550888326\\
-0.336593945865222	0.0643129553968736\\
-0.412577154827414	0.0201365821210163\\
-0.491774301838038	-0.0202095689392461\\
-0.574185386897096	-0.0567254977839136\\
-0.659810410004586	-0.0894112044129862\\
-0.748649371160508	-0.118266688826464\\
-0.840702270364864	-0.143291951024347\\
-0.935969107617652	-0.164486991006635\\
nan	nan\\
0.324545590860973	0.893081535045026\\
0.287355214141105	0.802100635353736\\
0.247176475033935	0.714108098049748\\
0.204009373539465	0.62910392313306\\
0.157853909657693	0.547088110603674\\
0.10871008338862	0.468060660461589\\
0.0565778947322462	0.392021572706806\\
0.00145734368857098	0.318970847339323\\
-0.0566515697424055	0.248908484359142\\
-0.117748845560683	0.181834483766262\\
-0.181834483766262	0.117748845560683\\
-0.248908484359142	0.0566515697424053\\
-0.318970847339323	-0.00145734368857112\\
-0.392021572706806	-0.0565778947322464\\
-0.46806066046159	-0.108710083388621\\
-0.547088110603674	-0.157853909657693\\
-0.62910392313306	-0.204009373539465\\
-0.714108098049748	-0.247176475033936\\
-0.802100635353736	-0.287355214141105\\
-0.893081535045026	-0.324545590860973\\
nan	nan\\
0.324591632871599	0.892982797634604\\
0.287769592236738	0.801211998659943\\
0.248327525299583	0.711639662789211\\
0.206265432060135	0.624265790022409\\
0.161583312518393	0.539090380359536\\
0.114281166674357	0.456113433800593\\
0.0643589945280265	0.375334950345579\\
0.0118167960794027	0.296754929994495\\
-0.043345428671515	0.220373372747341\\
-0.101127679724727	0.146190278604116\\
-0.161529957080232	0.0742056475648204\\
-0.224552260738031	0.00441947962945458\\
-0.290194590698124	-0.0631682252019817\\
-0.358456946960511	-0.128557466929489\\
-0.429339329525192	-0.191748245553066\\
-0.502841738392167	-0.252740561072714\\
-0.578964173561435	-0.311534413488432\\
-0.657706635032997	-0.36812980280022\\
-0.739069122806853	-0.422526729008079\\
-0.823051636883004	-0.474725192112009\\
nan	nan\\
0.324654120972015	0.89289355537855\\
0.288331985140481	0.800408818355456\\
0.249889727809981	0.709408606387859\\
0.209327348980515	0.619892919475758\\
0.166644848652082	0.531861757619155\\
0.121842226824682	0.445315120818049\\
0.0749194834983157	0.360253009072439\\
0.025876618672983	0.276675422382326\\
-0.0252863676513162	0.19458236074771\\
-0.078569475474582	0.11397382416859\\
-0.133972704796814	0.034849812644968\\
-0.191496055618013	-0.0427896738231574\\
-0.251139527938179	-0.118944635235786\\
-0.312903121757311	-0.193615071592918\\
-0.376786837075409	-0.266800982894553\\
-0.442790673892474	-0.338502369140691\\
-0.510914632208506	-0.408719230331332\\
-0.581158712023504	-0.477451566466477\\
-0.653522913337469	-0.544699377546125\\
-0.7280072361504	-0.610462663570275\\
nan	nan\\
0.32473115649291	0.892816519857655\\
0.289025304828539	0.799715498667399\\
0.251815615832363	0.707482718365477\\
0.213102089504383	0.61611817895189\\
0.172884725844599	0.525621880426638\\
0.13116352485301	0.43599382278972\\
0.0879384865296171	0.347234006041137\\
0.0432096108744197	0.259342430180889\\
-0.00302310211258199	0.172319095208975\\
-0.0507596524313881	0.0861640011253965\\
-0.100000040081999	0.000877147930152089\\
-0.150744265064413	-0.0835414643767575\\
-0.202992327378632	-0.167091835795332\\
-0.256744227024656	-0.249773966325573\\
-0.311999964002484	-0.331587855967479\\
-0.368759538312116	-0.41253350472105\\
-0.427022949953552	-0.492610912586286\\
-0.486790198926793	-0.571820079563188\\
-0.548061285231839	-0.650161005651755\\
-0.610836208868688	-0.727633690851987\\
nan	nan\\
0.324820398748964	0.892754031757239\\
0.289828485133025	0.799153105763655\\
0.254046672233715	0.705920515855079\\
0.217474960051033	0.61305626203151\\
0.18011334858498	0.520560344292949\\
0.141961837835555	0.428432762639395\\
0.103020427802758	0.336673517070848\\
0.0632891184865894	0.245282607587309\\
0.0227679098870493	0.154260034188777\\
-0.0185431979958625	0.0636057968752518\\
-0.060644205162146	-0.0266801043532656\\
-0.103535111611801	-0.116597669496776\\
-0.147215917344828	-0.206146898555278\\
-0.191686622361226	-0.295327791528773\\
-0.236947226660996	-0.384140348417262\\
-0.282997730244138	-0.472584569220742\\
-0.329838133110651	-0.560660453939215\\
-0.377468435260536	-0.648368002572681\\
-0.425888636693793	-0.73570721512114\\
-0.475098737410421	-0.822678091584591\\
nan	nan\\
0.324919136159385	0.892707989746613\\
0.290717121826819	0.798738727668022\\
0.256515107494252	0.704769465589431\\
0.222313093161685	0.61080020351084\\
0.188111078829118	0.51683094143225\\
0.153909064496551	0.422861679353659\\
0.119707050163984	0.328892417275068\\
0.0855050358314172	0.234923155196477\\
0.0513030214988503	0.140953893117886\\
0.0171010071662835	0.0469846310392953\\
-0.0171010071662834	-0.0469846310392957\\
-0.0513030214988503	-0.140953893117886\\
-0.0855050358314171	-0.234923155196477\\
-0.119707050163984	-0.328892417275068\\
-0.153909064496551	-0.422861679353659\\
-0.188111078829118	-0.51683094143225\\
-0.222313093161685	-0.610800203510841\\
-0.256515107494251	-0.704769465589432\\
-0.290717121826818	-0.798738727668022\\
-0.324919136159385	-0.892707989746613\\
nan	nan\\
0.325024368637922	0.892679792788971\\
0.291664214133649	0.798484955049249\\
0.259145919457669	0.704064541648395\\
0.227469484609984	0.60941855258641\\
0.196634909590592	0.514546987863293\\
0.166642194399493	0.419449847479045\\
0.137491339036688	0.324127131433665\\
0.109182343502177	0.228578839727154\\
0.0817152077959599	0.132804972359511\\
0.0550899319180363	0.0368055293307364\\
0.0293065158684063	-0.0594194893591695\\
0.00436495964707006	-0.155870083710207\\
-0.0197347367459725	-0.252546253722375\\
-0.0429925733107214	-0.349447999395676\\
-0.0654085500471766	-0.446575320730108\\
-0.0869826669553381	-0.543928217725671\\
-0.107714924035206	-0.641506690382366\\
-0.12760532128678	-0.739310738700192\\
-0.14665385871006	-0.83734036267915\\
-0.164860536305047	-0.935595562319239\\
nan	nan\\
0.164533033017261	0.93649537020723\\
0.14370632911998	0.845438633671071\\
0.119417739092112	0.761805935899972\\
0.0916672629336562	0.685597276893934\\
0.060454900644613	0.616812656652957\\
0.0257806522249822	0.555452075177042\\
-0.0123554823252361	0.501515532466187\\
-0.053953503006042	0.455003028520394\\
-0.0990134098174353	0.415914563339661\\
-0.147535202759416	0.38425013692399\\
-0.199518881831985	0.360009749273379\\
-0.254964447035141	0.34319340038783\\
-0.313871898368884	0.333801090267342\\
-0.376241235833215	0.331832818911914\\
-0.442072459428134	0.337288586321548\\
-0.51136556915364	0.350168392496243\\
-0.584120565009734	0.370472237435999\\
-0.660337446996415	0.398200121140816\\
-0.740016215113684	0.433352043610694\\
-0.82315686936154	0.475928004845633\\
nan	nan\\
0.164486991006635	0.936396632796809\\
0.143291951024347	0.844549996977277\\
0.118266688826464	0.759337500639435\\
0.0894112044129862	0.680759143783283\\
0.0567254977839136	0.60881492640882\\
0.0202095689392461	0.543504848516046\\
-0.0201365821210164	0.484828910104961\\
-0.0643129553968737	0.432787111175566\\
-0.112319550888326	0.38737945172786\\
-0.164156368595373	0.348605931761844\\
-0.219823408518015	0.316466551277517\\
-0.279320670656252	0.290961310274879\\
-0.342648155010083	0.272090208753931\\
-0.40980586157951	0.259853246714672\\
-0.480793790364532	0.254250424157103\\
-0.555611941365148	0.255281741081223\\
-0.634260314581359	0.262947197487032\\
-0.716738910013165	0.277246793374531\\
-0.803047727660567	0.298180528743719\\
-0.893186767523563	0.325748403594596\\
nan	nan\\
0.164458794048993	0.936291400318272\\
0.143038178405574	0.843602904670447\\
0.117561764885428	0.756706688676018\\
0.0880295534885558	0.675602752334984\\
0.0544415442149572	0.600291095647346\\
0.0167977370646322	0.530771718613103\\
-0.0249018679624193	0.467044621232257\\
-0.070657270866197	0.409109803504806\\
-0.120468471646701	0.356967265430751\\
-0.174335470303932	0.310617007010091\\
-0.232258266837889	0.270059028242827\\
-0.294236861248572	0.235293329128959\\
-0.360271253535982	0.206319909668486\\
-0.430361443700118	0.18313876986141\\
-0.50450743174098	0.165749909707728\\
-0.582709217658569	0.154153329207443\\
-0.664966801452884	0.148349028360553\\
-0.751280183123926	0.148337007167059\\
-0.841649362671694	0.154117265626961\\
-0.936074340096189	0.165689803740258\\
nan	nan\\
0.164486991006635	0.935969107617652\\
0.143291951024347	0.840702270364864\\
0.118266688826464	0.748649371160508\\
0.0894112044129862	0.659810410004585\\
0.0567254977839136	0.574185386897096\\
0.0202095689392461	0.491774301838038\\
-0.0201365821210164	0.412577154827413\\
-0.0643129553968736	0.336593945865222\\
-0.112319550888326	0.263824674951462\\
-0.164156368595373	0.194269342086136\\
-0.219823408518015	0.127927947269242\\
-0.279320670656252	0.0648004905007807\\
-0.342648155010083	0.00488697178075229\\
-0.40980586157951	-0.0518126088908435\\
-0.480793790364532	-0.105298251514007\\
-0.555611941365148	-0.155569956088737\\
-0.634260314581359	-0.202627722615035\\
-0.716738910013165	-0.2464715510929\\
-0.803047727660566	-0.287101441522332\\
-0.893186767523562	-0.324517393903332\\
nan	nan\\
0.164533033017261	0.93587037020723\\
0.14370632911998	0.839813633671071\\
0.119417739092112	0.746180935899972\\
0.0916672629336562	0.654972276893934\\
0.060454900644613	0.566187656652958\\
0.0257806522249822	0.479827075177042\\
-0.0123554823252361	0.395890532466187\\
-0.0539535030060419	0.314378028520394\\
-0.0990134098174353	0.235289563339661\\
-0.147535202759416	0.15862513692399\\
-0.199518881831985	0.0843847492733792\\
-0.254964447035141	0.01256840038783\\
-0.313871898368884	-0.0568239097326583\\
-0.376241235833215	-0.123792181088086\\
-0.442072459428134	-0.188336413678452\\
-0.51136556915364	-0.250456607503757\\
-0.584120565009734	-0.310152762564001\\
-0.660337446996415	-0.367424878859185\\
-0.740016215113684	-0.422272956389307\\
-0.82315686936154	-0.474696995154368\\
nan	nan\\
0.164672556638572	0.935704092430281\\
0.144962041711781	0.838317133678526\\
0.122905829624892	0.742023991476238\\
0.0985039203779044	0.646824665823415\\
0.0717563139708192	0.552719156720059\\
0.0426630104036359	0.459707464166169\\
0.0112240096763545	0.367789588161745\\
-0.0225606882110249	0.276965528706787\\
-0.0586910832585023	0.187235285801296\\
-0.0971671754660778	0.0985988594452704\\
-0.137988964833751	0.0110562496387109\\
-0.181156451361523	-0.0753925436183821\\
-0.226669635049392	-0.160747520326009\\
-0.27452851589736	-0.24500868048417\\
-0.324733093905426	-0.328176024092865\\
-0.37728336907359	-0.410249551152093\\
-0.432179341401851	-0.491229261661856\\
-0.489421010890211	-0.571115155622152\\
-0.549008377538669	-0.649907233032982\\
-0.610941441347225	-0.727605493894346\\
nan	nan\\
0.164761798894626	0.935641604329865\\
0.145765222016268	0.837754740774783\\
0.125136886026244	0.74046178896584\\
0.102876790924555	0.643762748903036\\
0.0789849367112002	0.54765762058637\\
0.0534613233861804	0.452146404015844\\
0.0263059509494953	0.357229099191456\\
-0.00248118059885519	0.262905706113207\\
-0.032900071258871	0.169176224781097\\
-0.0649507210305522	0.0760406551951257\\
-0.0986331299138987	-0.0165010026447067\\
-0.133947297908911	-0.1084487487384\\
-0.170893225015588	-0.199802583085955\\
-0.20947091123393	-0.290562505687371\\
-0.249680356563938	-0.380728516542648\\
-0.291521561005612	-0.470300615651786\\
-0.33499452455895	-0.559278803014785\\
-0.380099247223954	-0.647663078631645\\
-0.426835729000623	-0.735453442502367\\
-0.475203969888958	-0.82264989462695\\
nan	nan\\
0.164860536305047	0.935595562319239\\
0.146653858710061	0.83734036267915\\
0.12760532128678	0.739310738700192\\
0.107714924035206	0.641506690382366\\
0.0869826669553383	0.543928217725671\\
0.0654085500471767	0.446575320730108\\
0.0429925733107215	0.349447999395676\\
0.0197347367459726	0.252546253722375\\
-0.00436495964706996	0.155870083710207\\
-0.0293065158684062	0.0594194893591692\\
-0.0550899319180362	-0.0368055293307368\\
-0.0817152077959598	-0.132804972359511\\
-0.109182343502177	-0.228578839727154\\
-0.137491339036688	-0.324127131433665\\
-0.166642194399493	-0.419449847479045\\
-0.196634909590591	-0.514546987863293\\
-0.227469484609983	-0.60941855258641\\
-0.259145919457669	-0.704064541648396\\
-0.291664214133649	-0.798484955049249\\
-0.325024368637922	-0.892679792788972\\
nan	nan\\
0.164965768783584	0.935567365361598\\
0.147600951016891	0.837086590060377\\
0.130236133250198	0.738605814759156\\
0.112871315483505	0.640125039457935\\
0.0955064977168119	0.541644264156715\\
0.0781416799501188	0.443163488855494\\
0.0607768621834257	0.344682713554273\\
0.0434120444167327	0.246201938253052\\
0.0260472266500396	0.147721162951831\\
0.00868240888334658	0.0492403876506103\\
-0.00868240888334649	-0.0492403876506107\\
-0.0260472266500395	-0.147721162951831\\
-0.0434120444167325	-0.246201938253052\\
-0.0607768621834256	-0.344682713554273\\
-0.0781416799501187	-0.443163488855494\\
-0.0955064977168117	-0.541644264156715\\
-0.112871315483505	-0.640125039457935\\
-0.130236133250198	-0.738605814759156\\
-0.147600951016891	-0.837086590060377\\
-0.164965768783584	-0.935567365361598\\
nan	nan\\
-0.000541265877365638	0.9509375\\
-0.0048713928962878	0.8584375\\
-0.0135316469341321	0.7734375\\
-0.0265220279908987	0.6959375\\
-0.0438425360665874	0.6259375\\
-0.0654931711611984	0.5634375\\
-0.0914739332747316	0.5084375\\
-0.121784822407187	0.4609375\\
-0.156425838558564	0.4209375\\
-0.195396981728864	0.3884375\\
-0.238698251918086	0.3634375\\
-0.28632964912623	0.3459375\\
-0.338291173353296	0.3359375\\
-0.394582824599285	0.3334375\\
-0.455204602864196	0.3384375\\
-0.520156508148029	0.3509375\\
-0.589438540450784	0.3709375\\
-0.663050699772461	0.3984375\\
-0.74099298611306	0.4334375\\
-0.823265399472582	0.4759375\\
nan	nan\\
-0.000587307887991557	0.950838762589578\\
-0.00528577099192106	0.857548863306207\\
-0.0146826971997801	0.770969064739464\\
-0.0287780865115687	0.691099366889348\\
-0.0475719389272868	0.617939769755862\\
-0.0710642544469345	0.551490273339004\\
-0.0992550330705118	0.491750877638774\\
-0.132144274798019	0.438721582655172\\
-0.169731979629455	0.392402388388199\\
-0.212018147564821	0.352793294837854\\
-0.259002778604116	0.319894302004137\\
-0.310685872747341	0.293705409887049\\
-0.367067429994496	0.274226618486589\\
-0.42814745034558	0.261457927802758\\
-0.493925933800593	0.255399337835554\\
-0.564402880359536	0.25605084858498\\
-0.639578290022409	0.263412460051033\\
-0.719452162789211	0.277484172233715\\
-0.804024498659943	0.298265985133025\\
-0.893295297634604	0.325757898748964\\
nan	nan\\
-0.000615504845632994	0.950733530111042\\
-0.005539543610694	0.856601770999377\\
-0.015387621140816	0.768338252776046\\
-0.0301597374359991	0.68594297544105\\
-0.0498558924962433	0.609415938994388\\
-0.0744760863215485	0.538757143436062\\
-0.104020318911915	0.473966588766069\\
-0.138488590267342	0.415044274984412\\
-0.17788090038783	0.361990202091089\\
-0.22219724927338	0.314804370086101\\
-0.27143763692399	0.273486778969448\\
-0.325602063339661	0.238037428741129\\
-0.384690528520394	0.208456319401145\\
-0.448703032466187	0.184743450949495\\
-0.517639575177042	0.16689882338618\\
-0.591500156652958	0.1549224367112\\
-0.670284776893934	0.148814290924554\\
-0.753993435899972	0.148574386026244\\
-0.842626133671071	0.154202722016267\\
-0.93618287020723	0.165699298894626\\
nan	nan\\
-0.000625000000000364	0.950625\\
-0.00562500000000033	0.855625\\
-0.0156250000000003	0.765625\\
-0.0306250000000003	0.680625\\
-0.0506250000000002	0.600625\\
-0.0756250000000002	0.525625\\
-0.105625	0.455625\\
-0.140625	0.390625\\
-0.180625	0.330625\\
-0.225625	0.275625\\
-0.275625	0.225625\\
-0.330625	0.180625\\
-0.390625	0.140625\\
-0.455625	0.105625\\
-0.525625	0.075625\\
-0.600625	0.050625\\
-0.680625	0.0306250000000001\\
-0.765625	0.0156250000000001\\
-0.855625	0.0056250000000001\\
-0.950625	0.000625000000000112\\
nan	nan\\
-0.000615504845632994	0.950516469888958\\
-0.005539543610694	0.854648229000624\\
-0.015387621140816	0.762911747223954\\
-0.0301597374359991	0.67530702455895\\
-0.0498558924962433	0.591834061005612\\
-0.0744760863215485	0.512492856563938\\
-0.104020318911915	0.43728341123393\\
-0.138488590267342	0.366205725015588\\
-0.17788090038783	0.299259797908911\\
-0.22219724927338	0.236445629913899\\
-0.27143763692399	0.177763221030552\\
-0.325602063339661	0.123212571258871\\
-0.384690528520394	0.0727936805988553\\
-0.448703032466187	0.0265065490505048\\
-0.517639575177042	-0.0156488233861804\\
-0.591500156652958	-0.0536724367112002\\
-0.670284776893934	-0.0875642909245546\\
-0.753993435899972	-0.117324386026244\\
-0.842626133671071	-0.142952722016267\\
-0.93618287020723	-0.164449298894626\\
nan	nan\\
-0.000587307887991557	0.950411237410421\\
-0.00528577099192106	0.853701136693793\\
-0.0146826971997801	0.760280935260536\\
-0.0287780865115687	0.670150633110651\\
-0.0475719389272868	0.583310230244138\\
-0.0710642544469345	0.499759726660996\\
-0.0992550330705118	0.419499122361226\\
-0.132144274798019	0.342528417344828\\
-0.169731979629455	0.268847611611801\\
-0.212018147564821	0.198456705162146\\
-0.259002778604116	0.131355697995862\\
-0.310685872747341	0.0675445901129506\\
-0.367067429994495	0.00702338151341053\\
-0.42814745034558	-0.050207927802758\\
-0.493925933800593	-0.104149337835555\\
-0.564402880359536	-0.15480084858498\\
-0.639578290022409	-0.202162460051034\\
-0.719452162789211	-0.246234172233715\\
-0.804024498659943	-0.287015985133026\\
-0.893295297634604	-0.324507898748964\\
nan	nan\\
-0.000541265877365638	0.9503125\\
-0.0048713928962878	0.8528125\\
-0.0135316469341321	0.7578125\\
-0.0265220279908987	0.6653125\\
-0.0438425360665874	0.5753125\\
-0.0654931711611984	0.4878125\\
-0.0914739332747315	0.4028125\\
-0.121784822407187	0.3203125\\
-0.156425838558564	0.2403125\\
-0.195396981728864	0.1628125\\
-0.238698251918086	0.0878124999999998\\
-0.28632964912623	0.0153124999999999\\
-0.338291173353296	-0.0546875000000001\\
-0.394582824599285	-0.1221875\\
-0.455204602864196	-0.1871875\\
-0.520156508148029	-0.2496875\\
-0.589438540450784	-0.3096875\\
-0.663050699772461	-0.3671875\\
-0.74099298611306	-0.4221875\\
-0.823265399472582	-0.4746875\\
nan	nan\\
-0.000478777776949725	0.950223257743946\\
-0.00430899999254458	0.852009319695513\\
-0.0119694444237343	0.755581443598648\\
-0.023460111070519	0.66093962945335\\
-0.0387809999328985	0.568083877259619\\
-0.0579321110108729	0.477014187017455\\
-0.0809134443044423	0.387730558726859\\
-0.107724999813606	0.30023299238783\\
-0.138366777538366	0.214521488000369\\
-0.17283877747872	0.130596045564474\\
-0.211140999634669	0.0484566650801474\\
-0.253273444006212	-0.0318966534526121\\
-0.299236110593351	-0.110463910033804\\
-0.349028999396085	-0.18724510466343\\
-0.402652110414413	-0.262240237341487\\
-0.460105443648336	-0.335449308067978\\
-0.521388999097855	-0.406872316842901\\
-0.586502776762968	-0.476509263666257\\
-0.655446776643676	-0.544360148538045\\
-0.728220998739979	-0.610424971458266\\
nan	nan\\
-0.000108530111042195	0.950009495154367\\
-0.000976770999376811	0.850085456389306\\
-0.00271325277604608	0.750237378859184\\
-0.00531797544105	0.650465262564001\\
-0.00879093899438858	0.550769107503757\\
-0.0131321434360618	0.451148913678452\\
-0.0183415887660697	0.351604681088085\\
-0.0244192749844122	0.252136409732658\\
-0.0313652020910894	0.15274409961217\\
-0.0391793700861013	0.0534277507266205\\
-0.0478617789694478	-0.0458126369239901\\
-0.0574124287411289	-0.144977063339661\\
-0.0678313194011447	-0.244065528520394\\
-0.0791184509494952	-0.343078032466187\\
-0.0912738233861803	-0.442014575177042\\
-0.1042974367112	-0.540875156652958\\
-0.118189290924554	-0.639659776893934\\
-0.132949386026244	-0.738368435899972\\
-0.148577722016267	-0.837001133671071\\
-0.165074298894626	-0.93555787020723\\
nan	nan\\
-0.165689803740258	0.936291400318272\\
-0.154117265626961	0.843602904670447\\
-0.148337007167059	0.756706688676018\\
-0.148349028360553	0.675602752334984\\
-0.154153329207443	0.600291095647346\\
-0.165749909707729	0.530771718613103\\
-0.18313876986141	0.467044621232257\\
-0.206319909668487	0.409109803504806\\
-0.235293329128959	0.356967265430751\\
-0.270059028242827	0.310617007010091\\
-0.310617007010091	0.270059028242827\\
-0.356967265430751	0.235293329128959\\
-0.409109803504806	0.206319909668486\\
-0.467044621232257	0.18313876986141\\
-0.530771718613104	0.165749909707728\\
-0.600291095647346	0.154153329207443\\
-0.675602752334984	0.148349028360553\\
-0.756706688676018	0.148337007167059\\
-0.843602904670447	0.154117265626961\\
-0.936291400318272	0.165689803740258\\
nan	nan\\
-0.165689803740258	0.936074340096188\\
-0.154117265626961	0.841649362671694\\
-0.148337007167059	0.751280183123926\\
-0.148349028360553	0.664966801452884\\
-0.154153329207443	0.582709217658569\\
-0.165749909707729	0.50450743174098\\
-0.18313876986141	0.430361443700118\\
-0.206319909668487	0.360271253535982\\
-0.235293329128959	0.294236861248572\\
-0.270059028242827	0.232258266837889\\
-0.310617007010091	0.174335470303932\\
-0.356967265430751	0.120468471646701\\
-0.409109803504806	0.070657270866197\\
-0.467044621232257	0.0249018679624192\\
-0.530771718613104	-0.0167977370646322\\
-0.600291095647346	-0.0544415442149572\\
-0.675602752334984	-0.0880295534885557\\
-0.756706688676018	-0.117561764885428\\
-0.843602904670447	-0.143038178405574\\
-0.936291400318272	-0.164458794048993\\
nan	nan\\
-0.165661606782617	0.935969107617652\\
-0.153863493008188	0.840702270364864\\
-0.147632083226024	0.748649371160508\\
-0.146967377436123	0.659810410004585\\
-0.151869375638487	0.574185386897096\\
-0.162338077833115	0.491774301838038\\
-0.178373484020007	0.412577154827413\\
-0.199975594199163	0.336593945865222\\
-0.227144408370584	0.263824674951462\\
-0.259879926534268	0.194269342086136\\
-0.298182148690217	0.127927947269242\\
-0.34205107483843	0.0648004905007807\\
-0.391486704978908	0.00488697178075229\\
-0.446489039111649	-0.0518126088908435\\
-0.507058077236655	-0.105298251514007\\
-0.573193819353925	-0.155569956088737\\
-0.644896265463459	-0.202627722615035\\
-0.722165415565257	-0.2464715510929\\
-0.805001269659319	-0.287101441522332\\
-0.893403827745646	-0.324517393903332\\
nan	nan\\
-0.165615564771991	0.93587037020723\\
-0.153449114912555	0.839813633671071\\
-0.146481032960376	0.746180935899972\\
-0.144711318915453	0.654972276893934\\
-0.148139972777787	0.566187656652958\\
-0.156766994547379	0.479827075177042\\
-0.170592384224227	0.395890532466187\\
-0.189616141808331	0.314378028520394\\
-0.213838267299693	0.235289563339661\\
-0.243258760698312	0.15862513692399\\
-0.277877622004187	0.0843847492733792\\
-0.317694851217319	0.01256840038783\\
-0.362710448337708	-0.0568239097326583\\
-0.412924413365354	-0.123792181088086\\
-0.468336746300257	-0.188336413678452\\
-0.528947447142417	-0.250456607503757\\
-0.594756515891833	-0.310152762564001\\
-0.665763952548507	-0.367424878859185\\
-0.741969757112437	-0.422272956389307\\
-0.823373929583624	-0.474696995154368\\
nan	nan\\
-0.165553076671575	0.935781127951176\\
-0.152886722008812	0.839010453366584\\
-0.144918830449978	0.74394987949862\\
-0.141649401995073	0.650599406347284\\
-0.143078436644098	0.558959033912577\\
-0.149205934397053	0.469028762194497\\
-0.160031895253937	0.380808591193046\\
-0.175556319214751	0.294298520908224\\
-0.195779206279494	0.20949855134003\\
-0.220700556448167	0.126408682488464\\
-0.25032036972077	0.0450289143535269\\
-0.284638646097302	-0.034640753064782\\
-0.323655385577763	-0.112600319766463\\
-0.367370588162154	-0.188849785751515\\
-0.415784253850475	-0.263389151019939\\
-0.468896382642725	-0.336218415571735\\
-0.526706974538904	-0.407337579406902\\
-0.589216029539014	-0.476746642525441\\
-0.656423547643052	-0.544445604927352\\
-0.728329528851021	-0.610434466612634\\
nan	nan\\
-0.16547604115068	0.935704092430281\\
-0.152193402320754	0.838317133678526\\
-0.142992942427596	0.742023991476238\\
-0.137874661471205	0.646824665823415\\
-0.136838559451581	0.552719156720059\\
-0.139884636368725	0.459707464166169\\
-0.147012892222636	0.367789588161745\\
-0.158223327013314	0.276965528706787\\
-0.17351594074076	0.187235285801296\\
-0.192890733404973	0.0985988594452704\\
-0.216347705005954	0.0110562496387109\\
-0.243886855543701	-0.0753925436183821\\
-0.275508185018217	-0.160747520326009\\
-0.311211693429499	-0.24500868048417\\
-0.350997380777549	-0.328176024092865\\
-0.394865247062366	-0.410249551152093\\
-0.442815292283951	-0.491229261661856\\
-0.494847516442303	-0.571115155622152\\
-0.550961919537422	-0.649907233032982\\
-0.611158501569309	-0.727605493894346\\
nan	nan\\
-0.165386798894626	0.935641604329865\\
-0.151390222016267	0.837754740774783\\
-0.140761886026244	0.74046178896584\\
-0.133501790924555	0.643762748903036\\
-0.1296099367112	0.54765762058637\\
-0.12908632338618	0.452146404015844\\
-0.131930950949495	0.357229099191456\\
-0.138143819401145	0.262905706113207\\
-0.147724928741129	0.169176224781097\\
-0.160674278969448	0.0760406551951257\\
-0.176991870086101	-0.0165010026447067\\
-0.196677702091089	-0.1084487487384\\
-0.219731774984412	-0.199802583085955\\
-0.246154088766069	-0.290562505687371\\
-0.275944643436061	-0.380728516542648\\
-0.309103438994388	-0.470300615651786\\
-0.34563047544105	-0.559278803014785\\
-0.385525752776046	-0.647663078631645\\
-0.428789270999376	-0.735453442502367\\
-0.475421030111042	-0.82264989462695\\
nan	nan\\
-0.165288061484204	0.935595562319239\\
-0.150501585322474	0.83734036267915\\
-0.138293450765707	0.739310738700192\\
-0.128663657813903	0.641506690382366\\
-0.121612206467062	0.543928217725671\\
-0.117139096725184	0.446575320730108\\
-0.115244328588269	0.349447999395676\\
-0.115927902056317	0.252546253722375\\
-0.119189817129328	0.155870083710207\\
-0.125030073807302	0.0594194893591692\\
-0.133448672090239	-0.0368055293307368\\
-0.144445611978138	-0.132804972359511\\
-0.158020893471001	-0.228578839727154\\
-0.174174516568827	-0.324127131433665\\
-0.192906481271616	-0.419449847479045\\
-0.214216787579368	-0.514546987863293\\
-0.238105435492083	-0.60941855258641\\
-0.264572425009761	-0.704064541648396\\
-0.293617756132402	-0.798484955049249\\
-0.325241428860006	-0.892679792788972\\
nan	nan\\
-0.165182829005668	0.935567365361598\\
-0.149554493015644	0.837086590060377\\
-0.135662638802289	0.738605814759156\\
-0.123507266365604	0.640125039457935\\
-0.113088375705589	0.541644264156715\\
-0.104405966822242	0.443163488855494\\
-0.0974600397155647	0.344682713554273\\
-0.0922505943855568	0.246201938253052\\
-0.0887776308322182	0.147721162951831\\
-0.0870411490555489	0.0492403876506103\\
-0.0870411490555489	-0.0492403876506107\\
-0.0887776308322182	-0.147721162951831\\
-0.0922505943855568	-0.246201938253052\\
-0.0974600397155647	-0.344682713554273\\
-0.104405966822242	-0.443163488855494\\
-0.113088375705588	-0.541644264156715\\
-0.123507266365604	-0.640125039457935\\
-0.135662638802289	-0.738605814759156\\
-0.149554493015644	-0.837086590060377\\
-0.165182829005668	-0.935567365361598\\
nan	nan\\
-0.325674164626329	0.893607797634604\\
-0.297512378029313	0.806836998659943\\
-0.275390819167847	0.727264662789211\\
-0.259309488041932	0.654890790022409\\
-0.249268384651567	0.589715380359536\\
-0.245267508996753	0.531738433800593\\
-0.247306861077489	0.480959950345579\\
-0.255386440893776	0.437379929994495\\
-0.269506248445613	0.400998372747341\\
-0.289666283733001	0.371815278604116\\
-0.31586654675594	0.349830647564821\\
-0.348107037514429	0.335044479629455\\
-0.386387756008469	0.327456774798018\\
-0.430708702238059	0.327067533070512\\
-0.481069876203199	0.333876754446934\\
-0.537471277903891	0.347884438927287\\
-0.599912907340132	0.369090586511568\\
-0.668394764511925	0.39749519719978\\
-0.742916849419267	0.433098270991921\\
-0.823479162062161	0.475899807887991\\
nan	nan\\
-0.325720206636955	0.893509060224183\\
-0.297926756124946	0.80594836196615\\
-0.276541869433495	0.724796227528675\\
-0.261565546562602	0.650052656911757\\
-0.252997787512266	0.581717650115398\\
-0.250838592282489	0.519791207139597\\
-0.255087960873269	0.464273327984353\\
-0.265745893284608	0.415164012649668\\
-0.282812389516504	0.37246326113554\\
-0.306287449568958	0.33617107344197\\
-0.33617107344197	0.306287449568958\\
-0.37246326113554	0.282812389516504\\
-0.415164012649668	0.265745893284608\\
-0.464273327984353	0.255087960873269\\
-0.519791207139597	0.250838592282489\\
-0.581717650115398	0.252997787512266\\
-0.650052656911758	0.261565546562602\\
-0.724796227528675	0.276541869433495\\
-0.80594836196615	0.297926756124946\\
-0.893509060224183	0.325720206636955\\
nan	nan\\
-0.325748403594596	0.893403827745646\\
-0.298180528743719	0.805001269659319\\
-0.277246793374531	0.722165415565257\\
-0.262947197487032	0.644896265463459\\
-0.255281741081223	0.573193819353925\\
-0.254250424157103	0.507058077236655\\
-0.259853246714672	0.446489039111649\\
-0.272090208753931	0.391486704978908\\
-0.290961310274879	0.34205107483843\\
-0.316466551277517	0.298182148690217\\
-0.348605931761844	0.259879926534268\\
-0.38737945172786	0.227144408370584\\
-0.432787111175566	0.199975594199163\\
-0.484828910104961	0.178373484020007\\
-0.543504848516046	0.162338077833115\\
-0.60881492640882	0.151869375638487\\
-0.680759143783283	0.146967377436123\\
-0.759337500639436	0.147632083226023\\
-0.844549996977277	0.153863493008188\\
-0.936396632796809	0.165661606782617\\
nan	nan\\
-0.325757898748964	0.893295297634604\\
-0.298265985133025	0.804024498659943\\
-0.277484172233715	0.719452162789211\\
-0.263412460051033	0.639578290022409\\
-0.25605084858498	0.564402880359536\\
-0.255399337835555	0.493925933800593\\
-0.261457927802758	0.428147450345579\\
-0.274226618486589	0.367067429994495\\
-0.293705409887049	0.310685872747341\\
-0.319894302004137	0.259002778604116\\
-0.352793294837854	0.212018147564821\\
-0.392402388388199	0.169731979629455\\
-0.438721582655172	0.132144274798018\\
-0.491750877638774	0.0992550330705116\\
-0.551490273339004	0.0710642544469344\\
-0.617939769755862	0.0475719389272866\\
-0.691099366889349	0.0287780865115685\\
-0.770969064739464	0.0146826971997799\\
-0.857548863306207	0.00528577099192083\\
-0.950838762589579	0.000587307887991305\\
nan	nan\\
-0.325748403594596	0.893186767523562\\
-0.298180528743719	0.803047727660567\\
-0.277246793374531	0.716738910013165\\
-0.262947197487032	0.634260314581359\\
-0.255281741081223	0.555611941365148\\
-0.254250424157103	0.480793790364532\\
-0.259853246714672	0.40980586157951\\
-0.272090208753931	0.342648155010083\\
-0.290961310274879	0.279320670656252\\
-0.316466551277517	0.219823408518015\\
-0.348605931761844	0.164156368595373\\
-0.38737945172786	0.112319550888326\\
-0.432787111175566	0.0643129553968737\\
-0.484828910104961	0.0201365821210163\\
-0.543504848516046	-0.0202095689392461\\
-0.60881492640882	-0.0567254977839136\\
-0.680759143783283	-0.0894112044129862\\
-0.759337500639436	-0.118266688826464\\
-0.844549996977277	-0.143291951024347\\
-0.936396632796809	-0.164486991006635\\
nan	nan\\
-0.325720206636955	0.893081535045026\\
-0.297926756124946	0.802100635353736\\
-0.276541869433495	0.714108098049748\\
-0.261565546562602	0.62910392313306\\
-0.252997787512266	0.547088110603674\\
-0.250838592282489	0.468060660461589\\
-0.255087960873269	0.392021572706806\\
-0.265745893284608	0.318970847339323\\
-0.282812389516504	0.248908484359142\\
-0.306287449568958	0.181834483766262\\
-0.33617107344197	0.117748845560683\\
-0.37246326113554	0.0566515697424053\\
-0.415164012649668	-0.00145734368857109\\
-0.464273327984353	-0.0565778947322464\\
-0.519791207139597	-0.108710083388621\\
-0.581717650115398	-0.157853909657693\\
-0.650052656911758	-0.204009373539465\\
-0.724796227528675	-0.247176475033936\\
-0.80594836196615	-0.287355214141105\\
-0.893509060224183	-0.324545590860973\\
nan	nan\\
-0.325674164626329	0.892982797634604\\
-0.297512378029313	0.801211998659943\\
-0.275390819167847	0.711639662789211\\
-0.259309488041932	0.624265790022409\\
-0.249268384651567	0.539090380359536\\
-0.245267508996753	0.456113433800593\\
-0.247306861077489	0.375334950345579\\
-0.255386440893776	0.296754929994495\\
-0.269506248445613	0.220373372747341\\
-0.289666283733001	0.146190278604116\\
-0.31586654675594	0.0742056475648204\\
-0.348107037514429	0.0044194796294546\\
-0.386387756008469	-0.0631682252019817\\
-0.430708702238059	-0.128557466929489\\
-0.481069876203199	-0.191748245553066\\
-0.537471277903891	-0.252740561072714\\
-0.599912907340132	-0.311534413488432\\
-0.668394764511925	-0.36812980280022\\
-0.742916849419267	-0.422526729008079\\
-0.823479162062161	-0.474725192112009\\
nan	nan\\
-0.325534641005018	0.892816519857655\\
-0.296256665437512	0.799715498667399\\
-0.271902728635067	0.707482718365477\\
-0.252472830597684	0.61611817895189\\
-0.237966971325361	0.525621880426638\\
-0.228385150818099	0.43599382278972\\
-0.223727369075899	0.347234006041137\\
-0.223993626098759	0.259342430180889\\
-0.22918392188668	0.172319095208976\\
-0.239298256439663	0.0861640011253965\\
-0.254336629757706	0.000877147930152117\\
-0.274299041840811	-0.0835414643767574\\
-0.299185492688977	-0.167091835795332\\
-0.328995982302203	-0.249773966325573\\
-0.363730510680491	-0.331587855967479\\
-0.40338907782384	-0.41253350472105\\
-0.44797168373225	-0.492610912586286\\
-0.497478328405721	-0.571820079563188\\
-0.551909011844252	-0.650161005651755\\
-0.611263734047845	-0.727633690851987\\
nan	nan\\
-0.325445398748964	0.892754031757239\\
-0.295453485133025	0.799153105763656\\
-0.269671672233715	0.705920515855079\\
-0.248099960051033	0.61305626203151\\
-0.23073834858498	0.520560344292949\\
-0.217586837835555	0.428432762639395\\
-0.208645427802758	0.336673517070848\\
-0.203914118486589	0.245282607587309\\
-0.203392909887049	0.154260034188777\\
-0.207081802004137	0.0636057968752519\\
-0.214980794837854	-0.0266801043532656\\
-0.227089888388199	-0.116597669496776\\
-0.243409082655172	-0.206146898555278\\
-0.263938377638774	-0.295327791528773\\
-0.288677773339004	-0.384140348417262\\
-0.317627269755862	-0.472584569220742\\
-0.350786866889348	-0.560660453939215\\
-0.388156564739463	-0.648368002572681\\
-0.429736363306207	-0.73570721512114\\
-0.475526262589578	-0.822678091584591\\
nan	nan\\
-0.325346661338542	0.892707989746613\\
-0.294564848439232	0.798738727668022\\
-0.267203236973179	0.704769465589431\\
-0.243261826940382	0.61080020351084\\
-0.222740618340842	0.51683094143225\\
-0.205639611174558	0.422861679353659\\
-0.191958805441532	0.328892417275068\\
-0.181698201141762	0.234923155196477\\
-0.174857798275248	0.140953893117886\\
-0.171437596841991	0.0469846310392953\\
-0.171437596841991	-0.0469846310392956\\
-0.174857798275248	-0.140953893117886\\
-0.181698201141761	-0.234923155196477\\
-0.191958805441532	-0.328892417275068\\
-0.205639611174558	-0.422861679353659\\
-0.222740618340842	-0.51683094143225\\
-0.243261826940382	-0.610800203510841\\
-0.267203236973179	-0.704769465589432\\
-0.294564848439232	-0.798738727668022\\
-0.325346661338542	-0.892707989746613\\
nan	nan\\
-0.325241428860006	0.892679792788971\\
-0.293617756132402	0.798484955049249\\
-0.264572425009761	0.704064541648395\\
-0.238105435492083	0.60941855258641\\
-0.214216787579368	0.514546987863293\\
-0.192906481271616	0.419449847479045\\
-0.174174516568827	0.324127131433665\\
-0.158020893471001	0.228578839727154\\
-0.144445611978138	0.132804972359511\\
-0.133448672090239	0.0368055293307365\\
-0.125030073807302	-0.0594194893591695\\
-0.119189817129328	-0.155870083710207\\
-0.115927902056317	-0.252546253722375\\
-0.115244328588269	-0.349447999395676\\
-0.117139096725184	-0.446575320730108\\
-0.121612206467062	-0.543928217725671\\
-0.128663657813903	-0.641506690382366\\
-0.138293450765707	-0.739310738700192\\
-0.150501585322474	-0.83734036267915\\
-0.165288061484204	-0.935595562319239\\
nan	nan\\
-0.475853765877365	0.823577899472582\\
-0.432683892896288	0.74380548611306\\
-0.396344146934132	0.670863199772461\\
-0.366834527990899	0.604751040450783\\
-0.344155036066587	0.545469008148028\\
-0.328305671161198	0.493017102864196\\
-0.319286433274731	0.447395324599285\\
-0.317097322407187	0.408603673353296\\
-0.321738338558564	0.37664214912623\\
-0.333209481728864	0.351510751918086\\
-0.351510751918086	0.333209481728864\\
-0.37664214912623	0.321738338558564\\
-0.408603673353296	0.317097322407187\\
-0.447395324599285	0.319286433274731\\
-0.493017102864196	0.328305671161198\\
-0.545469008148029	0.344155036066587\\
-0.604751040450784	0.366834527990898\\
-0.670863199772461	0.396344146934132\\
-0.74380548611306	0.432683892896287\\
-0.823577899472582	0.475853765877365\\
nan	nan\\
-0.475899807887991	0.82347916206216\\
-0.433098270991921	0.742916849419267\\
-0.39749519719978	0.668394764511924\\
-0.369090586511569	0.599912907340132\\
-0.347884438927287	0.53747127790389\\
-0.333876754446934	0.481069876203199\\
-0.327067533070512	0.430708702238058\\
-0.327456774798018	0.386387756008468\\
-0.335044479629455	0.348107037514429\\
-0.349830647564821	0.31586654675594\\
-0.371815278604116	0.289666283733001\\
-0.400998372747341	0.269506248445613\\
-0.437379929994495	0.255386440893776\\
-0.48095995034558	0.247306861077489\\
-0.531738433800593	0.245267508996753\\
-0.589715380359536	0.249268384651567\\
-0.654890790022409	0.259309488041932\\
-0.727264662789211	0.275390819167847\\
-0.806836998659943	0.297512378029313\\
-0.893607797634604	0.325674164626329\\
nan	nan\\
-0.4759375	0.823265399472582\\
-0.4334375	0.74099298611306\\
-0.3984375	0.663050699772461\\
-0.3709375	0.589438540450783\\
-0.3509375	0.520156508148029\\
-0.3384375	0.455204602864196\\
-0.3334375	0.394582824599285\\
-0.3359375	0.338291173353296\\
-0.3459375	0.28632964912623\\
-0.3634375	0.238698251918086\\
-0.3884375	0.195396981728864\\
-0.4209375	0.156425838558564\\
-0.4609375	0.121784822407187\\
-0.5084375	0.0914739332747314\\
-0.5634375	0.0654931711611982\\
-0.6259375	0.0438425360665872\\
-0.6959375	0.0265220279908985\\
-0.7734375	0.0135316469341319\\
-0.8584375	0.00487139289628757\\
-0.9509375	0.000541265877365387\\
nan	nan\\
-0.475928004845633	0.82315686936154\\
-0.433352043610694	0.740016215113684\\
-0.398200121140816	0.660337446996415\\
-0.370472237435999	0.584120565009734\\
-0.350168392496243	0.51136556915364\\
-0.337288586321548	0.442072459428134\\
-0.331832818911915	0.376241235833215\\
-0.333801090267342	0.313871898368884\\
-0.34319340038783	0.254964447035141\\
-0.360009749273379	0.199518881831985\\
-0.38425013692399	0.147535202759416\\
-0.415914563339661	0.0990134098174353\\
-0.455003028520394	0.053953503006042\\
-0.501515532466187	0.0123554823252361\\
-0.555452075177042	-0.0257806522249822\\
-0.616812656652958	-0.060454900644613\\
-0.685597276893934	-0.0916672629336562\\
-0.761805935899972	-0.119417739092112\\
-0.845438633671071	-0.14370632911998\\
-0.936495370207231	-0.164533033017261\\
nan	nan\\
-0.475899807887991	0.823051636883003\\
-0.433098270991921	0.739069122806853\\
-0.39749519719978	0.657706635032997\\
-0.369090586511569	0.578964173561435\\
-0.347884438927287	0.502841738392167\\
-0.333876754446934	0.429339329525192\\
-0.327067533070512	0.358456946960511\\
-0.327456774798018	0.290194590698124\\
-0.335044479629455	0.224552260738031\\
-0.349830647564821	0.161529957080232\\
-0.371815278604116	0.101127679724726\\
-0.400998372747341	0.0433454286715148\\
-0.437379929994495	-0.0118167960794028\\
-0.48095995034558	-0.0643589945280267\\
-0.531738433800593	-0.114281166674357\\
-0.589715380359536	-0.161583312518393\\
-0.654890790022409	-0.206265432060135\\
-0.727264662789211	-0.248327525299584\\
-0.806836998659943	-0.287769592236738\\
-0.893607797634604	-0.324591632871599\\
nan	nan\\
-0.47579127777695	0.822863657216528\\
-0.432121499992544	0.737377305808574\\
-0.394781944423734	0.653007143371109\\
-0.363772611070519	0.569753169904133\\
-0.339093499932898	0.487615385407647\\
-0.320744611010873	0.406593789881651\\
-0.308725944304442	0.326688383326144\\
-0.303037499813606	0.247899165741127\\
-0.303679277538366	0.170226137126599\\
-0.310651277478719	0.0936692974825604\\
-0.323953499634668	0.0182286468090114\\
-0.343585944006212	-0.0560958148940479\\
-0.369548610593351	-0.129304087626618\\
-0.401841499396084	-0.201396171388698\\
-0.440464610414413	-0.272372066180289\\
-0.485417943648336	-0.342231772001391\\
-0.536701499097855	-0.410975288852002\\
-0.594315276762968	-0.478602616732125\\
-0.658259276643676	-0.545113755641758\\
-0.728533498739979	-0.610508705580901\\
nan	nan\\
-0.475714242256054	0.822786621695633\\
-0.431428180304487	0.736683986120516\\
-0.392856056401352	0.651081255348727\\
-0.35999787054665	0.565978429380265\\
-0.332853622740381	0.48137550821513\\
-0.311423312982545	0.397272491853323\\
-0.295706941273141	0.313669380294843\\
-0.28570450761217	0.23056617353969\\
-0.281416011999631	0.147962871587865\\
-0.282841454435526	0.0658594744393664\\
-0.289980834919852	-0.0157440179058045\\
-0.302834153452612	-0.0968476054476479\\
-0.321401410033805	-0.177451288186164\\
-0.34568260466343	-0.257555066121353\\
-0.375677737341487	-0.337158939253215\\
-0.411386808067978	-0.416262907581749\\
-0.452809816842901	-0.494866971106956\\
-0.499946763666257	-0.572971129828836\\
-0.552797648538045	-0.650575383747388\\
-0.611362471458267	-0.727679732862613\\
nan	nan\\
-0.475625	0.822724133595217\\
-0.430625	0.736121593216773\\
-0.390625	0.649519052838329\\
-0.355625	0.562916512459885\\
-0.325625	0.476313972081441\\
-0.300625	0.389711431702997\\
-0.280625	0.303108891324553\\
-0.265625	0.21650635094611\\
-0.255625	0.129903810567666\\
-0.250625	0.0433012701892218\\
-0.250625	-0.0433012701892222\\
-0.255625	-0.129903810567666\\
-0.265625	-0.21650635094611\\
-0.280625	-0.303108891324554\\
-0.300625	-0.389711431702998\\
-0.325625	-0.476313972081442\\
-0.355625	-0.562916512459885\\
-0.390625	-0.649519052838329\\
-0.430625	-0.736121593216773\\
-0.475625	-0.822724133595217\\
nan	nan\\
-0.475526262589579	0.822678091584591\\
-0.429736363306207	0.73570721512114\\
-0.388156564739464	0.648368002572681\\
-0.350786866889349	0.560660453939215\\
-0.317627269755862	0.472584569220742\\
-0.288677773339004	0.384140348417261\\
-0.263938377638774	0.295327791528773\\
-0.243409082655172	0.206146898555278\\
-0.227089888388199	0.116597669496775\\
-0.214980794837854	0.0266801043532652\\
-0.207081802004137	-0.0636057968752523\\
-0.203392909887049	-0.154260034188777\\
-0.203914118486589	-0.245282607587309\\
-0.208645427802758	-0.336673517070848\\
-0.217586837835555	-0.428432762639395\\
-0.23073834858498	-0.520560344292949\\
-0.248099960051033	-0.613056262031511\\
-0.269671672233715	-0.70592051585508\\
-0.295453485133025	-0.799153105763656\\
-0.325445398748964	-0.892754031757239\\
nan	nan\\
-0.475421030111042	0.822649894626949\\
-0.428789270999377	0.735453442502367\\
-0.385525752776046	0.647663078631645\\
-0.34563047544105	0.559278803014785\\
-0.309103438994389	0.470300615651785\\
-0.275944643436062	0.380728516542647\\
-0.24615408876607	0.29056250568737\\
-0.219731774984412	0.199802583085955\\
-0.196677702091089	0.1084487487384\\
-0.176991870086101	0.0165010026447064\\
-0.160674278969448	-0.0760406551951261\\
-0.147724928741129	-0.169176224781097\\
-0.138143819401145	-0.262905706113207\\
-0.131930950949495	-0.357229099191456\\
-0.12908632338618	-0.452146404015844\\
-0.1296099367112	-0.54765762058637\\
-0.133501790924554	-0.643762748903036\\
-0.140761886026244	-0.74046178896584\\
-0.151390222016267	-0.837754740774783\\
-0.165386798894626	-0.935641604329865\\
nan	nan\\
-0.611637279346258	0.728434761329557\\
-0.555270919529966	0.657370639949883\\
-0.506816960866036	0.591846841502431\\
-0.466275403354469	0.531863365987203\\
-0.433646246995264	0.477420213404198\\
-0.408929491788422	0.428517383753417\\
-0.392125137733941	0.385154877034858\\
-0.383233184831823	0.347332693248523\\
-0.382253633082067	0.315050832394411\\
-0.389186482484673	0.288309294472522\\
-0.404031733039642	0.267108079482857\\
-0.426789384746972	0.251447187425415\\
-0.457459437606665	0.241326618300196\\
-0.49604189161872	0.2367463721072\\
-0.542536746783138	0.237706448846427\\
-0.596944003099917	0.244206848517878\\
-0.659263660569059	0.256247571121552\\
-0.729495719190563	0.273828616657449\\
-0.80764017896443	0.296949985125569\\
-0.893697039890658	0.325611676525913\\
nan	nan\\
-0.611665476303899	0.72832952885102\\
-0.555524692148739	0.656423547643052\\
-0.507521884807072	0.589216029539013\\
-0.4676570542789	0.526706974538904\\
-0.435930200564221	0.468896382642725\\
-0.412341323663036	0.415784253850474\\
-0.396890423575344	0.367370588162154\\
-0.389577500301146	0.323655385577763\\
-0.390402553840442	0.284638646097301\\
-0.399365584193232	0.250320369720769\\
-0.416466591359515	0.220700556448167\\
-0.441705575339293	0.195779206279494\\
-0.475082536132563	0.175556319214751\\
-0.516597473739328	0.160031895253937\\
-0.566250388159587	0.149205934397053\\
-0.624041279393339	0.143078436644098\\
-0.689970147440584	0.141649401995073\\
-0.764036992301324	0.144918830449978\\
-0.846241813975557	0.152886722008811\\
-0.936584612463285	0.165553076671575\\
nan	nan\\
-0.611674971458266	0.728220998739978\\
-0.555610148538045	0.655446776643676\\
-0.507759263666257	0.586502776762968\\
-0.468122316842901	0.521388999097854\\
-0.436699308067978	0.460105443648336\\
-0.413490237341487	0.402652110414413\\
-0.398495104663429	0.349028999396084\\
-0.391713910033805	0.299236110593351\\
-0.393146653452612	0.253273444006212\\
-0.402793334919852	0.211140999634668\\
-0.420653954435526	0.172838777478719\\
-0.446728511999631	0.138366777538365\\
-0.48101700761217	0.107724999813606\\
-0.523519441273141	0.0809134443044421\\
-0.574235812982545	0.0579321110108727\\
-0.633166122740381	0.0387809999328983\\
-0.70031037054665	0.0234601110705188\\
-0.775668556401352	0.0119694444237341\\
-0.859240680304487	0.00430899999254435\\
-0.951026742256054	0.000478777776949474\\
nan	nan\\
-0.611665476303899	0.728112468628937\\
-0.555524692148739	0.654470005644299\\
-0.507521884807072	0.583789523986922\\
-0.4676570542789	0.516071023656805\\
-0.435930200564221	0.451314504653948\\
-0.412341323663036	0.389519966978351\\
-0.396890423575344	0.330687410630015\\
-0.389577500301146	0.274816835608939\\
-0.390402553840442	0.221908241915123\\
-0.399365584193232	0.171961629548567\\
-0.416466591359515	0.124976998509272\\
-0.441705575339293	0.0809543487972365\\
-0.475082536132563	0.0398936804124616\\
-0.516597473739328	0.00179499335494682\\
-0.566250388159587	-0.0333417123753077\\
-0.624041279393339	-0.0655164367783019\\
-0.689970147440584	-0.0947291798540359\\
-0.764036992301324	-0.12097994160251\\
-0.846241813975557	-0.144268722023723\\
-0.936584612463285	-0.164595521117676\\
nan	nan\\
-0.611591237335632	0.727908498739978\\
-0.554856541434333	0.652634276643676\\
-0.505665910600389	0.578690276762968\\
-0.464019344833799	0.506076499097854\\
-0.429916844134565	0.434792943648336\\
-0.403358408502685	0.364839610414413\\
-0.384344037938161	0.296216499396084\\
-0.372873732440991	0.228923610593351\\
-0.368947492011176	0.162960944006212\\
-0.372565316648716	0.0983284996346682\\
-0.383727206353611	0.0350262774787192\\
-0.402433161125861	-0.0269457224616347\\
-0.428683180965466	-0.0875875001863938\\
-0.462477265872426	-0.146899055695558\\
-0.50381541584674	-0.204880388989127\\
-0.55269763088841	-0.261531500067102\\
-0.609123910997434	-0.316852388929481\\
-0.673094256173813	-0.370843055576266\\
-0.744608666417547	-0.423503500007456\\
-0.823667141728636	-0.474833722223051\\
nan	nan\\
-0.611528749235216	0.727819256483924\\
-0.55429414853059	0.651831096339189\\
-0.504103708089991	0.576459220361615\\
-0.46095742791342	0.501703628551204\\
-0.424855308000876	0.427564320907955\\
-0.39579734835236	0.354041297431868\\
-0.373783548967872	0.281134558122944\\
-0.358813909847411	0.208844102981181\\
-0.350888430990978	0.137169932006581\\
-0.350007112398572	0.0661120451991428\\
-0.356169954070194	-0.00432955744113314\\
-0.369376956005843	-0.0741548759142467\\
-0.38962811820552	-0.143363910220198\\
-0.416923440669225	-0.211956660358987\\
-0.451262923396957	-0.279933126330615\\
-0.492646566388717	-0.34729330813508\\
-0.541074369644505	-0.414037205772382\\
-0.59654633316432	-0.480164819242523\\
-0.659062456948162	-0.545676148545501\\
-0.728622740996033	-0.610571193681317\\
nan	nan\\
-0.611451713714321	0.727742220963029\\
-0.553600828842532	0.651137776651131\\
-0.502177820067609	0.574533332339234\\
-0.457182687389551	0.497928888027336\\
-0.418615430808359	0.421324443715438\\
-0.386476050324032	0.34471999940354\\
-0.36076454593657	0.268115555091642\\
-0.341480917645974	0.191511110779745\\
-0.328625165452243	0.114906666467847\\
-0.322197289355378	0.0383022221559488\\
-0.322197289355378	-0.0383022221559491\\
-0.328625165452243	-0.114906666467847\\
-0.341480917645974	-0.191511110779744\\
-0.36076454593657	-0.268115555091642\\
-0.386476050324032	-0.34471999940354\\
-0.418615430808359	-0.421324443715438\\
-0.457182687389551	-0.497928888027336\\
-0.502177820067609	-0.574533332339234\\
-0.553600828842532	-0.651137776651131\\
-0.611451713714321	-0.727742220963029\\
nan	nan\\
-0.611362471458267	0.727679732862613\\
-0.552797648538045	0.650575383747388\\
-0.499946763666257	0.572971129828836\\
-0.452809816842901	0.494866971106956\\
-0.411386808067978	0.416262907581749\\
-0.375677737341487	0.337158939253215\\
-0.345682604663429	0.257555066121353\\
-0.321401410033804	0.177451288186164\\
-0.302834153452612	0.0968476054476478\\
-0.289980834919852	0.0157440179058042\\
-0.282841454435525	-0.0658594744393667\\
-0.281416011999631	-0.147962871587865\\
-0.285704507612169	-0.23056617353969\\
-0.295706941273141	-0.313669380294843\\
-0.311423312982544	-0.397272491853323\\
-0.332853622740381	-0.481375508215131\\
-0.35999787054665	-0.565978429380265\\
-0.392856056401352	-0.651081255348727\\
-0.431428180304486	-0.736683986120516\\
-0.475714242256054	-0.822786621695633\\
nan	nan\\
-0.611263734047845	0.727633690851987\\
-0.551909011844252	0.650161005651755\\
-0.49747832840572	0.571820079563188\\
-0.447971683732249	0.492610912586286\\
-0.40338907782384	0.41253350472105\\
-0.363730510680491	0.331587855967479\\
-0.328995982302203	0.249773966325573\\
-0.299185492688977	0.167091835795332\\
-0.274299041840811	0.0835414643767573\\
-0.254336629757706	-0.000877147930152367\\
-0.239298256439663	-0.0861640011253968\\
-0.22918392188668	-0.172319095208976\\
-0.223993626098759	-0.259342430180889\\
-0.223727369075898	-0.347234006041138\\
-0.228385150818099	-0.435993822789721\\
-0.237966971325361	-0.525621880426638\\
-0.252472830597683	-0.61611817895189\\
-0.271902728635067	-0.707482718365477\\
-0.296256665437512	-0.799715498667399\\
-0.325534641005018	-0.892816519857655\\
nan	nan\\
-0.611158501569308	0.727605493894346\\
-0.550961919537422	0.649907233032982\\
-0.494847516442302	0.571115155622152\\
-0.442815292283951	0.491229261661855\\
-0.394865247062366	0.410249551152093\\
-0.350997380777549	0.328176024092865\\
-0.311211693429499	0.24500868048417\\
-0.275508185018217	0.160747520326009\\
-0.243886855543701	0.0753925436183819\\
-0.216347705005954	-0.0110562496387112\\
-0.192890733404973	-0.0985988594452707\\
-0.17351594074076	-0.187235285801296\\
-0.158223327013314	-0.276965528706787\\
-0.147012892222636	-0.367789588161745\\
-0.139884636368725	-0.459707464166169\\
-0.136838559451581	-0.552719156720059\\
-0.137874661471205	-0.646824665823415\\
-0.142992942427596	-0.742023991476238\\
-0.152193402320754	-0.838317133678526\\
-0.16547604115068	-0.935704092430281\\
nan	nan\\
-0.728762264617344	0.611362471458266\\
-0.660318169539963	0.552797648538045\\
-0.6000344236971	0.499946763666257\\
-0.547911027088753	0.452809816842901\\
-0.503947979714924	0.411386808067978\\
-0.468145281575611	0.375677737341487\\
-0.440502932670816	0.345682604663429\\
-0.421020933000538	0.321401410033804\\
-0.409699282564776	0.302834153452612\\
-0.406537981363532	0.289980834919852\\
-0.411537029396805	0.282841454435525\\
-0.424696426664596	0.281416011999631\\
-0.446016173166903	0.28570450761217\\
-0.475496268903727	0.295706941273141\\
-0.513136713875068	0.311423312982545\\
-0.558937508080927	0.332853622740381\\
-0.612898651521302	0.35999787054665\\
-0.675020144196195	0.392856056401352\\
-0.745301986105605	0.431428180304487\\
-0.823744177249532	0.475714242256054\\
nan	nan\\
-0.728836503585611	0.611158501569308\\
-0.660986320254369	0.550961919537422\\
-0.601890397903783	0.494847516442302\\
-0.551548736533853	0.44281529228395\\
-0.509961336144579	0.394865247062366\\
-0.477128196735961	0.350997380777549\\
-0.453049318307999	0.311211693429499\\
-0.437724700860693	0.275508185018216\\
-0.431154344394042	0.243886855543701\\
-0.433338248908048	0.216347705005953\\
-0.444276414402709	0.192890733404973\\
-0.463968840878027	0.17351594074076\\
-0.492415528334	0.158223327013314\\
-0.529616476770629	0.147012892222636\\
-0.575571686187915	0.139884636368725\\
-0.630281156585856	0.136838559451581\\
-0.693744887964453	0.137874661471205\\
-0.765962880323706	0.142992942427596\\
-0.846935133663615	0.152193402320754\\
-0.93666164798418	0.16547604115068\\
nan	nan\\
-0.728845998739979	0.611049971458266\\
-0.661071776643676	0.549985148538045\\
-0.602127776762968	0.492134263666257\\
-0.552013999097855	0.437497316842901\\
-0.510730443648336	0.386074308067978\\
-0.478277110414413	0.337865237341487\\
-0.454653999396084	0.292870104663429\\
-0.439861110593351	0.251088910033804\\
-0.433898444006212	0.212521653452612\\
-0.436765999634668	0.177168334919852\\
-0.448463777478719	0.145028954435525\\
-0.468991777538365	0.116103511999631\\
-0.498349999813606	0.0903920076121696\\
-0.536538444304442	0.0678944412731407\\
-0.583557111010873	0.0486108129825446\\
-0.639405999932898	0.0325411227403811\\
-0.704085111070519	0.0196853705466503\\
-0.777594444423734	0.0100435564013523\\
-0.859933999992544	0.00361568030448688\\
-0.95110377777695	0.000401742256054201\\
nan	nan\\
-0.72880830662797	0.610836208868688\\
-0.660732547635597	0.548061285231838\\
-0.601185473962747	0.486790198926793\\
-0.550167085609423	0.427022949953552\\
-0.507677382575623	0.368759538312116\\
-0.473716364861347	0.311999964002483\\
-0.448284032466596	0.256744227024656\\
-0.431380385391369	0.202992327378632\\
-0.423005423635667	0.150744265064413\\
-0.423159147199489	0.100000040081998\\
-0.431841556082835	0.0507596524313877\\
-0.449052650285706	0.00302310211258176\\
-0.474792429808102	-0.0432096108744199\\
-0.509060894650022	-0.0879384865296173\\
-0.551858044811466	-0.13116352485301\\
-0.603183880292435	-0.172884725844599\\
-0.663038401092928	-0.213102089504383\\
-0.731421607212945	-0.251815615832363\\
-0.808333498652487	-0.289025304828539\\
-0.893774075411554	-0.32473115649291\\
nan	nan\\
-0.728762264617344	0.610737471458266\\
-0.660318169539963	0.547172648538045\\
-0.6000344236971	0.484321763666257\\
-0.547911027088753	0.422184816842901\\
-0.503947979714924	0.360761808067978\\
-0.468145281575611	0.300052737341487\\
-0.440502932670816	0.240057604663429\\
-0.421020933000538	0.180776410033804\\
-0.409699282564776	0.122209153452612\\
-0.406537981363532	0.0643558349198523\\
-0.411537029396805	0.00721645443552524\\
-0.424696426664595	-0.049208988000369\\
-0.446016173166903	-0.10492049238783\\
-0.475496268903727	-0.159918058726859\\
-0.513136713875068	-0.214201687017456\\
-0.558937508080927	-0.267771377259619\\
-0.612898651521302	-0.32062712945335\\
-0.675020144196195	-0.372768943598648\\
-0.745301986105605	-0.424196819695513\\
-0.823744177249531	-0.474910757743946\\
nan	nan\\
-0.728699776516928	0.610648229202212\\
-0.65975577663622	0.546369468233558\\
-0.598472221186702	0.482090707264904\\
-0.544849110168373	0.41781194629625\\
-0.498886443581235	0.353533185327597\\
-0.460584221425286	0.289254424358943\\
-0.429942443700526	0.224975663390289\\
-0.406961110406957	0.160696902421635\\
-0.391640221544578	0.0964181414529808\\
-0.383979777113388	0.0321393804843269\\
-0.383979777113388	-0.0321393804843271\\
-0.391640221544578	-0.096418141452981\\
-0.406961110406957	-0.160696902421635\\
-0.429942443700526	-0.224975663390289\\
-0.460584221425286	-0.289254424358943\\
-0.498886443581235	-0.353533185327597\\
-0.544849110168373	-0.417811946296251\\
-0.598472221186702	-0.482090707264905\\
-0.65975577663622	-0.546369468233558\\
-0.728699776516928	-0.610648229202212\\
nan	nan\\
-0.728622740996033	0.610571193681317\\
-0.659062456948163	0.545676148545501\\
-0.59654633316432	0.480164819242522\\
-0.541074369644505	0.414037205772382\\
-0.492646566388717	0.347293308135079\\
-0.451262923396958	0.279933126330614\\
-0.416923440669225	0.211956660358987\\
-0.389628118205521	0.143363910220198\\
-0.369376956005843	0.0741548759142466\\
-0.356169954070194	0.00432955744113289\\
-0.350007112398572	-0.066112045199143\\
-0.350888430990978	-0.137169932006581\\
-0.358813909847411	-0.208844102981181\\
-0.373783548967872	-0.281134558122944\\
-0.39579734835236	-0.354041297431868\\
-0.424855308000876	-0.427564320907955\\
-0.46095742791342	-0.501703628551204\\
-0.504103708089991	-0.576459220361615\\
-0.55429414853059	-0.651831096339189\\
-0.611528749235216	-0.727819256483924\\
nan	nan\\
-0.728533498739979	0.610508705580901\\
-0.658259276643676	0.545113755641758\\
-0.594315276762968	0.478602616732125\\
-0.536701499097854	0.410975288852002\\
-0.485417943648336	0.34223177200139\\
-0.440464610414413	0.272372066180289\\
-0.401841499396084	0.201396171388698\\
-0.369548610593351	0.129304087626618\\
-0.343585944006212	0.0560958148940477\\
-0.323953499634668	-0.0182286468090117\\
-0.310651277478719	-0.0936692974825607\\
-0.303679277538365	-0.170226137126599\\
-0.303037499813606	-0.247899165741127\\
-0.308725944304442	-0.326688383326144\\
-0.320744611010873	-0.406593789881651\\
-0.339093499932898	-0.487615385407648\\
-0.363772611070519	-0.569753169904134\\
-0.394781944423734	-0.653007143371109\\
-0.432121499992544	-0.737377305808574\\
-0.475791277776949	-0.822863657216528\\
nan	nan\\
-0.728434761329557	0.610462663570275\\
-0.657370639949883	0.544699377546124\\
-0.591846841502431	0.477451566466477\\
-0.531863365987203	0.408719230331332\\
-0.477420213404198	0.338502369140691\\
-0.428517383753417	0.266800982894553\\
-0.385154877034858	0.193615071592918\\
-0.347332693248523	0.118944635235786\\
-0.315050832394411	0.0427896738231572\\
-0.288309294472522	-0.0348498126449683\\
-0.267108079482857	-0.113973824168591\\
-0.251447187425415	-0.19458236074771\\
-0.241326618300196	-0.276675422382326\\
-0.2367463721072	-0.360253009072439\\
-0.237706448846427	-0.445315120818049\\
-0.244206848517878	-0.531861757619155\\
-0.256247571121552	-0.619892919475759\\
-0.273828616657449	-0.709408606387859\\
-0.296949985125569	-0.800408818355456\\
-0.325611676525913	-0.89289355537855\\
nan	nan\\
-0.72832952885102	0.610434466612634\\
-0.656423547643052	0.544445604927352\\
-0.589216029539014	0.476746642525441\\
-0.526706974538904	0.407337579406902\\
-0.468896382642725	0.336218415571735\\
-0.415784253850475	0.263389151019939\\
-0.367370588162154	0.188849785751515\\
-0.323655385577763	0.112600319766463\\
-0.284638646097301	0.0346407530647819\\
-0.250320369720769	-0.0450289143535272\\
-0.220700556448167	-0.126408682488465\\
-0.195779206279494	-0.20949855134003\\
-0.175556319214751	-0.294298520908224\\
-0.160031895253937	-0.380808591193047\\
-0.149205934397053	-0.469028762194497\\
-0.143078436644098	-0.558959033912577\\
-0.141649401995073	-0.650599406347284\\
-0.144918830449978	-0.74394987949862\\
-0.152886722008812	-0.839010453366584\\
-0.165553076671575	-0.935781127951176\\
nan	nan\\
-0.823852707360573	0.475098737410421\\
-0.746278757104981	0.425888636693793\\
-0.677733396972241	0.377468435260536\\
-0.618216626962352	0.329838133110651\\
-0.567728447075315	0.282997730244138\\
-0.52626885731113	0.236947226660996\\
-0.493837857669796	0.191686622361226\\
-0.470435448151315	0.147215917344828\\
-0.456061628755685	0.103535111611801\\
-0.450716399482906	0.0606442051621458\\
-0.45439976033298	0.0185431979958623\\
-0.467111711305905	-0.0227679098870494\\
-0.488852252401682	-0.0632891184865895\\
-0.519621383620311	-0.103020427802758\\
-0.559419104961791	-0.141961837835555\\
-0.608245416426124	-0.18011334858498\\
-0.666100318013307	-0.217474960051034\\
-0.732983809723343	-0.254046672233715\\
-0.80889589155623	-0.289828485133026\\
-0.89383656351197	-0.324820398748964\\
nan	nan\\
-0.823479162062161	0.474725192112009\\
-0.742916849419267	0.422526729008079\\
-0.668394764511924	0.36812980280022\\
-0.599912907340132	0.311534413488431\\
-0.537471277903891	0.252740561072713\\
-0.481069876203199	0.191748245553066\\
-0.430708702238059	0.128557466929488\\
-0.386387756008469	0.0631682252019815\\
-0.348107037514429	-0.0044194796294548\\
-0.31586654675594	-0.0742056475648207\\
-0.289666283733001	-0.146190278604116\\
-0.269506248445613	-0.220373372747341\\
-0.255386440893776	-0.296754929994495\\
-0.247306861077489	-0.37533495034558\\
-0.245267508996753	-0.456113433800593\\
-0.249268384651567	-0.539090380359536\\
-0.259309488041932	-0.624265790022409\\
-0.275390819167847	-0.711639662789211\\
-0.297512378029313	-0.801211998659943\\
-0.325674164626329	-0.892982797634604\\
nan	nan\\
-0.893697039890658	0.324654120972014\\
-0.80764017896443	0.288331985140481\\
-0.729495719190563	0.249889727809981\\
-0.659263660569059	0.209327348980514\\
-0.596944003099917	0.166644848652081\\
-0.542536746783138	0.121842226824682\\
-0.49604189161872	0.0749194834983156\\
-0.457459437606665	0.0258766186729829\\
-0.426789384746972	-0.0252863676513163\\
-0.404031733039641	-0.0785694754745821\\
-0.389186482484673	-0.133972704796814\\
-0.382253633082067	-0.191496055618013\\
-0.383233184831823	-0.251139527938179\\
-0.392125137733941	-0.312903121757311\\
-0.408929491788422	-0.376786837075409\\
-0.433646246995264	-0.442790673892474\\
-0.466275403354469	-0.510914632208506\\
-0.506816960866037	-0.581158712023504\\
-0.555270919529966	-0.653522913337469\\
-0.611637279346258	-0.7280072361504\\
nan	nan\\
-0.951026742256054	-0.000478777776949245\\
-0.859240680304487	-0.00430899999254415\\
-0.775668556401352	-0.0119694444237339\\
-0.70031037054665	-0.0234601110705186\\
-0.633166122740381	-0.0387809999328982\\
-0.574235812982545	-0.0579321110108727\\
-0.523519441273141	-0.080913444304442\\
-0.48101700761217	-0.107724999813606\\
-0.446728511999631	-0.138366777538365\\
-0.420653954435525	-0.172838777478719\\
-0.402793334919852	-0.211140999634668\\
-0.393146653452612	-0.253273444006212\\
-0.391713910033804	-0.299236110593351\\
-0.39849510466343	-0.349028999396084\\
-0.413490237341487	-0.402652110414413\\
-0.436699308067978	-0.460105443648336\\
-0.468122316842901	-0.521388999097854\\
-0.507759263666257	-0.586502776762968\\
-0.555610148538045	-0.655446776643676\\
-0.611674971458267	-0.728220998739978\\
nan	nan\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.000213762589578601	-0.951212307887991\\
0.00192386330620694	-0.860910770991921\\
0.00534406473946362	-0.78030769719978\\
0.0104743668893487	-0.709403086511568\\
0.017314769755862	-0.648196938927287\\
0.0258652733390037	-0.596689254446934\\
0.0361258776387738	-0.554880033070511\\
0.0480965826551722	-0.522769274798018\\
0.061777388388199	-0.500356979629455\\
0.077168294837854	-0.48764314756482\\
0.0942693020041375	-0.484627778604116\\
0.113080409887049	-0.491310872747341\\
0.133601618486589	-0.507692429994495\\
0.155832927802758	-0.53377245034558\\
0.179774337835555	-0.569550933800593\\
0.20542584858498	-0.615027880359536\\
0.232787460051033	-0.670203290022409\\
0.261859172233715	-0.735077162789211\\
0.292640985133025	-0.809649498659943\\
0.325132898748964	-0.893920297634604\\
nan	nan\\
0.000312500000000058	-0.951166265877365\\
0.00281250000000005	-0.860496392896288\\
0.00781250000000005	-0.779156646934132\\
0.0153125	-0.707147027990898\\
0.0253125	-0.644467536066587\\
0.0378125	-0.591118171161198\\
0.0528125	-0.547098933274731\\
0.0703125	-0.512409822407187\\
0.0903125	-0.487050838558564\\
0.1128125	-0.471021981728864\\
0.1378125	-0.464323251918086\\
0.1653125	-0.46695464912623\\
0.1953125	-0.478916173353296\\
0.2278125	-0.500207824599285\\
0.2628125	-0.530829602864196\\
0.3003125	-0.570781508148029\\
0.3403125	-0.620063540450784\\
0.3828125	-0.678675699772461\\
0.4278125	-0.74661798611306\\
0.4753125	-0.823890399472582\\
nan	nan\\
0.000541265877365332	-0.9503125\\
0.00487139289628752	-0.8528125\\
0.0135316469341319	-0.7578125\\
0.0265220279908985	-0.6653125\\
0.0438425360665872	-0.5753125\\
0.0654931711611982	-0.4878125\\
0.0914739332747314	-0.4028125\\
0.121784822407187	-0.3203125\\
0.156425838558564	-0.2403125\\
0.195396981728864	-0.1628125\\
0.238698251918086	-0.0878124999999999\\
0.28632964912623	-0.0153125\\
0.338291173353296	0.0546874999999999\\
0.394582824599285	0.1221875\\
0.455204602864196	0.1871875\\
0.520156508148029	0.2496875\\
0.589438540450784	0.3096875\\
0.663050699772461	0.3671875\\
0.74099298611306	0.4221875\\
0.823265399472582	0.4746875\\
nan	nan\\
-0.000312499999999942	-0.950083734122635\\
-0.00281249999999995	-0.850753607103713\\
-0.00781249999999996	-0.752093353065868\\
-0.0153125	-0.654102972009102\\
-0.0253125	-0.556782463933413\\
-0.0378125	-0.460131828838802\\
-0.0528125	-0.364151066725269\\
-0.0703125	-0.268840177592813\\
-0.0903125	-0.174199161441436\\
-0.1128125	-0.0802280182711359\\
-0.1378125	0.0130732519180861\\
-0.1653125	0.10570464912623\\
-0.1953125	0.197666173353296\\
-0.2278125	0.288957824599285\\
-0.2628125	0.379579602864196\\
-0.3003125	0.469531508148029\\
-0.3403125	0.558813540450784\\
-0.3828125	0.647425699772461\\
-0.4278125	0.73536798611306\\
-0.4753125	0.822640399472582\\
nan	nan\\
0.164458794048993	-0.936291400318272\\
0.143038178405574	-0.843602904670447\\
0.117561764885428	-0.756706688676018\\
0.0880295534885556	-0.675602752334984\\
0.0544415442149571	-0.600291095647346\\
0.0167977370646321	-0.530771718613103\\
-0.0249018679624194	-0.467044621232257\\
-0.0706572708661971	-0.409109803504806\\
-0.120468471646701	-0.356967265430751\\
-0.174335470303932	-0.310617007010091\\
-0.232258266837889	-0.270059028242827\\
-0.294236861248572	-0.235293329128959\\
-0.360271253535982	-0.206319909668486\\
-0.430361443700118	-0.18313876986141\\
-0.50450743174098	-0.165749909707729\\
-0.582709217658569	-0.154153329207443\\
-0.664966801452884	-0.148349028360553\\
-0.751280183123926	-0.148337007167059\\
-0.841649362671694	-0.154117265626961\\
-0.936074340096189	-0.165689803740258\\
nan	nan\\
0.164860536305047	-0.936770178095221\\
0.14665385871006	-0.847911904662991\\
0.12760532128678	-0.768676133099752\\
0.107714924035206	-0.699062863405503\\
0.0869826669553381	-0.639072095580244\\
0.0654085500471766	-0.588703829623976\\
0.0429925733107214	-0.547958065536699\\
0.0197347367459725	-0.516834803318412\\
-0.00436495964707003	-0.495334042969116\\
-0.0293065158684063	-0.48345578448881\\
-0.0550899319180363	-0.481200027877495\\
-0.0817152077959599	-0.488566773135171\\
-0.109182343502177	-0.505556020261837\\
-0.137491339036688	-0.532167769257494\\
-0.166642194399493	-0.568402020122141\\
-0.196634909590591	-0.614258772855779\\
-0.227469484609983	-0.669738027458408\\
-0.259145919457669	-0.734839783930027\\
-0.291664214133649	-0.809564042270637\\
-0.325024368637922	-0.893910802480237\\
nan	nan\\
0.325534641005018	-0.893774075411553\\
0.296256665437512	-0.808333498652487\\
0.271902728635067	-0.731421607212945\\
0.252472830597684	-0.663038401092927\\
0.237966971325361	-0.603183880292435\\
0.228385150818099	-0.551858044811466\\
0.223727369075899	-0.509060894650021\\
0.223993626098759	-0.474792429808102\\
0.22918392188668	-0.449052650285706\\
0.239298256439663	-0.431841556082835\\
0.254336629757706	-0.423159147199489\\
0.274299041840811	-0.423005423635667\\
0.299185492688977	-0.431380385391369\\
0.328995982302203	-0.448284032466596\\
0.363730510680491	-0.473716364861347\\
0.40338907782384	-0.507677382575623\\
0.44797168373225	-0.550167085609423\\
0.49747832840572	-0.601185473962747\\
0.551909011844252	-0.660732547635596\\
0.611263734047845	-0.72880830662797\\
nan	nan\\
0.325674164626329	-0.893607797634604\\
0.297512378029313	-0.806836998659943\\
0.275390819167847	-0.727264662789211\\
0.259309488041932	-0.654890790022409\\
0.249268384651567	-0.589715380359536\\
0.245267508996753	-0.531738433800593\\
0.247306861077489	-0.480959950345579\\
0.255386440893776	-0.437379929994495\\
0.269506248445613	-0.400998372747341\\
0.289666283733001	-0.371815278604116\\
0.31586654675594	-0.349830647564821\\
0.348107037514429	-0.335044479629455\\
0.386387756008469	-0.327456774798018\\
0.430708702238059	-0.327067533070512\\
0.481069876203199	-0.333876754446934\\
0.537471277903891	-0.347884438927287\\
0.599912907340132	-0.369090586511569\\
0.668394764511925	-0.39749519719978\\
0.742916849419267	-0.433098270991921\\
0.823479162062161	-0.475899807887991\\
nan	nan\\
0.324654120972015	-0.893697039890658\\
0.288331985140481	-0.80764017896443\\
0.249889727809981	-0.729495719190563\\
0.209327348980515	-0.659263660569059\\
0.166644848652082	-0.596944003099917\\
0.121842226824682	-0.542536746783138\\
0.0749194834983157	-0.49604189161872\\
0.025876618672983	-0.457459437606665\\
-0.0252863676513162	-0.426789384746972\\
-0.078569475474582	-0.404031733039641\\
-0.133972704796814	-0.389186482484673\\
-0.191496055618013	-0.382253633082067\\
-0.251139527938179	-0.383233184831823\\
-0.312903121757311	-0.392125137733941\\
-0.376786837075409	-0.408929491788422\\
-0.442790673892474	-0.433646246995264\\
-0.510914632208506	-0.466275403354469\\
-0.581158712023504	-0.506816960866037\\
-0.653522913337469	-0.555270919529966\\
-0.7280072361504	-0.611637279346258\\
nan	nan\\
0.475791277776949	-0.823667141728636\\
0.432121499992544	-0.744608666417547\\
0.394781944423734	-0.673094256173813\\
0.363772611070519	-0.609123910997434\\
0.339093499932898	-0.55269763088841\\
0.320744611010873	-0.50381541584674\\
0.308725944304442	-0.462477265872426\\
0.303037499813606	-0.428683180965466\\
0.303679277538365	-0.402433161125861\\
0.310651277478719	-0.383727206353611\\
0.323953499634668	-0.372565316648716\\
0.343585944006212	-0.368947492011176\\
0.369548610593351	-0.372873732440991\\
0.401841499396084	-0.384344037938161\\
0.440464610414413	-0.403358408502685\\
0.485417943648336	-0.429916844134565\\
0.536701499097854	-0.464019344833799\\
0.594315276762968	-0.505665910600389\\
0.658259276643676	-0.554856541434333\\
0.728533498739979	-0.611591237335632\\
nan	nan\\
0.475899807887991	-0.823479162062161\\
0.433098270991921	-0.742916849419267\\
0.39749519719978	-0.668394764511924\\
0.369090586511568	-0.599912907340132\\
0.347884438927287	-0.537471277903891\\
0.333876754446934	-0.481069876203199\\
0.327067533070512	-0.430708702238059\\
0.327456774798018	-0.386387756008469\\
0.335044479629455	-0.348107037514429\\
0.349830647564821	-0.31586654675594\\
0.371815278604116	-0.289666283733001\\
0.400998372747341	-0.269506248445613\\
0.437379929994495	-0.255386440893776\\
0.48095995034558	-0.247306861077489\\
0.531738433800593	-0.245267508996753\\
0.589715380359536	-0.249268384651567\\
0.654890790022409	-0.259309488041932\\
0.727264662789211	-0.275390819167847\\
0.806836998659943	-0.297512378029313\\
0.893607797634604	-0.325674164626329\\
nan	nan\\
0.475928004845632	-0.82315686936154\\
0.433352043610694	-0.740016215113684\\
0.398200121140816	-0.660337446996415\\
0.370472237435999	-0.584120565009734\\
0.350168392496243	-0.51136556915364\\
0.337288586321548	-0.442072459428134\\
0.331832818911914	-0.376241235833215\\
0.333801090267342	-0.313871898368884\\
0.34319340038783	-0.254964447035141\\
0.360009749273379	-0.199518881831985\\
0.38425013692399	-0.147535202759416\\
0.415914563339661	-0.0990134098174353\\
0.455003028520394	-0.053953503006042\\
0.501515532466187	-0.0123554823252362\\
0.555452075177042	0.0257806522249821\\
0.616812656652958	0.0604549006446129\\
0.685597276893934	0.0916672629336561\\
0.761805935899972	0.119417739092112\\
0.845438633671071	0.14370632911998\\
0.936495370207231	0.16453303301726\\
nan	nan\\
0.474910757743946	-0.822786621695633\\
0.424196819695513	-0.736683986120516\\
0.372768943598648	-0.651081255348727\\
0.32062712945335	-0.565978429380265\\
0.267771377259619	-0.48137550821513\\
0.214201687017455	-0.397272491853323\\
0.159918058726859	-0.313669380294843\\
0.10492049238783	-0.23056617353969\\
0.0492089880003688	-0.147962871587865\\
-0.00721645443552554	-0.0658594744393664\\
-0.0643558349198526	0.0157440179058045\\
-0.122209153452612	0.096847605447648\\
-0.180776410033804	0.177451288186164\\
-0.24005760466343	0.257555066121353\\
-0.300052737341487	0.337158939253215\\
-0.360761808067978	0.416262907581749\\
-0.422184816842901	0.494866971106956\\
-0.484321763666257	0.572971129828836\\
-0.547172648538045	0.650575383747388\\
-0.610737471458267	0.727679732862613\\
nan	nan\\
0.611591237335632	-0.727908498739978\\
0.554856541434333	-0.652634276643676\\
0.505665910600389	-0.578690276762968\\
0.464019344833799	-0.506076499097854\\
0.429916844134565	-0.434792943648336\\
0.403358408502685	-0.364839610414413\\
0.384344037938161	-0.296216499396084\\
0.372873732440991	-0.228923610593351\\
0.368947492011176	-0.162960944006212\\
0.372565316648716	-0.0983284996346683\\
0.383727206353611	-0.0350262774787193\\
0.402433161125861	0.0269457224616346\\
0.428683180965466	0.0875875001863937\\
0.462477265872426	0.146899055695558\\
0.50381541584674	0.204880388989127\\
0.55269763088841	0.261531500067102\\
0.609123910997434	0.316852388929481\\
0.673094256173813	0.370843055576266\\
0.744608666417547	0.423503500007456\\
0.823667141728636	0.474833722223051\\
nan	nan\\
0.611528749235216	-0.727819256483924\\
0.55429414853059	-0.651831096339189\\
0.504103708089991	-0.576459220361615\\
0.46095742791342	-0.501703628551204\\
0.424855308000876	-0.427564320907955\\
0.39579734835236	-0.354041297431868\\
0.373783548967872	-0.281134558122944\\
0.358813909847411	-0.208844102981181\\
0.350888430990977	-0.137169932006581\\
0.350007112398572	-0.0661120451991428\\
0.356169954070194	0.00432955744113317\\
0.369376956005843	0.0741548759142467\\
0.38962811820552	0.143363910220198\\
0.416923440669225	0.211956660358988\\
0.451262923396957	0.279933126330615\\
0.492646566388717	0.34729330813508\\
0.541074369644505	0.414037205772382\\
0.59654633316432	0.480164819242523\\
0.659062456948162	0.545676148545501\\
0.728622740996033	0.610571193681317\\
nan	nan\\
0.611362471458267	-0.727679732862613\\
0.552797648538045	-0.650575383747388\\
0.499946763666257	-0.572971129828836\\
0.452809816842901	-0.494866971106956\\
0.411386808067978	-0.416262907581749\\
0.375677737341487	-0.337158939253215\\
0.345682604663429	-0.257555066121353\\
0.321401410033804	-0.177451288186164\\
0.302834153452612	-0.0968476054476478\\
0.289980834919852	-0.0157440179058042\\
0.282841454435525	0.0658594744393667\\
0.281416011999631	0.147962871587865\\
0.28570450761217	0.23056617353969\\
0.295706941273141	0.313669380294843\\
0.311423312982545	0.397272491853323\\
0.332853622740381	0.48137550821513\\
0.35999787054665	0.565978429380265\\
0.392856056401352	0.651081255348727\\
0.431428180304487	0.736683986120516\\
0.475714242256054	0.822786621695633\\
nan	nan\\
0.610836208868688	-0.727633690851987\\
0.548061285231838	-0.650161005651755\\
0.486790198926793	-0.571820079563188\\
0.427022949953552	-0.492610912586286\\
0.368759538312116	-0.41253350472105\\
0.311999964002484	-0.331587855967479\\
0.256744227024656	-0.249773966325573\\
0.202992327378632	-0.167091835795332\\
0.150744265064413	-0.0835414643767573\\
0.100000040081998	0.000877147930152367\\
0.0507596524313879	0.0861640011253968\\
0.00302310211258192	0.172319095208976\\
-0.0432096108744197	0.259342430180889\\
-0.0879384865296171	0.347234006041138\\
-0.13116352485301	0.435993822789721\\
-0.172884725844599	0.525621880426638\\
-0.213102089504383	0.61611817895189\\
-0.251815615832363	0.707482718365477\\
-0.289025304828539	0.799715498667399\\
-0.32473115649291	0.892816519857655\\
nan	nan\\
0.610737471458266	-0.727679732862613\\
0.547172648538045	-0.650575383747388\\
0.484321763666257	-0.572971129828836\\
0.422184816842901	-0.494866971106956\\
0.360761808067978	-0.416262907581749\\
0.300052737341487	-0.337158939253215\\
0.240057604663429	-0.257555066121353\\
0.180776410033804	-0.177451288186164\\
0.122209153452612	-0.0968476054476478\\
0.0643558349198523	-0.0157440179058043\\
0.00721645443552527	0.0658594744393667\\
-0.049208988000369	0.147962871587865\\
-0.10492049238783	0.23056617353969\\
-0.159918058726859	0.313669380294843\\
-0.214201687017456	0.397272491853323\\
-0.267771377259619	0.48137550821513\\
-0.32062712945335	0.565978429380265\\
-0.372768943598648	0.651081255348727\\
-0.424196819695513	0.736683986120516\\
-0.474910757743946	0.822786621695633\\
nan	nan\\
0.610462663570275	-0.7280072361504\\
0.544699377546125	-0.653522913337469\\
0.477451566466477	-0.581158712023504\\
0.408719230331332	-0.510914632208506\\
0.338502369140691	-0.442790673892474\\
0.266800982894553	-0.376786837075409\\
0.193615071592918	-0.312903121757311\\
0.118944635235786	-0.251139527938179\\
0.0427896738231573	-0.191496055618013\\
-0.0348498126449683	-0.133972704796814\\
-0.113973824168591	-0.0785694754745819\\
-0.19458236074771	-0.0252863676513162\\
-0.276675422382326	0.025876618672983\\
-0.360253009072439	0.0749194834983157\\
-0.445315120818049	0.121842226824682\\
-0.531861757619155	0.166644848652081\\
-0.619892919475759	0.209327348980514\\
-0.709408606387859	0.249889727809981\\
-0.800408818355456	0.288331985140481\\
-0.89289355537855	0.324654120972014\\
nan	nan\\
0.610434466612634	-0.728112468628937\\
0.544445604927352	-0.654470005644299\\
0.476746642525441	-0.583789523986922\\
0.407337579406902	-0.516071023656805\\
0.336218415571735	-0.451314504653948\\
0.263389151019939	-0.389519966978351\\
0.188849785751515	-0.330687410630015\\
0.112600319766463	-0.274816835608939\\
0.0346407530647819	-0.221908241915123\\
-0.0450289143535271	-0.171961629548567\\
-0.126408682488465	-0.124976998509272\\
-0.20949855134003	-0.0809543487972365\\
-0.294298520908224	-0.0398936804124616\\
-0.380808591193047	-0.00179499335494691\\
-0.469028762194497	0.0333417123753076\\
-0.558959033912577	0.0655164367783018\\
-0.650599406347284	0.0947291798540358\\
-0.74394987949862	0.12097994160251\\
-0.839010453366584	0.144268722023723\\
-0.935781127951176	0.164595521117676\\
nan	nan\\
0.610434466612634	-0.72832952885102\\
0.544445604927352	-0.656423547643052\\
0.476746642525441	-0.589216029539013\\
0.407337579406902	-0.526706974538904\\
0.336218415571735	-0.468896382642725\\
0.263389151019939	-0.415784253850474\\
0.188849785751515	-0.367370588162154\\
0.112600319766463	-0.323655385577763\\
0.0346407530647819	-0.284638646097301\\
-0.0450289143535271	-0.250320369720769\\
-0.126408682488465	-0.220700556448167\\
-0.20949855134003	-0.195779206279494\\
-0.294298520908224	-0.175556319214751\\
-0.380808591193047	-0.160031895253937\\
-0.469028762194497	-0.149205934397053\\
-0.558959033912577	-0.143078436644098\\
-0.650599406347284	-0.141649401995073\\
-0.74394987949862	-0.144918830449978\\
-0.839010453366584	-0.152886722008812\\
-0.935781127951176	-0.165553076671575\\
nan	nan\\
0.610737471458266	-0.728762264617344\\
0.547172648538045	-0.660318169539963\\
0.484321763666257	-0.600034423697099\\
0.422184816842901	-0.547911027088753\\
0.360761808067978	-0.503947979714923\\
0.300052737341487	-0.468145281575611\\
0.240057604663429	-0.440502932670816\\
0.180776410033804	-0.421020933000538\\
0.122209153452612	-0.409699282564776\\
0.0643558349198524	-0.406537981363532\\
0.00721645443552543	-0.411537029396805\\
-0.0492089880003687	-0.424696426664596\\
-0.10492049238783	-0.446016173166903\\
-0.159918058726859	-0.475496268903727\\
-0.214201687017455	-0.513136713875068\\
-0.267771377259619	-0.558937508080927\\
-0.32062712945335	-0.612898651521303\\
-0.372768943598648	-0.675020144196195\\
-0.424196819695513	-0.745301986105605\\
-0.474910757743946	-0.823744177249532\\
nan	nan\\
0.72832952885102	-0.610434466612634\\
0.656423547643052	-0.544445604927352\\
0.589216029539013	-0.476746642525441\\
0.526706974538904	-0.407337579406902\\
0.468896382642725	-0.336218415571735\\
0.415784253850474	-0.263389151019939\\
0.367370588162154	-0.188849785751515\\
0.323655385577763	-0.112600319766463\\
0.284638646097301	-0.0346407530647819\\
0.250320369720769	0.0450289143535271\\
0.220700556448167	0.126408682488465\\
0.195779206279494	0.20949855134003\\
0.175556319214751	0.294298520908224\\
0.160031895253937	0.380808591193047\\
0.149205934397053	0.469028762194497\\
0.143078436644098	0.558959033912577\\
0.141649401995073	0.650599406347284\\
0.144918830449978	0.74394987949862\\
0.152886722008812	0.839010453366584\\
0.165553076671575	0.935781127951176\\
nan	nan\\
0.727633690851987	-0.611263734047845\\
0.650161005651755	-0.551909011844252\\
0.571820079563188	-0.49747832840572\\
0.492610912586286	-0.447971683732249\\
0.41253350472105	-0.40338907782384\\
0.331587855967479	-0.363730510680491\\
0.249773966325573	-0.328995982302203\\
0.167091835795332	-0.299185492688977\\
0.0835414643767573	-0.274299041840811\\
-0.000877147930152339	-0.254336629757706\\
-0.0861640011253968	-0.239298256439663\\
-0.172319095208976	-0.22918392188668\\
-0.259342430180889	-0.223993626098759\\
-0.347234006041138	-0.223727369075899\\
-0.43599382278972	-0.228385150818099\\
-0.525621880426638	-0.237966971325361\\
-0.61611817895189	-0.252472830597684\\
-0.707482718365477	-0.271902728635068\\
-0.799715498667399	-0.296256665437512\\
-0.892816519857655	-0.325534641005018\\
nan	nan\\
0.727819256483924	-0.611528749235216\\
0.651831096339189	-0.55429414853059\\
0.576459220361615	-0.504103708089991\\
0.501703628551204	-0.460957427913419\\
0.427564320907955	-0.424855308000876\\
0.354041297431868	-0.39579734835236\\
0.281134558122944	-0.373783548967871\\
0.208844102981181	-0.358813909847411\\
0.137169932006581	-0.350888430990977\\
0.0661120451991427	-0.350007112398572\\
-0.0043295574411332	-0.356169954070194\\
-0.0741548759142468	-0.369376956005843\\
-0.143363910220198	-0.38962811820552\\
-0.211956660358988	-0.416923440669225\\
-0.279933126330615	-0.451262923396957\\
-0.34729330813508	-0.492646566388717\\
-0.414037205772382	-0.541074369644505\\
-0.480164819242523	-0.59654633316432\\
-0.545676148545501	-0.659062456948162\\
-0.610571193681317	-0.728622740996033\\
nan	nan\\
0.727908498739978	-0.611591237335632\\
0.652634276643676	-0.554856541434333\\
0.578690276762968	-0.505665910600388\\
0.506076499097854	-0.464019344833799\\
0.434792943648336	-0.429916844134565\\
0.364839610414413	-0.403358408502685\\
0.296216499396084	-0.384344037938161\\
0.228923610593351	-0.372873732440991\\
0.162960944006212	-0.368947492011176\\
0.0983284996346683	-0.372565316648716\\
0.0350262774787194	-0.383727206353611\\
-0.0269457224616345	-0.402433161125861\\
-0.0875875001863936	-0.428683180965466\\
-0.146899055695558	-0.462477265872426\\
-0.204880388989127	-0.50381541584674\\
-0.261531500067102	-0.55269763088841\\
-0.316852388929481	-0.609123910997434\\
-0.370843055576266	-0.673094256173813\\
-0.423503500007455	-0.744608666417547\\
-0.47483372222305	-0.823667141728636\\
nan	nan\\
0.823852707360573	-0.475098737410421\\
0.746278757104981	-0.425888636693793\\
0.677733396972241	-0.377468435260536\\
0.618216626962352	-0.329838133110651\\
0.567728447075315	-0.282997730244138\\
0.52626885731113	-0.236947226660996\\
0.493837857669796	-0.191686622361226\\
0.470435448151315	-0.147215917344828\\
0.456061628755685	-0.103535111611801\\
0.450716399482906	-0.0606442051621459\\
0.45439976033298	-0.0185431979958624\\
0.467111711305905	0.0227679098870493\\
0.488852252401682	0.0632891184865894\\
0.519621383620311	0.103020427802758\\
0.559419104961791	0.141961837835555\\
0.608245416426124	0.18011334858498\\
0.666100318013307	0.217474960051033\\
0.732983809723343	0.254046672233715\\
0.80889589155623	0.289828485133025\\
0.89383656351197	0.324820398748964\\
nan	nan\\
0.822952899472582	-0.474771234122635\\
0.73818048611306	-0.422941107103713\\
0.655238199772461	-0.369280853065868\\
0.574126040450783	-0.313790472009102\\
0.494844008148028	-0.256469963933413\\
0.417392102864196	-0.197319328838802\\
0.341770324599285	-0.136338566725269\\
0.267978673353296	-0.0735276775928133\\
0.19601714912623	-0.00888666144143571\\
0.125885751918086	0.057584481728864\\
0.0575844817288637	0.125885751918086\\
-0.00888666144143593	0.19601714912623\\
-0.0735276775928134	0.267978673353296\\
-0.136338566725269	0.341770324599285\\
-0.197319328838802	0.417392102864196\\
-0.256469963933413	0.494844008148029\\
-0.313790472009102	0.574126040450784\\
-0.369280853065868	0.655238199772461\\
-0.422941107103713	0.73818048611306\\
-0.474771234122635	0.822952899472582\\
nan	nan\\
0.822678091584591	-0.475098737410421\\
0.73570721512114	-0.425888636693793\\
0.648368002572681	-0.377468435260536\\
0.560660453939215	-0.329838133110651\\
0.472584569220742	-0.282997730244138\\
0.384140348417261	-0.236947226660996\\
0.295327791528773	-0.191686622361226\\
0.206146898555278	-0.147215917344828\\
0.116597669496775	-0.103535111611801\\
0.0266801043532652	-0.060644205162146\\
-0.0636057968752523	-0.0185431979958625\\
-0.154260034188777	0.0227679098870492\\
-0.245282607587309	0.0632891184865892\\
-0.336673517070848	0.103020427802758\\
-0.428432762639395	0.141961837835555\\
-0.520560344292949	0.18011334858498\\
-0.613056262031511	0.217474960051033\\
-0.70592051585508	0.254046672233715\\
-0.799153105763656	0.289828485133025\\
-0.892754031757239	0.324820398748964\\
nan	nan\\
0.822649894626949	-0.475203969888958\\
0.735453442502367	-0.426835729000624\\
0.647663078631645	-0.380099247223954\\
0.559278803014785	-0.33499452455895\\
0.470300615651785	-0.291521561005612\\
0.380728516542647	-0.249680356563938\\
0.29056250568737	-0.20947091123393\\
0.199802583085955	-0.170893225015588\\
0.1084487487384	-0.133947297908911\\
0.0165010026447064	-0.0986331299138988\\
-0.0760406551951261	-0.0649507210305523\\
-0.169176224781097	-0.0329000712588711\\
-0.262905706113207	-0.00248118059885537\\
-0.357229099191456	0.0263059509494951\\
-0.452146404015844	0.0534613233861803\\
-0.54765762058637	0.0789849367112\\
-0.643762748903036	0.102876790924554\\
-0.74046178896584	0.125136886026244\\
-0.837754740774783	0.145765222016267\\
-0.935641604329865	0.164761798894626\\
nan	nan\\
0.822724133595217	-0.475625\\
0.736121593216773	-0.430625\\
0.649519052838329	-0.390625\\
0.562916512459885	-0.355625\\
0.476313972081441	-0.325625\\
0.389711431702997	-0.300625\\
0.303108891324553	-0.280625\\
0.21650635094611	-0.265625\\
0.129903810567666	-0.255625\\
0.0433012701892218	-0.250625\\
-0.0433012701892221	-0.250625\\
-0.129903810567666	-0.255625\\
-0.21650635094611	-0.265625\\
-0.303108891324554	-0.280625\\
-0.389711431702997	-0.300625\\
-0.476313972081441	-0.325625\\
-0.562916512459885	-0.355625\\
-0.649519052838329	-0.390625\\
-0.736121593216773	-0.430625\\
-0.822724133595217	-0.475625\\
nan	nan\\
0.822786621695633	-0.475714242256054\\
0.736683986120516	-0.431428180304487\\
0.651081255348727	-0.392856056401352\\
0.565978429380265	-0.35999787054665\\
0.48137550821513	-0.332853622740381\\
0.397272491853323	-0.311423312982545\\
0.313669380294843	-0.295706941273141\\
0.23056617353969	-0.28570450761217\\
0.147962871587865	-0.281416011999631\\
0.0658594744393664	-0.282841454435525\\
-0.0157440179058046	-0.289980834919852\\
-0.096847605447648	-0.302834153452612\\
-0.177451288186164	-0.321401410033804\\
-0.257555066121353	-0.345682604663429\\
-0.337158939253215	-0.375677737341487\\
-0.416262907581749	-0.411386808067978\\
-0.494866971106956	-0.452809816842901\\
-0.572971129828836	-0.499946763666257\\
-0.650575383747388	-0.552797648538045\\
-0.727679732862613	-0.611362471458267\\
nan	nan\\
0.893910802480237	-0.325241428860006\\
0.809564042270637	-0.293617756132402\\
0.734839783930027	-0.264572425009761\\
0.669738027458408	-0.238105435492083\\
0.614258772855779	-0.214216787579368\\
0.568402020122141	-0.192906481271616\\
0.532167769257494	-0.174174516568827\\
0.505556020261837	-0.158020893471001\\
0.488566773135171	-0.144445611978139\\
0.481200027877495	-0.133448672090239\\
0.48345578448881	-0.125030073807302\\
0.495334042969116	-0.119189817129328\\
0.516834803318412	-0.115927902056317\\
0.547958065536699	-0.115244328588269\\
0.588703829623976	-0.117139096725184\\
0.639072095580244	-0.121612206467062\\
0.699062863405503	-0.128663657813903\\
0.768676133099752	-0.138293450765707\\
0.847911904662991	-0.150501585322474\\
0.936770178095222	-0.165288061484204\\
nan	nan\\
0.893697039890658	-0.324654120972014\\
0.80764017896443	-0.288331985140481\\
0.729495719190563	-0.249889727809981\\
0.659263660569059	-0.209327348980515\\
0.596944003099917	-0.166644848652082\\
0.542536746783138	-0.121842226824682\\
0.49604189161872	-0.0749194834983157\\
0.457459437606665	-0.025876618672983\\
0.426789384746972	0.0252863676513162\\
0.404031733039641	0.078569475474582\\
0.389186482484673	0.133972704796814\\
0.382253633082067	0.191496055618013\\
0.383233184831823	0.251139527938179\\
0.392125137733941	0.312903121757311\\
0.408929491788422	0.376786837075409\\
0.433646246995264	0.442790673892474\\
0.466275403354469	0.510914632208506\\
0.506816960866037	0.581158712023504\\
0.555270919529966	0.653522913337469\\
0.611637279346258	0.7280072361504\\
nan	nan\\
0.892982797634604	-0.324591632871599\\
0.801211998659943	-0.287769592236738\\
0.711639662789211	-0.248327525299583\\
0.624265790022409	-0.206265432060135\\
0.539090380359536	-0.161583312518393\\
0.456113433800593	-0.114281166674356\\
0.375334950345579	-0.0643589945280264\\
0.296754929994495	-0.0118167960794026\\
0.220373372747341	0.043345428671515\\
0.146190278604116	0.101127679724727\\
0.0742056475648203	0.161529957080232\\
0.00441947962945452	0.224552260738031\\
-0.0631682252019817	0.290194590698124\\
-0.128557466929489	0.358456946960511\\
-0.191748245553066	0.429339329525192\\
-0.252740561072714	0.502841738392167\\
-0.311534413488432	0.578964173561435\\
-0.368129802800221	0.657706635032997\\
-0.422526729008079	0.739069122806853\\
-0.474725192112009	0.823051636883004\\
nan	nan\\
0.892707989746613	-0.324919136159385\\
0.798738727668022	-0.290717121826819\\
0.704769465589431	-0.256515107494252\\
0.61080020351084	-0.222313093161685\\
0.51683094143225	-0.188111078829118\\
0.422861679353659	-0.153909064496551\\
0.328892417275068	-0.119707050163984\\
0.234923155196477	-0.0855050358314172\\
0.140953893117886	-0.0513030214988503\\
0.0469846310392953	-0.0171010071662835\\
-0.0469846310392957	0.0171010071662834\\
-0.140953893117886	0.0513030214988502\\
-0.234923155196477	0.0855050358314171\\
-0.328892417275068	0.119707050163984\\
-0.422861679353659	0.153909064496551\\
-0.51683094143225	0.188111078829118\\
-0.610800203510841	0.222313093161685\\
-0.704769465589432	0.256515107494251\\
-0.798738727668022	0.290717121826818\\
-0.892707989746613	0.324919136159385\\
nan	nan\\
0.93680787020723	-0.165074298894626\\
0.848251133671071	-0.148577722016267\\
0.769618435899972	-0.132949386026244\\
0.700909776893934	-0.118189290924554\\
0.642125156652958	-0.1042974367112\\
0.593264575177042	-0.0912738233861803\\
0.554328032466187	-0.0791184509494951\\
0.525315528520394	-0.0678313194011447\\
0.506227063339661	-0.0574124287411288\\
0.49706263692399	-0.0478617789694477\\
0.497822249273379	-0.0391793700861011\\
0.50850590038783	-0.0313652020910893\\
0.529113590267342	-0.0244192749844121\\
0.559645318911914	-0.0183415887660695\\
0.600101086321548	-0.0131321434360616\\
0.650480892496243	-0.00879093899438834\\
0.710784737435999	-0.00531797544104974\\
0.781012621140816	-0.00271325277604578\\
0.861164543610694	-0.000976770999376482\\
0.951240504845633	-0.000108530111041831\\
nan	nan\\
0.93666164798418	-0.164672556638572\\
0.846935133663615	-0.144962041711781\\
0.765962880323706	-0.122905829624891\\
0.693744887964453	-0.0985039203779042\\
0.630281156585856	-0.071756313970819\\
0.575571686187915	-0.0426630104036357\\
0.529616476770629	-0.0112240096763544\\
0.492415528334	0.022560688211025\\
0.463968840878027	0.0586910832585024\\
0.444276414402709	0.0971671754660778\\
0.433338248908048	0.137988964833751\\
0.431154344394042	0.181156451361523\\
0.437724700860693	0.226669635049392\\
0.453049318307999	0.27452851589736\\
0.477128196735961	0.324733093905426\\
0.509961336144579	0.37728336907359\\
0.551548736533853	0.432179341401851\\
0.601890397903783	0.489421010890211\\
0.660986320254369	0.549008377538669\\
0.728836503585611	0.610941441347225\\
nan	nan\\
0.936584612463284	-0.164595521117676\\
0.846241813975557	-0.144268722023723\\
0.764036992301324	-0.12097994160251\\
0.689970147440584	-0.0947291798540358\\
0.624041279393339	-0.0655164367783018\\
0.566250388159586	-0.0333417123753076\\
0.516597473739328	0.00179499335494694\\
0.475082536132563	0.0398936804124616\\
0.441705575339292	0.0809543487972366\\
0.416466591359515	0.124976998509272\\
0.399365584193232	0.171961629548567\\
0.390402553840442	0.221908241915123\\
0.389577500301146	0.274816835608939\\
0.396890423575344	0.330687410630015\\
0.412341323663036	0.389519966978351\\
0.435930200564221	0.451314504653948\\
0.4676570542789	0.516071023656805\\
0.507521884807073	0.583789523986922\\
0.555524692148739	0.654470005644299\\
0.611665476303899	0.728112468628937\\
nan	nan\\
0.93555787020723	-0.165074298894626\\
0.837001133671071	-0.148577722016267\\
0.738368435899972	-0.132949386026244\\
0.639659776893934	-0.118189290924554\\
0.540875156652957	-0.1042974367112\\
0.442014575177042	-0.0912738233861803\\
0.343078032466187	-0.0791184509494951\\
0.244065528520394	-0.0678313194011447\\
0.144977063339661	-0.0574124287411288\\
0.0458126369239897	-0.0478617789694476\\
-0.0534277507266208	-0.0391793700861011\\
-0.15274409961217	-0.0313652020910892\\
-0.252136409732658	-0.024419274984412\\
-0.351604681088086	-0.0183415887660695\\
-0.451148913678452	-0.0131321434360615\\
-0.550769107503757	-0.00879093899438827\\
-0.650465262564001	-0.00531797544104966\\
-0.750237378859185	-0.00271325277604569\\
-0.850085456389306	-0.000976770999376378\\
-0.950009495154368	-0.000108530111041714\\
nan	nan\\
0.935595562319239	-0.165288061484204\\
0.83734036267915	-0.150501585322474\\
0.739310738700192	-0.138293450765707\\
0.641506690382366	-0.128663657813903\\
0.543928217725671	-0.121612206467062\\
0.446575320730108	-0.117139096725184\\
0.349447999395676	-0.115244328588269\\
0.252546253722375	-0.115927902056317\\
0.155870083710207	-0.119189817129328\\
0.0594194893591692	-0.125030073807302\\
-0.0368055293307368	-0.133448672090239\\
-0.132804972359511	-0.144445611978139\\
-0.228578839727154	-0.158020893471002\\
-0.324127131433665	-0.174174516568827\\
-0.419449847479045	-0.192906481271616\\
-0.514546987863293	-0.214216787579368\\
-0.60941855258641	-0.238105435492083\\
-0.704064541648396	-0.264572425009761\\
-0.798484955049249	-0.293617756132402\\
-0.892679792788972	-0.325241428860006\\
nan	nan\\
0.935969107617652	-0.165661606782617\\
0.840702270364864	-0.153863493008188\\
0.748649371160508	-0.147632083226023\\
0.659810410004586	-0.146967377436123\\
0.574185386897096	-0.151869375638487\\
0.491774301838038	-0.162338077833115\\
0.412577154827413	-0.178373484020007\\
0.336593945865222	-0.199975594199163\\
0.263824674951462	-0.227144408370584\\
0.194269342086136	-0.259879926534268\\
0.127927947269242	-0.298182148690217\\
0.0648004905007809	-0.34205107483843\\
0.00488697178075248	-0.391486704978908\\
-0.0518126088908433	-0.446489039111649\\
-0.105298251514006	-0.507058077236655\\
-0.155569956088737	-0.573193819353925\\
-0.202627722615034	-0.644896265463459\\
-0.246471551092899	-0.722165415565257\\
-0.287101441522332	-0.805001269659319\\
-0.324517393903331	-0.893403827745646\\
nan	nan\\
0.951240504845633	0.000108530111041832\\
0.861164543610694	0.000976770999376484\\
0.781012621140816	0.00271325277604579\\
0.710784737435999	0.00531797544104974\\
0.650480892496243	0.00879093899438835\\
0.600101086321548	0.0131321434360616\\
0.559645318911914	0.0183415887660695\\
0.529113590267342	0.0244192749844121\\
0.50850590038783	0.0313652020910893\\
0.497822249273379	0.0391793700861012\\
0.49706263692399	0.0478617789694477\\
0.506227063339661	0.0574124287411289\\
0.525315528520394	0.0678313194011447\\
0.554328032466187	0.0791184509494952\\
0.593264575177042	0.0912738233861803\\
0.642125156652958	0.1042974367112\\
0.700909776893934	0.118189290924555\\
0.769618435899972	0.132949386026244\\
0.848251133671071	0.148577722016267\\
0.93680787020723	0.165074298894626\\
nan	nan\\
0.951166265877365	0.0003125\\
0.860496392896288	0.0028125\\
0.779156646934132	0.0078125\\
0.707147027990898	0.0153125\\
0.644467536066587	0.0253125\\
0.591118171161198	0.0378125\\
0.547098933274731	0.0528125\\
0.512409822407187	0.0703125\\
0.487050838558564	0.0903125\\
0.471021981728864	0.1128125\\
0.464323251918086	0.1378125\\
0.46695464912623	0.1653125\\
0.478916173353296	0.1953125\\
0.500207824599285	0.2278125\\
0.530829602864196	0.2628125\\
0.570781508148029	0.3003125\\
0.620063540450784	0.3403125\\
0.678675699772461	0.3828125\\
0.74661798611306	0.4278125\\
0.823890399472582	0.4753125\\
nan	nan\\
0.95	7.65404249467096e-20\\
0.85	6.88863824520386e-19\\
0.75	1.91351062366774e-18\\
0.65	3.75048082238877e-18\\
0.55	6.19977442068348e-18\\
0.45	9.26139141855186e-18\\
0.35	1.29353318159939e-17\\
0.25	1.72215956130097e-17\\
0.15	2.21201828095991e-17\\
0.0499999999999999	2.76310934057622e-17\\
-0.0500000000000002	3.37543274014989e-17\\
-0.15	4.04898847968094e-17\\
-0.25	4.78377655916935e-17\\
-0.35	5.57979697861513e-17\\
-0.45	6.43704973801828e-17\\
-0.55	7.35553483737879e-17\\
-0.65	8.33525227669667e-17\\
-0.75	9.37620205597193e-17\\
-0.85	1.04783841752045e-16\\
-0.95	1.16417986343945e-16\\
nan	nan\\
0.950009495154367	-0.000108530111041832\\
0.850085456389306	-0.000976770999376484\\
0.750237378859184	-0.00271325277604579\\
0.650465262564001	-0.00531797544104975\\
0.550769107503757	-0.00879093899438836\\
0.451148913678452	-0.0131321434360616\\
0.351604681088085	-0.0183415887660695\\
0.252136409732658	-0.0244192749844121\\
0.15274409961217	-0.0313652020910893\\
0.0534277507266205	-0.0391793700861012\\
-0.0458126369239901	-0.0478617789694477\\
-0.144977063339661	-0.0574124287411289\\
-0.244065528520394	-0.0678313194011447\\
-0.343078032466187	-0.0791184509494952\\
-0.442014575177042	-0.0912738233861804\\
-0.540875156652958	-0.1042974367112\\
-0.639659776893934	-0.118189290924555\\
-0.738368435899972	-0.132949386026244\\
-0.837001133671071	-0.148577722016267\\
-0.93555787020723	-0.165074298894626\\
nan	nan\\
0.950083734122635	-0.0003125\\
0.850753607103713	-0.0028125\\
0.752093353065868	-0.0078125\\
0.654102972009102	-0.0153125\\
0.556782463933413	-0.0253125\\
0.460131828838802	-0.0378125\\
0.364151066725269	-0.0528125\\
0.268840177592813	-0.0703125\\
0.174199161441436	-0.0903125\\
0.0802280182711359	-0.1128125\\
-0.0130732519180861	-0.1378125\\
-0.10570464912623	-0.1653125\\
-0.197666173353296	-0.1953125\\
-0.288957824599285	-0.2278125\\
-0.379579602864196	-0.2628125\\
-0.469531508148029	-0.3003125\\
-0.558813540450784	-0.3403125\\
-0.647425699772461	-0.3828125\\
-0.73536798611306	-0.4278125\\
-0.822640399472582	-0.4753125\\
nan	nan\\
0.950146222223051	-0.000401742256054087\\
0.851316000007456	-0.00361568030448678\\
0.753655555576266	-0.0100435564013522\\
0.657164888929481	-0.0196853705466503\\
0.561844000067102	-0.0325411227403811\\
0.467692888989127	-0.0486108129825445\\
0.374711555695558	-0.0678944412731407\\
0.282900000186394	-0.0903920076121696\\
0.192258222461634	-0.116103511999631\\
0.10278622252128	-0.145028954435525\\
0.0144840003653315	-0.177168334919852\\
-0.0726484440062123	-0.212521653452612\\
-0.158611110593351	-0.251088910033804\\
-0.243403999396084	-0.29287010466343\\
-0.327027110414413	-0.337865237341487\\
-0.409480443648336	-0.386074308067978\\
-0.490763999097855	-0.437497316842901\\
-0.570877776762968	-0.492134263666257\\
-0.649821776643676	-0.549985148538045\\
-0.727595998739979	-0.611049971458266\\
nan	nan\\
0.936396632796809	0.165661606782617\\
0.844549996977277	0.153863493008188\\
0.759337500639435	0.147632083226023\\
0.680759143783283	0.146967377436123\\
0.60881492640882	0.151869375638487\\
0.543504848516046	0.162338077833115\\
0.484828910104961	0.178373484020007\\
0.432787111175566	0.199975594199163\\
0.38737945172786	0.227144408370584\\
0.348605931761844	0.259879926534268\\
0.316466551277517	0.298182148690217\\
0.290961310274879	0.34205107483843\\
0.272090208753931	0.391486704978908\\
0.259853246714672	0.446489039111649\\
0.254250424157103	0.507058077236655\\
0.255281741081223	0.573193819353925\\
0.262947197487032	0.644896265463459\\
0.277246793374531	0.722165415565257\\
0.298180528743719	0.805001269659319\\
0.325748403594597	0.893403827745646\\
nan	nan\\
0.93618287020723	0.165699298894626\\
0.842626133671071	0.154202722016267\\
0.753993435899972	0.148574386026244\\
0.670284776893934	0.148814290924554\\
0.591500156652958	0.1549224367112\\
0.517639575177042	0.16689882338618\\
0.448703032466187	0.184743450949495\\
0.384690528520394	0.208456319401145\\
0.325602063339661	0.238037428741129\\
0.27143763692399	0.273486778969448\\
0.222197249273379	0.314804370086101\\
0.17788090038783	0.361990202091089\\
0.138488590267342	0.415044274984412\\
0.104020318911914	0.47396658876607\\
0.074476086321548	0.538757143436062\\
0.0498558924962427	0.609415938994389\\
0.0301597374359986	0.68594297544105\\
0.0153876211408154	0.768338252776046\\
0.00553954361069334	0.856601770999377\\
0.000615504845632262	0.950733530111042\\
nan	nan\\
0.893836563511969	0.325445398748964\\
0.80889589155623	0.295453485133025\\
0.732983809723343	0.269671672233715\\
0.666100318013307	0.248099960051033\\
0.608245416426123	0.23073834858498\\
0.559419104961791	0.217586837835555\\
0.519621383620311	0.208645427802758\\
0.488852252401682	0.203914118486589\\
0.467111711305905	0.203392909887049\\
0.45439976033298	0.207081802004137\\
0.450716399482906	0.214980794837854\\
0.456061628755685	0.227089888388199\\
0.470435448151315	0.243409082655172\\
0.493837857669796	0.263938377638774\\
0.52626885731113	0.288677773339004\\
0.567728447075315	0.317627269755862\\
0.618216626962352	0.350786866889349\\
0.677733396972241	0.388156564739464\\
0.746278757104981	0.429736363306207\\
0.823852707360573	0.475526262589578\\
nan	nan\\
0.89289355537855	0.325611676525913\\
0.800408818355456	0.29694998512557\\
0.709408606387859	0.273828616657449\\
0.619892919475758	0.256247571121552\\
0.531861757619155	0.244206848517878\\
0.445315120818049	0.237706448846427\\
0.360253009072439	0.2367463721072\\
0.276675422382326	0.241326618300196\\
0.19458236074771	0.251447187425415\\
0.11397382416859	0.267108079482857\\
0.034849812644968	0.288309294472522\\
-0.0427896738231575	0.315050832394411\\
-0.118944635235786	0.347332693248523\\
-0.193615071592918	0.385154877034858\\
-0.266800982894553	0.428517383753417\\
-0.338502369140691	0.477420213404198\\
-0.408719230331333	0.531863365987203\\
-0.477451566466477	0.591846841502431\\
-0.544699377546125	0.657370639949883\\
-0.610462663570275	0.728434761329557\\
nan	nan\\
0.892754031757239	0.324820398748964\\
0.799153105763655	0.289828485133025\\
0.705920515855079	0.254046672233715\\
0.61305626203151	0.217474960051033\\
0.520560344292949	0.18011334858498\\
0.428432762639395	0.141961837835555\\
0.336673517070848	0.103020427802758\\
0.245282607587309	0.0632891184865893\\
0.154260034188777	0.0227679098870492\\
0.0636057968752519	-0.0185431979958626\\
-0.0266801043532655	-0.0606442051621461\\
-0.116597669496775	-0.103535111611801\\
-0.206146898555278	-0.147215917344828\\
-0.295327791528773	-0.191686622361226\\
-0.384140348417261	-0.236947226660996\\
-0.472584569220742	-0.282997730244138\\
-0.560660453939215	-0.329838133110652\\
-0.648368002572681	-0.377468435260537\\
-0.73570721512114	-0.425888636693793\\
-0.822678091584591	-0.475098737410422\\
nan	nan\\
0.893081535045026	0.324545590860973\\
0.802100635353736	0.287355214141105\\
0.714108098049748	0.247176475033935\\
0.62910392313306	0.204009373539465\\
0.547088110603674	0.157853909657693\\
0.468060660461589	0.10871008338862\\
0.392021572706806	0.0565778947322462\\
0.318970847339323	0.00145734368857092\\
0.248908484359142	-0.0566515697424055\\
0.181834483766262	-0.117748845560683\\
0.117748845560683	-0.181834483766262\\
0.0566515697424055	-0.248908484359142\\
-0.00145734368857092	-0.318970847339323\\
-0.0565778947322462	-0.392021572706806\\
-0.10871008338862	-0.46806066046159\\
-0.157853909657693	-0.547088110603674\\
-0.204009373539465	-0.629103923133061\\
-0.247176475033935	-0.714108098049748\\
-0.287355214141104	-0.802100635353736\\
-0.324545590860973	-0.893081535045026\\
nan	nan\\
0.823744177249531	0.475714242256054\\
0.745301986105605	0.431428180304487\\
0.675020144196195	0.392856056401352\\
0.612898651521302	0.35999787054665\\
0.558937508080927	0.332853622740381\\
0.513136713875068	0.311423312982544\\
0.475496268903727	0.295706941273141\\
0.446016173166903	0.28570450761217\\
0.424696426664595	0.281416011999631\\
0.411537029396805	0.282841454435525\\
0.406537981363532	0.289980834919852\\
0.409699282564776	0.302834153452612\\
0.421020933000538	0.321401410033804\\
0.440502932670816	0.34568260466343\\
0.468145281575611	0.375677737341487\\
0.503947979714923	0.411386808067978\\
0.547911027088753	0.452809816842901\\
0.600034423697099	0.499946763666257\\
0.660318169539963	0.552797648538045\\
0.728762264617344	0.611362471458267\\
nan	nan\\
0.823265399472582	0.4759375\\
0.74099298611306	0.4334375\\
0.663050699772461	0.3984375\\
0.589438540450783	0.3709375\\
0.520156508148029	0.3509375\\
0.455204602864196	0.3384375\\
0.394582824599285	0.3334375\\
0.338291173353296	0.3359375\\
0.28632964912623	0.3459375\\
0.238698251918086	0.3634375\\
0.195396981728864	0.3884375\\
0.156425838558564	0.4209375\\
0.121784822407187	0.4609375\\
0.0914739332747311	0.5084375\\
0.0654931711611979	0.5634375\\
0.0438425360665869	0.6259375\\
0.0265220279908982	0.6959375\\
0.0135316469341315	0.7734375\\
0.00487139289628713	0.8584375\\
0.000541265877364906	0.9509375\\
nan	nan\\
0.82315686936154	0.475928004845632\\
0.740016215113684	0.433352043610694\\
0.660337446996415	0.398200121140816\\
0.584120565009734	0.370472237435999\\
0.51136556915364	0.350168392496243\\
0.442072459428134	0.337288586321548\\
0.376241235833215	0.331832818911914\\
0.313871898368884	0.333801090267342\\
0.254964447035141	0.34319340038783\\
0.199518881831985	0.360009749273379\\
0.147535202759416	0.38425013692399\\
0.0990134098174353	0.415914563339661\\
0.053953503006042	0.455003028520394\\
0.0123554823252361	0.501515532466187\\
-0.0257806522249822	0.555452075177042\\
-0.060454900644613	0.616812656652958\\
-0.0916672629336562	0.685597276893934\\
-0.119417739092112	0.761805935899972\\
-0.14370632911998	0.845438633671071\\
-0.164533033017261	0.936495370207231\\
nan	nan\\
0.823051636883004	0.475899807887991\\
0.739069122806854	0.433098270991921\\
0.657706635032997	0.39749519719978\\
0.578964173561435	0.369090586511568\\
0.502841738392167	0.347884438927287\\
0.429339329525192	0.333876754446934\\
0.358456946960511	0.327067533070512\\
0.290194590698124	0.327456774798018\\
0.224552260738031	0.335044479629455\\
0.161529957080232	0.349830647564821\\
0.101127679724726	0.371815278604116\\
0.043345428671515	0.400998372747341\\
-0.0118167960794026	0.437379929994495\\
-0.0643589945280265	0.48095995034558\\
-0.114281166674357	0.531738433800593\\
-0.161583312518393	0.589715380359536\\
-0.206265432060135	0.654890790022409\\
-0.248327525299583	0.727264662789211\\
-0.287769592236738	0.806836998659943\\
-0.324591632871599	0.893607797634604\\
nan	nan\\
0.822952899472582	0.474771234122635\\
0.73818048611306	0.422941107103712\\
0.655238199772461	0.369280853065868\\
0.574126040450784	0.313790472009101\\
0.494844008148029	0.256469963933413\\
0.417392102864196	0.197319328838802\\
0.341770324599285	0.136338566725268\\
0.267978673353296	0.0735276775928132\\
0.19601714912623	0.00888666144143563\\
0.125885751918086	-0.0575844817288641\\
0.0575844817288639	-0.125885751918086\\
-0.00888666144143568	-0.19601714912623\\
-0.0735276775928132	-0.267978673353296\\
-0.136338566725269	-0.341770324599285\\
-0.197319328838802	-0.417392102864196\\
-0.256469963933413	-0.494844008148029\\
-0.313790472009101	-0.574126040450784\\
-0.369280853065868	-0.655238199772461\\
-0.422941107103712	-0.738180486113061\\
-0.474771234122634	-0.822952899472582\\
nan	nan\\
0.727679732862613	0.611362471458267\\
0.650575383747388	0.552797648538045\\
0.572971129828836	0.499946763666257\\
0.494866971106956	0.452809816842901\\
0.416262907581749	0.411386808067978\\
0.337158939253215	0.375677737341487\\
0.257555066121353	0.345682604663429\\
0.177451288186164	0.321401410033804\\
0.0968476054476478	0.302834153452612\\
0.0157440179058042	0.289980834919852\\
-0.0658594744393667	0.282841454435525\\
-0.147962871587865	0.281416011999631\\
-0.23056617353969	0.28570450761217\\
-0.313669380294843	0.295706941273141\\
-0.397272491853323	0.311423312982545\\
-0.48137550821513	0.332853622740381\\
-0.565978429380265	0.35999787054665\\
-0.651081255348727	0.392856056401352\\
-0.736683986120516	0.431428180304487\\
-0.822786621695633	0.475714242256054\\
nan	nan\\
0.727595998739978	0.611049971458266\\
0.649821776643676	0.549985148538045\\
0.570877776762968	0.492134263666257\\
0.490763999097854	0.437497316842901\\
0.409480443648336	0.386074308067978\\
0.327027110414413	0.337865237341487\\
0.243403999396084	0.292870104663429\\
0.158611110593351	0.251088910033804\\
0.072648444006212	0.212521653452612\\
-0.0144840003653318	0.177168334919852\\
-0.102786222521281	0.145028954435525\\
-0.192258222461635	0.116103511999631\\
-0.282900000186394	0.0903920076121696\\
-0.374711555695558	0.0678944412731408\\
-0.467692888989127	0.0486108129825446\\
-0.561844000067102	0.0325411227403811\\
-0.657164888929481	0.0196853705466503\\
-0.753655555576266	0.0100435564013523\\
-0.851316000007456	0.00361568030448688\\
-0.950146222223051	0.000401742256054201\\
nan	nan\\
0.727633690851987	0.610836208868688\\
0.650161005651755	0.548061285231838\\
0.571820079563188	0.486790198926793\\
0.492610912586286	0.427022949953552\\
0.41253350472105	0.368759538312116\\
0.331587855967479	0.311999964002484\\
0.249773966325573	0.256744227024656\\
0.167091835795332	0.202992327378632\\
0.0835414643767573	0.150744265064413\\
-0.000877147930152339	0.100000040081998\\
-0.0861640011253968	0.0507596524313878\\
-0.172319095208976	0.0030231021125818\\
-0.259342430180889	-0.0432096108744199\\
-0.347234006041138	-0.0879384865296173\\
-0.43599382278972	-0.13116352485301\\
-0.525621880426638	-0.172884725844599\\
-0.61611817895189	-0.213102089504383\\
-0.707482718365477	-0.251815615832363\\
-0.799715498667399	-0.289025304828539\\
-0.892816519857655	-0.32473115649291\\
nan	nan\\
0.727819256483924	0.610571193681317\\
0.651831096339189	0.545676148545501\\
0.576459220361615	0.480164819242523\\
0.501703628551204	0.414037205772382\\
0.427564320907955	0.34729330813508\\
0.354041297431868	0.279933126330615\\
0.281134558122944	0.211956660358987\\
0.208844102981181	0.143363910220198\\
0.137169932006581	0.0741548759142466\\
0.0661120451991427	0.00432955744113295\\
-0.0043295574411332	-0.066112045199143\\
-0.0741548759142468	-0.137169932006581\\
-0.143363910220198	-0.208844102981181\\
-0.211956660358988	-0.281134558122944\\
-0.279933126330615	-0.354041297431868\\
-0.34729330813508	-0.427564320907955\\
-0.414037205772382	-0.501703628551204\\
-0.480164819242523	-0.576459220361615\\
-0.545676148545501	-0.651831096339189\\
-0.610571193681317	-0.727819256483924\\
nan	nan\\
0.610941441347225	0.728836503585611\\
0.549008377538669	0.660986320254369\\
0.489421010890211	0.601890397903783\\
0.432179341401851	0.551548736533853\\
0.377283369073589	0.509961336144579\\
0.324733093905426	0.477128196735961\\
0.27452851589736	0.453049318307999\\
0.226669635049392	0.437724700860693\\
0.181156451361523	0.431154344394042\\
0.137988964833751	0.433338248908048\\
0.0971671754660776	0.444276414402709\\
0.0586910832585022	0.463968840878027\\
0.0225606882110249	0.492415528334\\
-0.0112240096763545	0.529616476770629\\
-0.0426630104036359	0.575571686187915\\
-0.0717563139708191	0.630281156585856\\
-0.0985039203779044	0.693744887964453\\
-0.122905829624892	0.765962880323706\\
-0.144962041711781	0.846935133663615\\
-0.164672556638572	0.93666164798418\\
nan	nan\\
0.610737471458267	0.728762264617344\\
0.547172648538045	0.660318169539963\\
0.484321763666257	0.600034423697099\\
0.422184816842901	0.547911027088753\\
0.360761808067978	0.503947979714923\\
0.300052737341487	0.468145281575611\\
0.240057604663429	0.440502932670816\\
0.180776410033804	0.421020933000538\\
0.122209153452612	0.409699282564776\\
0.0643558349198523	0.406537981363532\\
0.00721645443552527	0.411537029396805\\
-0.049208988000369	0.424696426664595\\
-0.10492049238783	0.446016173166903\\
-0.159918058726859	0.475496268903727\\
-0.214201687017456	0.513136713875068\\
-0.267771377259619	0.558937508080927\\
-0.32062712945335	0.612898651521302\\
-0.372768943598648	0.675020144196195\\
-0.424196819695513	0.745301986105605\\
-0.474910757743946	0.823744177249531\\
nan	nan\\
0.610434466612634	0.728112468628937\\
0.544445604927352	0.654470005644299\\
0.476746642525441	0.583789523986922\\
0.407337579406902	0.516071023656805\\
0.336218415571735	0.451314504653948\\
0.263389151019939	0.389519966978351\\
0.188849785751515	0.330687410630015\\
0.112600319766463	0.274816835608939\\
0.034640753064782	0.221908241915123\\
-0.0450289143535271	0.171961629548567\\
-0.126408682488465	0.124976998509272\\
-0.20949855134003	0.0809543487972365\\
-0.294298520908224	0.0398936804124616\\
-0.380808591193047	0.0017949933549468\\
-0.469028762194497	-0.0333417123753077\\
-0.558959033912577	-0.0655164367783019\\
-0.650599406347284	-0.0947291798540359\\
-0.74394987949862	-0.12097994160251\\
-0.839010453366584	-0.144268722023723\\
-0.935781127951176	-0.164595521117676\\
nan	nan\\
0.475421030111042	0.823880904318215\\
0.428789270999376	0.746532529723754\\
0.385525752776046	0.678438320913277\\
0.34563047544105	0.619598277886782\\
0.309103438994388	0.570012400644272\\
0.275944643436062	0.529680689185744\\
0.246154088766069	0.498603143511199\\
0.219731774984412	0.476779763620638\\
0.196677702091089	0.46421054951406\\
0.176991870086101	0.460895501191465\\
0.160674278969448	0.466834618652854\\
0.147724928741129	0.482027901898226\\
0.138143819401145	0.50647535092758\\
0.131930950949495	0.540176965740919\\
0.12908632338618	0.58313274633824\\
0.1296099367112	0.635342692719545\\
0.133501790924555	0.696806804884833\\
0.140761886026244	0.767525082834104\\
0.151390222016268	0.847497526567358\\
0.165386798894626	0.936724136084596\\
nan	nan\\
0.475098737410421	0.823852707360573\\
0.425888636693793	0.746278757104981\\
0.377468435260536	0.677733396972241\\
0.329838133110651	0.618216626962352\\
0.282997730244138	0.567728447075315\\
0.236947226660996	0.52626885731113\\
0.191686622361226	0.493837857669796\\
0.147215917344828	0.470435448151315\\
0.103535111611801	0.456061628755685\\
0.0606442051621459	0.450716399482906\\
0.0185431979958624	0.45439976033298\\
-0.0227679098870493	0.467111711305905\\
-0.0632891184865893	0.488852252401682\\
-0.103020427802758	0.519621383620311\\
-0.141961837835555	0.559419104961791\\
-0.18011334858498	0.608245416426124\\
-0.217474960051033	0.666100318013307\\
-0.254046672233715	0.732983809723343\\
-0.289828485133025	0.80889589155623\\
-0.324820398748964	0.89383656351197\\
nan	nan\\
0.474725192112009	0.823479162062161\\
0.422526729008079	0.742916849419267\\
0.36812980280022	0.668394764511924\\
0.311534413488431	0.599912907340132\\
0.252740561072713	0.537471277903891\\
0.191748245553066	0.481069876203199\\
0.128557466929488	0.430708702238059\\
0.0631682252019815	0.386387756008469\\
-0.0044194796294548	0.348107037514429\\
-0.0742056475648207	0.31586654675594\\
-0.146190278604116	0.289666283733001\\
-0.220373372747341	0.269506248445613\\
-0.296754929994495	0.255386440893776\\
-0.37533495034558	0.247306861077489\\
-0.456113433800593	0.245267508996753\\
-0.539090380359536	0.249268384651567\\
-0.624265790022409	0.259309488041932\\
-0.711639662789211	0.275390819167847\\
-0.801211998659943	0.297512378029313\\
-0.892982797634604	0.325674164626329\\
nan	nan\\
0.474771234122635	0.822952899472582\\
0.422941107103712	0.73818048611306\\
0.369280853065868	0.655238199772461\\
0.313790472009101	0.574126040450784\\
0.256469963933413	0.494844008148029\\
0.197319328838802	0.417392102864196\\
0.136338566725269	0.341770324599285\\
0.0735276775928132	0.267978673353296\\
0.00888666144143568	0.19601714912623\\
-0.057584481728864	0.125885751918086\\
-0.125885751918086	0.0575844817288638\\
-0.19601714912623	-0.00888666144143585\\
-0.267978673353296	-0.0735276775928134\\
-0.341770324599285	-0.136338566725269\\
-0.417392102864196	-0.197319328838802\\
-0.494844008148029	-0.256469963933413\\
-0.574126040450784	-0.313790472009102\\
-0.655238199772461	-0.369280853065868\\
-0.73818048611306	-0.422941107103713\\
-0.822952899472582	-0.474771234122635\\
nan	nan\\
0.324545590860973	0.893509060224183\\
0.287355214141105	0.80594836196615\\
0.247176475033935	0.724796227528675\\
0.204009373539465	0.650052656911757\\
0.157853909657693	0.581717650115398\\
0.10871008338862	0.519791207139597\\
0.0565778947322462	0.464273327984353\\
0.00145734368857095	0.415164012649668\\
-0.0566515697424055	0.37246326113554\\
-0.117748845560683	0.33617107344197\\
-0.181834483766262	0.306287449568958\\
-0.248908484359142	0.282812389516504\\
-0.318970847339323	0.265745893284608\\
-0.392021572706806	0.255087960873269\\
-0.46806066046159	0.250838592282489\\
-0.547088110603674	0.252997787512266\\
-0.629103923133061	0.261565546562602\\
-0.714108098049748	0.276541869433495\\
-0.802100635353736	0.297926756124946\\
-0.893081535045026	0.325720206636955\\
nan	nan\\
0.324507898748964	0.893295297634604\\
0.287015985133025	0.804024498659943\\
0.246234172233715	0.719452162789211\\
0.202162460051033	0.639578290022409\\
0.15480084858498	0.564402880359536\\
0.104149337835555	0.493925933800593\\
0.0502079278027578	0.428147450345579\\
-0.00702338151341067	0.367067429994495\\
-0.0675445901129508	0.310685872747341\\
-0.131355697995863	0.259002778604116\\
-0.198456705162146	0.21201814756482\\
-0.268847611611801	0.169731979629455\\
-0.342528417344828	0.132144274798018\\
-0.419499122361226	0.0992550330705116\\
-0.499759726660996	0.0710642544469343\\
-0.583310230244138	0.0475719389272866\\
-0.670150633110652	0.0287780865115685\\
-0.760280935260537	0.0146826971997799\\
-0.853701136693793	0.00528577099192083\\
-0.950411237410422	0.000587307887991305\\
nan	nan\\
0.164761798894626	0.936724136084595\\
0.145765222016268	0.847497526567358\\
0.125136886026244	0.767525082834104\\
0.102876790924555	0.696806804884832\\
0.0789849367112002	0.635342692719545\\
0.0534613233861804	0.58313274633824\\
0.0263059509494952	0.540176965740919\\
-0.00248118059885527	0.50647535092758\\
-0.0329000712588711	0.482027901898226\\
-0.0649507210305523	0.466834618652854\\
-0.0986331299138989	0.460895501191465\\
-0.133947297908911	0.46421054951406\\
-0.170893225015588	0.476779763620638\\
-0.209470911233931	0.498603143511199\\
-0.249680356563939	0.529680689185744\\
-0.291521561005612	0.570012400644272\\
-0.334994524558951	0.619598277886783\\
-0.380099247223955	0.678438320913277\\
-0.426835729000624	0.746532529723754\\
-0.475203969888958	0.823880904318215\\
nan	nan\\
0.164672556638572	0.93666164798418\\
0.144962041711781	0.846935133663615\\
0.122905829624892	0.765962880323706\\
0.0985039203779044	0.693744887964453\\
0.0717563139708192	0.630281156585856\\
0.0426630104036359	0.575571686187915\\
0.0112240096763545	0.529616476770629\\
-0.0225606882110248	0.492415528334\\
-0.0586910832585023	0.463968840878027\\
-0.0971671754660777	0.444276414402709\\
-0.137988964833751	0.433338248908048\\
-0.181156451361523	0.431154344394042\\
-0.226669635049392	0.437724700860693\\
-0.27452851589736	0.453049318307999\\
-0.324733093905426	0.477128196735961\\
-0.377283369073589	0.509961336144579\\
-0.432179341401851	0.551548736533853\\
-0.489421010890211	0.601890397903783\\
-0.549008377538669	0.660986320254369\\
-0.610941441347225	0.728836503585611\\
nan	nan\\
0.164449298894626	0.93618287020723\\
0.142952722016268	0.842626133671071\\
0.117324386026244	0.753993435899972\\
0.0875642909245546	0.670284776893934\\
0.0536724367112002	0.591500156652958\\
0.0156488233861804	0.517639575177042\\
-0.0265065490505048	0.448703032466187\\
-0.0727936805988553	0.384690528520394\\
-0.123212571258871	0.325602063339661\\
-0.177763221030552	0.27143763692399\\
-0.236445629913899	0.222197249273379\\
-0.299259797908911	0.17788090038783\\
-0.366205725015588	0.138488590267342\\
-0.437283411233931	0.104020318911915\\
-0.512492856563939	0.0744760863215483\\
-0.591834061005612	0.0498558924962431\\
-0.67530702455895	0.0301597374359989\\
-0.762911747223954	0.0153876211408158\\
-0.854648229000624	0.00553954361069377\\
-0.950516469888958	0.000615504845632742\\
nan	nan\\
0.164458794048993	0.936074340096188\\
0.143038178405574	0.841649362671694\\
0.117561764885428	0.751280183123926\\
0.0880295534885558	0.664966801452884\\
0.0544415442149572	0.582709217658569\\
0.0167977370646322	0.50450743174098\\
-0.0249018679624193	0.430361443700118\\
-0.070657270866197	0.360271253535982\\
-0.120468471646701	0.294236861248572\\
-0.174335470303932	0.232258266837889\\
-0.232258266837889	0.174335470303932\\
-0.294236861248572	0.120468471646701\\
-0.360271253535982	0.070657270866197\\
-0.430361443700118	0.0249018679624192\\
-0.50450743174098	-0.0167977370646322\\
-0.582709217658569	-0.0544415442149572\\
-0.664966801452884	-0.0880295534885557\\
-0.751280183123926	-0.117561764885428\\
-0.841649362671694	-0.143038178405574\\
-0.936074340096189	-0.164458794048993\\
nan	nan\\
0.164595521117677	0.935781127951176\\
0.144268722023723	0.839010453366584\\
0.12097994160251	0.74394987949862\\
0.094729179854036	0.650599406347284\\
0.065516436778302	0.558959033912577\\
0.0333417123753077	0.469028762194497\\
-0.00179499335494684	0.380808591193046\\
-0.0398936804124616	0.294298520908224\\
-0.0809543487972365	0.20949855134003\\
-0.124976998509272	0.126408682488464\\
-0.171961629548567	0.0450289143535269\\
-0.221908241915123	-0.034640753064782\\
-0.274816835608939	-0.112600319766463\\
-0.330687410630015	-0.188849785751515\\
-0.389519966978351	-0.263389151019939\\
-0.451314504653948	-0.336218415571735\\
-0.516071023656805	-0.407337579406902\\
-0.583789523986922	-0.476746642525441\\
-0.654470005644299	-0.544445604927352\\
-0.728112468628937	-0.610434466612634\\
nan	nan\\
-0.000401742256054451	0.950146222223051\\
-0.00361568030448711	0.851316000007456\\
-0.0100435564013525	0.753655555576266\\
-0.0196853705466505	0.657164888929481\\
-0.0325411227403813	0.561844000067102\\
-0.0486108129825448	0.467692888989127\\
-0.0678944412731409	0.374711555695558\\
-0.0903920076121698	0.282900000186394\\
-0.116103511999631	0.192258222461635\\
-0.145028954435526	0.102786222521281\\
-0.177168334919853	0.0144840003653315\\
-0.212521653452612	-0.0726484440062121\\
-0.251088910033805	-0.158611110593351\\
-0.29287010466343	-0.243403999396084\\
-0.337865237341487	-0.327027110414413\\
-0.386074308067978	-0.409480443648336\\
-0.437497316842901	-0.490763999097854\\
-0.492134263666257	-0.570877776762968\\
-0.549985148538045	-0.649821776643676\\
-0.611049971458267	-0.727595998739978\\
nan	nan\\
-0.000312500000000364	0.950083734122635\\
-0.00281250000000033	0.850753607103713\\
-0.00781250000000029	0.752093353065868\\
-0.0153125000000003	0.654102972009102\\
-0.0253125000000002	0.556782463933413\\
-0.0378125000000002	0.460131828838802\\
-0.0528125000000002	0.364151066725269\\
-0.0703125000000001	0.268840177592813\\
-0.0903125000000001	0.174199161441436\\
-0.1128125	0.0802280182711359\\
-0.1378125	-0.0130732519180862\\
-0.1653125	-0.10570464912623\\
-0.1953125	-0.197666173353296\\
-0.2278125	-0.288957824599285\\
-0.2628125	-0.379579602864196\\
-0.3003125	-0.469531508148029\\
-0.3403125	-0.558813540450784\\
-0.3828125	-0.647425699772461\\
-0.4278125	-0.735367986113061\\
-0.4753125	-0.822640399472582\\
nan	nan\\
-0.000213762589578907	0.950037692112009\\
-0.00192386330620721	0.850339229008079\\
-0.00534406473946386	0.75094230280022\\
-0.0104743668893489	0.651846913488431\\
-0.0173147697558622	0.553053061072713\\
-0.0258652733390039	0.454560745553066\\
-0.0361258776387739	0.356369966929488\\
-0.0480965826551723	0.258480725201982\\
-0.061777388388199	0.160893020370545\\
-0.0771682948378541	0.0636068524351793\\
-0.0942693020041375	-0.0333777786041163\\
-0.113080409887049	-0.130060872747341\\
-0.133601618486589	-0.226442429994495\\
-0.155832927802758	-0.32252245034558\\
-0.179774337835555	-0.418300933800593\\
-0.20542584858498	-0.513777880359537\\
-0.232787460051033	-0.608953290022409\\
-0.261859172233715	-0.703827162789211\\
-0.292640985133025	-0.798399498659943\\
-0.325132898748964	-0.892670297634604\\
nan	nan\\
-0.165553076671575	0.936584612463284\\
-0.152886722008812	0.846241813975557\\
-0.144918830449978	0.764036992301324\\
-0.141649401995073	0.689970147440584\\
-0.143078436644098	0.624041279393339\\
-0.149205934397053	0.566250388159586\\
-0.160031895253937	0.516597473739328\\
-0.175556319214751	0.475082536132563\\
-0.195779206279494	0.441705575339292\\
-0.220700556448167	0.416466591359515\\
-0.25032036972077	0.399365584193232\\
-0.284638646097302	0.390402553840442\\
-0.323655385577763	0.389577500301146\\
-0.367370588162154	0.396890423575344\\
-0.415784253850475	0.412341323663035\\
-0.468896382642725	0.435930200564221\\
-0.526706974538904	0.4676570542789\\
-0.589216029539014	0.507521884807072\\
-0.656423547643052	0.555524692148739\\
-0.728329528851021	0.611665476303899\\
nan	nan\\
-0.165615564771991	0.93649537020723\\
-0.153449114912555	0.845438633671071\\
-0.146481032960376	0.761805935899972\\
-0.144711318915453	0.685597276893934\\
-0.148139972777787	0.616812656652957\\
-0.156766994547379	0.555452075177042\\
-0.170592384224227	0.501515532466187\\
-0.189616141808331	0.455003028520394\\
-0.213838267299693	0.415914563339661\\
-0.243258760698312	0.38425013692399\\
-0.277877622004187	0.360009749273379\\
-0.317694851217319	0.34319340038783\\
-0.362710448337708	0.333801090267342\\
-0.412924413365354	0.331832818911914\\
-0.468336746300257	0.337288586321548\\
-0.528947447142417	0.350168392496243\\
-0.594756515891833	0.370472237435999\\
-0.665763952548507	0.398200121140816\\
-0.741969757112437	0.433352043610694\\
-0.823373929583624	0.475928004845633\\
nan	nan\\
-0.165661606782617	0.936396632796809\\
-0.153863493008188	0.844549996977277\\
-0.147632083226024	0.759337500639435\\
-0.146967377436123	0.680759143783283\\
-0.151869375638487	0.60881492640882\\
-0.162338077833115	0.543504848516046\\
-0.178373484020007	0.484828910104961\\
-0.199975594199163	0.432787111175566\\
-0.227144408370584	0.38737945172786\\
-0.259879926534268	0.348605931761844\\
-0.298182148690217	0.316466551277517\\
-0.34205107483843	0.290961310274879\\
-0.391486704978908	0.272090208753931\\
-0.446489039111649	0.259853246714672\\
-0.507058077236655	0.254250424157103\\
-0.573193819353925	0.255281741081223\\
-0.644896265463459	0.262947197487032\\
-0.722165415565257	0.277246793374531\\
-0.805001269659319	0.298180528743719\\
-0.893403827745646	0.325748403594596\\
nan	nan\\
-0.165699298894626	0.93618287020723\\
-0.154202722016267	0.842626133671071\\
-0.148574386026244	0.753993435899972\\
-0.148814290924555	0.670284776893934\\
-0.1549224367112	0.591500156652958\\
-0.16689882338618	0.517639575177042\\
-0.184743450949495	0.448703032466187\\
-0.208456319401145	0.384690528520394\\
-0.238037428741129	0.325602063339661\\
-0.273486778969448	0.27143763692399\\
-0.314804370086101	0.222197249273379\\
-0.361990202091089	0.17788090038783\\
-0.415044274984412	0.138488590267342\\
-0.47396658876607	0.104020318911915\\
-0.538757143436062	0.0744760863215483\\
-0.609415938994389	0.0498558924962431\\
-0.68594297544105	0.0301597374359989\\
-0.768338252776046	0.0153876211408158\\
-0.856601770999377	0.00553954361069377\\
-0.950733530111042	0.000615504845632742\\
nan	nan\\
-0.325445398748964	0.893836563511969\\
-0.295453485133025	0.80889589155623\\
-0.269671672233715	0.732983809723343\\
-0.248099960051033	0.666100318013307\\
-0.23073834858498	0.608245416426124\\
-0.217586837835555	0.559419104961791\\
-0.208645427802758	0.519621383620311\\
-0.203914118486589	0.488852252401682\\
-0.203392909887049	0.467111711305905\\
-0.207081802004137	0.45439976033298\\
-0.214980794837854	0.450716399482906\\
-0.227089888388199	0.456061628755685\\
-0.243409082655172	0.470435448151315\\
-0.263938377638774	0.493837857669796\\
-0.288677773339004	0.52626885731113\\
-0.317627269755862	0.567728447075315\\
-0.350786866889349	0.618216626962352\\
-0.388156564739464	0.677733396972241\\
-0.429736363306207	0.746278757104981\\
-0.475526262589579	0.823852707360573\\
nan	nan\\
-0.325534641005018	0.893774075411554\\
-0.296256665437512	0.808333498652487\\
-0.271902728635067	0.731421607212945\\
-0.252472830597684	0.663038401092928\\
-0.237966971325361	0.603183880292435\\
-0.228385150818099	0.551858044811466\\
-0.223727369075899	0.509060894650021\\
-0.223993626098759	0.474792429808102\\
-0.22918392188668	0.449052650285706\\
-0.239298256439663	0.431841556082835\\
-0.254336629757706	0.423159147199489\\
-0.274299041840811	0.423005423635667\\
-0.299185492688977	0.431380385391369\\
-0.328995982302203	0.448284032466596\\
-0.363730510680491	0.473716364861347\\
-0.40338907782384	0.507677382575623\\
-0.44797168373225	0.550167085609423\\
-0.49747832840572	0.601185473962747\\
-0.551909011844252	0.660732547635596\\
-0.611263734047845	0.72880830662797\\
nan	nan\\
-0.325611676525913	0.89289355537855\\
-0.29694998512557	0.800408818355456\\
-0.273828616657449	0.709408606387859\\
-0.256247571121552	0.619892919475759\\
-0.244206848517878	0.531861757619155\\
-0.237706448846427	0.445315120818049\\
-0.2367463721072	0.360253009072439\\
-0.241326618300196	0.276675422382326\\
-0.251447187425415	0.19458236074771\\
-0.267108079482857	0.11397382416859\\
-0.288309294472522	0.034849812644968\\
-0.315050832394411	-0.0427896738231574\\
-0.347332693248523	-0.118944635235786\\
-0.385154877034858	-0.193615071592918\\
-0.428517383753417	-0.266800982894553\\
-0.477420213404198	-0.338502369140691\\
-0.531863365987203	-0.408719230331332\\
-0.591846841502431	-0.477451566466477\\
-0.657370639949883	-0.544699377546125\\
-0.728434761329557	-0.610462663570275\\
nan	nan\\
-0.475928004845633	0.823373929583624\\
-0.433352043610694	0.741969757112437\\
-0.398200121140816	0.665763952548507\\
-0.370472237435999	0.594756515891833\\
-0.350168392496243	0.528947447142417\\
-0.337288586321548	0.468336746300257\\
-0.331832818911915	0.412924413365354\\
-0.333801090267342	0.362710448337708\\
-0.34319340038783	0.317694851217319\\
-0.360009749273379	0.277877622004187\\
-0.38425013692399	0.243258760698312\\
-0.415914563339661	0.213838267299693\\
-0.455003028520394	0.189616141808331\\
-0.501515532466187	0.170592384224226\\
-0.555452075177042	0.156766994547378\\
-0.616812656652958	0.148139972777787\\
-0.685597276893934	0.144711318915453\\
-0.761805935899972	0.146481032960375\\
-0.845438633671071	0.153449114912555\\
-0.936495370207231	0.165615564771991\\
nan	nan\\
-0.475853765877365	0.822952899472582\\
-0.432683892896288	0.73818048611306\\
-0.396344146934132	0.655238199772461\\
-0.366834527990899	0.574126040450784\\
-0.344155036066587	0.494844008148028\\
-0.328305671161198	0.417392102864196\\
-0.319286433274731	0.341770324599285\\
-0.317097322407187	0.267978673353296\\
-0.321738338558564	0.19601714912623\\
-0.333209481728864	0.125885751918086\\
-0.351510751918086	0.0575844817288638\\
-0.37664214912623	-0.00888666144143588\\
-0.408603673353296	-0.0735276775928134\\
-0.447395324599285	-0.136338566725269\\
-0.493017102864196	-0.197319328838802\\
-0.545469008148029	-0.256469963933413\\
-0.604751040450784	-0.313790472009102\\
-0.670863199772461	-0.369280853065868\\
-0.74380548611306	-0.422941107103713\\
-0.823577899472582	-0.474771234122635\\
nan	nan\\
-0.611591237335632	0.728533498739979\\
-0.554856541434333	0.658259276643676\\
-0.505665910600389	0.594315276762968\\
-0.464019344833799	0.536701499097854\\
-0.429916844134565	0.485417943648336\\
-0.403358408502685	0.440464610414413\\
-0.384344037938161	0.401841499396084\\
-0.372873732440991	0.369548610593351\\
-0.368947492011176	0.343585944006212\\
-0.372565316648716	0.323953499634668\\
-0.383727206353611	0.310651277478719\\
-0.402433161125861	0.303679277538365\\
-0.428683180965466	0.303037499813606\\
-0.462477265872426	0.308725944304442\\
-0.50381541584674	0.320744611010873\\
-0.55269763088841	0.339093499932898\\
-0.609123910997434	0.363772611070519\\
-0.673094256173813	0.394781944423734\\
-0.744608666417547	0.432121499992544\\
-0.823667141728636	0.475791277776949\\
nan	nan\\
-0.611637279346258	0.7280072361504\\
-0.555270919529966	0.653522913337469\\
-0.506816960866036	0.581158712023504\\
-0.466275403354469	0.510914632208506\\
-0.433646246995264	0.442790673892474\\
-0.408929491788422	0.376786837075409\\
-0.392125137733941	0.312903121757311\\
-0.383233184831823	0.251139527938179\\
-0.382253633082067	0.191496055618013\\
-0.389186482484673	0.133972704796814\\
-0.404031733039641	0.0785694754745817\\
-0.426789384746972	0.025286367651316\\
-0.457459437606665	-0.0258766186729832\\
-0.49604189161872	-0.074919483498316\\
-0.542536746783138	-0.121842226824682\\
-0.596944003099917	-0.166644848652082\\
-0.659263660569059	-0.209327348980515\\
-0.729495719190563	-0.249889727809981\\
-0.80764017896443	-0.288331985140481\\
-0.893697039890658	-0.324654120972015\\
nan	nan\\
-0.72880830662797	0.611263734047845\\
-0.660732547635597	0.551909011844252\\
-0.601185473962747	0.49747832840572\\
-0.550167085609423	0.447971683732249\\
-0.507677382575623	0.40338907782384\\
-0.473716364861347	0.363730510680491\\
-0.448284032466596	0.328995982302203\\
-0.431380385391369	0.299185492688976\\
-0.423005423635667	0.274299041840811\\
-0.423159147199489	0.254336629757706\\
-0.431841556082835	0.239298256439663\\
-0.449052650285706	0.22918392188668\\
-0.474792429808102	0.223993626098759\\
-0.509060894650022	0.223727369075898\\
-0.551858044811466	0.228385150818099\\
-0.603183880292435	0.237966971325361\\
-0.663038401092928	0.252472830597683\\
-0.731421607212945	0.271902728635067\\
-0.808333498652487	0.296256665437512\\
-0.893774075411554	0.325534641005018\\
nan	nan\\
-0.728836503585611	0.610941441347224\\
-0.660986320254369	0.549008377538669\\
-0.601890397903783	0.489421010890211\\
-0.551548736533853	0.432179341401851\\
-0.509961336144579	0.377283369073589\\
-0.477128196735961	0.324733093905426\\
-0.453049318307999	0.27452851589736\\
-0.437724700860693	0.226669635049392\\
-0.431154344394042	0.181156451361523\\
-0.433338248908048	0.137988964833751\\
-0.444276414402709	0.0971671754660776\\
-0.463968840878027	0.0586910832585022\\
-0.492415528334	0.0225606882110248\\
-0.529616476770629	-0.0112240096763545\\
-0.575571686187915	-0.0426630104036359\\
-0.630281156585856	-0.0717563139708191\\
-0.693744887964453	-0.0985039203779043\\
-0.765962880323706	-0.122905829624892\\
-0.846935133663615	-0.144962041711781\\
-0.93666164798418	-0.164672556638572\\
nan	nan\\
-0.823577899472582	0.474771234122635\\
-0.74380548611306	0.422941107103713\\
-0.670863199772461	0.369280853065868\\
-0.604751040450783	0.313790472009101\\
-0.545469008148029	0.256469963933413\\
-0.493017102864196	0.197319328838802\\
-0.447395324599285	0.136338566725269\\
-0.408603673353296	0.0735276775928132\\
-0.37664214912623	0.00888666144143566\\
-0.351510751918086	-0.0575844817288641\\
-0.333209481728864	-0.125885751918086\\
-0.321738338558564	-0.19601714912623\\
-0.317097322407187	-0.267978673353296\\
-0.319286433274731	-0.341770324599285\\
-0.328305671161198	-0.417392102864196\\
-0.344155036066587	-0.494844008148029\\
-0.366834527990898	-0.574126040450784\\
-0.396344146934132	-0.655238199772461\\
-0.432683892896287	-0.738180486113061\\
-0.475853765877365	-0.822952899472582\\
nan	nan\\
-0.893910802480237	0.325241428860005\\
-0.809564042270637	0.293617756132402\\
-0.734839783930027	0.264572425009761\\
-0.669738027458408	0.238105435492083\\
-0.614258772855779	0.214216787579368\\
-0.568402020122141	0.192906481271616\\
-0.532167769257494	0.174174516568827\\
-0.505556020261837	0.158020893471001\\
-0.488566773135171	0.144445611978138\\
-0.481200027877495	0.133448672090238\\
-0.48345578448881	0.125030073807302\\
-0.495334042969116	0.119189817129328\\
-0.516834803318412	0.115927902056317\\
-0.547958065536699	0.115244328588269\\
-0.588703829623976	0.117139096725184\\
-0.639072095580244	0.121612206467062\\
-0.699062863405503	0.128663657813903\\
-0.768676133099752	0.138293450765707\\
-0.847911904662991	0.150501585322474\\
-0.936770178095222	0.165288061484204\\
nan	nan\\
-0.893920297634604	0.325132898748964\\
-0.809649498659943	0.292640985133025\\
-0.735077162789211	0.261859172233715\\
-0.670203290022409	0.232787460051033\\
-0.615027880359536	0.20542584858498\\
-0.569550933800593	0.179774337835554\\
-0.53377245034558	0.155832927802758\\
-0.507692429994496	0.133601618486589\\
-0.491310872747341	0.113080409887049\\
-0.484627778604116	0.0942693020041374\\
-0.487643147564821	0.0771682948378539\\
-0.500356979629455	0.0617773883881989\\
-0.522769274798018	0.0480965826551722\\
-0.554880033070512	0.0361258776387738\\
-0.596689254446934	0.0258652733390037\\
-0.648196938927287	0.017314769755862\\
-0.709403086511569	0.0104743668893487\\
-0.78030769719978	0.00534406473946365\\
-0.860910770991921	0.00192386330620699\\
-0.951212307887991	0.000213762589578658\\
nan	nan\\
-0.93666164798418	0.164672556638572\\
-0.846935133663615	0.14496204171178\\
-0.765962880323706	0.122905829624891\\
-0.693744887964453	0.0985039203779041\\
-0.630281156585856	0.071756313970819\\
-0.575571686187915	0.0426630104036357\\
-0.529616476770629	0.0112240096763544\\
-0.492415528334	-0.022560688211025\\
-0.463968840878027	-0.0586910832585024\\
-0.444276414402709	-0.0971671754660778\\
-0.433338248908048	-0.137988964833751\\
-0.431154344394042	-0.181156451361523\\
-0.437724700860693	-0.226669635049392\\
-0.453049318307999	-0.27452851589736\\
-0.477128196735961	-0.324733093905426\\
-0.509961336144579	-0.377283369073589\\
-0.551548736533854	-0.432179341401851\\
-0.601890397903784	-0.489421010890211\\
-0.660986320254369	-0.549008377538669\\
-0.728836503585611	-0.610941441347225\\
nan	nan\\
-0.93649537020723	0.16453303301726\\
-0.845438633671071	0.14370632911998\\
-0.761805935899972	0.119417739092112\\
-0.685597276893934	0.091667262933656\\
-0.616812656652957	0.0604549006446128\\
-0.555452075177042	0.025780652224982\\
-0.501515532466187	-0.0123554823252363\\
-0.455003028520394	-0.0539535030060421\\
-0.415914563339661	-0.0990134098174355\\
-0.38425013692399	-0.147535202759416\\
-0.360009749273379	-0.199518881831985\\
-0.34319340038783	-0.254964447035141\\
-0.333801090267342	-0.313871898368884\\
-0.331832818911914	-0.376241235833216\\
-0.337288586321548	-0.442072459428134\\
-0.350168392496243	-0.51136556915364\\
-0.370472237435999	-0.584120565009734\\
-0.398200121140816	-0.660337446996415\\
-0.433352043610693	-0.740016215113684\\
-0.475928004845632	-0.82315686936154\\
nan	nan\\
-0.93666164798418	-0.16547604115068\\
-0.846935133663615	-0.152193402320754\\
-0.765962880323706	-0.142992942427596\\
-0.693744887964453	-0.137874661471205\\
-0.630281156585856	-0.136838559451581\\
-0.575571686187915	-0.139884636368725\\
-0.529616476770629	-0.147012892222636\\
-0.492415528334	-0.158223327013314\\
-0.463968840878027	-0.17351594074076\\
-0.444276414402709	-0.192890733404973\\
-0.433338248908048	-0.216347705005954\\
-0.431154344394042	-0.243886855543701\\
-0.437724700860693	-0.275508185018217\\
-0.453049318307999	-0.311211693429499\\
-0.477128196735961	-0.350997380777549\\
-0.509961336144579	-0.394865247062366\\
-0.551548736533854	-0.442815292283951\\
-0.601890397903784	-0.494847516442303\\
-0.660986320254369	-0.550961919537422\\
-0.728836503585611	-0.611158501569308\\
nan	nan\\
-0.893607797634604	-0.325674164626329\\
-0.806836998659943	-0.297512378029313\\
-0.727264662789211	-0.275390819167847\\
-0.654890790022409	-0.259309488041932\\
-0.589715380359536	-0.249268384651567\\
-0.531738433800593	-0.245267508996753\\
-0.480959950345579	-0.247306861077489\\
-0.437379929994495	-0.255386440893776\\
-0.400998372747341	-0.269506248445614\\
-0.371815278604116	-0.289666283733002\\
-0.34983064756482	-0.31586654675594\\
-0.335044479629454	-0.348107037514429\\
-0.327456774798018	-0.386387756008469\\
-0.327067533070511	-0.430708702238059\\
-0.333876754446934	-0.4810698762032\\
-0.347884438927286	-0.537471277903891\\
-0.369090586511568	-0.599912907340132\\
-0.39749519719978	-0.668394764511925\\
-0.43309827099192	-0.742916849419267\\
-0.475899807887991	-0.823479162062161\\
nan	nan\\
-0.72832952885102	-0.611665476303899\\
-0.656423547643052	-0.555524692148739\\
-0.589216029539013	-0.507521884807072\\
-0.526706974538904	-0.4676570542789\\
-0.468896382642725	-0.435930200564221\\
-0.415784253850475	-0.412341323663035\\
-0.367370588162154	-0.396890423575344\\
-0.323655385577763	-0.389577500301146\\
-0.284638646097301	-0.390402553840442\\
-0.250320369720769	-0.399365584193232\\
-0.220700556448167	-0.416466591359515\\
-0.195779206279494	-0.441705575339292\\
-0.175556319214751	-0.475082536132563\\
-0.160031895253937	-0.516597473739328\\
-0.149205934397053	-0.566250388159587\\
-0.143078436644098	-0.624041279393339\\
-0.141649401995073	-0.689970147440584\\
-0.144918830449978	-0.764036992301324\\
-0.152886722008812	-0.846241813975557\\
-0.165553076671575	-0.936584612463285\\
nan	nan\\
-0.611263734047845	-0.72880830662797\\
-0.551909011844252	-0.660732547635596\\
-0.49747832840572	-0.601185473962747\\
-0.447971683732249	-0.550167085609423\\
-0.40338907782384	-0.507677382575623\\
-0.363730510680491	-0.473716364861347\\
-0.328995982302203	-0.448284032466596\\
-0.299185492688977	-0.431380385391369\\
-0.274299041840811	-0.423005423635667\\
-0.254336629757706	-0.423159147199489\\
-0.239298256439663	-0.431841556082835\\
-0.22918392188668	-0.449052650285706\\
-0.223993626098759	-0.474792429808102\\
-0.223727369075898	-0.509060894650022\\
-0.228385150818099	-0.551858044811466\\
-0.237966971325361	-0.603183880292435\\
-0.252472830597683	-0.663038401092928\\
-0.271902728635067	-0.731421607212945\\
-0.296256665437512	-0.808333498652487\\
-0.325534641005018	-0.893774075411554\\
nan	nan\\
-0.325241428860005	-0.893910802480237\\
-0.293617756132402	-0.809564042270637\\
-0.264572425009761	-0.734839783930027\\
-0.238105435492083	-0.669738027458408\\
-0.214216787579368	-0.614258772855779\\
-0.192906481271616	-0.568402020122141\\
-0.174174516568827	-0.532167769257494\\
-0.158020893471001	-0.505556020261837\\
-0.144445611978138	-0.488566773135171\\
-0.133448672090239	-0.481200027877495\\
-0.125030073807302	-0.48345578448881\\
-0.119189817129328	-0.495334042969116\\
-0.115927902056317	-0.516834803318412\\
-0.115244328588269	-0.547958065536699\\
-0.117139096725184	-0.588703829623976\\
-0.121612206467062	-0.639072095580244\\
-0.128663657813903	-0.699062863405503\\
-0.138293450765707	-0.768676133099752\\
-0.150501585322474	-0.847911904662991\\
-0.165288061484204	-0.936770178095222\\
nan	nan\\
};
\addplot [color=mycolor2,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
0.00010853011104189	-0.951240504845633\\
0.000976770999376536	-0.861164543610694\\
0.00271325277604583	-0.781012621140816\\
0.00531797544104979	-0.710784737435999\\
0.00879093899438839	-0.650480892496243\\
0.0131321434360616	-0.600101086321548\\
0.0183415887660696	-0.559645318911914\\
0.0244192749844121	-0.529113590267342\\
0.0313652020910893	-0.50850590038783\\
0.0391793700861012	-0.497822249273379\\
0.0478617789694477	-0.49706263692399\\
0.0574124287411289	-0.506227063339661\\
0.0678313194011447	-0.525315528520394\\
0.0791184509494952	-0.554328032466187\\
0.0912738233861803	-0.593264575177042\\
0.1042974367112	-0.642125156652958\\
0.118189290924555	-0.700909776893934\\
0.132949386026244	-0.769618435899972\\
0.148577722016267	-0.848251133671071\\
0.165074298894626	-0.93680787020723\\
nan	nan\\
0.00047877777694942	-0.951026742256054\\
0.0043089999925443	-0.859240680304487\\
0.0119694444237341	-0.775668556401352\\
0.0234601110705187	-0.70031037054665\\
0.0387809999328983	-0.633166122740381\\
0.0579321110108728	-0.574235812982545\\
0.0809134443044421	-0.523519441273141\\
0.107724999813606	-0.48101700761217\\
0.138366777538365	-0.446728511999631\\
0.172838777478719	-0.420653954435525\\
0.211140999634668	-0.402793334919852\\
0.253273444006212	-0.393146653452612\\
0.299236110593351	-0.391713910033804\\
0.349028999396084	-0.398495104663429\\
0.402652110414413	-0.413490237341487\\
0.460105443648336	-0.436699308067978\\
0.521388999097855	-0.468122316842901\\
0.586502776762968	-0.507759263666257\\
0.655446776643676	-0.555610148538045\\
0.728220998739979	-0.611674971458266\\
nan	nan\\
0.000625000000000058	-0.950625\\
0.00562500000000005	-0.855625\\
0.015625	-0.765625\\
0.030625	-0.680625\\
0.050625	-0.600625\\
0.075625	-0.525625\\
0.105625	-0.455625\\
0.140625	-0.390625\\
0.180625	-0.330625\\
0.225625	-0.275625\\
0.275625	-0.225625\\
0.330625	-0.180625\\
0.390625	-0.140625\\
0.455625	-0.105625\\
0.525625	-0.075625\\
0.600625	-0.0506249999999999\\
0.680625	-0.030625\\
0.765625	-0.015625\\
0.855625	-0.00562499999999999\\
0.950625	-0.000624999999999996\\
nan	nan\\
0.000615504845632688	-0.950516469888958\\
0.00553954361069372	-0.854648229000624\\
0.0153876211408158	-0.762911747223954\\
0.0301597374359989	-0.67530702455895\\
0.0498558924962431	-0.591834061005612\\
0.0744760863215483	-0.512492856563938\\
0.104020318911915	-0.43728341123393\\
0.138488590267342	-0.366205725015588\\
0.17788090038783	-0.299259797908911\\
0.222197249273379	-0.236445629913899\\
0.27143763692399	-0.177763221030552\\
0.325602063339661	-0.123212571258871\\
0.384690528520394	-0.0727936805988553\\
0.448703032466187	-0.0265065490505048\\
0.517639575177042	0.0156488233861803\\
0.591500156652958	0.0536724367112001\\
0.670284776893934	0.0875642909245545\\
0.753993435899972	0.117324386026244\\
0.842626133671071	0.142952722016267\\
0.93618287020723	0.164449298894626\\
nan	nan\\
-0.000587307887991135	-0.950838762589578\\
-0.00528577099192068	-0.857548863306207\\
-0.0146826971997798	-0.770969064739464\\
-0.0287780865115684	-0.691099366889349\\
-0.0475719389272866	-0.617939769755862\\
-0.0710642544469343	-0.551490273339004\\
-0.0992550330705116	-0.491750877638774\\
-0.132144274798018	-0.438721582655172\\
-0.169731979629455	-0.392402388388199\\
-0.212018147564821	-0.352793294837854\\
-0.259002778604116	-0.319894302004137\\
-0.310685872747341	-0.293705409887049\\
-0.367067429994495	-0.274226618486589\\
-0.42814745034558	-0.261457927802758\\
-0.493925933800593	-0.255399337835555\\
-0.564402880359536	-0.25605084858498\\
-0.639578290022409	-0.263412460051034\\
-0.719452162789211	-0.277484172233715\\
-0.804024498659943	-0.298265985133026\\
-0.893295297634604	-0.325757898748964\\
nan	nan\\
0.165699298894626	-0.93618287020723\\
0.154202722016267	-0.842626133671071\\
0.148574386026244	-0.753993435899972\\
0.148814290924555	-0.670284776893934\\
0.1549224367112	-0.591500156652958\\
0.16689882338618	-0.517639575177042\\
0.184743450949495	-0.448703032466187\\
0.208456319401145	-0.384690528520394\\
0.238037428741129	-0.325602063339661\\
0.273486778969448	-0.27143763692399\\
0.314804370086101	-0.222197249273379\\
0.361990202091089	-0.17788090038783\\
0.415044274984412	-0.138488590267342\\
0.47396658876607	-0.104020318911914\\
0.538757143436062	-0.0744760863215482\\
0.609415938994389	-0.049855892496243\\
0.68594297544105	-0.0301597374359988\\
0.768338252776046	-0.0153876211408157\\
0.856601770999377	-0.00553954361069366\\
0.950733530111042	-0.000615504845632626\\
nan	nan\\
0.165661606782617	-0.935969107617652\\
0.153863493008188	-0.840702270364864\\
0.147632083226023	-0.748649371160508\\
0.146967377436123	-0.659810410004585\\
0.151869375638487	-0.574185386897096\\
0.162338077833115	-0.491774301838038\\
0.178373484020007	-0.412577154827413\\
0.199975594199163	-0.336593945865222\\
0.227144408370584	-0.263824674951462\\
0.259879926534268	-0.194269342086136\\
0.298182148690217	-0.127927947269242\\
0.34205107483843	-0.0648004905007808\\
0.391486704978908	-0.0048869717807524\\
0.446489039111649	0.0518126088908434\\
0.507058077236655	0.105298251514007\\
0.573193819353925	0.155569956088737\\
0.644896265463459	0.202627722615035\\
0.722165415565257	0.2464715510929\\
0.805001269659319	0.287101441522332\\
0.893403827745646	0.324517393903331\\
nan	nan\\
0.325720206636955	-0.893509060224183\\
0.297926756124946	-0.80594836196615\\
0.276541869433495	-0.724796227528675\\
0.261565546562602	-0.650052656911757\\
0.252997787512266	-0.581717650115398\\
0.250838592282489	-0.519791207139597\\
0.255087960873269	-0.464273327984353\\
0.265745893284608	-0.415164012649668\\
0.282812389516504	-0.37246326113554\\
0.306287449568958	-0.33617107344197\\
0.33617107344197	-0.306287449568958\\
0.37246326113554	-0.282812389516504\\
0.415164012649668	-0.265745893284608\\
0.464273327984353	-0.255087960873269\\
0.519791207139597	-0.250838592282489\\
0.581717650115398	-0.252997787512266\\
0.650052656911758	-0.261565546562602\\
0.724796227528675	-0.276541869433495\\
0.80594836196615	-0.297926756124946\\
0.893509060224183	-0.325720206636955\\
nan	nan\\
0.325757898748964	-0.893295297634604\\
0.298265985133025	-0.804024498659943\\
0.277484172233715	-0.719452162789211\\
0.263412460051033	-0.639578290022409\\
0.25605084858498	-0.564402880359536\\
0.255399337835555	-0.493925933800593\\
0.261457927802758	-0.428147450345579\\
0.274226618486589	-0.367067429994495\\
0.293705409887049	-0.310685872747341\\
0.319894302004137	-0.259002778604116\\
0.352793294837854	-0.21201814756482\\
0.392402388388199	-0.169731979629455\\
0.438721582655172	-0.132144274798018\\
0.491750877638774	-0.0992550330705115\\
0.551490273339004	-0.0710642544469343\\
0.617939769755862	-0.0475719389272866\\
0.691099366889349	-0.0287780865115684\\
0.770969064739464	-0.0146826971997798\\
0.857548863306207	-0.00528577099192073\\
0.950838762589579	-0.000587307887991189\\
nan	nan\\
0.325720206636955	-0.893081535045026\\
0.297926756124946	-0.802100635353736\\
0.276541869433495	-0.714108098049748\\
0.261565546562602	-0.62910392313306\\
0.252997787512266	-0.547088110603674\\
0.250838592282489	-0.468060660461589\\
0.255087960873269	-0.392021572706806\\
0.265745893284608	-0.318970847339323\\
0.282812389516504	-0.248908484359142\\
0.306287449568958	-0.181834483766262\\
0.33617107344197	-0.117748845560683\\
0.37246326113554	-0.0566515697424054\\
0.415164012649668	0.00145734368857101\\
0.464273327984353	0.0565778947322463\\
0.519791207139597	0.10871008338862\\
0.581717650115398	0.157853909657693\\
0.650052656911758	0.204009373539465\\
0.724796227528675	0.247176475033935\\
0.80594836196615	0.287355214141105\\
0.893509060224183	0.324545590860973\\
nan	nan\\
0.324654120972015	-0.89289355537855\\
0.288331985140481	-0.800408818355456\\
0.249889727809981	-0.709408606387859\\
0.209327348980515	-0.619892919475758\\
0.166644848652082	-0.531861757619155\\
0.121842226824682	-0.445315120818049\\
0.0749194834983157	-0.360253009072439\\
0.025876618672983	-0.276675422382326\\
-0.0252863676513162	-0.19458236074771\\
-0.078569475474582	-0.11397382416859\\
-0.133972704796815	-0.034849812644968\\
-0.191496055618013	0.0427896738231574\\
-0.251139527938179	0.118944635235786\\
-0.312903121757311	0.193615071592918\\
-0.376786837075409	0.266800982894553\\
-0.442790673892475	0.338502369140691\\
-0.510914632208506	0.408719230331332\\
-0.581158712023504	0.477451566466477\\
-0.653522913337469	0.544699377546124\\
-0.7280072361504	0.610462663570275\\
nan	nan\\
0.475853765877365	-0.823577899472582\\
0.432683892896287	-0.74380548611306\\
0.396344146934132	-0.670863199772461\\
0.366834527990898	-0.604751040450783\\
0.344155036066587	-0.545469008148029\\
0.328305671161198	-0.493017102864196\\
0.319286433274731	-0.447395324599285\\
0.317097322407187	-0.408603673353296\\
0.321738338558564	-0.37664214912623\\
0.333209481728864	-0.351510751918086\\
0.351510751918086	-0.333209481728864\\
0.37664214912623	-0.321738338558564\\
0.408603673353296	-0.317097322407187\\
0.447395324599285	-0.319286433274731\\
0.493017102864196	-0.328305671161198\\
0.545469008148029	-0.344155036066587\\
0.604751040450784	-0.366834527990899\\
0.670863199772461	-0.396344146934132\\
0.74380548611306	-0.432683892896288\\
0.823577899472582	-0.475853765877365\\
nan	nan\\
0.4759375	-0.823265399472582\\
0.4334375	-0.74099298611306\\
0.3984375	-0.663050699772461\\
0.3709375	-0.589438540450783\\
0.3509375	-0.520156508148029\\
0.3384375	-0.455204602864196\\
0.3334375	-0.394582824599285\\
0.3359375	-0.338291173353296\\
0.3459375	-0.28632964912623\\
0.3634375	-0.238698251918086\\
0.3884375	-0.195396981728864\\
0.4209375	-0.156425838558564\\
0.4609375	-0.121784822407187\\
0.5084375	-0.0914739332747313\\
0.5634375	-0.0654931711611981\\
0.6259375	-0.0438425360665872\\
0.6959375	-0.0265220279908984\\
0.7734375	-0.0135316469341318\\
0.8584375	-0.00487139289628746\\
0.9509375	-0.00054126587736527\\
nan	nan\\
0.475899807887991	-0.823051636883004\\
0.433098270991921	-0.739069122806854\\
0.39749519719978	-0.657706635032997\\
0.369090586511568	-0.578964173561435\\
0.347884438927287	-0.502841738392167\\
0.333876754446934	-0.429339329525192\\
0.327067533070512	-0.358456946960511\\
0.327456774798018	-0.290194590698124\\
0.335044479629455	-0.224552260738031\\
0.349830647564821	-0.161529957080232\\
0.371815278604116	-0.101127679724726\\
0.400998372747341	-0.0433454286715149\\
0.437379929994495	0.0118167960794027\\
0.48095995034558	0.0643589945280265\\
0.531738433800593	0.114281166674357\\
0.589715380359536	0.161583312518393\\
0.654890790022409	0.206265432060135\\
0.727264662789211	0.248327525299583\\
0.806836998659943	0.287769592236738\\
0.893607797634604	0.324591632871599\\
nan	nan\\
0.611637279346258	-0.7280072361504\\
0.555270919529966	-0.653522913337469\\
0.506816960866036	-0.581158712023504\\
0.466275403354469	-0.510914632208506\\
0.433646246995264	-0.442790673892474\\
0.408929491788422	-0.376786837075409\\
0.392125137733941	-0.312903121757311\\
0.383233184831823	-0.251139527938179\\
0.382253633082067	-0.191496055618013\\
0.389186482484673	-0.133972704796814\\
0.404031733039641	-0.0785694754745818\\
0.426789384746972	-0.0252863676513161\\
0.457459437606665	0.0258766186729831\\
0.49604189161872	0.0749194834983158\\
0.542536746783138	0.121842226824682\\
0.596944003099917	0.166644848652082\\
0.659263660569059	0.209327348980515\\
0.729495719190563	0.249889727809981\\
0.80764017896443	0.288331985140481\\
0.893697039890658	0.324654120972015\\
nan	nan\\
0.610941441347225	-0.727605493894346\\
0.549008377538669	-0.649907233032982\\
0.489421010890211	-0.571115155622152\\
0.432179341401851	-0.491229261661855\\
0.377283369073589	-0.410249551152093\\
0.324733093905426	-0.328176024092865\\
0.27452851589736	-0.24500868048417\\
0.226669635049392	-0.160747520326009\\
0.181156451361523	-0.0753925436183819\\
0.137988964833751	0.0110562496387112\\
0.0971671754660776	0.0985988594452707\\
0.0586910832585022	0.187235285801296\\
0.0225606882110249	0.276965528706787\\
-0.0112240096763545	0.367789588161745\\
-0.0426630104036359	0.459707464166169\\
-0.0717563139708192	0.552719156720059\\
-0.0985039203779044	0.646824665823415\\
-0.122905829624892	0.742023991476238\\
-0.144962041711781	0.838317133678526\\
-0.164672556638572	0.935704092430281\\
nan	nan\\
0.72880830662797	-0.611263734047845\\
0.660732547635596	-0.551909011844252\\
0.601185473962747	-0.49747832840572\\
0.550167085609423	-0.447971683732249\\
0.507677382575623	-0.40338907782384\\
0.473716364861347	-0.363730510680491\\
0.448284032466596	-0.328995982302203\\
0.431380385391369	-0.299185492688977\\
0.423005423635667	-0.274299041840811\\
0.423159147199489	-0.254336629757706\\
0.431841556082835	-0.239298256439663\\
0.449052650285706	-0.22918392188668\\
0.474792429808102	-0.223993626098759\\
0.509060894650022	-0.223727369075899\\
0.551858044811466	-0.228385150818099\\
0.603183880292435	-0.237966971325361\\
0.663038401092928	-0.252472830597684\\
0.731421607212945	-0.271902728635067\\
0.808333498652487	-0.296256665437512\\
0.893774075411554	-0.325534641005018\\
nan	nan\\
0.728836503585611	-0.611158501569308\\
0.660986320254369	-0.550961919537422\\
0.601890397903783	-0.494847516442302\\
0.551548736533853	-0.44281529228395\\
0.509961336144579	-0.394865247062366\\
0.477128196735961	-0.350997380777549\\
0.453049318307999	-0.311211693429499\\
0.437724700860693	-0.275508185018217\\
0.431154344394042	-0.243886855543701\\
0.433338248908048	-0.216347705005953\\
0.444276414402709	-0.192890733404973\\
0.463968840878027	-0.17351594074076\\
0.492415528334	-0.158223327013314\\
0.529616476770629	-0.147012892222636\\
0.575571686187915	-0.139884636368725\\
0.630281156585856	-0.136838559451581\\
0.693744887964453	-0.137874661471205\\
0.765962880323706	-0.142992942427596\\
0.846935133663615	-0.152193402320754\\
0.93666164798418	-0.16547604115068\\
nan	nan\\
0.728845998739978	-0.611049971458266\\
0.661071776643676	-0.549985148538045\\
0.602127776762968	-0.492134263666257\\
0.552013999097854	-0.437497316842901\\
0.510730443648336	-0.386074308067978\\
0.478277110414413	-0.337865237341487\\
0.454653999396084	-0.292870104663429\\
0.439861110593351	-0.251088910033804\\
0.433898444006212	-0.212521653452612\\
0.436765999634668	-0.177168334919852\\
0.448463777478719	-0.145028954435525\\
0.468991777538365	-0.116103511999631\\
0.498349999813606	-0.0903920076121696\\
0.536538444304442	-0.0678944412731407\\
0.583557111010873	-0.0486108129825445\\
0.639405999932898	-0.032541122740381\\
0.704085111070519	-0.0196853705466503\\
0.777594444423734	-0.0100435564013522\\
0.859933999992544	-0.00361568030448678\\
0.95110377777695	-0.000401742256054084\\
nan	nan\\
0.72880830662797	-0.610836208868688\\
0.660732547635596	-0.548061285231838\\
0.601185473962747	-0.486790198926793\\
0.550167085609423	-0.427022949953552\\
0.507677382575623	-0.368759538312116\\
0.473716364861347	-0.311999964002484\\
0.448284032466596	-0.256744227024656\\
0.431380385391369	-0.202992327378632\\
0.423005423635667	-0.150744265064413\\
0.423159147199489	-0.100000040081998\\
0.431841556082835	-0.0507596524313879\\
0.449052650285706	-0.00302310211258186\\
0.474792429808102	0.0432096108744198\\
0.509060894650022	0.0879384865296172\\
0.551858044811466	0.13116352485301\\
0.603183880292435	0.172884725844599\\
0.663038401092928	0.213102089504383\\
0.731421607212945	0.251815615832363\\
0.808333498652487	0.289025304828539\\
0.893774075411554	0.32473115649291\\
nan	nan\\
0.823852707360573	-0.475526262589579\\
0.746278757104981	-0.429736363306207\\
0.677733396972241	-0.388156564739464\\
0.618216626962352	-0.350786866889349\\
0.567728447075315	-0.317627269755862\\
0.52626885731113	-0.288677773339004\\
0.493837857669796	-0.263938377638774\\
0.470435448151315	-0.243409082655172\\
0.456061628755685	-0.227089888388199\\
0.450716399482906	-0.214980794837854\\
0.45439976033298	-0.207081802004137\\
0.467111711305905	-0.203392909887049\\
0.488852252401682	-0.203914118486589\\
0.519621383620311	-0.208645427802758\\
0.559419104961791	-0.217586837835555\\
0.608245416426124	-0.23073834858498\\
0.666100318013307	-0.248099960051033\\
0.732983809723343	-0.269671672233715\\
0.80889589155623	-0.295453485133025\\
0.89383656351197	-0.325445398748964\\
nan	nan\\
0.823880904318215	-0.475421030111042\\
0.746532529723754	-0.428789270999377\\
0.678438320913276	-0.385525752776046\\
0.619598277886782	-0.34563047544105\\
0.570012400644272	-0.309103438994388\\
0.529680689185744	-0.275944643436062\\
0.498603143511199	-0.246154088766069\\
0.476779763620638	-0.219731774984412\\
0.46421054951406	-0.196677702091089\\
0.460895501191465	-0.176991870086101\\
0.466834618652854	-0.160674278969448\\
0.482027901898226	-0.147724928741129\\
0.50647535092758	-0.138143819401145\\
0.540176965740919	-0.131930950949495\\
0.58313274633824	-0.12908632338618\\
0.635342692719545	-0.1296099367112\\
0.696806804884833	-0.133501790924555\\
0.767525082834104	-0.140761886026244\\
0.847497526567358	-0.151390222016267\\
0.936724136084596	-0.165386798894626\\
nan	nan\\
0.893607797634604	-0.324591632871599\\
0.806836998659943	-0.287769592236738\\
0.727264662789211	-0.248327525299583\\
0.654890790022409	-0.206265432060135\\
0.589715380359536	-0.161583312518393\\
0.531738433800593	-0.114281166674356\\
0.480959950345579	-0.0643589945280264\\
0.437379929994495	-0.0118167960794026\\
0.400998372747341	0.043345428671515\\
0.371815278604116	0.101127679724727\\
0.349830647564821	0.161529957080232\\
0.335044479629455	0.224552260738031\\
0.327456774798018	0.290194590698124\\
0.327067533070512	0.358456946960511\\
0.333876754446934	0.429339329525192\\
0.347884438927287	0.502841738392167\\
0.369090586511568	0.578964173561435\\
0.39749519719978	0.657706635032998\\
0.433098270991921	0.739069122806854\\
0.475899807887991	0.823051636883004\\
nan	nan\\
0.935567365361598	-0.165182829005668\\
0.837086590060377	-0.149554493015644\\
0.738605814759156	-0.135662638802289\\
0.640125039457935	-0.123507266365604\\
0.541644264156715	-0.113088375705588\\
0.443163488855494	-0.104405966822242\\
0.344682713554273	-0.0974600397155647\\
0.246201938253052	-0.0922505943855568\\
0.147721162951831	-0.0887776308322182\\
0.0492403876506103	-0.0870411490555489\\
-0.0492403876506107	-0.0870411490555489\\
-0.147721162951831	-0.0887776308322182\\
-0.246201938253052	-0.0922505943855568\\
-0.344682713554273	-0.0974600397155647\\
-0.443163488855494	-0.104405966822242\\
-0.541644264156715	-0.113088375705588\\
-0.640125039457935	-0.123507266365604\\
-0.738605814759156	-0.135662638802289\\
-0.837086590060377	-0.149554493015644\\
-0.935567365361598	-0.165182829005668\\
nan	nan\\
0.89289355537855	0.324654120972014\\
0.800408818355456	0.288331985140481\\
0.709408606387859	0.249889727809981\\
0.619892919475758	0.209327348980515\\
0.531861757619155	0.166644848652082\\
0.445315120818049	0.121842226824682\\
0.360253009072439	0.0749194834983157\\
0.276675422382326	0.025876618672983\\
0.19458236074771	-0.0252863676513162\\
0.11397382416859	-0.078569475474582\\
0.0348498126449679	-0.133972704796814\\
-0.0427896738231575	-0.191496055618013\\
-0.118944635235786	-0.251139527938179\\
-0.193615071592918	-0.312903121757311\\
-0.266800982894553	-0.376786837075409\\
-0.338502369140691	-0.442790673892474\\
-0.408719230331333	-0.510914632208506\\
-0.477451566466477	-0.581158712023504\\
-0.544699377546125	-0.653522913337469\\
-0.610462663570275	-0.7280072361504\\
nan	nan\\
0.823577899472582	0.475853765877365\\
0.74380548611306	0.432683892896287\\
0.670863199772461	0.396344146934132\\
0.604751040450783	0.366834527990898\\
0.545469008148029	0.344155036066587\\
0.493017102864196	0.328305671161198\\
0.447395324599285	0.319286433274731\\
0.408603673353296	0.317097322407187\\
0.37664214912623	0.321738338558564\\
0.351510751918086	0.333209481728864\\
0.333209481728864	0.351510751918086\\
0.321738338558564	0.37664214912623\\
0.317097322407187	0.408603673353296\\
0.319286433274731	0.447395324599285\\
0.328305671161198	0.493017102864196\\
0.344155036066587	0.545469008148029\\
0.366834527990898	0.604751040450784\\
0.396344146934132	0.670863199772461\\
0.432683892896287	0.74380548611306\\
0.475853765877365	0.823577899472582\\
nan	nan\\
0.822952899472582	0.475853765877365\\
0.73818048611306	0.432683892896287\\
0.655238199772461	0.396344146934132\\
0.574126040450783	0.366834527990898\\
0.494844008148029	0.344155036066587\\
0.417392102864196	0.328305671161198\\
0.341770324599285	0.319286433274731\\
0.267978673353296	0.317097322407187\\
0.19601714912623	0.321738338558564\\
0.125885751918086	0.333209481728864\\
0.0575844817288638	0.351510751918086\\
-0.00888666144143591	0.37664214912623\\
-0.0735276775928134	0.408603673353296\\
-0.136338566725269	0.447395324599285\\
-0.197319328838802	0.493017102864196\\
-0.256469963933413	0.545469008148029\\
-0.313790472009102	0.604751040450784\\
-0.369280853065868	0.670863199772461\\
-0.422941107103713	0.74380548611306\\
-0.474771234122635	0.823577899472582\\
nan	nan\\
0.822863657216528	0.475791277776949\\
0.737377305808574	0.432121499992544\\
0.653007143371109	0.394781944423734\\
0.569753169904133	0.363772611070519\\
0.487615385407648	0.339093499932898\\
0.406593789881651	0.320744611010873\\
0.326688383326144	0.308725944304442\\
0.247899165741127	0.303037499813606\\
0.170226137126599	0.303679277538365\\
0.0936692974825604	0.310651277478719\\
0.0182286468090114	0.323953499634668\\
-0.0560958148940479	0.343585944006212\\
-0.129304087626618	0.369548610593351\\
-0.201396171388698	0.401841499396084\\
-0.272372066180289	0.440464610414413\\
-0.342231772001391	0.485417943648336\\
-0.410975288852003	0.536701499097854\\
-0.478602616732125	0.594315276762968\\
-0.545113755641758	0.658259276643676\\
-0.610508705580901	0.728533498739979\\
nan	nan\\
0.728112468628937	0.611665476303899\\
0.654470005644299	0.555524692148739\\
0.583789523986922	0.507521884807072\\
0.516071023656805	0.4676570542789\\
0.451314504653948	0.435930200564221\\
0.389519966978351	0.412341323663036\\
0.330687410630015	0.396890423575344\\
0.274816835608939	0.389577500301146\\
0.221908241915123	0.390402553840442\\
0.171961629548567	0.399365584193232\\
0.124976998509272	0.416466591359515\\
0.0809543487972365	0.441705575339293\\
0.0398936804124616	0.475082536132563\\
0.0017949933549468	0.516597473739328\\
-0.0333417123753077	0.566250388159587\\
-0.065516436778302	0.624041279393339\\
-0.0947291798540359	0.689970147440584\\
-0.12097994160251	0.764036992301324\\
-0.144268722023723	0.846241813975557\\
-0.164595521117677	0.936584612463285\\
nan	nan\\
0.727819256483924	0.611528749235216\\
0.651831096339189	0.55429414853059\\
0.576459220361615	0.504103708089991\\
0.501703628551204	0.46095742791342\\
0.427564320907955	0.424855308000876\\
0.354041297431868	0.39579734835236\\
0.281134558122944	0.373783548967872\\
0.208844102981181	0.358813909847411\\
0.137169932006581	0.350888430990977\\
0.0661120451991428	0.350007112398572\\
-0.00432955744113317	0.356169954070194\\
-0.0741548759142467	0.369376956005843\\
-0.143363910220198	0.38962811820552\\
-0.211956660358988	0.416923440669225\\
-0.279933126330615	0.451262923396957\\
-0.34729330813508	0.492646566388717\\
-0.414037205772382	0.541074369644505\\
-0.480164819242523	0.59654633316432\\
-0.545676148545501	0.659062456948162\\
-0.610571193681317	0.728622740996033\\
nan	nan\\
0.611362471458267	0.728762264617344\\
0.552797648538045	0.660318169539963\\
0.499946763666257	0.600034423697099\\
0.452809816842901	0.547911027088753\\
0.411386808067978	0.503947979714923\\
0.375677737341487	0.468145281575611\\
0.345682604663429	0.440502932670816\\
0.321401410033804	0.421020933000538\\
0.302834153452612	0.409699282564776\\
0.289980834919852	0.406537981363532\\
0.282841454435525	0.411537029396805\\
0.281416011999631	0.424696426664595\\
0.28570450761217	0.446016173166903\\
0.295706941273141	0.475496268903727\\
0.311423312982545	0.513136713875068\\
0.332853622740381	0.558937508080927\\
0.35999787054665	0.612898651521302\\
0.392856056401352	0.675020144196195\\
0.431428180304487	0.745301986105605\\
0.475714242256054	0.823744177249532\\
nan	nan\\
0.474910757743946	0.823744177249531\\
0.424196819695513	0.745301986105605\\
0.372768943598648	0.675020144196195\\
0.32062712945335	0.612898651521302\\
0.267771377259619	0.558937508080927\\
0.214201687017455	0.513136713875068\\
0.159918058726859	0.475496268903727\\
0.10492049238783	0.446016173166903\\
0.0492089880003688	0.424696426664595\\
-0.00721645443552554	0.411537029396805\\
-0.0643558349198526	0.406537981363532\\
-0.122209153452612	0.409699282564776\\
-0.180776410033804	0.421020933000538\\
-0.24005760466343	0.440502932670816\\
-0.300052737341487	0.468145281575611\\
-0.360761808067978	0.503947979714923\\
-0.422184816842901	0.547911027088753\\
-0.484321763666257	0.600034423697099\\
-0.547172648538045	0.660318169539963\\
-0.610737471458267	0.728762264617344\\
nan	nan\\
0.325024368637922	0.893910802480237\\
0.291664214133649	0.809564042270637\\
0.259145919457669	0.734839783930027\\
0.227469484609984	0.669738027458408\\
0.196634909590592	0.614258772855779\\
0.166642194399493	0.568402020122141\\
0.137491339036688	0.532167769257494\\
0.109182343502177	0.505556020261837\\
0.0817152077959599	0.488566773135171\\
0.0550899319180362	0.481200027877495\\
0.0293065158684062	0.48345578448881\\
0.00436495964707	0.495334042969116\\
-0.0197347367459726	0.516834803318412\\
-0.0429925733107215	0.547958065536699\\
-0.0654085500471767	0.588703829623976\\
-0.0869826669553382	0.639072095580244\\
-0.107714924035206	0.699062863405503\\
-0.12760532128678	0.768676133099752\\
-0.146653858710061	0.847911904662991\\
-0.164860536305047	0.936770178095222\\
nan	nan\\
-0.000478777776949725	0.951026742256054\\
-0.00430899999254458	0.859240680304487\\
-0.0119694444237343	0.775668556401352\\
-0.023460111070519	0.70031037054665\\
-0.0387809999328985	0.633166122740381\\
-0.0579321110108729	0.574235812982545\\
-0.0809134443044423	0.523519441273141\\
-0.107724999813607	0.48101700761217\\
-0.138366777538366	0.446728511999631\\
-0.17283877747872	0.420653954435525\\
-0.211140999634669	0.402793334919852\\
-0.253273444006212	0.393146653452612\\
-0.299236110593351	0.391713910033804\\
-0.349028999396085	0.398495104663429\\
-0.402652110414413	0.413490237341487\\
-0.460105443648336	0.436699308067978\\
-0.521388999097855	0.468122316842901\\
-0.586502776762968	0.507759263666257\\
-0.655446776643676	0.555610148538045\\
-0.728220998739979	0.611674971458266\\
nan	nan\\
-0.165386798894626	0.936724136084595\\
-0.151390222016267	0.847497526567358\\
-0.140761886026244	0.767525082834104\\
-0.133501790924555	0.696806804884832\\
-0.1296099367112	0.635342692719545\\
-0.12908632338618	0.58313274633824\\
-0.131930950949495	0.540176965740919\\
-0.138143819401145	0.50647535092758\\
-0.147724928741129	0.482027901898226\\
-0.160674278969448	0.466834618652854\\
-0.176991870086101	0.460895501191465\\
-0.196677702091089	0.46421054951406\\
-0.219731774984412	0.476779763620638\\
-0.24615408876607	0.498603143511199\\
-0.275944643436062	0.529680689185744\\
-0.309103438994389	0.570012400644272\\
-0.34563047544105	0.619598277886783\\
-0.385525752776046	0.678438320913277\\
-0.428789270999377	0.746532529723754\\
-0.475421030111042	0.823880904318215\\
nan	nan\\
-0.16547604115068	0.93666164798418\\
-0.152193402320754	0.846935133663615\\
-0.142992942427596	0.765962880323706\\
-0.137874661471205	0.693744887964453\\
-0.136838559451581	0.630281156585856\\
-0.139884636368725	0.575571686187915\\
-0.147012892222636	0.529616476770629\\
-0.158223327013314	0.492415528334\\
-0.17351594074076	0.463968840878027\\
-0.192890733404973	0.444276414402709\\
-0.216347705005954	0.433338248908048\\
-0.243886855543701	0.431154344394042\\
-0.275508185018217	0.437724700860693\\
-0.311211693429499	0.453049318307999\\
-0.350997380777549	0.477128196735961\\
-0.394865247062366	0.509961336144579\\
-0.442815292283951	0.551548736533853\\
-0.494847516442303	0.601890397903783\\
-0.550961919537422	0.660986320254369\\
-0.611158501569308	0.728836503585611\\
nan	nan\\
-0.475714242256054	0.823744177249531\\
-0.431428180304487	0.745301986105605\\
-0.392856056401352	0.675020144196195\\
-0.35999787054665	0.612898651521302\\
-0.332853622740381	0.558937508080927\\
-0.311423312982545	0.513136713875068\\
-0.295706941273141	0.475496268903727\\
-0.28570450761217	0.446016173166903\\
-0.281416011999631	0.424696426664595\\
-0.282841454435525	0.411537029396805\\
-0.289980834919852	0.406537981363532\\
-0.302834153452612	0.409699282564776\\
-0.321401410033805	0.421020933000538\\
-0.34568260466343	0.440502932670816\\
-0.375677737341487	0.468145281575611\\
-0.411386808067978	0.503947979714923\\
-0.452809816842901	0.547911027088753\\
-0.499946763666257	0.600034423697099\\
-0.552797648538045	0.660318169539963\\
-0.611362471458267	0.728762264617344\\
nan	nan\\
-0.823667141728636	0.474833722223051\\
-0.744608666417547	0.423503500007456\\
-0.673094256173813	0.370843055576266\\
-0.609123910997434	0.316852388929481\\
-0.55269763088841	0.261531500067102\\
-0.50381541584674	0.204880388989127\\
-0.462477265872426	0.146899055695558\\
-0.428683180965466	0.0875875001863937\\
-0.402433161125861	0.0269457224616345\\
-0.383727206353611	-0.0350262774787195\\
-0.372565316648716	-0.0983284996346684\\
-0.368947492011176	-0.162960944006212\\
-0.372873732440991	-0.228923610593351\\
-0.384344037938161	-0.296216499396084\\
-0.403358408502686	-0.364839610414413\\
-0.429916844134565	-0.434792943648336\\
-0.464019344833799	-0.506076499097854\\
-0.505665910600389	-0.578690276762968\\
-0.554856541434333	-0.652634276643676\\
-0.611591237335632	-0.727908498739978\\
nan	nan\\
-0.893774075411554	0.324731156492909\\
-0.808333498652487	0.289025304828538\\
-0.731421607212945	0.251815615832363\\
-0.663038401092928	0.213102089504383\\
-0.603183880292435	0.172884725844599\\
-0.551858044811466	0.13116352485301\\
-0.509060894650022	0.0879384865296169\\
-0.474792429808102	0.0432096108744196\\
-0.449052650285706	-0.00302310211258207\\
-0.431841556082835	-0.0507596524313881\\
-0.423159147199489	-0.100000040081999\\
-0.423005423635667	-0.150744265064413\\
-0.431380385391369	-0.202992327378632\\
-0.448284032466596	-0.256744227024656\\
-0.473716364861347	-0.311999964002484\\
-0.507677382575623	-0.368759538312116\\
-0.550167085609423	-0.427022949953552\\
-0.601185473962748	-0.486790198926793\\
-0.660732547635596	-0.548061285231838\\
-0.72880830662797	-0.610836208868688\\
nan	nan\\
-0.893403827745646	0.324517393903331\\
-0.805001269659319	0.287101441522331\\
-0.722165415565257	0.246471551092899\\
-0.644896265463459	0.202627722615034\\
-0.573193819353925	0.155569956088737\\
-0.507058077236655	0.105298251514006\\
-0.446489039111649	0.0518126088908431\\
-0.391486704978908	-0.00488697178075256\\
-0.34205107483843	-0.064800490500781\\
-0.298182148690217	-0.127927947269242\\
-0.259879926534268	-0.194269342086136\\
-0.227144408370584	-0.263824674951463\\
-0.199975594199163	-0.336593945865222\\
-0.178373484020007	-0.412577154827414\\
-0.162338077833115	-0.491774301838038\\
-0.151869375638487	-0.574185386897096\\
-0.146967377436123	-0.659810410004586\\
-0.147632083226023	-0.748649371160508\\
-0.153863493008188	-0.840702270364864\\
-0.165661606782617	-0.935969107617652\\
nan	nan\\
-0.936724136084595	0.164761798894626\\
-0.847497526567358	0.145765222016267\\
-0.767525082834104	0.125136886026243\\
-0.696806804884832	0.102876790924554\\
-0.635342692719545	0.0789849367112\\
-0.58313274633824	0.0534613233861802\\
-0.540176965740919	0.0263059509494951\\
-0.50647535092758	-0.00248118059885541\\
-0.482027901898226	-0.0329000712588712\\
-0.466834618652854	-0.0649507210305524\\
-0.460895501191465	-0.098633129913899\\
-0.46421054951406	-0.133947297908911\\
-0.476779763620638	-0.170893225015588\\
-0.498603143511199	-0.209470911233931\\
-0.529680689185744	-0.249680356563939\\
-0.570012400644272	-0.291521561005612\\
-0.619598277886783	-0.33499452455895\\
-0.678438320913277	-0.380099247223954\\
-0.746532529723754	-0.426835729000624\\
-0.823880904318215	-0.475203969888958\\
nan	nan\\
-0.951212307887991	-0.000213762589578427\\
-0.860910770991921	-0.00192386330620678\\
-0.78030769719978	-0.00534406473946349\\
-0.709403086511568	-0.0104743668893485\\
-0.648196938927287	-0.0173147697558619\\
-0.596689254446934	-0.0258652733390037\\
-0.554880033070511	-0.0361258776387738\\
-0.522769274798018	-0.0480965826551722\\
-0.500356979629455	-0.0617773883881989\\
-0.48764314756482	-0.0771682948378541\\
-0.484627778604116	-0.0942693020041376\\
-0.491310872747341	-0.113080409887049\\
-0.507692429994495	-0.133601618486589\\
-0.53377245034558	-0.155832927802758\\
-0.569550933800593	-0.179774337835555\\
-0.615027880359536	-0.20542584858498\\
-0.670203290022409	-0.232787460051034\\
-0.735077162789211	-0.261859172233715\\
-0.809649498659943	-0.292640985133026\\
-0.893920297634604	-0.325132898748964\\
nan	nan\\
-0.951103777776949	-0.000401742256053971\\
-0.859933999992544	-0.00361568030448668\\
-0.777594444423734	-0.0100435564013521\\
-0.704085111070519	-0.0196853705466502\\
-0.639405999932898	-0.032541122740381\\
-0.583557111010873	-0.0486108129825445\\
-0.536538444304442	-0.0678944412731407\\
-0.498349999813606	-0.0903920076121696\\
-0.468991777538365	-0.116103511999631\\
-0.448463777478719	-0.145028954435525\\
-0.436765999634668	-0.177168334919852\\
-0.433898444006212	-0.212521653452612\\
-0.439861110593351	-0.251088910033804\\
-0.454653999396084	-0.29287010466343\\
-0.478277110414413	-0.337865237341487\\
-0.510730443648336	-0.386074308067978\\
-0.552013999097855	-0.437497316842901\\
-0.602127776762968	-0.492134263666257\\
-0.661071776643676	-0.549985148538045\\
-0.728845998739979	-0.611049971458266\\
nan	nan\\
-0.950838762589578	-0.000587307887991076\\
-0.857548863306207	-0.00528577099192063\\
-0.770969064739464	-0.0146826971997797\\
-0.691099366889348	-0.0287780865115684\\
-0.617939769755862	-0.0475719389272865\\
-0.551490273339004	-0.0710642544469343\\
-0.491750877638774	-0.0992550330705116\\
-0.438721582655172	-0.132144274798018\\
-0.392402388388199	-0.169731979629455\\
-0.352793294837854	-0.212018147564821\\
-0.319894302004137	-0.259002778604116\\
-0.293705409887049	-0.310685872747341\\
-0.274226618486589	-0.367067429994495\\
-0.261457927802758	-0.42814745034558\\
-0.255399337835555	-0.493925933800593\\
-0.25605084858498	-0.564402880359536\\
-0.263412460051033	-0.639578290022409\\
-0.277484172233715	-0.719452162789211\\
-0.298265985133025	-0.804024498659943\\
-0.325757898748964	-0.893295297634604\\
nan	nan\\
-0.936584612463284	-0.165553076671575\\
-0.846241813975557	-0.152886722008812\\
-0.764036992301324	-0.144918830449978\\
-0.689970147440584	-0.141649401995073\\
-0.624041279393339	-0.143078436644098\\
-0.566250388159586	-0.149205934397053\\
-0.516597473739328	-0.160031895253937\\
-0.475082536132563	-0.175556319214751\\
-0.441705575339292	-0.195779206279494\\
-0.416466591359515	-0.220700556448167\\
-0.399365584193232	-0.25032036972077\\
-0.390402553840442	-0.284638646097301\\
-0.389577500301146	-0.323655385577763\\
-0.396890423575344	-0.367370588162154\\
-0.412341323663036	-0.415784253850474\\
-0.435930200564221	-0.468896382642725\\
-0.4676570542789	-0.526706974538904\\
-0.507521884807073	-0.589216029539013\\
-0.555524692148739	-0.656423547643052\\
-0.611665476303899	-0.72832952885102\\
nan	nan\\
-0.936291400318272	-0.165689803740258\\
-0.843602904670447	-0.154117265626961\\
-0.756706688676018	-0.148337007167059\\
-0.675602752334984	-0.148349028360553\\
-0.600291095647346	-0.154153329207443\\
-0.530771718613103	-0.165749909707729\\
-0.467044621232257	-0.18313876986141\\
-0.409109803504806	-0.206319909668487\\
-0.356967265430751	-0.235293329128959\\
-0.310617007010091	-0.270059028242827\\
-0.270059028242827	-0.310617007010091\\
-0.235293329128959	-0.356967265430751\\
-0.206319909668486	-0.409109803504806\\
-0.18313876986141	-0.467044621232257\\
-0.165749909707728	-0.530771718613104\\
-0.154153329207443	-0.600291095647346\\
-0.148349028360553	-0.675602752334984\\
-0.148337007167059	-0.756706688676018\\
-0.154117265626961	-0.843602904670447\\
-0.165689803740258	-0.936291400318272\\
nan	nan\\
-0.893509060224183	-0.325720206636955\\
-0.80594836196615	-0.297926756124946\\
-0.724796227528675	-0.276541869433495\\
-0.650052656911757	-0.261565546562602\\
-0.581717650115398	-0.252997787512267\\
-0.519791207139597	-0.250838592282489\\
-0.464273327984353	-0.25508796087327\\
-0.415164012649668	-0.265745893284608\\
-0.37246326113554	-0.282812389516504\\
-0.33617107344197	-0.306287449568958\\
-0.306287449568958	-0.33617107344197\\
-0.282812389516504	-0.37246326113554\\
-0.265745893284608	-0.415164012649668\\
-0.255087960873269	-0.464273327984353\\
-0.250838592282489	-0.519791207139597\\
-0.252997787512266	-0.581717650115398\\
-0.261565546562602	-0.650052656911758\\
-0.276541869433495	-0.724796227528675\\
-0.297926756124946	-0.80594836196615\\
-0.325720206636955	-0.893509060224183\\
nan	nan\\
-0.823373929583624	-0.475928004845633\\
-0.741969757112437	-0.433352043610694\\
-0.665763952548507	-0.398200121140816\\
-0.594756515891833	-0.370472237435999\\
-0.528947447142417	-0.350168392496243\\
-0.468336746300257	-0.337288586321548\\
-0.412924413365354	-0.331832818911915\\
-0.362710448337708	-0.333801090267342\\
-0.317694851217319	-0.34319340038783\\
-0.277877622004187	-0.360009749273379\\
-0.243258760698312	-0.38425013692399\\
-0.213838267299693	-0.415914563339661\\
-0.189616141808331	-0.455003028520394\\
-0.170592384224226	-0.501515532466187\\
-0.156766994547378	-0.555452075177042\\
-0.148139972777787	-0.616812656652958\\
-0.144711318915453	-0.685597276893934\\
-0.146481032960375	-0.761805935899972\\
-0.153449114912555	-0.845438633671071\\
-0.165615564771991	-0.936495370207231\\
nan	nan\\
-0.611362471458267	-0.728762264617344\\
-0.552797648538045	-0.660318169539963\\
-0.499946763666257	-0.600034423697099\\
-0.452809816842901	-0.547911027088753\\
-0.411386808067978	-0.503947979714923\\
-0.375677737341487	-0.468145281575611\\
-0.345682604663429	-0.440502932670816\\
-0.321401410033804	-0.421020933000538\\
-0.302834153452612	-0.409699282564776\\
-0.289980834919852	-0.406537981363532\\
-0.282841454435525	-0.411537029396805\\
-0.281416011999631	-0.424696426664596\\
-0.285704507612169	-0.446016173166903\\
-0.295706941273141	-0.475496268903727\\
-0.311423312982544	-0.513136713875068\\
-0.332853622740381	-0.558937508080927\\
-0.35999787054665	-0.612898651521303\\
-0.392856056401352	-0.675020144196195\\
-0.431428180304486	-0.745301986105605\\
-0.475714242256054	-0.823744177249532\\
nan	nan\\
};
\addplot [color=mycolor3,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
0.000541265877365332	-0.9509375\\
0.00487139289628752	-0.8584375\\
0.0135316469341319	-0.7734375\\
0.0265220279908985	-0.6959375\\
0.0438425360665872	-0.6259375\\
0.0654931711611982	-0.5634375\\
0.0914739332747314	-0.5084375\\
0.121784822407187	-0.4609375\\
0.156425838558564	-0.4209375\\
0.195396981728864	-0.3884375\\
0.238698251918086	-0.3634375\\
0.28632964912623	-0.3459375\\
0.338291173353296	-0.3359375\\
0.394582824599285	-0.3334375\\
0.455204602864196	-0.3384375\\
0.520156508148029	-0.3509375\\
0.589438540450784	-0.3709375\\
0.663050699772461	-0.3984375\\
0.74099298611306	-0.4334375\\
0.823265399472582	-0.4759375\\
nan	nan\\
0.165386798894626	-0.936724136084595\\
0.151390222016267	-0.847497526567358\\
0.140761886026244	-0.767525082834104\\
0.133501790924555	-0.696806804884832\\
0.1296099367112	-0.635342692719545\\
0.12908632338618	-0.58313274633824\\
0.131930950949495	-0.540176965740919\\
0.138143819401145	-0.506475350927581\\
0.147724928741129	-0.482027901898226\\
0.160674278969448	-0.466834618652854\\
0.176991870086101	-0.460895501191465\\
0.196677702091089	-0.46421054951406\\
0.219731774984412	-0.476779763620638\\
0.246154088766069	-0.498603143511199\\
0.275944643436062	-0.529680689185744\\
0.309103438994388	-0.570012400644272\\
0.34563047544105	-0.619598277886783\\
0.385525752776046	-0.678438320913277\\
0.428789270999376	-0.746532529723754\\
0.475421030111042	-0.823880904318215\\
nan	nan\\
0.165661606782617	-0.936396632796809\\
0.153863493008188	-0.844549996977277\\
0.147632083226023	-0.759337500639435\\
0.146967377436123	-0.680759143783283\\
0.151869375638487	-0.60881492640882\\
0.162338077833115	-0.543504848516046\\
0.178373484020007	-0.484828910104961\\
0.199975594199163	-0.432787111175566\\
0.227144408370584	-0.38737945172786\\
0.259879926534268	-0.348605931761844\\
0.298182148690217	-0.316466551277517\\
0.34205107483843	-0.290961310274879\\
0.391486704978908	-0.272090208753931\\
0.446489039111649	-0.259853246714672\\
0.507058077236655	-0.254250424157103\\
0.573193819353925	-0.255281741081223\\
0.644896265463459	-0.262947197487032\\
0.722165415565257	-0.277246793374531\\
0.805001269659319	-0.298180528743719\\
0.893403827745646	-0.325748403594597\\
nan	nan\\
0.325445398748964	-0.893836563511969\\
0.295453485133025	-0.80889589155623\\
0.269671672233715	-0.732983809723343\\
0.248099960051033	-0.666100318013307\\
0.23073834858498	-0.608245416426123\\
0.217586837835555	-0.559419104961791\\
0.208645427802758	-0.519621383620311\\
0.203914118486589	-0.488852252401682\\
0.203392909887049	-0.467111711305905\\
0.207081802004137	-0.45439976033298\\
0.214980794837854	-0.450716399482906\\
0.227089888388199	-0.456061628755685\\
0.243409082655172	-0.470435448151315\\
0.263938377638774	-0.493837857669796\\
0.288677773339004	-0.52626885731113\\
0.317627269755862	-0.567728447075315\\
0.350786866889349	-0.618216626962352\\
0.388156564739464	-0.677733396972241\\
0.429736363306207	-0.746278757104981\\
0.475526262589579	-0.823852707360573\\
nan	nan\\
0.325611676525913	-0.893697039890658\\
0.29694998512557	-0.80764017896443\\
0.273828616657449	-0.729495719190563\\
0.256247571121552	-0.659263660569059\\
0.244206848517878	-0.596944003099917\\
0.237706448846427	-0.542536746783138\\
0.2367463721072	-0.49604189161872\\
0.241326618300196	-0.457459437606665\\
0.251447187425415	-0.426789384746972\\
0.267108079482857	-0.404031733039641\\
0.288309294472522	-0.389186482484673\\
0.315050832394411	-0.382253633082067\\
0.347332693248523	-0.383233184831823\\
0.385154877034858	-0.392125137733941\\
0.428517383753417	-0.408929491788422\\
0.477420213404198	-0.433646246995264\\
0.531863365987203	-0.466275403354469\\
0.591846841502431	-0.506816960866037\\
0.657370639949883	-0.555270919529966\\
0.728434761329557	-0.611637279346258\\
nan	nan\\
0.325748403594597	-0.893186767523562\\
0.298180528743719	-0.803047727660566\\
0.277246793374531	-0.716738910013165\\
0.262947197487032	-0.634260314581359\\
0.255281741081223	-0.555611941365148\\
0.254250424157103	-0.480793790364531\\
0.259853246714672	-0.40980586157951\\
0.272090208753931	-0.342648155010083\\
0.290961310274879	-0.279320670656252\\
0.316466551277517	-0.219823408518015\\
0.348605931761844	-0.164156368595373\\
0.38737945172786	-0.112319550888326\\
0.432787111175566	-0.0643129553968737\\
0.484828910104961	-0.0201365821210164\\
0.543504848516046	0.020209568939246\\
0.60881492640882	0.0567254977839135\\
0.680759143783283	0.0894112044129861\\
0.759337500639436	0.118266688826464\\
0.844549996977277	0.143291951024347\\
0.936396632796809	0.164486991006635\\
nan	nan\\
0.611591237335632	-0.728533498739979\\
0.554856541434333	-0.658259276643676\\
0.505665910600389	-0.594315276762968\\
0.464019344833799	-0.536701499097854\\
0.429916844134565	-0.485417943648336\\
0.403358408502685	-0.440464610414413\\
0.384344037938161	-0.401841499396084\\
0.372873732440991	-0.369548610593351\\
0.368947492011176	-0.343585944006212\\
0.372565316648716	-0.323953499634668\\
0.383727206353611	-0.310651277478719\\
0.402433161125861	-0.303679277538365\\
0.428683180965466	-0.303037499813606\\
0.462477265872426	-0.308725944304442\\
0.50381541584674	-0.320744611010873\\
0.55269763088841	-0.339093499932898\\
0.609123910997434	-0.363772611070519\\
0.673094256173813	-0.394781944423734\\
0.744608666417547	-0.432121499992544\\
0.823667141728636	-0.475791277776949\\
nan	nan\\
0.611665476303899	-0.72832952885102\\
0.555524692148739	-0.656423547643052\\
0.507521884807072	-0.589216029539013\\
0.4676570542789	-0.526706974538904\\
0.435930200564221	-0.468896382642725\\
0.412341323663036	-0.415784253850474\\
0.396890423575344	-0.367370588162154\\
0.389577500301146	-0.323655385577763\\
0.390402553840442	-0.284638646097301\\
0.399365584193232	-0.250320369720769\\
0.416466591359515	-0.220700556448167\\
0.441705575339293	-0.195779206279494\\
0.475082536132563	-0.175556319214751\\
0.516597473739328	-0.160031895253937\\
0.566250388159587	-0.149205934397053\\
0.624041279393339	-0.143078436644098\\
0.689970147440584	-0.141649401995073\\
0.764036992301324	-0.144918830449978\\
0.846241813975557	-0.152886722008812\\
0.936584612463285	-0.165553076671575\\
nan	nan\\
0.823890399472582	-0.4753125\\
0.74661798611306	-0.4278125\\
0.678675699772461	-0.3828125\\
0.620063540450783	-0.3403125\\
0.570781508148029	-0.3003125\\
0.530829602864196	-0.2628125\\
0.500207824599285	-0.2278125\\
0.478916173353296	-0.1953125\\
0.46695464912623	-0.1653125\\
0.464323251918086	-0.1378125\\
0.471021981728864	-0.1128125\\
0.487050838558564	-0.0903125\\
0.512409822407187	-0.0703125\\
0.547098933274731	-0.0528125\\
0.591118171161198	-0.0378125\\
0.644467536066587	-0.0253125\\
0.707147027990899	-0.0153125\\
0.779156646934132	-0.00781249999999999\\
0.860496392896288	-0.0028125\\
0.951166265877365	-0.000312499999999998\\
nan	nan\\
0.893920297634604	-0.325132898748964\\
0.809649498659943	-0.292640985133025\\
0.735077162789211	-0.261859172233715\\
0.670203290022409	-0.232787460051033\\
0.615027880359536	-0.20542584858498\\
0.569550933800593	-0.179774337835555\\
0.533772450345579	-0.155832927802758\\
0.507692429994495	-0.133601618486589\\
0.491310872747341	-0.113080409887049\\
0.484627778604116	-0.0942693020041374\\
0.487643147564821	-0.077168294837854\\
0.500356979629455	-0.0617773883881989\\
0.522769274798018	-0.0480965826551722\\
0.554880033070512	-0.0361258776387738\\
0.596689254446934	-0.0258652733390037\\
0.648196938927287	-0.017314769755862\\
0.709403086511569	-0.0104743668893486\\
0.78030769719978	-0.00534406473946357\\
0.860910770991921	-0.00192386330620688\\
0.951212307887991	-0.000213762589578541\\
nan	nan\\
0.936770178095221	-0.164860536305047\\
0.847911904662991	-0.14665385871006\\
0.768676133099752	-0.12760532128678\\
0.699062863405503	-0.107714924035206\\
0.639072095580244	-0.0869826669553381\\
0.588703829623976	-0.0654085500471766\\
0.547958065536699	-0.0429925733107214\\
0.516834803318412	-0.0197347367459725\\
0.495334042969116	0.00436495964707009\\
0.48345578448881	0.0293065158684064\\
0.481200027877495	0.0550899319180364\\
0.488566773135171	0.08171520779596\\
0.505556020261837	0.109182343502177\\
0.532167769257494	0.137491339036688\\
0.568402020122141	0.166642194399493\\
0.614258772855779	0.196634909590592\\
0.669738027458408	0.227469484609984\\
0.734839783930027	0.259145919457669\\
0.809564042270637	0.291664214133649\\
0.893910802480237	0.325024368637922\\
nan	nan\\
0.823667141728636	0.475791277776949\\
0.744608666417547	0.432121499992544\\
0.673094256173813	0.394781944423734\\
0.609123910997434	0.363772611070519\\
0.55269763088841	0.339093499932898\\
0.50381541584674	0.320744611010873\\
0.462477265872426	0.308725944304442\\
0.428683180965466	0.303037499813606\\
0.402433161125861	0.303679277538365\\
0.383727206353611	0.310651277478719\\
0.372565316648716	0.323953499634668\\
0.368947492011176	0.343585944006212\\
0.372873732440991	0.369548610593351\\
0.384344037938161	0.401841499396084\\
0.403358408502686	0.440464610414413\\
0.429916844134565	0.485417943648336\\
0.464019344833799	0.536701499097854\\
0.505665910600389	0.594315276762968\\
0.554856541434333	0.658259276643676\\
0.611591237335632	0.728533498739979\\
nan	nan\\
0.823479162062161	0.475899807887991\\
0.742916849419267	0.433098270991921\\
0.668394764511924	0.39749519719978\\
0.599912907340132	0.369090586511568\\
0.537471277903891	0.347884438927287\\
0.481069876203199	0.333876754446934\\
0.430708702238059	0.327067533070511\\
0.386387756008469	0.327456774798018\\
0.348107037514429	0.335044479629455\\
0.31586654675594	0.34983064756482\\
0.289666283733001	0.371815278604116\\
0.269506248445613	0.400998372747341\\
0.255386440893776	0.437379929994495\\
0.247306861077489	0.48095995034558\\
0.245267508996753	0.531738433800593\\
0.249268384651567	0.589715380359536\\
0.259309488041932	0.654890790022409\\
0.275390819167847	0.727264662789211\\
0.297512378029313	0.806836998659943\\
0.325674164626329	0.893607797634604\\
nan	nan\\
0.823373929583624	0.475928004845632\\
0.741969757112437	0.433352043610694\\
0.665763952548507	0.398200121140816\\
0.594756515891833	0.370472237435999\\
0.528947447142417	0.350168392496243\\
0.468336746300257	0.337288586321548\\
0.412924413365354	0.331832818911914\\
0.362710448337709	0.333801090267342\\
0.317694851217319	0.34319340038783\\
0.277877622004187	0.360009749273379\\
0.243258760698312	0.38425013692399\\
0.213838267299693	0.415914563339661\\
0.189616141808331	0.455003028520394\\
0.170592384224227	0.501515532466187\\
0.156766994547379	0.555452075177042\\
0.148139972777787	0.616812656652958\\
0.144711318915453	0.685597276893934\\
0.146481032960376	0.761805935899972\\
0.153449114912555	0.845438633671071\\
0.165615564771991	0.936495370207231\\
nan	nan\\
0.822786621695633	0.475714242256054\\
0.736683986120516	0.431428180304487\\
0.651081255348727	0.392856056401352\\
0.565978429380265	0.35999787054665\\
0.48137550821513	0.332853622740381\\
0.397272491853323	0.311423312982544\\
0.313669380294843	0.295706941273141\\
0.23056617353969	0.28570450761217\\
0.147962871587865	0.281416011999631\\
0.0658594744393664	0.282841454435525\\
-0.0157440179058046	0.289980834919852\\
-0.096847605447648	0.302834153452612\\
-0.177451288186164	0.321401410033804\\
-0.257555066121353	0.345682604663429\\
-0.337158939253215	0.375677737341487\\
-0.416262907581749	0.411386808067978\\
-0.494866971106956	0.452809816842901\\
-0.572971129828836	0.499946763666257\\
-0.650575383747388	0.552797648538045\\
-0.727679732862614	0.611362471458266\\
nan	nan\\
0.728434761329557	0.611637279346258\\
0.657370639949883	0.555270919529966\\
0.591846841502431	0.506816960866036\\
0.531863365987203	0.466275403354469\\
0.477420213404198	0.433646246995264\\
0.428517383753417	0.408929491788422\\
0.385154877034858	0.392125137733941\\
0.347332693248523	0.383233184831823\\
0.315050832394411	0.382253633082067\\
0.288309294472522	0.389186482484673\\
0.267108079482857	0.404031733039641\\
0.251447187425415	0.426789384746972\\
0.241326618300196	0.457459437606665\\
0.2367463721072	0.49604189161872\\
0.237706448846427	0.542536746783138\\
0.244206848517878	0.596944003099917\\
0.256247571121552	0.659263660569059\\
0.273828616657449	0.729495719190563\\
0.29694998512557	0.80764017896443\\
0.325611676525913	0.893697039890658\\
nan	nan\\
0.728220998739978	0.611674971458266\\
0.655446776643676	0.555610148538045\\
0.586502776762968	0.507759263666257\\
0.521388999097854	0.468122316842901\\
0.460105443648336	0.436699308067978\\
0.402652110414413	0.413490237341487\\
0.349028999396084	0.398495104663429\\
0.299236110593351	0.391713910033805\\
0.253273444006212	0.393146653452612\\
0.211140999634668	0.402793334919852\\
0.172838777478719	0.420653954435526\\
0.138366777538365	0.446728511999631\\
0.107724999813606	0.48101700761217\\
0.0809134443044418	0.523519441273141\\
0.0579321110108725	0.574235812982545\\
0.038780999932898	0.633166122740381\\
0.0234601110705184	0.70031037054665\\
0.0119694444237337	0.775668556401352\\
0.00430899999254392	0.859240680304487\\
0.000478777776948994	0.951026742256054\\
nan	nan\\
0.7280072361504	0.611637279346258\\
0.653522913337469	0.555270919529966\\
0.581158712023504	0.506816960866036\\
0.510914632208506	0.466275403354469\\
0.442790673892474	0.433646246995264\\
0.376786837075409	0.408929491788422\\
0.312903121757311	0.392125137733941\\
0.251139527938179	0.383233184831823\\
0.191496055618013	0.382253633082067\\
0.133972704796814	0.389186482484673\\
0.0785694754745818	0.404031733039642\\
0.0252863676513161	0.426789384746972\\
-0.025876618672983	0.457459437606665\\
-0.0749194834983158	0.49604189161872\\
-0.121842226824682	0.542536746783138\\
-0.166644848652082	0.596944003099917\\
-0.209327348980515	0.659263660569059\\
-0.249889727809981	0.729495719190563\\
-0.288331985140481	0.80764017896443\\
-0.324654120972015	0.893697039890658\\
nan	nan\\
0.727908498739978	0.611591237335632\\
0.652634276643676	0.554856541434333\\
0.578690276762968	0.505665910600389\\
0.506076499097854	0.464019344833799\\
0.434792943648336	0.429916844134565\\
0.364839610414413	0.403358408502685\\
0.296216499396084	0.384344037938161\\
0.228923610593351	0.372873732440991\\
0.162960944006212	0.368947492011176\\
0.0983284996346682	0.372565316648716\\
0.0350262774787192	0.383727206353611\\
-0.0269457224616347	0.402433161125861\\
-0.0875875001863938	0.428683180965466\\
-0.146899055695558	0.462477265872426\\
-0.204880388989128	0.50381541584674\\
-0.261531500067102	0.55269763088841\\
-0.316852388929482	0.609123910997434\\
-0.370843055576266	0.673094256173813\\
-0.423503500007456	0.744608666417547\\
-0.474833722223051	0.823667141728636\\
nan	nan\\
0.611158501569308	0.728836503585611\\
0.550961919537422	0.660986320254369\\
0.494847516442303	0.601890397903783\\
0.442815292283951	0.551548736533853\\
0.394865247062366	0.509961336144579\\
0.350997380777549	0.477128196735961\\
0.311211693429499	0.453049318307999\\
0.275508185018217	0.437724700860693\\
0.243886855543701	0.431154344394042\\
0.216347705005954	0.433338248908048\\
0.192890733404973	0.444276414402709\\
0.17351594074076	0.463968840878027\\
0.158223327013314	0.492415528334\\
0.147012892222636	0.529616476770629\\
0.139884636368725	0.575571686187915\\
0.136838559451581	0.630281156585856\\
0.137874661471205	0.693744887964453\\
0.142992942427596	0.765962880323706\\
0.152193402320754	0.846935133663615\\
0.16547604115068	0.93666164798418\\
nan	nan\\
0.610571193681317	0.728622740996032\\
0.545676148545501	0.659062456948162\\
0.480164819242523	0.59654633316432\\
0.414037205772382	0.541074369644505\\
0.34729330813508	0.492646566388717\\
0.279933126330615	0.451262923396957\\
0.211956660358987	0.416923440669225\\
0.143363910220198	0.38962811820552\\
0.0741548759142466	0.369376956005843\\
0.00432955744113289	0.356169954070194\\
-0.0661120451991431	0.350007112398572\\
-0.137169932006581	0.350888430990977\\
-0.208844102981181	0.358813909847411\\
-0.281134558122944	0.373783548967871\\
-0.354041297431869	0.39579734835236\\
-0.427564320907955	0.424855308000876\\
-0.501703628551204	0.460957427913419\\
-0.576459220361616	0.504103708089991\\
-0.651831096339189	0.554294148530589\\
-0.727819256483925	0.611528749235216\\
nan	nan\\
0.4753125	0.823890399472582\\
0.4278125	0.74661798611306\\
0.3828125	0.678675699772461\\
0.3403125	0.620063540450783\\
0.3003125	0.570781508148029\\
0.2628125	0.530829602864196\\
0.2278125	0.500207824599285\\
0.1953125	0.478916173353296\\
0.1653125	0.46695464912623\\
0.1378125	0.464323251918086\\
0.1128125	0.471021981728864\\
0.0903124999999998	0.487050838558564\\
0.0703124999999998	0.512409822407187\\
0.0528124999999998	0.547098933274731\\
0.0378124999999998	0.591118171161198\\
0.0253124999999997	0.644467536066587\\
0.0153124999999997	0.707147027990899\\
0.00781249999999969	0.779156646934132\\
0.00281249999999967	0.860496392896288\\
0.000312499999999634	0.951166265877365\\
nan	nan\\
0.325241428860006	0.893910802480237\\
0.293617756132402	0.809564042270637\\
0.264572425009761	0.734839783930027\\
0.238105435492083	0.669738027458408\\
0.214216787579368	0.614258772855779\\
0.192906481271616	0.568402020122141\\
0.174174516568827	0.532167769257494\\
0.158020893471002	0.505556020261837\\
0.144445611978139	0.488566773135171\\
0.133448672090239	0.481200027877495\\
0.125030073807302	0.48345578448881\\
0.119189817129328	0.495334042969116\\
0.115927902056317	0.516834803318412\\
0.115244328588269	0.547958065536699\\
0.117139096725184	0.588703829623976\\
0.121612206467062	0.639072095580244\\
0.128663657813903	0.699062863405503\\
0.138293450765707	0.768676133099752\\
0.150501585322474	0.847911904662991\\
0.165288061484205	0.936770178095222\\
nan	nan\\
0.324654120972015	0.893697039890658\\
0.288331985140481	0.80764017896443\\
0.249889727809981	0.729495719190563\\
0.209327348980515	0.659263660569059\\
0.166644848652082	0.596944003099917\\
0.121842226824682	0.542536746783138\\
0.0749194834983157	0.49604189161872\\
0.025876618672983	0.457459437606665\\
-0.0252863676513162	0.426789384746972\\
-0.078569475474582	0.404031733039641\\
-0.133972704796815	0.389186482484673\\
-0.191496055618013	0.382253633082067\\
-0.251139527938179	0.383233184831823\\
-0.312903121757311	0.392125137733941\\
-0.376786837075409	0.408929491788421\\
-0.442790673892475	0.433646246995264\\
-0.510914632208506	0.466275403354469\\
-0.581158712023504	0.506816960866036\\
-0.653522913337469	0.555270919529966\\
-0.7280072361504	0.611637279346258\\
nan	nan\\
0.165074298894626	0.93680787020723\\
0.148577722016268	0.848251133671071\\
0.132949386026244	0.769618435899972\\
0.118189290924555	0.700909776893934\\
0.1042974367112	0.642125156652958\\
0.0912738233861804	0.593264575177042\\
0.0791184509494952	0.554328032466187\\
0.0678313194011447	0.525315528520394\\
0.0574124287411289	0.506227063339661\\
0.0478617789694477	0.49706263692399\\
0.0391793700861011	0.497822249273379\\
0.0313652020910892	0.50850590038783\\
0.024419274984412	0.529113590267342\\
0.0183415887660694	0.559645318911914\\
0.0131321434360614	0.600101086321548\\
0.00879093899438812	0.650480892496243\\
0.00531797544104949	0.710784737435999\\
0.00271325277604549	0.781012621140816\\
0.000976770999376156	0.861164543610694\\
0.000108530111041467	0.951240504845633\\
nan	nan\\
0.164860536305047	0.936770178095221\\
0.146653858710061	0.847911904662991\\
0.12760532128678	0.768676133099752\\
0.107714924035206	0.699062863405503\\
0.0869826669553383	0.639072095580244\\
0.0654085500471767	0.588703829623976\\
0.0429925733107215	0.547958065536699\\
0.0197347367459726	0.516834803318412\\
-0.00436495964706999	0.495334042969116\\
-0.0293065158684063	0.48345578448881\\
-0.0550899319180363	0.481200027877495\\
-0.0817152077959599	0.488566773135171\\
-0.109182343502177	0.505556020261837\\
-0.137491339036688	0.532167769257494\\
-0.166642194399493	0.568402020122141\\
-0.196634909590591	0.614258772855779\\
-0.227469484609984	0.669738027458408\\
-0.259145919457669	0.734839783930027\\
-0.291664214133649	0.809564042270637\\
-0.325024368637922	0.893910802480237\\
nan	nan\\
-0.000312500000000364	0.951166265877365\\
-0.00281250000000033	0.860496392896288\\
-0.0078125000000003	0.779156646934132\\
-0.0153125000000003	0.707147027990898\\
-0.0253125000000002	0.644467536066587\\
-0.0378125000000002	0.591118171161198\\
-0.0528125000000002	0.547098933274731\\
-0.0703125000000002	0.512409822407187\\
-0.0903125000000002	0.487050838558564\\
-0.1128125	0.471021981728864\\
-0.1378125	0.464323251918086\\
-0.1653125	0.46695464912623\\
-0.1953125	0.478916173353296\\
-0.2278125	0.500207824599285\\
-0.2628125	0.530829602864196\\
-0.3003125	0.570781508148029\\
-0.3403125	0.620063540450784\\
-0.3828125	0.678675699772461\\
-0.4278125	0.74661798611306\\
-0.4753125	0.823890399472582\\
nan	nan\\
-0.165288061484204	0.936770178095221\\
-0.150501585322474	0.847911904662991\\
-0.138293450765707	0.768676133099752\\
-0.128663657813903	0.699062863405503\\
-0.121612206467062	0.639072095580244\\
-0.117139096725184	0.588703829623976\\
-0.115244328588269	0.547958065536699\\
-0.115927902056317	0.516834803318412\\
-0.119189817129328	0.495334042969116\\
-0.125030073807302	0.48345578448881\\
-0.133448672090239	0.481200027877495\\
-0.144445611978139	0.488566773135171\\
-0.158020893471001	0.505556020261837\\
-0.174174516568827	0.532167769257494\\
-0.192906481271616	0.568402020122141\\
-0.214216787579368	0.614258772855779\\
-0.238105435492083	0.669738027458408\\
-0.264572425009761	0.734839783930027\\
-0.293617756132402	0.809564042270637\\
-0.325241428860006	0.893910802480237\\
nan	nan\\
-0.823852707360573	0.475526262589578\\
-0.746278757104981	0.429736363306207\\
-0.677733396972241	0.388156564739464\\
-0.618216626962352	0.350786866889349\\
-0.567728447075315	0.317627269755862\\
-0.52626885731113	0.288677773339004\\
-0.493837857669796	0.263938377638774\\
-0.470435448151315	0.243409082655172\\
-0.456061628755685	0.227089888388199\\
-0.450716399482906	0.214980794837854\\
-0.45439976033298	0.207081802004137\\
-0.467111711305905	0.203392909887049\\
-0.488852252401682	0.203914118486589\\
-0.519621383620311	0.208645427802758\\
-0.559419104961791	0.217586837835554\\
-0.608245416426124	0.23073834858498\\
-0.666100318013307	0.248099960051033\\
-0.732983809723343	0.269671672233715\\
-0.80889589155623	0.295453485133025\\
-0.89383656351197	0.325445398748964\\
nan	nan\\
-0.893910802480237	0.325024368637922\\
-0.809564042270637	0.291664214133649\\
-0.734839783930027	0.259145919457669\\
-0.669738027458408	0.227469484609983\\
-0.614258772855779	0.196634909590591\\
-0.568402020122141	0.166642194399493\\
-0.532167769257494	0.137491339036688\\
-0.505556020261837	0.109182343502177\\
-0.488566773135171	0.0817152077959598\\
-0.481200027877495	0.0550899319180361\\
-0.48345578448881	0.0293065158684062\\
-0.495334042969116	0.00436495964706995\\
-0.516834803318412	-0.0197347367459726\\
-0.547958065536699	-0.0429925733107215\\
-0.588703829623976	-0.0654085500471767\\
-0.639072095580244	-0.0869826669553382\\
-0.699062863405503	-0.107714924035206\\
-0.768676133099752	-0.12760532128678\\
-0.847911904662991	-0.146653858710061\\
-0.936770178095222	-0.164860536305047\\
nan	nan\\
-0.893882605522595	0.324919136159385\\
-0.809310269651864	0.290717121826818\\
-0.734134859988991	0.256515107494251\\
-0.668356376533977	0.222313093161684\\
-0.611974819286823	0.188111078829118\\
-0.564990188247527	0.153909064496551\\
-0.527402483416091	0.119707050163984\\
-0.499211704792514	0.085505035831417\\
-0.480417852376796	0.0513030214988501\\
-0.471020926168936	0.0171010071662832\\
-0.471020926168937	-0.0171010071662837\\
-0.480417852376796	-0.0513030214988505\\
-0.499211704792514	-0.0855050358314173\\
-0.527402483416091	-0.119707050163984\\
-0.564990188247527	-0.153909064496551\\
-0.611974819286823	-0.188111078829118\\
-0.668356376533977	-0.222313093161685\\
-0.734134859988991	-0.256515107494252\\
-0.809310269651864	-0.290717121826819\\
-0.893882605522595	-0.324919136159386\\
nan	nan\\
-0.893836563511969	0.324820398748964\\
-0.80889589155623	0.289828485133025\\
-0.732983809723343	0.254046672233715\\
-0.666100318013307	0.217474960051033\\
-0.608245416426124	0.18011334858498\\
-0.559419104961791	0.141961837835554\\
-0.519621383620311	0.103020427802758\\
-0.488852252401682	0.0632891184865892\\
-0.467111711305905	0.0227679098870491\\
-0.45439976033298	-0.0185431979958627\\
-0.450716399482906	-0.0606442051621462\\
-0.456061628755685	-0.103535111611801\\
-0.470435448151315	-0.147215917344828\\
-0.493837857669796	-0.191686622361226\\
-0.52626885731113	-0.236947226660996\\
-0.567728447075315	-0.282997730244138\\
-0.618216626962352	-0.329838133110652\\
-0.677733396972241	-0.377468435260537\\
-0.746278757104981	-0.425888636693793\\
-0.823852707360573	-0.475098737410422\\
nan	nan\\
-0.893607797634604	0.324591632871598\\
-0.806836998659943	0.287769592236738\\
-0.727264662789211	0.248327525299583\\
-0.654890790022409	0.206265432060135\\
-0.589715380359536	0.161583312518392\\
-0.531738433800593	0.114281166674356\\
-0.480959950345579	0.0643589945280263\\
-0.437379929994495	0.0118167960794025\\
-0.400998372747341	-0.0433454286715152\\
-0.371815278604116	-0.101127679724727\\
-0.34983064756482	-0.161529957080232\\
-0.335044479629455	-0.224552260738031\\
-0.327456774798018	-0.290194590698124\\
-0.327067533070511	-0.358456946960511\\
-0.333876754446934	-0.429339329525192\\
-0.347884438927286	-0.502841738392167\\
-0.369090586511568	-0.578964173561435\\
-0.39749519719978	-0.657706635032998\\
-0.43309827099192	-0.739069122806854\\
-0.475899807887991	-0.823051636883004\\
nan	nan\\
-0.93680787020723	0.165074298894626\\
-0.848251133671071	0.148577722016267\\
-0.769618435899972	0.132949386026243\\
-0.700909776893934	0.118189290924554\\
-0.642125156652958	0.1042974367112\\
-0.593264575177042	0.0912738233861802\\
-0.554328032466187	0.0791184509494951\\
-0.525315528520394	0.0678313194011446\\
-0.506227063339661	0.0574124287411288\\
-0.49706263692399	0.0478617789694477\\
-0.497822249273379	0.0391793700861012\\
-0.50850590038783	0.0313652020910893\\
-0.529113590267342	0.0244192749844121\\
-0.559645318911914	0.0183415887660696\\
-0.600101086321548	0.0131321434360617\\
-0.650480892496243	0.00879093899438841\\
-0.710784737435999	0.00531797544104982\\
-0.781012621140816	0.00271325277604587\\
-0.861164543610694	0.000976770999376587\\
-0.951240504845633	0.000108530111041947\\
nan	nan\\
-0.936798375052863	0.164965768783584\\
-0.848165677281764	0.147600951016891\\
-0.769381057040788	0.130236133250198\\
-0.700444514329933	0.112871315483505\\
-0.641356049149201	0.0955064977168116\\
-0.59211566149859	0.0781416799501186\\
-0.552723351378102	0.0607768621834256\\
-0.523179118787736	0.0434120444167325\\
-0.503482963727491	0.0260472266500395\\
-0.493634886197369	0.00868240888334645\\
-0.493634886197369	-0.00868240888334661\\
-0.503482963727491	-0.0260472266500396\\
-0.523179118787735	-0.0434120444167326\\
-0.552723351378102	-0.0607768621834257\\
-0.59211566149859	-0.0781416799501188\\
-0.641356049149201	-0.0955064977168118\\
-0.700444514329933	-0.112871315483505\\
-0.769381057040788	-0.130236133250198\\
-0.848165677281764	-0.147600951016891\\
-0.936798375052863	-0.164965768783584\\
nan	nan\\
-0.936291400318272	0.164458794048993\\
-0.843602904670447	0.143038178405574\\
-0.756706688676018	0.117561764885428\\
-0.675602752334984	0.0880295534885555\\
-0.600291095647346	0.054441544214957\\
-0.530771718613103	0.016797737064632\\
-0.467044621232257	-0.0249018679624194\\
-0.409109803504806	-0.0706572708661972\\
-0.356967265430751	-0.120468471646701\\
-0.310617007010091	-0.174335470303932\\
-0.270059028242827	-0.232258266837889\\
-0.235293329128959	-0.294236861248572\\
-0.206319909668486	-0.360271253535982\\
-0.18313876986141	-0.430361443700118\\
-0.165749909707728	-0.50450743174098\\
-0.154153329207443	-0.582709217658569\\
-0.148349028360553	-0.664966801452884\\
-0.148337007167059	-0.751280183123926\\
-0.154117265626961	-0.841649362671694\\
-0.165689803740258	-0.936074340096189\\
nan	nan\\
-0.951240504845633	-0.000108530111041715\\
-0.861164543610694	-0.000976770999376379\\
-0.781012621140816	-0.00271325277604569\\
-0.710784737435999	-0.00531797544104966\\
-0.650480892496243	-0.00879093899438828\\
-0.600101086321548	-0.0131321434360616\\
-0.559645318911914	-0.0183415887660695\\
-0.529113590267342	-0.0244192749844121\\
-0.50850590038783	-0.0313652020910893\\
-0.497822249273379	-0.0391793700861012\\
-0.49706263692399	-0.0478617789694477\\
-0.506227063339661	-0.0574124287411289\\
-0.525315528520394	-0.0678313194011447\\
-0.554328032466187	-0.0791184509494952\\
-0.593264575177042	-0.0912738233861803\\
-0.642125156652958	-0.1042974367112\\
-0.700909776893934	-0.118189290924555\\
-0.769618435899972	-0.132949386026244\\
-0.848251133671071	-0.148577722016267\\
-0.93680787020723	-0.165074298894626\\
nan	nan\\
-0.951166265877365	-0.000312499999999884\\
-0.860496392896288	-0.0028124999999999\\
-0.779156646934132	-0.00781249999999991\\
-0.707147027990898	-0.0153124999999999\\
-0.644467536066587	-0.0253124999999999\\
-0.591118171161198	-0.0378125\\
-0.547098933274731	-0.0528125\\
-0.512409822407187	-0.0703125\\
-0.487050838558564	-0.0903125\\
-0.471021981728864	-0.1128125\\
-0.464323251918086	-0.1378125\\
-0.46695464912623	-0.1653125\\
-0.478916173353296	-0.1953125\\
-0.500207824599285	-0.2278125\\
-0.530829602864196	-0.2628125\\
-0.570781508148029	-0.3003125\\
-0.620063540450784	-0.3403125\\
-0.678675699772461	-0.3828125\\
-0.74661798611306	-0.4278125\\
-0.823890399472582	-0.4753125\\
nan	nan\\
-0.936724136084595	-0.165386798894626\\
-0.847497526567358	-0.151390222016267\\
-0.767525082834104	-0.140761886026244\\
-0.696806804884832	-0.133501790924555\\
-0.635342692719545	-0.1296099367112\\
-0.58313274633824	-0.12908632338618\\
-0.540176965740919	-0.131930950949495\\
-0.50647535092758	-0.138143819401145\\
-0.482027901898226	-0.147724928741129\\
-0.466834618652854	-0.160674278969448\\
-0.460895501191465	-0.176991870086101\\
-0.46421054951406	-0.196677702091089\\
-0.476779763620638	-0.219731774984412\\
-0.498603143511199	-0.24615408876607\\
-0.529680689185744	-0.275944643436062\\
-0.570012400644272	-0.309103438994388\\
-0.619598277886783	-0.34563047544105\\
-0.678438320913277	-0.385525752776046\\
-0.746532529723754	-0.428789270999377\\
-0.823880904318215	-0.475421030111042\\
nan	nan\\
-0.93649537020723	-0.165615564771991\\
-0.845438633671071	-0.153449114912555\\
-0.761805935899972	-0.146481032960376\\
-0.685597276893934	-0.144711318915453\\
-0.616812656652957	-0.148139972777787\\
-0.555452075177042	-0.156766994547379\\
-0.501515532466187	-0.170592384224227\\
-0.455003028520394	-0.189616141808331\\
-0.415914563339661	-0.213838267299693\\
-0.38425013692399	-0.243258760698312\\
-0.360009749273379	-0.277877622004187\\
-0.34319340038783	-0.317694851217319\\
-0.333801090267342	-0.362710448337708\\
-0.331832818911914	-0.412924413365355\\
-0.337288586321548	-0.468336746300257\\
-0.350168392496243	-0.528947447142417\\
-0.370472237435999	-0.594756515891834\\
-0.398200121140816	-0.665763952548507\\
-0.433352043610693	-0.741969757112437\\
-0.475928004845632	-0.823373929583624\\
nan	nan\\
-0.936396632796809	-0.165661606782617\\
-0.844549996977277	-0.153863493008188\\
-0.759337500639435	-0.147632083226023\\
-0.680759143783283	-0.146967377436123\\
-0.60881492640882	-0.151869375638487\\
-0.543504848516046	-0.162338077833115\\
-0.484828910104961	-0.178373484020007\\
-0.432787111175566	-0.199975594199163\\
-0.38737945172786	-0.227144408370584\\
-0.348605931761844	-0.259879926534268\\
-0.316466551277517	-0.298182148690217\\
-0.290961310274879	-0.34205107483843\\
-0.272090208753931	-0.391486704978908\\
-0.259853246714672	-0.446489039111649\\
-0.254250424157103	-0.507058077236655\\
-0.255281741081223	-0.573193819353925\\
-0.262947197487032	-0.644896265463459\\
-0.277246793374531	-0.722165415565257\\
-0.298180528743719	-0.805001269659319\\
-0.325748403594596	-0.893403827745646\\
nan	nan\\
-0.893836563511969	-0.325445398748964\\
-0.80889589155623	-0.295453485133026\\
-0.732983809723343	-0.269671672233715\\
-0.666100318013307	-0.248099960051033\\
-0.608245416426123	-0.23073834858498\\
-0.559419104961791	-0.217586837835555\\
-0.519621383620311	-0.208645427802758\\
-0.488852252401682	-0.20391411848659\\
-0.467111711305905	-0.203392909887049\\
-0.45439976033298	-0.207081802004138\\
-0.450716399482906	-0.214980794837854\\
-0.456061628755685	-0.227089888388199\\
-0.470435448151315	-0.243409082655172\\
-0.493837857669796	-0.263938377638774\\
-0.52626885731113	-0.288677773339004\\
-0.567728447075315	-0.317627269755862\\
-0.618216626962352	-0.350786866889349\\
-0.677733396972241	-0.388156564739464\\
-0.746278757104981	-0.429736363306207\\
-0.823852707360573	-0.475526262589579\\
nan	nan\\
-0.893403827745646	-0.325748403594597\\
-0.805001269659319	-0.298180528743719\\
-0.722165415565257	-0.277246793374531\\
-0.644896265463458	-0.262947197487032\\
-0.573193819353925	-0.255281741081223\\
-0.507058077236655	-0.254250424157103\\
-0.446489039111649	-0.259853246714672\\
-0.391486704978908	-0.272090208753931\\
-0.34205107483843	-0.290961310274879\\
-0.298182148690217	-0.316466551277517\\
-0.259879926534268	-0.348605931761844\\
-0.227144408370583	-0.38737945172786\\
-0.199975594199163	-0.432787111175566\\
-0.178373484020007	-0.484828910104961\\
-0.162338077833115	-0.543504848516046\\
-0.151869375638487	-0.60881492640882\\
-0.146967377436123	-0.680759143783283\\
-0.147632083226023	-0.759337500639436\\
-0.153863493008188	-0.844549996977277\\
-0.165661606782617	-0.936396632796809\\
nan	nan\\
-0.823744177249531	-0.475714242256054\\
-0.745301986105605	-0.431428180304487\\
-0.675020144196195	-0.392856056401352\\
-0.612898651521302	-0.35999787054665\\
-0.558937508080927	-0.332853622740381\\
-0.513136713875068	-0.311423312982545\\
-0.475496268903727	-0.295706941273141\\
-0.446016173166903	-0.28570450761217\\
-0.424696426664595	-0.281416011999631\\
-0.411537029396805	-0.282841454435525\\
-0.406537981363532	-0.289980834919852\\
-0.409699282564776	-0.302834153452612\\
-0.421020933000538	-0.321401410033804\\
-0.440502932670816	-0.345682604663429\\
-0.468145281575611	-0.375677737341487\\
-0.503947979714924	-0.411386808067978\\
-0.547911027088753	-0.452809816842901\\
-0.6000344236971	-0.499946763666257\\
-0.660318169539963	-0.552797648538045\\
-0.728762264617344	-0.611362471458267\\
nan	nan\\
-0.728533498739979	-0.611591237335632\\
-0.658259276643676	-0.554856541434333\\
-0.594315276762968	-0.505665910600388\\
-0.536701499097854	-0.464019344833799\\
-0.485417943648336	-0.429916844134565\\
-0.440464610414413	-0.403358408502685\\
-0.401841499396084	-0.384344037938161\\
-0.369548610593351	-0.372873732440991\\
-0.343585944006212	-0.368947492011176\\
-0.323953499634668	-0.372565316648716\\
-0.310651277478719	-0.383727206353611\\
-0.303679277538365	-0.402433161125861\\
-0.303037499813606	-0.428683180965466\\
-0.308725944304442	-0.462477265872426\\
-0.320744611010873	-0.50381541584674\\
-0.339093499932898	-0.55269763088841\\
-0.363772611070519	-0.609123910997434\\
-0.394781944423734	-0.673094256173813\\
-0.432121499992544	-0.744608666417547\\
-0.475791277776949	-0.823667141728636\\
nan	nan\\
};
\addplot [color=gray!36!mycolor3,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
0.000615504845632688	-0.950733530111042\\
0.00553954361069372	-0.856601770999377\\
0.0153876211408158	-0.768338252776046\\
0.0301597374359989	-0.68594297544105\\
0.0498558924962431	-0.609415938994388\\
0.0744760863215483	-0.538757143436062\\
0.104020318911915	-0.473966588766069\\
0.138488590267342	-0.415044274984412\\
0.17788090038783	-0.361990202091089\\
0.222197249273379	-0.314804370086101\\
0.27143763692399	-0.273486778969448\\
0.325602063339661	-0.238037428741129\\
0.384690528520394	-0.208456319401145\\
0.448703032466187	-0.184743450949495\\
0.517639575177042	-0.16689882338618\\
0.591500156652958	-0.1549224367112\\
0.670284776893934	-0.148814290924554\\
0.753993435899972	-0.148574386026244\\
0.842626133671071	-0.154202722016267\\
0.93618287020723	-0.165699298894626\\
nan	nan\\
0.000587307887991251	-0.950411237410421\\
0.00528577099192079	-0.853701136693793\\
0.0146826971997799	-0.760280935260536\\
0.0287780865115685	-0.670150633110651\\
0.0475719389272866	-0.583310230244138\\
0.0710642544469344	-0.499759726660996\\
0.0992550330705116	-0.419499122361226\\
0.132144274798018	-0.342528417344828\\
0.169731979629455	-0.268847611611801\\
0.212018147564821	-0.198456705162146\\
0.259002778604116	-0.131355697995862\\
0.310685872747341	-0.0675445901129507\\
0.367067429994495	-0.00702338151341064\\
0.42814745034558	0.0502079278027579\\
0.493925933800593	0.104149337835555\\
0.564402880359536	0.15480084858498\\
0.639578290022409	0.202162460051033\\
0.719452162789211	0.246234172233715\\
0.804024498659943	0.287015985133025\\
0.893295297634604	0.324507898748964\\
nan	nan\\
0.165553076671575	-0.936584612463284\\
0.152886722008812	-0.846241813975557\\
0.144918830449978	-0.764036992301324\\
0.141649401995073	-0.689970147440584\\
0.143078436644098	-0.624041279393339\\
0.149205934397053	-0.566250388159586\\
0.160031895253937	-0.516597473739328\\
0.175556319214751	-0.475082536132563\\
0.195779206279494	-0.441705575339292\\
0.220700556448167	-0.416466591359515\\
0.25032036972077	-0.399365584193232\\
0.284638646097301	-0.390402553840442\\
0.323655385577763	-0.389577500301146\\
0.367370588162154	-0.396890423575344\\
0.415784253850475	-0.412341323663035\\
0.468896382642725	-0.435930200564221\\
0.526706974538904	-0.4676570542789\\
0.589216029539014	-0.507521884807073\\
0.656423547643052	-0.555524692148739\\
0.72832952885102	-0.611665476303899\\
nan	nan\\
0.165689803740258	-0.936291400318272\\
0.154117265626961	-0.843602904670447\\
0.148337007167059	-0.756706688676018\\
0.148349028360553	-0.675602752334984\\
0.154153329207443	-0.600291095647346\\
0.165749909707729	-0.530771718613103\\
0.18313876986141	-0.467044621232257\\
0.206319909668487	-0.409109803504806\\
0.235293329128959	-0.356967265430751\\
0.270059028242827	-0.310617007010091\\
0.310617007010091	-0.270059028242827\\
0.356967265430751	-0.235293329128959\\
0.409109803504806	-0.206319909668486\\
0.467044621232257	-0.18313876986141\\
0.530771718613104	-0.165749909707728\\
0.600291095647346	-0.154153329207443\\
0.675602752334984	-0.148349028360553\\
0.756706688676018	-0.148337007167059\\
0.843602904670447	-0.154117265626961\\
0.936291400318272	-0.165689803740258\\
nan	nan\\
0.165689803740258	-0.936074340096188\\
0.154117265626961	-0.841649362671694\\
0.148337007167059	-0.751280183123926\\
0.148349028360553	-0.664966801452884\\
0.154153329207443	-0.582709217658569\\
0.165749909707729	-0.50450743174098\\
0.18313876986141	-0.430361443700118\\
0.206319909668487	-0.360271253535982\\
0.235293329128959	-0.294236861248572\\
0.270059028242827	-0.232258266837889\\
0.310617007010091	-0.174335470303932\\
0.356967265430751	-0.120468471646701\\
0.409109803504806	-0.0706572708661971\\
0.467044621232257	-0.0249018679624193\\
0.530771718613104	0.0167977370646321\\
0.600291095647346	0.0544415442149571\\
0.675602752334984	0.0880295534885557\\
0.756706688676018	0.117561764885428\\
0.843602904670447	0.143038178405574\\
0.936291400318272	0.164458794048993\\
nan	nan\\
0.475928004845632	-0.823373929583624\\
0.433352043610694	-0.741969757112437\\
0.398200121140816	-0.665763952548507\\
0.370472237435999	-0.594756515891833\\
0.350168392496243	-0.528947447142417\\
0.337288586321548	-0.468336746300257\\
0.331832818911914	-0.412924413365354\\
0.333801090267342	-0.362710448337708\\
0.34319340038783	-0.317694851217319\\
0.360009749273379	-0.277877622004187\\
0.38425013692399	-0.243258760698312\\
0.415914563339661	-0.213838267299693\\
0.455003028520394	-0.189616141808331\\
0.501515532466187	-0.170592384224226\\
0.555452075177042	-0.156766994547378\\
0.616812656652958	-0.148139972777787\\
0.685597276893934	-0.144711318915453\\
0.761805935899972	-0.146481032960375\\
0.845438633671071	-0.153449114912555\\
0.936495370207231	-0.165615564771991\\
nan	nan\\
0.611528749235216	-0.728622740996033\\
0.55429414853059	-0.659062456948162\\
0.504103708089991	-0.59654633316432\\
0.46095742791342	-0.541074369644505\\
0.424855308000876	-0.492646566388717\\
0.39579734835236	-0.451262923396957\\
0.373783548967872	-0.416923440669225\\
0.358813909847411	-0.38962811820552\\
0.350888430990977	-0.369376956005843\\
0.350007112398572	-0.356169954070194\\
0.356169954070194	-0.350007112398572\\
0.369376956005843	-0.350888430990977\\
0.38962811820552	-0.358813909847411\\
0.416923440669225	-0.373783548967872\\
0.451262923396957	-0.39579734835236\\
0.492646566388717	-0.424855308000876\\
0.541074369644505	-0.46095742791342\\
0.59654633316432	-0.504103708089991\\
0.659062456948162	-0.554294148530589\\
0.728622740996033	-0.611528749235216\\
nan	nan\\
0.893910802480237	-0.325024368637922\\
0.809564042270637	-0.291664214133649\\
0.734839783930027	-0.259145919457669\\
0.669738027458408	-0.227469484609984\\
0.614258772855779	-0.196634909590591\\
0.568402020122141	-0.166642194399493\\
0.532167769257494	-0.137491339036688\\
0.505556020261837	-0.109182343502177\\
0.488566773135171	-0.0817152077959599\\
0.481200027877495	-0.0550899319180363\\
0.48345578448881	-0.0293065158684063\\
0.495334042969116	-0.00436495964707005\\
0.516834803318412	0.0197347367459725\\
0.547958065536699	0.0429925733107214\\
0.588703829623976	0.0654085500471766\\
0.639072095580244	0.0869826669553381\\
0.699062863405503	0.107714924035206\\
0.768676133099752	0.12760532128678\\
0.847911904662991	0.14665385871006\\
0.936770178095222	0.164860536305047\\
nan	nan\\
0.893882605522595	-0.324919136159385\\
0.809310269651864	-0.290717121826819\\
0.734134859988991	-0.256515107494252\\
0.668356376533977	-0.222313093161685\\
0.611974819286823	-0.188111078829118\\
0.564990188247527	-0.153909064496551\\
0.527402483416091	-0.119707050163984\\
0.499211704792514	-0.0855050358314172\\
0.480417852376796	-0.0513030214988503\\
0.471020926168936	-0.0171010071662834\\
0.471020926168937	0.0171010071662835\\
0.480417852376796	0.0513030214988504\\
0.499211704792514	0.0855050358314172\\
0.527402483416091	0.119707050163984\\
0.564990188247527	0.153909064496551\\
0.611974819286823	0.188111078829118\\
0.668356376533977	0.222313093161685\\
0.734134859988991	0.256515107494252\\
0.809310269651864	0.290717121826819\\
0.893882605522595	0.324919136159385\\
nan	nan\\
0.936584612463284	0.165553076671575\\
0.846241813975557	0.152886722008812\\
0.764036992301324	0.144918830449978\\
0.689970147440584	0.141649401995073\\
0.624041279393339	0.143078436644098\\
0.566250388159586	0.149205934397053\\
0.516597473739328	0.160031895253937\\
0.475082536132563	0.175556319214751\\
0.441705575339292	0.195779206279494\\
0.416466591359515	0.220700556448167\\
0.399365584193232	0.250320369720769\\
0.390402553840442	0.284638646097301\\
0.389577500301146	0.323655385577763\\
0.396890423575344	0.367370588162154\\
0.412341323663036	0.415784253850474\\
0.435930200564221	0.468896382642725\\
0.4676570542789	0.526706974538904\\
0.507521884807073	0.589216029539013\\
0.555524692148739	0.656423547643052\\
0.611665476303899	0.72832952885102\\
nan	nan\\
0.610836208868688	0.72880830662797\\
0.548061285231839	0.660732547635596\\
0.486790198926793	0.601185473962747\\
0.427022949953552	0.550167085609423\\
0.368759538312116	0.507677382575623\\
0.311999964002484	0.473716364861347\\
0.256744227024656	0.448284032466596\\
0.202992327378632	0.431380385391369\\
0.150744265064413	0.423005423635667\\
0.100000040081998	0.423159147199489\\
0.0507596524313879	0.431841556082835\\
0.00302310211258193	0.449052650285706\\
-0.0432096108744197	0.474792429808102\\
-0.0879384865296171	0.509060894650022\\
-0.13116352485301	0.551858044811466\\
-0.172884725844599	0.603183880292435\\
-0.213102089504383	0.663038401092928\\
-0.251815615832363	0.731421607212945\\
-0.289025304828539	0.808333498652487\\
-0.32473115649291	0.893774075411554\\
nan	nan\\
0.610648229202213	0.728699776516928\\
0.546369468233559	0.65975577663622\\
0.482090707264905	0.598472221186702\\
0.417811946296251	0.544849110168373\\
0.353533185327597	0.498886443581234\\
0.289254424358943	0.460584221425285\\
0.224975663390289	0.429942443700526\\
0.160696902421635	0.406961110406957\\
0.0964181414529809	0.391640221544577\\
0.0321393804843269	0.383979777113388\\
-0.0321393804843271	0.383979777113388\\
-0.096418141452981	0.391640221544578\\
-0.160696902421635	0.406961110406957\\
-0.224975663390289	0.429942443700526\\
-0.289254424358943	0.460584221425286\\
-0.353533185327597	0.498886443581235\\
-0.417811946296251	0.544849110168373\\
-0.482090707264905	0.598472221186702\\
-0.546369468233558	0.65975577663622\\
-0.610648229202213	0.728699776516928\\
nan	nan\\
0.47483372222305	0.823667141728636\\
0.423503500007456	0.744608666417547\\
0.370843055576266	0.673094256173813\\
0.316852388929481	0.609123910997434\\
0.261531500067102	0.55269763088841\\
0.204880388989127	0.50381541584674\\
0.146899055695558	0.462477265872425\\
0.0875875001863936	0.428683180965466\\
0.0269457224616345	0.402433161125861\\
-0.0350262774787196	0.383727206353611\\
-0.0983284996346686	0.372565316648716\\
-0.162960944006212	0.368947492011176\\
-0.228923610593351	0.372873732440991\\
-0.296216499396085	0.384344037938161\\
-0.364839610414413	0.403358408502685\\
-0.434792943648336	0.429916844134565\\
-0.506076499097855	0.464019344833799\\
-0.578690276762968	0.505665910600388\\
-0.652634276643676	0.554856541434333\\
-0.727908498739979	0.611591237335632\\
nan	nan\\
0.325132898748964	0.893920297634604\\
0.292640985133025	0.809649498659943\\
0.261859172233715	0.735077162789211\\
0.232787460051033	0.670203290022409\\
0.20542584858498	0.615027880359536\\
0.179774337835555	0.569550933800593\\
0.155832927802758	0.533772450345579\\
0.133601618486589	0.507692429994495\\
0.113080409887049	0.491310872747341\\
0.0942693020041374	0.484627778604116\\
0.0771682948378539	0.487643147564821\\
0.0617773883881988	0.500356979629455\\
0.048096582655172	0.522769274798018\\
0.0361258776387736	0.554880033070512\\
0.0258652733390035	0.596689254446934\\
0.0173147697558617	0.648196938927287\\
0.0104743668893483	0.709403086511569\\
0.00534406473946327	0.78030769719978\\
0.00192386330620656	0.860910770991921\\
0.000213762589578178	0.951212307887991\\
nan	nan\\
0.324919136159385	0.893882605522595\\
0.290717121826819	0.809310269651864\\
0.256515107494252	0.734134859988991\\
0.222313093161685	0.668356376533977\\
0.188111078829118	0.611974819286823\\
0.153909064496551	0.564990188247527\\
0.119707050163984	0.527402483416091\\
0.0855050358314172	0.499211704792514\\
0.0513030214988503	0.480417852376796\\
0.0171010071662834	0.471020926168936\\
-0.0171010071662835	0.471020926168937\\
-0.0513030214988503	0.480417852376796\\
-0.0855050358314172	0.499211704792514\\
-0.119707050163984	0.527402483416091\\
-0.153909064496551	0.564990188247528\\
-0.188111078829118	0.611974819286823\\
-0.222313093161685	0.668356376533978\\
-0.256515107494252	0.734134859988991\\
-0.290717121826818	0.809310269651864\\
-0.324919136159385	0.893882605522596\\
nan	nan\\
-0.325611676525913	0.893697039890658\\
-0.29694998512557	0.80764017896443\\
-0.273828616657449	0.729495719190563\\
-0.256247571121552	0.659263660569059\\
-0.244206848517878	0.596944003099917\\
-0.237706448846427	0.542536746783138\\
-0.2367463721072	0.49604189161872\\
-0.241326618300196	0.457459437606665\\
-0.251447187425415	0.426789384746972\\
-0.267108079482857	0.404031733039641\\
-0.288309294472522	0.389186482484673\\
-0.315050832394411	0.382253633082067\\
-0.347332693248523	0.383233184831823\\
-0.385154877034858	0.392125137733941\\
-0.428517383753417	0.408929491788422\\
-0.477420213404198	0.433646246995264\\
-0.531863365987203	0.466275403354469\\
-0.591846841502432	0.506816960866036\\
-0.657370639949883	0.555270919529966\\
-0.728434761329557	0.611637279346258\\
nan	nan\\
-0.611528749235216	0.728622740996033\\
-0.55429414853059	0.659062456948162\\
-0.504103708089991	0.59654633316432\\
-0.46095742791342	0.541074369644505\\
-0.424855308000876	0.492646566388717\\
-0.39579734835236	0.451262923396957\\
-0.373783548967872	0.416923440669225\\
-0.358813909847411	0.38962811820552\\
-0.350888430990978	0.369376956005843\\
-0.350007112398572	0.356169954070194\\
-0.356169954070194	0.350007112398572\\
-0.369376956005843	0.350888430990977\\
-0.38962811820552	0.358813909847411\\
-0.416923440669225	0.373783548967871\\
-0.451262923396958	0.39579734835236\\
-0.492646566388717	0.424855308000876\\
-0.541074369644505	0.460957427913419\\
-0.59654633316432	0.504103708089991\\
-0.659062456948163	0.554294148530589\\
-0.728622740996033	0.611528749235216\\
nan	nan\\
-0.823880904318215	0.475203969888958\\
-0.746532529723754	0.426835729000624\\
-0.678438320913277	0.380099247223954\\
-0.619598277886782	0.33499452455895\\
-0.570012400644272	0.291521561005612\\
-0.529680689185744	0.249680356563938\\
-0.498603143511199	0.20947091123393\\
-0.476779763620638	0.170893225015588\\
-0.46421054951406	0.133947297908911\\
-0.460895501191465	0.0986331299138987\\
-0.466834618652854	0.0649507210305522\\
-0.482027901898226	0.0329000712588711\\
-0.50647535092758	0.00248118059885527\\
-0.540176965740919	-0.0263059509494952\\
-0.58313274633824	-0.0534613233861804\\
-0.635342692719545	-0.0789849367112002\\
-0.696806804884833	-0.102876790924555\\
-0.767525082834104	-0.125136886026244\\
-0.847497526567358	-0.145765222016267\\
-0.936724136084596	-0.164761798894626\\
nan	nan\\
-0.823806665349947	0.475\\
-0.745864379009348	0.425\\
-0.676582346706593	0.375\\
-0.615960568441682	0.325\\
-0.563999044214616	0.275\\
-0.520697774025394	0.225\\
-0.486056757874016	0.175\\
-0.460075995760483	0.125\\
-0.442755487684794	0.0749999999999999\\
-0.43409523364695	0.0249999999999999\\
-0.43409523364695	-0.0250000000000002\\
-0.442755487684794	-0.0750000000000001\\
-0.460075995760483	-0.125\\
-0.486056757874016	-0.175\\
-0.520697774025394	-0.225\\
-0.563999044214616	-0.275\\
-0.615960568441682	-0.325\\
-0.676582346706593	-0.375\\
-0.745864379009348	-0.425\\
-0.823806665349947	-0.475\\
nan	nan\\
-0.823373929583624	0.474696995154367\\
-0.741969757112437	0.422272956389306\\
-0.665763952548507	0.367424878859184\\
-0.594756515891833	0.310152762564001\\
-0.528947447142417	0.250456607503757\\
-0.468336746300257	0.188336413678452\\
-0.412924413365354	0.123792181088085\\
-0.362710448337708	0.0568239097326582\\
-0.317694851217319	-0.0125684003878302\\
-0.277877622004187	-0.0843847492733795\\
-0.243258760698312	-0.15862513692399\\
-0.213838267299693	-0.235289563339661\\
-0.189616141808331	-0.314378028520394\\
-0.170592384224226	-0.395890532466187\\
-0.156766994547378	-0.479827075177042\\
-0.148139972777787	-0.566187656652958\\
-0.144711318915453	-0.654972276893934\\
-0.146481032960375	-0.746180935899972\\
-0.153449114912555	-0.839813633671071\\
-0.165615564771991	-0.93587037020723\\
nan	nan\\
-0.936770178095221	0.164860536305047\\
-0.847911904662991	0.14665385871006\\
-0.768676133099752	0.12760532128678\\
-0.699062863405503	0.107714924035206\\
-0.639072095580244	0.086982666955338\\
-0.588703829623976	0.0654085500471765\\
-0.547958065536699	0.0429925733107213\\
-0.516834803318412	0.0197347367459724\\
-0.495334042969116	-0.00436495964707017\\
-0.48345578448881	-0.0293065158684064\\
-0.481200027877495	-0.0550899319180365\\
-0.488566773135171	-0.0817152077959601\\
-0.505556020261837	-0.109182343502177\\
-0.532167769257494	-0.137491339036688\\
-0.568402020122141	-0.166642194399493\\
-0.614258772855779	-0.196634909590592\\
-0.669738027458408	-0.227469484609984\\
-0.734839783930027	-0.25914591945767\\
-0.809564042270637	-0.291664214133649\\
-0.893910802480237	-0.325024368637922\\
nan	nan\\
-0.936584612463284	0.164595521117676\\
-0.846241813975557	0.144268722023723\\
-0.764036992301324	0.120979941602509\\
-0.689970147440584	0.0947291798540357\\
-0.624041279393339	0.0655164367783017\\
-0.566250388159586	0.0333417123753075\\
-0.516597473739328	-0.00179499335494698\\
-0.475082536132563	-0.0398936804124617\\
-0.441705575339292	-0.0809543487972366\\
-0.416466591359515	-0.124976998509272\\
-0.399365584193232	-0.171961629548567\\
-0.390402553840442	-0.221908241915123\\
-0.389577500301146	-0.274816835608939\\
-0.396890423575344	-0.330687410630015\\
-0.412341323663036	-0.389519966978351\\
-0.435930200564221	-0.451314504653948\\
-0.4676570542789	-0.516071023656805\\
-0.507521884807073	-0.583789523986922\\
-0.555524692148739	-0.654470005644299\\
-0.611665476303899	-0.728112468628937\\
nan	nan\\
-0.936396632796809	0.164486991006634\\
-0.844549996977277	0.143291951024347\\
-0.759337500639435	0.118266688826464\\
-0.680759143783283	0.089411204412986\\
-0.60881492640882	0.0567254977839134\\
-0.543504848516046	0.0202095689392459\\
-0.484828910104961	-0.0201365821210165\\
-0.432787111175566	-0.0643129553968738\\
-0.38737945172786	-0.112319550888326\\
-0.348605931761844	-0.164156368595373\\
-0.316466551277517	-0.219823408518015\\
-0.290961310274879	-0.279320670656252\\
-0.272090208753931	-0.342648155010083\\
-0.259853246714672	-0.40980586157951\\
-0.254250424157103	-0.480793790364532\\
-0.255281741081223	-0.555611941365148\\
-0.262947197487032	-0.634260314581359\\
-0.277246793374531	-0.716738910013166\\
-0.298180528743719	-0.803047727660567\\
-0.325748403594596	-0.893186767523563\\
nan	nan\\
-0.950733530111042	-0.000615504845632514\\
-0.856601770999377	-0.00553954361069357\\
-0.768338252776046	-0.0153876211408157\\
-0.68594297544105	-0.0301597374359988\\
-0.609415938994388	-0.049855892496243\\
-0.538757143436062	-0.0744760863215482\\
-0.473966588766069	-0.104020318911914\\
-0.415044274984412	-0.138488590267342\\
-0.361990202091089	-0.17788090038783\\
-0.314804370086101	-0.222197249273379\\
-0.273486778969448	-0.27143763692399\\
-0.238037428741129	-0.325602063339661\\
-0.208456319401145	-0.384690528520394\\
-0.184743450949495	-0.448703032466187\\
-0.16689882338618	-0.517639575177042\\
-0.1549224367112	-0.591500156652958\\
-0.148814290924554	-0.670284776893934\\
-0.148574386026244	-0.753993435899972\\
-0.154202722016267	-0.842626133671071\\
-0.165699298894626	-0.93618287020723\\
nan	nan\\
-0.823577899472582	-0.475853765877365\\
-0.74380548611306	-0.432683892896288\\
-0.670863199772461	-0.396344146934132\\
-0.604751040450783	-0.366834527990898\\
-0.545469008148028	-0.344155036066587\\
-0.493017102864196	-0.328305671161198\\
-0.447395324599285	-0.319286433274731\\
-0.408603673353296	-0.317097322407187\\
-0.37664214912623	-0.321738338558564\\
-0.351510751918086	-0.333209481728864\\
-0.333209481728864	-0.351510751918086\\
-0.321738338558564	-0.37664214912623\\
-0.317097322407187	-0.408603673353296\\
-0.319286433274731	-0.447395324599285\\
-0.328305671161198	-0.493017102864196\\
-0.344155036066587	-0.545469008148029\\
-0.366834527990898	-0.604751040450784\\
-0.396344146934132	-0.670863199772461\\
-0.432683892896287	-0.743805486113061\\
-0.475853765877365	-0.823577899472582\\
nan	nan\\
-0.82347916206216	-0.475899807887991\\
-0.742916849419267	-0.433098270991921\\
-0.668394764511924	-0.39749519719978\\
-0.599912907340132	-0.369090586511568\\
-0.53747127790389	-0.347884438927287\\
-0.481069876203199	-0.333876754446934\\
-0.430708702238058	-0.327067533070512\\
-0.386387756008468	-0.327456774798018\\
-0.348107037514429	-0.335044479629455\\
-0.31586654675594	-0.349830647564821\\
-0.289666283733001	-0.371815278604116\\
-0.269506248445613	-0.400998372747341\\
-0.255386440893776	-0.437379929994495\\
-0.247306861077489	-0.48095995034558\\
-0.245267508996753	-0.531738433800593\\
-0.249268384651567	-0.589715380359536\\
-0.259309488041932	-0.654890790022409\\
-0.275390819167847	-0.727264662789211\\
-0.297512378029313	-0.806836998659943\\
-0.325674164626329	-0.893607797634604\\
nan	nan\\
};
\addplot [color=gray!72!mycolor3,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.165288061484204	-0.936770178095221\\
0.150501585322474	-0.847911904662991\\
0.138293450765707	-0.768676133099752\\
0.128663657813903	-0.699062863405503\\
0.121612206467062	-0.639072095580244\\
0.117139096725184	-0.588703829623976\\
0.115244328588269	-0.547958065536699\\
0.115927902056317	-0.516834803318412\\
0.119189817129328	-0.495334042969116\\
0.125030073807302	-0.48345578448881\\
0.133448672090239	-0.481200027877495\\
0.144445611978139	-0.488566773135171\\
0.158020893471001	-0.505556020261837\\
0.174174516568827	-0.532167769257494\\
0.192906481271616	-0.568402020122141\\
0.214216787579368	-0.614258772855779\\
0.238105435492083	-0.669738027458408\\
0.264572425009761	-0.734839783930027\\
0.293617756132402	-0.809564042270637\\
0.325241428860006	-0.893910802480237\\
nan	nan\\
0.475714242256054	-0.823744177249531\\
0.431428180304487	-0.745301986105605\\
0.392856056401352	-0.675020144196195\\
0.35999787054665	-0.612898651521302\\
0.332853622740381	-0.558937508080927\\
0.311423312982545	-0.513136713875068\\
0.295706941273141	-0.475496268903727\\
0.28570450761217	-0.446016173166903\\
0.281416011999631	-0.424696426664595\\
0.282841454435525	-0.411537029396805\\
0.289980834919852	-0.406537981363532\\
0.302834153452612	-0.409699282564776\\
0.321401410033804	-0.421020933000538\\
0.34568260466343	-0.440502932670816\\
0.375677737341487	-0.468145281575611\\
0.411386808067978	-0.503947979714923\\
0.452809816842901	-0.547911027088753\\
0.499946763666257	-0.600034423697099\\
0.552797648538045	-0.660318169539963\\
0.611362471458267	-0.728762264617344\\
nan	nan\\
0.611674971458266	-0.728220998739978\\
0.555610148538045	-0.655446776643676\\
0.507759263666257	-0.586502776762968\\
0.468122316842901	-0.521388999097854\\
0.436699308067978	-0.460105443648336\\
0.413490237341487	-0.402652110414413\\
0.398495104663429	-0.349028999396084\\
0.391713910033805	-0.299236110593351\\
0.393146653452612	-0.253273444006212\\
0.402793334919852	-0.211140999634668\\
0.420653954435526	-0.172838777478719\\
0.446728511999631	-0.138366777538365\\
0.48101700761217	-0.107724999813606\\
0.523519441273141	-0.080913444304442\\
0.574235812982545	-0.0579321110108727\\
0.633166122740381	-0.0387809999328982\\
0.70031037054665	-0.0234601110705187\\
0.775668556401352	-0.011969444423734\\
0.859240680304487	-0.00430899999254425\\
0.951026742256054	-0.000478777776949358\\
nan	nan\\
0.611665476303899	-0.728112468628937\\
0.555524692148739	-0.654470005644299\\
0.507521884807072	-0.583789523986922\\
0.4676570542789	-0.516071023656805\\
0.435930200564221	-0.451314504653948\\
0.412341323663036	-0.389519966978351\\
0.396890423575344	-0.330687410630015\\
0.389577500301146	-0.274816835608939\\
0.390402553840442	-0.221908241915123\\
0.399365584193232	-0.171961629548567\\
0.416466591359515	-0.124976998509272\\
0.441705575339293	-0.0809543487972365\\
0.475082536132563	-0.0398936804124616\\
0.516597473739328	-0.00179499335494687\\
0.566250388159587	0.0333417123753076\\
0.624041279393339	0.0655164367783019\\
0.689970147440584	0.0947291798540358\\
0.764036992301324	0.12097994160251\\
0.846241813975557	0.144268722023723\\
0.936584612463285	0.164595521117676\\
nan	nan\\
0.823880904318215	-0.475203969888958\\
0.746532529723754	-0.426835729000624\\
0.678438320913276	-0.380099247223954\\
0.619598277886782	-0.33499452455895\\
0.570012400644272	-0.291521561005612\\
0.529680689185744	-0.249680356563938\\
0.498603143511199	-0.20947091123393\\
0.476779763620638	-0.170893225015588\\
0.46421054951406	-0.133947297908911\\
0.460895501191465	-0.0986331299138988\\
0.466834618652854	-0.0649507210305522\\
0.482027901898226	-0.0329000712588711\\
0.50647535092758	-0.00248118059885533\\
0.540176965740919	0.0263059509494952\\
0.58313274633824	0.0534613233861803\\
0.635342692719545	0.0789849367112001\\
0.696806804884833	0.102876790924555\\
0.767525082834104	0.125136886026244\\
0.847497526567358	0.145765222016267\\
0.936724136084596	0.164761798894626\\
nan	nan\\
0.936798375052863	-0.164965768783584\\
0.848165677281764	-0.147600951016891\\
0.769381057040788	-0.130236133250198\\
0.700444514329933	-0.112871315483505\\
0.641356049149201	-0.0955064977168117\\
0.59211566149859	-0.0781416799501187\\
0.552723351378102	-0.0607768621834256\\
0.523179118787736	-0.0434120444167326\\
0.503482963727491	-0.0260472266500395\\
0.493634886197369	-0.0086824088833465\\
0.493634886197369	0.00868240888334657\\
0.503482963727491	0.0260472266500396\\
0.523179118787735	0.0434120444167326\\
0.552723351378102	0.0607768621834256\\
0.59211566149859	0.0781416799501187\\
0.641356049149201	0.0955064977168117\\
0.700444514329933	0.112871315483505\\
0.769381057040788	0.130236133250198\\
0.848165677281764	0.147600951016891\\
0.936798375052863	0.164965768783584\\
nan	nan\\
0.936770178095221	0.165288061484204\\
0.847911904662991	0.150501585322474\\
0.768676133099752	0.138293450765707\\
0.699062863405503	0.128663657813903\\
0.639072095580244	0.121612206467062\\
0.588703829623976	0.117139096725184\\
0.547958065536699	0.115244328588269\\
0.516834803318412	0.115927902056317\\
0.495334042969116	0.119189817129328\\
0.48345578448881	0.125030073807302\\
0.481200027877495	0.133448672090239\\
0.488566773135171	0.144445611978139\\
0.505556020261837	0.158020893471001\\
0.532167769257494	0.174174516568827\\
0.568402020122141	0.192906481271616\\
0.614258772855779	0.214216787579368\\
0.669738027458408	0.238105435492083\\
0.734839783930027	0.264572425009761\\
0.809564042270637	0.293617756132402\\
0.893910802480237	0.325241428860006\\
nan	nan\\
0.72832952885102	0.611665476303899\\
0.656423547643052	0.555524692148739\\
0.589216029539013	0.507521884807072\\
0.526706974538904	0.4676570542789\\
0.468896382642725	0.435930200564221\\
0.415784253850474	0.412341323663036\\
0.367370588162154	0.396890423575344\\
0.323655385577763	0.389577500301146\\
0.284638646097301	0.390402553840442\\
0.250320369720769	0.399365584193232\\
0.220700556448167	0.416466591359515\\
0.195779206279494	0.441705575339293\\
0.175556319214751	0.475082536132563\\
0.160031895253937	0.516597473739328\\
0.149205934397053	0.566250388159587\\
0.143078436644098	0.624041279393339\\
0.141649401995073	0.689970147440584\\
0.144918830449978	0.764036992301324\\
0.152886722008812	0.846241813975557\\
0.165553076671575	0.936584612463285\\
nan	nan\\
0.611263734047845	0.72880830662797\\
0.551909011844252	0.660732547635596\\
0.49747832840572	0.601185473962747\\
0.447971683732249	0.550167085609423\\
0.40338907782384	0.507677382575623\\
0.363730510680491	0.473716364861347\\
0.328995982302203	0.448284032466596\\
0.299185492688977	0.431380385391369\\
0.274299041840811	0.423005423635667\\
0.254336629757706	0.423159147199489\\
0.239298256439663	0.431841556082835\\
0.22918392188668	0.449052650285706\\
0.223993626098759	0.474792429808102\\
0.223727369075899	0.509060894650022\\
0.228385150818099	0.551858044811466\\
0.237966971325361	0.603183880292435\\
0.252472830597684	0.663038401092928\\
0.271902728635067	0.731421607212945\\
0.296256665437512	0.808333498652487\\
0.325534641005018	0.893774075411554\\
nan	nan\\
0.475203969888958	0.823880904318215\\
0.426835729000623	0.746532529723754\\
0.380099247223954	0.678438320913277\\
0.33499452455895	0.619598277886782\\
0.291521561005612	0.570012400644272\\
0.249680356563938	0.529680689185744\\
0.20947091123393	0.498603143511199\\
0.170893225015588	0.476779763620638\\
0.133947297908911	0.46421054951406\\
0.0986331299138987	0.460895501191465\\
0.0649507210305522	0.466834618652854\\
0.032900071258871	0.482027901898226\\
0.00248118059885526	0.50647535092758\\
-0.0263059509494953	0.540176965740919\\
-0.0534613233861804	0.58313274633824\\
-0.0789849367112002	0.635342692719545\\
-0.102876790924555	0.696806804884833\\
-0.125136886026244	0.767525082834104\\
-0.145765222016267	0.847497526567358\\
-0.164761798894626	0.936724136084596\\
nan	nan\\
0.324820398748964	0.893836563511969\\
0.289828485133025	0.80889589155623\\
0.254046672233715	0.732983809723343\\
0.217474960051033	0.666100318013307\\
0.18011334858498	0.608245416426123\\
0.141961837835555	0.559419104961791\\
0.103020427802758	0.519621383620311\\
0.0632891184865893	0.488852252401682\\
0.0227679098870492	0.467111711305905\\
-0.0185431979958626	0.45439976033298\\
-0.0606442051621461	0.450716399482906\\
-0.103535111611801	0.456061628755685\\
-0.147215917344828	0.470435448151315\\
-0.191686622361226	0.493837857669796\\
-0.236947226660996	0.52626885731113\\
-0.282997730244138	0.567728447075315\\
-0.329838133110652	0.618216626962352\\
-0.377468435260537	0.677733396972241\\
-0.425888636693793	0.746278757104981\\
-0.475098737410422	0.823852707360573\\
nan	nan\\
0.164965768783584	0.936798375052863\\
0.147600951016891	0.848165677281764\\
0.130236133250198	0.769381057040788\\
0.112871315483505	0.700444514329933\\
0.0955064977168119	0.641356049149201\\
0.0781416799501188	0.59211566149859\\
0.0607768621834257	0.552723351378102\\
0.0434120444167327	0.523179118787736\\
0.0260472266500396	0.503482963727491\\
0.00868240888334654	0.493634886197369\\
-0.00868240888334654	0.493634886197369\\
-0.0260472266500396	0.503482963727491\\
-0.0434120444167326	0.523179118787735\\
-0.0607768621834257	0.552723351378102\\
-0.0781416799501188	0.59211566149859\\
-0.0955064977168118	0.641356049149201\\
-0.112871315483505	0.700444514329933\\
-0.130236133250198	0.769381057040788\\
-0.147600951016891	0.848165677281764\\
-0.164965768783584	0.936798375052863\\
nan	nan\\
-0.000401742256054451	0.951103777776949\\
-0.00361568030448711	0.859933999992544\\
-0.0100435564013525	0.777594444423734\\
-0.0196853705466505	0.704085111070519\\
-0.0325411227403813	0.639405999932898\\
-0.0486108129825448	0.583557111010873\\
-0.0678944412731409	0.536538444304442\\
-0.0903920076121698	0.498349999813606\\
-0.116103511999631	0.468991777538365\\
-0.145028954435526	0.448463777478719\\
-0.177168334919853	0.436765999634668\\
-0.212521653452612	0.433898444006212\\
-0.251088910033805	0.439861110593351\\
-0.29287010466343	0.454653999396084\\
-0.337865237341487	0.478277110414413\\
-0.386074308067978	0.510730443648336\\
-0.437497316842901	0.552013999097855\\
-0.492134263666257	0.602127776762968\\
-0.549985148538045	0.661071776643676\\
-0.611049971458267	0.728845998739979\\
nan	nan\\
-0.823880904318215	0.475421030111042\\
-0.746532529723754	0.428789270999376\\
-0.678438320913277	0.385525752776046\\
-0.619598277886782	0.34563047544105\\
-0.570012400644272	0.309103438994388\\
-0.529680689185744	0.275944643436062\\
-0.498603143511199	0.246154088766069\\
-0.476779763620638	0.219731774984412\\
-0.46421054951406	0.196677702091089\\
-0.460895501191465	0.176991870086101\\
-0.466834618652854	0.160674278969448\\
-0.482027901898226	0.147724928741129\\
-0.50647535092758	0.138143819401145\\
-0.540176965740919	0.131930950949495\\
-0.58313274633824	0.12908632338618\\
-0.635342692719545	0.1296099367112\\
-0.696806804884833	0.133501790924554\\
-0.767525082834104	0.140761886026244\\
-0.847497526567358	0.151390222016267\\
-0.936724136084596	0.165386798894626\\
nan	nan\\
-0.823890399472582	0.4753125\\
-0.74661798611306	0.4278125\\
-0.678675699772461	0.3828125\\
-0.620063540450783	0.3403125\\
-0.570781508148029	0.3003125\\
-0.530829602864196	0.2628125\\
-0.500207824599285	0.2278125\\
-0.478916173353296	0.1953125\\
-0.46695464912623	0.1653125\\
-0.464323251918086	0.1378125\\
-0.471021981728864	0.1128125\\
-0.487050838558564	0.0903125\\
-0.512409822407187	0.0703125\\
-0.547098933274731	0.0528125\\
-0.591118171161198	0.0378125\\
-0.644467536066587	0.0253125\\
-0.707147027990899	0.0153125000000001\\
-0.779156646934132	0.00781250000000008\\
-0.860496392896288	0.0028125000000001\\
-0.951166265877365	0.000312500000000114\\
nan	nan\\
-0.9509375	-0.000541265877365158\\
-0.8584375	-0.00487139289628737\\
-0.7734375	-0.0135316469341318\\
-0.6959375	-0.0265220279908984\\
-0.6259375	-0.0438425360665871\\
-0.5634375	-0.0654931711611981\\
-0.5084375	-0.0914739332747313\\
-0.4609375	-0.121784822407187\\
-0.4209375	-0.156425838558564\\
-0.3884375	-0.195396981728864\\
-0.3634375	-0.238698251918086\\
-0.3459375	-0.28632964912623\\
-0.3359375	-0.338291173353296\\
-0.3334375	-0.394582824599285\\
-0.3384375	-0.455204602864196\\
-0.3509375	-0.520156508148029\\
-0.3709375	-0.589438540450784\\
-0.3984375	-0.663050699772461\\
-0.4334375	-0.740992986113061\\
-0.4759375	-0.823265399472582\\
nan	nan\\
-0.893774075411553	-0.325534641005018\\
-0.808333498652487	-0.296256665437512\\
-0.731421607212945	-0.271902728635068\\
-0.663038401092927	-0.252472830597684\\
-0.603183880292435	-0.237966971325361\\
-0.551858044811466	-0.228385150818099\\
-0.509060894650021	-0.223727369075899\\
-0.474792429808102	-0.223993626098759\\
-0.449052650285706	-0.22918392188668\\
-0.431841556082835	-0.239298256439663\\
-0.423159147199489	-0.254336629757706\\
-0.423005423635667	-0.274299041840811\\
-0.431380385391369	-0.299185492688977\\
-0.448284032466596	-0.328995982302203\\
-0.473716364861347	-0.363730510680491\\
-0.507677382575623	-0.40338907782384\\
-0.550167085609423	-0.447971683732249\\
-0.601185473962748	-0.49747832840572\\
-0.660732547635596	-0.551909011844252\\
-0.72880830662797	-0.611263734047845\\
nan	nan\\
-0.893697039890658	-0.325611676525914\\
-0.80764017896443	-0.29694998512557\\
-0.729495719190563	-0.273828616657449\\
-0.659263660569059	-0.256247571121552\\
-0.596944003099917	-0.244206848517878\\
-0.542536746783138	-0.237706448846428\\
-0.49604189161872	-0.2367463721072\\
-0.457459437606665	-0.241326618300196\\
-0.426789384746972	-0.251447187425415\\
-0.404031733039641	-0.267108079482857\\
-0.389186482484673	-0.288309294472522\\
-0.382253633082067	-0.315050832394411\\
-0.383233184831823	-0.347332693248523\\
-0.392125137733941	-0.385154877034858\\
-0.408929491788422	-0.428517383753417\\
-0.433646246995264	-0.477420213404198\\
-0.466275403354469	-0.531863365987203\\
-0.506816960866037	-0.591846841502431\\
-0.555270919529966	-0.657370639949882\\
-0.611637279346258	-0.728434761329557\\
nan	nan\\
-0.823667141728636	-0.475791277776949\\
-0.744608666417547	-0.432121499992544\\
-0.673094256173813	-0.394781944423734\\
-0.609123910997434	-0.363772611070519\\
-0.55269763088841	-0.339093499932898\\
-0.50381541584674	-0.320744611010873\\
-0.462477265872425	-0.308725944304442\\
-0.428683180965466	-0.303037499813606\\
-0.402433161125861	-0.303679277538365\\
-0.383727206353611	-0.310651277478719\\
-0.372565316648716	-0.323953499634668\\
-0.368947492011176	-0.343585944006212\\
-0.372873732440991	-0.369548610593351\\
-0.384344037938161	-0.401841499396084\\
-0.403358408502686	-0.440464610414413\\
-0.429916844134565	-0.485417943648336\\
-0.464019344833799	-0.536701499097854\\
-0.505665910600389	-0.594315276762968\\
-0.554856541434333	-0.658259276643676\\
-0.611591237335632	-0.728533498739979\\
nan	nan\\
-0.728622740996033	-0.611528749235216\\
-0.659062456948162	-0.55429414853059\\
-0.59654633316432	-0.504103708089991\\
-0.541074369644505	-0.460957427913419\\
-0.492646566388717	-0.424855308000876\\
-0.451262923396957	-0.39579734835236\\
-0.416923440669225	-0.373783548967871\\
-0.38962811820552	-0.358813909847411\\
-0.369376956005843	-0.350888430990977\\
-0.356169954070194	-0.350007112398572\\
-0.350007112398572	-0.356169954070194\\
-0.350888430990978	-0.369376956005843\\
-0.358813909847411	-0.38962811820552\\
-0.373783548967872	-0.416923440669225\\
-0.39579734835236	-0.451262923396957\\
-0.424855308000876	-0.492646566388717\\
-0.46095742791342	-0.541074369644505\\
-0.504103708089991	-0.59654633316432\\
-0.55429414853059	-0.659062456948162\\
-0.611528749235216	-0.728622740996033\\
nan	nan\\
-0.611158501569308	-0.728836503585611\\
-0.550961919537422	-0.660986320254369\\
-0.494847516442303	-0.601890397903783\\
-0.442815292283951	-0.551548736533853\\
-0.394865247062366	-0.509961336144579\\
-0.350997380777549	-0.477128196735961\\
-0.311211693429499	-0.453049318307999\\
-0.275508185018217	-0.437724700860693\\
-0.243886855543701	-0.431154344394042\\
-0.216347705005954	-0.433338248908048\\
-0.192890733404973	-0.444276414402709\\
-0.17351594074076	-0.463968840878027\\
-0.158223327013314	-0.492415528334\\
-0.147012892222636	-0.529616476770629\\
-0.139884636368725	-0.575571686187915\\
-0.136838559451581	-0.630281156585856\\
-0.137874661471205	-0.693744887964453\\
-0.142992942427596	-0.765962880323706\\
-0.152193402320754	-0.846935133663615\\
-0.16547604115068	-0.93666164798418\\
nan	nan\\
};
\addplot [color=gray!90!mycolor3,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.000401742256054145	-0.951103777776949\\
0.00361568030448684	-0.859933999992544\\
0.0100435564013522	-0.777594444423734\\
0.0196853705466503	-0.704085111070519\\
0.0325411227403811	-0.639405999932898\\
0.0486108129825446	-0.583557111010873\\
0.0678944412731408	-0.536538444304442\\
0.0903920076121697	-0.498349999813606\\
0.116103511999631	-0.468991777538365\\
0.145028954435525	-0.448463777478719\\
0.177168334919852	-0.436765999634668\\
0.212521653452612	-0.433898444006212\\
0.251088910033804	-0.439861110593351\\
0.29287010466343	-0.454653999396084\\
0.337865237341487	-0.478277110414413\\
0.386074308067978	-0.510730443648336\\
0.437497316842901	-0.552013999097855\\
0.492134263666257	-0.602127776762968\\
0.549985148538045	-0.661071776643676\\
0.611049971458267	-0.728845998739979\\
nan	nan\\
0.000587307887991251	-0.950838762589578\\
0.00528577099192079	-0.857548863306207\\
0.0146826971997799	-0.770969064739464\\
0.0287780865115685	-0.691099366889349\\
0.0475719389272866	-0.617939769755862\\
0.0710642544469344	-0.551490273339004\\
0.0992550330705116	-0.491750877638774\\
0.132144274798018	-0.438721582655172\\
0.169731979629455	-0.392402388388199\\
0.212018147564821	-0.352793294837854\\
0.259002778604116	-0.319894302004137\\
0.310685872747341	-0.293705409887049\\
0.367067429994495	-0.274226618486589\\
0.42814745034558	-0.261457927802758\\
0.493925933800593	-0.255399337835555\\
0.564402880359536	-0.25605084858498\\
0.639578290022409	-0.263412460051033\\
0.719452162789211	-0.277484172233715\\
0.804024498659943	-0.298265985133025\\
0.893295297634604	-0.325757898748964\\
nan	nan\\
0.165615564771991	-0.93649537020723\\
0.153449114912555	-0.845438633671071\\
0.146481032960375	-0.761805935899972\\
0.144711318915453	-0.685597276893934\\
0.148139972777787	-0.616812656652957\\
0.156766994547378	-0.555452075177042\\
0.170592384224227	-0.501515532466187\\
0.189616141808331	-0.455003028520394\\
0.213838267299693	-0.415914563339661\\
0.243258760698312	-0.38425013692399\\
0.277877622004187	-0.360009749273379\\
0.317694851217319	-0.34319340038783\\
0.362710448337708	-0.333801090267342\\
0.412924413365354	-0.331832818911914\\
0.468336746300257	-0.337288586321548\\
0.528947447142417	-0.350168392496243\\
0.594756515891833	-0.370472237435999\\
0.665763952548507	-0.398200121140816\\
0.741969757112437	-0.433352043610694\\
0.823373929583624	-0.475928004845633\\
nan	nan\\
0.325748403594597	-0.893403827745646\\
0.298180528743719	-0.805001269659319\\
0.277246793374531	-0.722165415565257\\
0.262947197487032	-0.644896265463458\\
0.255281741081223	-0.573193819353925\\
0.254250424157103	-0.507058077236655\\
0.259853246714672	-0.446489039111649\\
0.272090208753931	-0.391486704978908\\
0.290961310274879	-0.34205107483843\\
0.316466551277517	-0.298182148690217\\
0.348605931761844	-0.259879926534268\\
0.38737945172786	-0.227144408370584\\
0.432787111175566	-0.199975594199163\\
0.484828910104961	-0.178373484020007\\
0.543504848516046	-0.162338077833115\\
0.60881492640882	-0.151869375638487\\
0.680759143783283	-0.146967377436123\\
0.759337500639436	-0.147632083226023\\
0.844549996977277	-0.153863493008188\\
0.936396632796809	-0.165661606782617\\
nan	nan\\
0.728762264617344	-0.611362471458266\\
0.660318169539963	-0.552797648538045\\
0.600034423697099	-0.499946763666257\\
0.547911027088753	-0.452809816842901\\
0.503947979714923	-0.411386808067978\\
0.468145281575611	-0.375677737341487\\
0.440502932670816	-0.345682604663429\\
0.421020933000538	-0.321401410033804\\
0.409699282564776	-0.302834153452612\\
0.406537981363532	-0.289980834919852\\
0.411537029396805	-0.282841454435525\\
0.424696426664595	-0.281416011999631\\
0.446016173166903	-0.28570450761217\\
0.475496268903727	-0.295706941273141\\
0.513136713875068	-0.311423312982545\\
0.558937508080927	-0.332853622740381\\
0.612898651521302	-0.35999787054665\\
0.675020144196195	-0.392856056401352\\
0.745301986105605	-0.431428180304487\\
0.823744177249531	-0.475714242256054\\
nan	nan\\
0.951212307887991	0.000213762589578543\\
0.860910770991921	0.00192386330620689\\
0.78030769719978	0.00534406473946357\\
0.709403086511568	0.0104743668893486\\
0.648196938927287	0.017314769755862\\
0.596689254446934	0.0258652733390037\\
0.554880033070511	0.0361258776387738\\
0.522769274798018	0.0480965826551722\\
0.500356979629455	0.0617773883881989\\
0.48764314756482	0.077168294837854\\
0.484627778604116	0.0942693020041375\\
0.491310872747341	0.113080409887049\\
0.507692429994495	0.133601618486589\\
0.53377245034558	0.155832927802758\\
0.569550933800593	0.179774337835555\\
0.615027880359536	0.20542584858498\\
0.670203290022409	0.232787460051033\\
0.735077162789211	0.261859172233715\\
0.809649498659943	0.292640985133025\\
0.893920297634604	0.325132898748964\\
nan	nan\\
0.727742220963029	0.611451713714321\\
0.651137776651131	0.553600828842532\\
0.574533332339234	0.502177820067609\\
0.497928888027336	0.457182687389551\\
0.421324443715438	0.418615430808359\\
0.34471999940354	0.386476050324032\\
0.268115555091642	0.36076454593657\\
0.191511110779744	0.341480917645974\\
0.114906666467847	0.328625165452243\\
0.0383022221559488	0.322197289355378\\
-0.0383022221559492	0.322197289355378\\
-0.114906666467847	0.328625165452243\\
-0.191511110779745	0.341480917645974\\
-0.268115555091642	0.36076454593657\\
-0.34471999940354	0.386476050324032\\
-0.421324443715438	0.418615430808359\\
-0.497928888027336	0.457182687389551\\
-0.574533332339234	0.502177820067609\\
-0.651137776651132	0.553600828842532\\
-0.727742220963029	0.61145171371432\\
nan	nan\\
0.611049971458267	0.728845998739978\\
0.549985148538045	0.661071776643676\\
0.492134263666257	0.602127776762967\\
0.437497316842901	0.552013999097854\\
0.386074308067978	0.510730443648336\\
0.337865237341487	0.478277110414413\\
0.292870104663429	0.454653999396084\\
0.251088910033804	0.439861110593351\\
0.212521653452612	0.433898444006212\\
0.177168334919852	0.436765999634668\\
0.145028954435525	0.448463777478719\\
0.116103511999631	0.468991777538365\\
0.0903920076121695	0.498349999813606\\
0.0678944412731405	0.536538444304442\\
0.0486108129825443	0.583557111010873\\
0.0325411227403808	0.639405999932898\\
0.01968537054665	0.704085111070519\\
0.0100435564013519	0.777594444423734\\
0.00361568030448645	0.859933999992544\\
0.00040174225605372	0.95110377777695\\
nan	nan\\
0.475526262589578	0.823852707360573\\
0.429736363306207	0.746278757104981\\
0.388156564739463	0.677733396972241\\
0.350786866889349	0.618216626962352\\
0.317627269755862	0.567728447075315\\
0.288677773339004	0.52626885731113\\
0.263938377638774	0.493837857669796\\
0.243409082655172	0.470435448151315\\
0.227089888388199	0.456061628755685\\
0.214980794837854	0.450716399482906\\
0.207081802004137	0.45439976033298\\
0.203392909887049	0.467111711305905\\
0.203914118486589	0.488852252401682\\
0.208645427802758	0.519621383620311\\
0.217586837835555	0.559419104961791\\
0.23073834858498	0.608245416426124\\
0.248099960051033	0.666100318013307\\
0.269671672233715	0.732983809723343\\
0.295453485133025	0.80889589155623\\
0.325445398748964	0.89383656351197\\
nan	nan\\
0.164595521117677	0.936584612463284\\
0.144268722023723	0.846241813975557\\
0.12097994160251	0.764036992301324\\
0.094729179854036	0.689970147440584\\
0.065516436778302	0.624041279393339\\
0.0333417123753077	0.566250388159586\\
-0.00179499335494686	0.516597473739328\\
-0.0398936804124616	0.475082536132563\\
-0.0809543487972365	0.441705575339292\\
-0.124976998509272	0.416466591359515\\
-0.171961629548567	0.399365584193232\\
-0.221908241915123	0.390402553840442\\
-0.274816835608939	0.389577500301146\\
-0.330687410630015	0.396890423575344\\
-0.389519966978351	0.412341323663035\\
-0.451314504653948	0.435930200564221\\
-0.516071023656805	0.4676570542789\\
-0.583789523986922	0.507521884807072\\
-0.654470005644299	0.555524692148739\\
-0.728112468628937	0.611665476303899\\
nan	nan\\
-0.000213762589578907	0.951212307887991\\
-0.00192386330620721	0.860910770991921\\
-0.00534406473946387	0.78030769719978\\
-0.0104743668893489	0.709403086511568\\
-0.0173147697558622	0.648196938927287\\
-0.0258652733390039	0.596689254446934\\
-0.0361258776387739	0.554880033070511\\
-0.0480965826551723	0.522769274798018\\
-0.061777388388199	0.500356979629455\\
-0.0771682948378541	0.487643147564821\\
-0.0942693020041376	0.484627778604116\\
-0.113080409887049	0.491310872747341\\
-0.133601618486589	0.507692429994495\\
-0.155832927802758	0.53377245034558\\
-0.179774337835555	0.569550933800593\\
-0.20542584858498	0.615027880359536\\
-0.232787460051033	0.670203290022409\\
-0.261859172233715	0.735077162789211\\
-0.292640985133025	0.809649498659943\\
-0.325132898748964	0.893920297634604\\
nan	nan\\
-0.728434761329557	-0.611637279346258\\
-0.657370639949883	-0.555270919529966\\
-0.591846841502431	-0.506816960866036\\
-0.531863365987203	-0.466275403354469\\
-0.477420213404198	-0.433646246995264\\
-0.428517383753417	-0.408929491788422\\
-0.385154877034858	-0.392125137733941\\
-0.347332693248523	-0.383233184831823\\
-0.315050832394411	-0.382253633082067\\
-0.288309294472522	-0.389186482484673\\
-0.267108079482857	-0.404031733039641\\
-0.251447187425415	-0.426789384746972\\
-0.241326618300196	-0.457459437606665\\
-0.2367463721072	-0.49604189161872\\
-0.237706448846427	-0.542536746783138\\
-0.244206848517878	-0.596944003099917\\
-0.256247571121552	-0.659263660569059\\
-0.273828616657449	-0.729495719190563\\
-0.296949985125569	-0.80764017896443\\
-0.325611676525913	-0.893697039890658\\
nan	nan\\
-0.475526262589578	-0.823852707360573\\
-0.429736363306207	-0.746278757104981\\
-0.388156564739463	-0.677733396972241\\
-0.350786866889348	-0.618216626962352\\
-0.317627269755862	-0.567728447075315\\
-0.288677773339003	-0.52626885731113\\
-0.263938377638774	-0.493837857669796\\
-0.243409082655172	-0.470435448151315\\
-0.227089888388199	-0.456061628755685\\
-0.214980794837854	-0.450716399482906\\
-0.207081802004137	-0.45439976033298\\
-0.203392909887049	-0.467111711305905\\
-0.203914118486589	-0.488852252401682\\
-0.208645427802758	-0.519621383620311\\
-0.217586837835555	-0.559419104961791\\
-0.23073834858498	-0.608245416426124\\
-0.248099960051033	-0.666100318013307\\
-0.269671672233715	-0.732983809723343\\
-0.295453485133025	-0.80889589155623\\
-0.325445398748964	-0.89383656351197\\
nan	nan\\
-0.475421030111041	-0.823880904318215\\
-0.428789270999376	-0.746532529723754\\
-0.385525752776046	-0.678438320913277\\
-0.345630475441049	-0.619598277886782\\
-0.309103438994388	-0.570012400644272\\
-0.275944643436061	-0.529680689185744\\
-0.246154088766069	-0.498603143511199\\
-0.219731774984412	-0.476779763620638\\
-0.196677702091089	-0.46421054951406\\
-0.176991870086101	-0.460895501191465\\
-0.160674278969448	-0.466834618652854\\
-0.147724928741129	-0.482027901898226\\
-0.138143819401145	-0.50647535092758\\
-0.131930950949495	-0.540176965740919\\
-0.12908632338618	-0.58313274633824\\
-0.1296099367112	-0.635342692719545\\
-0.133501790924554	-0.696806804884833\\
-0.140761886026244	-0.767525082834104\\
-0.151390222016267	-0.847497526567358\\
-0.165386798894626	-0.936724136084596\\
nan	nan\\
};
\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.16547604115068	-0.93666164798418\\
0.152193402320754	-0.846935133663615\\
0.142992942427596	-0.765962880323706\\
0.137874661471205	-0.693744887964453\\
0.136838559451581	-0.630281156585856\\
0.139884636368725	-0.575571686187915\\
0.147012892222636	-0.529616476770629\\
0.158223327013314	-0.492415528334\\
0.17351594074076	-0.463968840878027\\
0.192890733404973	-0.444276414402709\\
0.216347705005954	-0.433338248908048\\
0.243886855543701	-0.431154344394042\\
0.275508185018217	-0.437724700860693\\
0.311211693429499	-0.453049318307999\\
0.350997380777549	-0.477128196735961\\
0.394865247062366	-0.509961336144579\\
0.442815292283951	-0.551548736533853\\
0.494847516442303	-0.601890397903783\\
0.550961919537422	-0.660986320254369\\
0.611158501569308	-0.728836503585611\\
nan	nan\\
0.728622740996033	0.611528749235216\\
0.659062456948162	0.55429414853059\\
0.59654633316432	0.504103708089991\\
0.541074369644505	0.46095742791342\\
0.492646566388717	0.424855308000876\\
0.451262923396957	0.39579734835236\\
0.416923440669225	0.373783548967872\\
0.38962811820552	0.358813909847411\\
0.369376956005843	0.350888430990977\\
0.356169954070194	0.350007112398572\\
0.350007112398572	0.356169954070194\\
0.350888430990978	0.369376956005843\\
0.358813909847411	0.38962811820552\\
0.373783548967872	0.416923440669225\\
0.39579734835236	0.451262923396957\\
0.424855308000876	0.492646566388717\\
0.46095742791342	0.541074369644505\\
0.504103708089991	0.59654633316432\\
0.55429414853059	0.659062456948162\\
0.611528749235216	0.728622740996033\\
nan	nan\\
0.32473115649291	0.893774075411553\\
0.289025304828539	0.808333498652487\\
0.251815615832363	0.731421607212945\\
0.213102089504383	0.663038401092927\\
0.172884725844599	0.603183880292435\\
0.13116352485301	0.551858044811466\\
0.0879384865296171	0.509060894650021\\
0.0432096108744198	0.474792429808102\\
-0.00302310211258196	0.449052650285706\\
-0.050759652431388	0.431841556082835\\
-0.100000040081998	0.423159147199489\\
-0.150744265064413	0.423005423635667\\
-0.202992327378632	0.431380385391369\\
-0.256744227024656	0.448284032466596\\
-0.311999964002484	0.473716364861347\\
-0.368759538312116	0.507677382575623\\
-0.427022949953552	0.550167085609423\\
-0.486790198926793	0.601185473962747\\
-0.548061285231838	0.660732547635596\\
-0.610836208868688	0.72880830662797\\
nan	nan\\
-0.936770178095221	-0.165288061484204\\
-0.847911904662991	-0.150501585322474\\
-0.768676133099752	-0.138293450765707\\
-0.699062863405503	-0.128663657813903\\
-0.639072095580244	-0.121612206467062\\
-0.588703829623976	-0.117139096725184\\
-0.547958065536699	-0.115244328588269\\
-0.516834803318412	-0.115927902056317\\
-0.495334042969116	-0.119189817129328\\
-0.48345578448881	-0.125030073807302\\
-0.481200027877495	-0.133448672090239\\
-0.488566773135171	-0.144445611978139\\
-0.505556020261837	-0.158020893471002\\
-0.532167769257494	-0.174174516568828\\
-0.568402020122141	-0.192906481271616\\
-0.614258772855779	-0.214216787579368\\
-0.669738027458408	-0.238105435492083\\
-0.734839783930027	-0.264572425009761\\
-0.809564042270637	-0.293617756132402\\
-0.893910802480237	-0.325241428860006\\
nan	nan\\
};
\addplot [color=mycolor5,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.728836503585611	-0.610941441347225\\
0.660986320254369	-0.549008377538669\\
0.601890397903783	-0.489421010890211\\
0.551548736533853	-0.432179341401851\\
0.509961336144579	-0.377283369073589\\
0.477128196735961	-0.324733093905426\\
0.453049318307999	-0.27452851589736\\
0.437724700860693	-0.226669635049392\\
0.431154344394042	-0.181156451361523\\
0.433338248908048	-0.137988964833751\\
0.444276414402709	-0.0971671754660776\\
0.463968840878027	-0.0586910832585023\\
0.492415528334	-0.0225606882110249\\
0.529616476770629	0.0112240096763545\\
0.575571686187915	0.0426630104036358\\
0.630281156585856	0.0717563139708191\\
0.693744887964453	0.0985039203779043\\
0.765962880323706	0.122905829624891\\
0.846935133663615	0.144962041711781\\
0.93666164798418	0.164672556638572\\
nan	nan\\
-0.000108530111042196	0.951240504845633\\
-0.000976770999376812	0.861164543610694\\
-0.00271325277604608	0.781012621140816\\
-0.00531797544105001	0.710784737435999\\
-0.00879093899438859	0.650480892496243\\
-0.0131321434360618	0.600101086321548\\
-0.0183415887660697	0.559645318911914\\
-0.0244192749844123	0.529113590267342\\
-0.0313652020910895	0.50850590038783\\
-0.0391793700861013	0.497822249273379\\
-0.0478617789694478	0.49706263692399\\
-0.057412428741129	0.506227063339661\\
-0.0678313194011448	0.525315528520394\\
-0.0791184509494953	0.554328032466187\\
-0.0912738233861804	0.593264575177042\\
-0.1042974367112	0.642125156652958\\
-0.118189290924555	0.700909776893934\\
-0.132949386026244	0.769618435899972\\
-0.148577722016267	0.848251133671071\\
-0.165074298894626	0.93680787020723\\
nan	nan\\
-0.823744177249531	0.474910757743946\\
-0.745301986105605	0.424196819695513\\
-0.675020144196195	0.372768943598648\\
-0.612898651521302	0.32062712945335\\
-0.558937508080927	0.267771377259619\\
-0.513136713875068	0.214201687017455\\
-0.475496268903727	0.159918058726859\\
-0.446016173166903	0.10492049238783\\
-0.424696426664595	0.0492089880003688\\
-0.411537029396805	-0.00721645443552552\\
-0.406537981363532	-0.0643558349198525\\
-0.409699282564776	-0.122209153452612\\
-0.421020933000538	-0.180776410033804\\
-0.440502932670816	-0.24005760466343\\
-0.468145281575611	-0.300052737341487\\
-0.503947979714924	-0.360761808067978\\
-0.547911027088753	-0.422184816842901\\
-0.6000344236971	-0.484321763666257\\
-0.660318169539963	-0.547172648538045\\
-0.728762264617344	-0.610737471458266\\
nan	nan\\
-0.893509060224183	0.324545590860972\\
-0.80594836196615	0.287355214141104\\
-0.724796227528675	0.247176475033935\\
-0.650052656911757	0.204009373539465\\
-0.581717650115398	0.157853909657693\\
-0.519791207139597	0.10871008338862\\
-0.464273327984353	0.056577894732246\\
-0.415164012649668	0.00145734368857081\\
-0.37246326113554	-0.0566515697424056\\
-0.33617107344197	-0.117748845560683\\
-0.306287449568958	-0.181834483766262\\
-0.282812389516504	-0.248908484359142\\
-0.265745893284608	-0.318970847339323\\
-0.255087960873269	-0.392021572706806\\
-0.250838592282489	-0.46806066046159\\
-0.252997787512266	-0.547088110603674\\
-0.261565546562602	-0.629103923133061\\
-0.276541869433495	-0.714108098049748\\
-0.297926756124946	-0.802100635353736\\
-0.325720206636955	-0.893081535045026\\
nan	nan\\
};
\addplot [color=mycolor6,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.47579127777695	0.823667141728636\\
-0.432121499992544	0.744608666417547\\
-0.394781944423734	0.673094256173813\\
-0.363772611070519	0.609123910997434\\
-0.339093499932898	0.55269763088841\\
-0.320744611010873	0.50381541584674\\
-0.308725944304442	0.462477265872425\\
-0.303037499813606	0.428683180965466\\
-0.303679277538366	0.402433161125861\\
-0.310651277478719	0.383727206353611\\
-0.323953499634668	0.372565316648716\\
-0.343585944006212	0.368947492011176\\
-0.369548610593351	0.372873732440991\\
-0.401841499396084	0.384344037938161\\
-0.440464610414413	0.403358408502685\\
-0.485417943648336	0.429916844134565\\
-0.536701499097855	0.464019344833799\\
-0.594315276762968	0.505665910600388\\
-0.658259276643676	0.554856541434333\\
-0.728533498739979	0.611591237335632\\
nan	nan\\
};
\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=*,mark options={},draw=mycolor7,fill=mapped color}] plot table[row sep=crcr,meta index=2]{%
6.12323399573677e-17	-1	1\\
0.17364817766693	-0.984807753012208	1\\
0.342020143325669	-0.939692620785908	1\\
0.5	-0.866025403784439	1\\
0.642787609686539	-0.766044443118978	1\\
0.766044443118978	-0.642787609686539	1\\
0.866025403784439	-0.5	1\\
0.939692620785908	-0.342020143325669	1\\
0.984807753012208	-0.17364817766693	1\\
1	0	1\\
0.984807753012208	0.17364817766693	1\\
0.939692620785908	0.342020143325669	1\\
0.866025403784439	0.5	2\\
0.766044443118978	0.642787609686539	2\\
0.642787609686539	0.766044443118978	2\\
0.5	0.866025403784439	2\\
0.342020143325669	0.939692620785908	2\\
0.173648177666931	0.984807753012208	2\\
-3.82856869892695e-16	1	2\\
-0.173648177666931	0.984807753012208	2\\
-0.342020143325669	0.939692620785908	2\\
-0.5	0.866025403784439	2\\
-0.642787609686539	0.766044443118978	2\\
-0.766044443118978	0.642787609686539	2\\
-0.866025403784439	0.5	3\\
-0.939692620785908	0.342020143325668	3\\
-0.984807753012208	0.17364817766693	3\\
-1	1.22464679914735e-16	3\\
-0.984807753012208	-0.17364817766693	3\\
-0.939692620785908	-0.342020143325669	3\\
-0.866025403784439	-0.5	3\\
-0.766044443118978	-0.642787609686539	3\\
-0.642787609686539	-0.766044443118978	3\\
-0.5	-0.866025403784439	3\\
-0.342020143325669	-0.939692620785908	3\\
-0.17364817766693	-0.984807753012208	3\\
};
\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=*,mark options={},draw=mycolor7,fill=mapped color}] plot table[row sep=crcr,meta index=2]{%
6.73555739531044e-17	-1.1	1\\
0.191012995433623	-1.08328852831343	1\\
0.376222157658236	-1.0336618828645	1\\
0.55	-0.952627944162883	1\\
0.707066370655193	-0.842648887430876	1\\
0.842648887430876	-0.707066370655193	1\\
0.952627944162883	-0.55	1\\
1.0336618828645	-0.376222157658236	1\\
1.08328852831343	-0.191012995433623	1\\
1.1	0	1\\
1.08328852831343	0.191012995433623	1\\
1.0336618828645	0.376222157658236	1\\
0.952627944162883	0.55	2\\
0.842648887430876	0.707066370655193	2\\
0.707066370655194	0.842648887430876	2\\
0.55	0.952627944162883	2\\
0.376222157658236	1.0336618828645	2\\
0.191012995433624	1.08328852831343	2\\
-4.21142556881964e-16	1.1	2\\
-0.191012995433624	1.08328852831343	2\\
-0.376222157658236	1.0336618828645	2\\
-0.55	0.952627944162883	2\\
-0.707066370655193	0.842648887430876	2\\
-0.842648887430876	0.707066370655193	2\\
-0.952627944162883	0.55	3\\
-1.0336618828645	0.376222157658235	3\\
-1.08328852831343	0.191012995433623	3\\
-1.1	1.34711147906209e-16	3\\
-1.08328852831343	-0.191012995433624	3\\
-1.0336618828645	-0.376222157658236	3\\
-0.952627944162883	-0.55	3\\
-0.842648887430876	-0.707066370655193	3\\
-0.707066370655194	-0.842648887430876	3\\
-0.55	-0.952627944162883	3\\
-0.376222157658235	-1.0336618828645	3\\
-0.191012995433623	-1.08328852831343	3\\
};
\node[right, inner sep=0mm, rotate=270, text=white!18!black]
at (axis cs:7.53157781475622e-17,-1.23,0) {1};
\node[right, inner sep=0mm, rotate=280, text=white!18!black]
at (axis cs:0.213587258530324,-1.21131353620502,0) {2};
\node[right, inner sep=0mm, rotate=290, text=white!18!black]
at (axis cs:0.420684776290573,-1.15582192356667,0) {3};
\node[right, inner sep=0mm, rotate=300, text=white!18!black]
at (axis cs:0.615,-1.06521124665486,0) {4};
\node[right, inner sep=0mm, rotate=310, text=white!18!black]
at (axis cs:0.790628759914444,-0.942234665036343,0) {5};
\node[right, inner sep=0mm, rotate=320, text=white!18!black]
at (axis cs:0.942234665036343,-0.790628759914443,0) {6};
\node[right, inner sep=0mm, rotate=330, text=white!18!black]
at (axis cs:1.06521124665486,-0.615,0) {7};
\node[right, inner sep=0mm, rotate=340, text=white!18!black]
at (axis cs:1.15582192356667,-0.420684776290573,0) {8};
\node[right, inner sep=0mm, rotate=350, text=white!18!black]
at (axis cs:1.21131353620502,-0.213587258530324,0) {9};
\node[right, inner sep=0mm, text=white!18!black]
at (axis cs:1.23,0,0) {10};
\node[right, inner sep=0mm, rotate=10, text=white!18!black]
at (axis cs:1.21131353620502,0.213587258530324,0) {11};
\node[right, inner sep=0mm, rotate=20, text=white!18!black]
at (axis cs:1.15582192356667,0.420684776290573,0) {12};
\node[right, inner sep=0mm, rotate=30, text=white!18!black]
at (axis cs:1.06521124665486,0.615,0) {13};
\node[right, inner sep=0mm, rotate=40, text=white!18!black]
at (axis cs:0.942234665036343,0.790628759914444,0) {14};
\node[right, inner sep=0mm, rotate=50, text=white!18!black]
at (axis cs:0.790628759914444,0.942234665036343,0) {15};
\node[right, inner sep=0mm, rotate=60, text=white!18!black]
at (axis cs:0.615,1.06521124665486,0) {16};
\node[right, inner sep=0mm, rotate=70, text=white!18!black]
at (axis cs:0.420684776290573,1.15582192356667,0) {17};
\node[right, inner sep=0mm, rotate=80, text=white!18!black]
at (axis cs:0.213587258530325,1.21131353620502,0) {18};
\node[left, inner sep=0mm, rotate=270, text=white!18!black]
at (axis cs:-4.70913949968015e-16,1.23,0) {19};
\node[left, inner sep=0mm, rotate=280, text=white!18!black]
at (axis cs:-0.213587258530325,1.21131353620502,0) {20};
\node[left, inner sep=0mm, rotate=290, text=white!18!black]
at (axis cs:-0.420684776290573,1.15582192356667,0) {21};
\node[left, inner sep=0mm, rotate=300, text=white!18!black]
at (axis cs:-0.615,1.06521124665486,0) {22};
\node[left, inner sep=0mm, rotate=310, text=white!18!black]
at (axis cs:-0.790628759914444,0.942234665036343,0) {23};
\node[left, inner sep=0mm, rotate=320, text=white!18!black]
at (axis cs:-0.942234665036343,0.790628759914443,0) {24};
\node[left, inner sep=0mm, rotate=330, text=white!18!black]
at (axis cs:-1.06521124665486,0.615,0) {25};
\node[left, inner sep=0mm, rotate=340, text=white!18!black]
at (axis cs:-1.15582192356667,0.420684776290572,0) {26};
\node[left, inner sep=0mm, rotate=350, text=white!18!black]
at (axis cs:-1.21131353620502,0.213587258530324,0) {27};
\node[left, inner sep=0mm, text=white!18!black]
at (axis cs:-1.23,1.50631556295124e-16,0) {28};
\node[left, inner sep=0mm, rotate=10, text=white!18!black]
at (axis cs:-1.21131353620502,-0.213587258530325,0) {29};
\node[left, inner sep=0mm, rotate=20, text=white!18!black]
at (axis cs:-1.15582192356667,-0.420684776290573,0) {30};
\node[left, inner sep=0mm, rotate=30, text=white!18!black]
at (axis cs:-1.06521124665486,-0.615,0) {31};
\node[left, inner sep=0mm, rotate=40, text=white!18!black]
at (axis cs:-0.942234665036343,-0.790628759914443,0) {32};
\node[left, inner sep=0mm, rotate=50, text=white!18!black]
at (axis cs:-0.790628759914444,-0.942234665036343,0) {33};
\node[left, inner sep=0mm, rotate=60, text=white!18!black]
at (axis cs:-0.615,-1.06521124665486,0) {34};
\node[left, inner sep=0mm, rotate=70, text=white!18!black]
at (axis cs:-0.420684776290572,-1.15582192356667,0) {35};
\node[left, inner sep=0mm, rotate=80, text=white!18!black]
at (axis cs:-0.213587258530324,-1.21131353620502,0) {36};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/ex-synth-nets/synth-net-Kd-3.tex <==
% This file was created by matlab2tikz v0.4.7 (commit f204e544bf36a123713b8051de724c0d3f0daa30) running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.90526,0.90526,0.90526}%
\definecolor{mycolor2}{rgb}{0.81053,0.81053,0.81053}%
\definecolor{mycolor3}{rgb}{0.66842,0.66842,0.66842}%
\definecolor{mycolor4}{rgb}{0.57368,0.57368,0.57368}%
\definecolor{mycolor5}{rgb}{0.43158,0.43158,0.43158}%
\definecolor{mycolor6}{rgb}{0.33684,0.33684,0.33684}%
\definecolor{mycolor7}{rgb}{0.19474,0.19474,0.19474}%
\definecolor{mycolor8}{rgb}{0.25000,0.10392,0.01274}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(1pt)=(1,0,0); rgb(2pt)=(0,1,0)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
xmin=-1.40411559276029,
xmax=1.40411559276029,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-1.49456581408407,
ymax=1.49456581408407,
ytick={\empty},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white,solid,line width=0.0pt,forget plot]
  table[row sep=crcr]{%
0.00047877777694942	-0.951026742256054\\
0.0043089999925443	-0.859240680304487\\
0.0119694444237341	-0.775668556401352\\
0.0234601110705187	-0.70031037054665\\
0.0387809999328983	-0.633166122740381\\
0.0579321110108728	-0.574235812982545\\
0.0809134443044421	-0.523519441273141\\
0.107724999813606	-0.48101700761217\\
0.138366777538365	-0.446728511999631\\
0.172838777478719	-0.420653954435525\\
0.211140999634668	-0.402793334919852\\
0.253273444006212	-0.393146653452612\\
0.299236110593351	-0.391713910033804\\
0.349028999396084	-0.398495104663429\\
0.402652110414413	-0.413490237341487\\
0.460105443648336	-0.436699308067978\\
0.521388999097855	-0.468122316842901\\
0.586502776762968	-0.507759263666257\\
0.655446776643676	-0.555610148538045\\
0.728220998739979	-0.611674971458266\\
nan	nan\\
0.000541265877365332	-0.9509375\\
0.00487139289628752	-0.8584375\\
0.0135316469341319	-0.7734375\\
0.0265220279908985	-0.6959375\\
0.0438425360665872	-0.6259375\\
0.0654931711611982	-0.5634375\\
0.0914739332747314	-0.5084375\\
0.121784822407187	-0.4609375\\
0.156425838558564	-0.4209375\\
0.195396981728864	-0.3884375\\
0.238698251918086	-0.3634375\\
0.28632964912623	-0.3459375\\
0.338291173353296	-0.3359375\\
0.394582824599285	-0.3334375\\
0.455204602864196	-0.3384375\\
0.520156508148029	-0.3509375\\
0.589438540450784	-0.3709375\\
0.663050699772461	-0.3984375\\
0.74099298611306	-0.4334375\\
0.823265399472582	-0.4759375\\
nan	nan\\
0.000625000000000058	-0.950625\\
0.00562500000000005	-0.855625\\
0.015625	-0.765625\\
0.030625	-0.680625\\
0.050625	-0.600625\\
0.075625	-0.525625\\
0.105625	-0.455625\\
0.140625	-0.390625\\
0.180625	-0.330625\\
0.225625	-0.275625\\
0.275625	-0.225625\\
0.330625	-0.180625\\
0.390625	-0.140625\\
0.455625	-0.105625\\
0.525625	-0.075625\\
0.600625	-0.0506249999999999\\
0.680625	-0.030625\\
0.765625	-0.015625\\
0.855625	-0.00562499999999999\\
0.950625	-0.000624999999999996\\
nan	nan\\
0.000587307887991251	-0.950411237410421\\
0.00528577099192079	-0.853701136693793\\
0.0146826971997799	-0.760280935260536\\
0.0287780865115685	-0.670150633110651\\
0.0475719389272866	-0.583310230244138\\
0.0710642544469344	-0.499759726660996\\
0.0992550330705116	-0.419499122361226\\
0.132144274798018	-0.342528417344828\\
0.169731979629455	-0.268847611611801\\
0.212018147564821	-0.198456705162146\\
0.259002778604116	-0.131355697995862\\
0.310685872747341	-0.0675445901129507\\
0.367067429994495	-0.00702338151341064\\
0.42814745034558	0.0502079278027579\\
0.493925933800593	0.104149337835555\\
0.564402880359536	0.15480084858498\\
0.639578290022409	0.202162460051033\\
0.719452162789211	0.246234172233715\\
0.804024498659943	0.287015985133025\\
0.893295297634604	0.324507898748964\\
nan	nan\\
0.000541265877365332	-0.9503125\\
0.00487139289628752	-0.8528125\\
0.0135316469341319	-0.7578125\\
0.0265220279908985	-0.6653125\\
0.0438425360665872	-0.5753125\\
0.0654931711611982	-0.4878125\\
0.0914739332747314	-0.4028125\\
0.121784822407187	-0.3203125\\
0.156425838558564	-0.2403125\\
0.195396981728864	-0.1628125\\
0.238698251918086	-0.0878124999999999\\
0.28632964912623	-0.0153125\\
0.338291173353296	0.0546874999999999\\
0.394582824599285	0.1221875\\
0.455204602864196	0.1871875\\
0.520156508148029	0.2496875\\
0.589438540450784	0.3096875\\
0.663050699772461	0.3671875\\
0.74099298611306	0.4221875\\
0.823265399472582	0.4746875\\
nan	nan\\
0.00047877777694942	-0.950223257743946\\
0.0043089999925443	-0.852009319695513\\
0.0119694444237341	-0.755581443598648\\
0.0234601110705187	-0.66093962945335\\
0.0387809999328983	-0.568083877259619\\
0.0579321110108728	-0.477014187017455\\
0.0809134443044421	-0.387730558726859\\
0.107724999813606	-0.30023299238783\\
0.138366777538365	-0.214521488000369\\
0.172838777478719	-0.130596045564474\\
0.211140999634668	-0.0484566650801474\\
0.253273444006212	0.0318966534526122\\
0.299236110593351	0.110463910033804\\
0.349028999396084	0.18724510466343\\
0.402652110414413	0.262240237341487\\
0.460105443648336	0.335449308067978\\
0.521388999097855	0.406872316842901\\
0.586502776762968	0.476509263666257\\
0.655446776643676	0.544360148538045\\
0.728220998739979	0.610424971458267\\
nan	nan\\
0.000401742256054145	-0.950146222223051\\
0.00361568030448684	-0.851316000007456\\
0.0100435564013522	-0.753655555576266\\
0.0196853705466503	-0.657164888929481\\
0.0325411227403811	-0.561844000067102\\
0.0486108129825446	-0.467692888989127\\
0.0678944412731408	-0.374711555695558\\
0.0903920076121697	-0.282900000186394\\
0.116103511999631	-0.192258222461635\\
0.145028954435526	-0.102786222521281\\
0.177168334919853	-0.0144840003653315\\
0.212521653452612	0.0726484440062121\\
0.251088910033804	0.158611110593351\\
0.29287010466343	0.243403999396084\\
0.337865237341487	0.327027110414413\\
0.386074308067978	0.409480443648336\\
0.437497316842901	0.490763999097854\\
0.492134263666257	0.570877776762968\\
0.549985148538045	0.649821776643676\\
0.611049971458267	0.727595998739978\\
nan	nan\\
0.000312500000000058	-0.950083734122635\\
0.00281250000000005	-0.850753607103713\\
0.00781250000000005	-0.752093353065868\\
0.0153125	-0.654102972009102\\
0.0253125	-0.556782463933413\\
0.0378125	-0.460131828838802\\
0.0528125	-0.364151066725269\\
0.0703125	-0.268840177592813\\
0.0903125	-0.174199161441436\\
0.1128125	-0.0802280182711359\\
0.1378125	0.0130732519180861\\
0.1653125	0.10570464912623\\
0.1953125	0.197666173353296\\
0.2278125	0.288957824599285\\
0.2628125	0.379579602864196\\
0.3003125	0.469531508148029\\
0.3403125	0.558813540450784\\
0.3828125	0.647425699772461\\
0.4278125	0.73536798611306\\
0.4753125	0.822640399472582\\
nan	nan\\
0.00010853011104189	-0.950009495154367\\
0.000976770999376538	-0.850085456389306\\
0.00271325277604584	-0.750237378859184\\
0.00531797544104979	-0.650465262564001\\
0.0087909389943884	-0.550769107503757\\
0.0131321434360617	-0.451148913678452\\
0.0183415887660696	-0.351604681088085\\
0.0244192749844122	-0.252136409732658\\
0.0313652020910894	-0.15274409961217\\
0.0391793700861012	-0.0534277507266205\\
0.0478617789694478	0.0458126369239901\\
0.057412428741129	0.144977063339661\\
0.0678313194011448	0.244065528520394\\
0.0791184509494953	0.343078032466187\\
0.0912738233861804	0.442014575177042\\
0.1042974367112	0.540875156652958\\
0.118189290924555	0.639659776893934\\
0.132949386026244	0.738368435899972\\
0.148577722016268	0.837001133671071\\
0.165074298894626	0.93555787020723\\
nan	nan\\
5.79697076282897e-17	-0.95\\
5.02383509828763e-17	-0.85\\
4.08988716877863e-17	-0.75\\
2.99512697430196e-17	-0.65\\
1.73955451485763e-17	-0.55\\
3.23169790445632e-18	-0.45\\
-1.25402719893403e-17	-0.35\\
-2.99203645328135e-17	-0.25\\
-4.89085797259634e-17	-0.15\\
-6.95049175687899e-17	-0.0499999999999999\\
-9.1709378061293e-17	0.0500000000000002\\
-1.15521961203473e-16	0.15\\
-1.40942666995329e-16	0.25\\
-1.67971495436862e-16	0.35\\
-1.96608446528072e-16	0.45\\
-2.26853520268958e-16	0.55\\
-2.58706716659521e-16	0.65\\
-2.92168035699761e-16	0.75\\
-3.27237477389677e-16	0.85\\
-3.6391504172927e-16	0.95\\
nan	nan\\
-0.000108530111041773	-0.950009495154367\\
-0.000976770999376432	-0.850085456389306\\
-0.00271325277604574	-0.750237378859184\\
-0.00531797544104971	-0.650465262564001\\
-0.00879093899438832	-0.550769107503757\\
-0.0131321434360616	-0.451148913678452\\
-0.0183415887660695	-0.351604681088085\\
-0.0244192749844121	-0.252136409732658\\
-0.0313652020910893	-0.15274409961217\\
-0.0391793700861012	-0.0534277507266205\\
-0.0478617789694477	0.0458126369239901\\
-0.0574124287411289	0.144977063339661\\
-0.0678313194011447	0.244065528520394\\
-0.0791184509494952	0.343078032466187\\
-0.0912738233861804	0.442014575177042\\
-0.1042974367112	0.540875156652958\\
-0.118189290924555	0.639659776893934\\
-0.132949386026244	0.738368435899972\\
-0.148577722016267	0.837001133671071\\
-0.165074298894626	0.93555787020723\\
nan	nan\\
-0.000213762589578485	-0.950037692112009\\
-0.00192386330620683	-0.850339229008079\\
-0.00534406473946353	-0.75094230280022\\
-0.0104743668893486	-0.651846913488431\\
-0.0173147697558619	-0.553053061072713\\
-0.0258652733390037	-0.454560745553066\\
-0.0361258776387737	-0.356369966929488\\
-0.0480965826551722	-0.258480725201982\\
-0.0617773883881989	-0.160893020370545\\
-0.077168294837854	-0.0636068524351793\\
-0.0942693020041375	0.0333777786041163\\
-0.113080409887049	0.130060872747341\\
-0.133601618486589	0.226442429994495\\
-0.155832927802758	0.32252245034558\\
-0.179774337835555	0.418300933800593\\
-0.20542584858498	0.513777880359537\\
-0.232787460051033	0.608953290022409\\
-0.261859172233715	0.703827162789211\\
-0.292640985133025	0.798399498659943\\
-0.325132898748964	0.892670297634604\\
nan	nan\\
-0.000312499999999942	-0.950083734122635\\
-0.00281249999999995	-0.850753607103713\\
-0.00781249999999996	-0.752093353065868\\
-0.0153125	-0.654102972009102\\
-0.0253125	-0.556782463933413\\
-0.0378125	-0.460131828838802\\
-0.0528125	-0.364151066725269\\
-0.0703125	-0.268840177592813\\
-0.0903125	-0.174199161441436\\
-0.1128125	-0.0802280182711359\\
-0.1378125	0.0130732519180861\\
-0.1653125	0.10570464912623\\
-0.1953125	0.197666173353296\\
-0.2278125	0.288957824599285\\
-0.2628125	0.379579602864196\\
-0.3003125	0.469531508148029\\
-0.3403125	0.558813540450784\\
-0.3828125	0.647425699772461\\
-0.4278125	0.73536798611306\\
-0.4753125	0.822640399472582\\
nan	nan\\
-0.000401742256054029	-0.950146222223051\\
-0.00361568030448673	-0.851316000007456\\
-0.0100435564013521	-0.753655555576266\\
-0.0196853705466502	-0.657164888929481\\
-0.032541122740381	-0.561844000067102\\
-0.0486108129825445	-0.467692888989127\\
-0.0678944412731407	-0.374711555695558\\
-0.0903920076121696	-0.282900000186394\\
-0.116103511999631	-0.192258222461635\\
-0.145028954435525	-0.10278622252128\\
-0.177168334919852	-0.0144840003653315\\
-0.212521653452612	0.0726484440062122\\
-0.251088910033804	0.158611110593351\\
-0.29287010466343	0.243403999396084\\
-0.337865237341487	0.327027110414413\\
-0.386074308067978	0.409480443648336\\
-0.437497316842901	0.490763999097855\\
-0.492134263666257	0.570877776762968\\
-0.549985148538045	0.649821776643676\\
-0.611049971458267	0.727595998739979\\
nan	nan\\
-0.000478777776949303	-0.950223257743946\\
-0.0043089999925442	-0.852009319695513\\
-0.011969444423734	-0.755581443598648\\
-0.0234601110705187	-0.66093962945335\\
-0.0387809999328982	-0.568083877259619\\
-0.0579321110108727	-0.477014187017455\\
-0.0809134443044421	-0.387730558726859\\
-0.107724999813606	-0.30023299238783\\
-0.138366777538365	-0.214521488000369\\
-0.172838777478719	-0.130596045564474\\
-0.211140999634668	-0.0484566650801475\\
-0.253273444006212	0.0318966534526121\\
-0.299236110593351	0.110463910033804\\
-0.349028999396085	0.187245104663429\\
-0.402652110414413	0.262240237341487\\
-0.460105443648336	0.335449308067978\\
-0.521388999097855	0.406872316842901\\
-0.586502776762968	0.476509263666257\\
-0.655446776643676	0.544360148538045\\
-0.728220998739979	0.610424971458266\\
nan	nan\\
-0.000587307887991135	-0.950411237410421\\
-0.00528577099192068	-0.853701136693793\\
-0.0146826971997798	-0.760280935260536\\
-0.0287780865115684	-0.670150633110651\\
-0.0475719389272866	-0.583310230244138\\
-0.0710642544469343	-0.499759726660996\\
-0.0992550330705116	-0.419499122361226\\
-0.132144274798018	-0.342528417344828\\
-0.169731979629455	-0.268847611611801\\
-0.212018147564821	-0.198456705162146\\
-0.259002778604116	-0.131355697995863\\
-0.310685872747341	-0.0675445901129508\\
-0.367067429994495	-0.00702338151341075\\
-0.42814745034558	0.0502079278027577\\
-0.493925933800593	0.104149337835555\\
-0.564402880359536	0.15480084858498\\
-0.639578290022409	0.202162460051033\\
-0.719452162789211	0.246234172233715\\
-0.804024498659943	0.287015985133025\\
-0.893295297634604	0.324507898748964\\
nan	nan\\
-0.000615504845632572	-0.950516469888958\\
-0.00553954361069362	-0.854648229000624\\
-0.0153876211408157	-0.762911747223954\\
-0.0301597374359988	-0.67530702455895\\
-0.049855892496243	-0.591834061005612\\
-0.0744760863215482	-0.512492856563938\\
-0.104020318911914	-0.43728341123393\\
-0.138488590267342	-0.366205725015588\\
-0.17788090038783	-0.299259797908911\\
-0.222197249273379	-0.236445629913899\\
-0.27143763692399	-0.177763221030552\\
-0.325602063339661	-0.123212571258871\\
-0.384690528520394	-0.0727936805988554\\
-0.448703032466187	-0.0265065490505049\\
-0.517639575177042	0.0156488233861803\\
-0.591500156652958	0.0536724367112001\\
-0.670284776893934	0.0875642909245545\\
-0.753993435899972	0.117324386026244\\
-0.842626133671071	0.142952722016267\\
-0.93618287020723	0.164449298894626\\
nan	nan\\
-0.000541265877365216	-0.9509375\\
-0.00487139289628742	-0.8584375\\
-0.0135316469341318	-0.7734375\\
-0.0265220279908984	-0.6959375\\
-0.0438425360665872	-0.6259375\\
-0.0654931711611982	-0.5634375\\
-0.0914739332747313	-0.5084375\\
-0.121784822407187	-0.4609375\\
-0.156425838558564	-0.4209375\\
-0.195396981728864	-0.3884375\\
-0.238698251918086	-0.3634375\\
-0.28632964912623	-0.3459375\\
-0.338291173353296	-0.3359375\\
-0.394582824599285	-0.3334375\\
-0.455204602864196	-0.3384375\\
-0.520156508148029	-0.3509375\\
-0.589438540450784	-0.3709375\\
-0.663050699772461	-0.3984375\\
-0.74099298611306	-0.4334375\\
-0.823265399472582	-0.4759375\\
nan	nan\\
-0.000213762589578485	-0.951212307887991\\
-0.00192386330620683	-0.860910770991921\\
-0.00534406473946352	-0.78030769719978\\
-0.0104743668893486	-0.709403086511568\\
-0.0173147697558619	-0.648196938927287\\
-0.0258652733390037	-0.596689254446934\\
-0.0361258776387737	-0.554880033070511\\
-0.0480965826551721	-0.522769274798018\\
-0.0617773883881989	-0.500356979629455\\
-0.077168294837854	-0.487643147564821\\
-0.0942693020041374	-0.484627778604116\\
-0.113080409887049	-0.491310872747341\\
-0.133601618486589	-0.507692429994495\\
-0.155832927802758	-0.53377245034558\\
-0.179774337835555	-0.569550933800593\\
-0.20542584858498	-0.615027880359536\\
-0.232787460051033	-0.670203290022409\\
-0.261859172233715	-0.735077162789211\\
-0.292640985133025	-0.809649498659943\\
-0.325132898748964	-0.893920297634604\\
nan	nan\\
0.165288061484204	-0.936770178095221\\
0.150501585322474	-0.847911904662991\\
0.138293450765707	-0.768676133099752\\
0.128663657813903	-0.699062863405503\\
0.121612206467062	-0.639072095580244\\
0.117139096725184	-0.588703829623976\\
0.115244328588269	-0.547958065536699\\
0.115927902056317	-0.516834803318412\\
0.119189817129328	-0.495334042969116\\
0.125030073807302	-0.48345578448881\\
0.133448672090239	-0.481200027877495\\
0.144445611978139	-0.488566773135171\\
0.158020893471001	-0.505556020261837\\
0.174174516568827	-0.532167769257494\\
0.192906481271616	-0.568402020122141\\
0.214216787579368	-0.614258772855779\\
0.238105435492083	-0.669738027458408\\
0.264572425009761	-0.734839783930027\\
0.293617756132402	-0.809564042270637\\
0.325241428860006	-0.893910802480237\\
nan	nan\\
0.165386798894626	-0.936724136084595\\
0.151390222016267	-0.847497526567358\\
0.140761886026244	-0.767525082834104\\
0.133501790924555	-0.696806804884832\\
0.1296099367112	-0.635342692719545\\
0.12908632338618	-0.58313274633824\\
0.131930950949495	-0.540176965740919\\
0.138143819401145	-0.506475350927581\\
0.147724928741129	-0.482027901898226\\
0.160674278969448	-0.466834618652854\\
0.176991870086101	-0.460895501191465\\
0.196677702091089	-0.46421054951406\\
0.219731774984412	-0.476779763620638\\
0.246154088766069	-0.498603143511199\\
0.275944643436062	-0.529680689185744\\
0.309103438994388	-0.570012400644272\\
0.34563047544105	-0.619598277886783\\
0.385525752776046	-0.678438320913277\\
0.428789270999376	-0.746532529723754\\
0.475421030111042	-0.823880904318215\\
nan	nan\\
0.16547604115068	-0.93666164798418\\
0.152193402320754	-0.846935133663615\\
0.142992942427596	-0.765962880323706\\
0.137874661471205	-0.693744887964453\\
0.136838559451581	-0.630281156585856\\
0.139884636368725	-0.575571686187915\\
0.147012892222636	-0.529616476770629\\
0.158223327013314	-0.492415528334\\
0.17351594074076	-0.463968840878027\\
0.192890733404973	-0.444276414402709\\
0.216347705005954	-0.433338248908048\\
0.243886855543701	-0.431154344394042\\
0.275508185018217	-0.437724700860693\\
0.311211693429499	-0.453049318307999\\
0.350997380777549	-0.477128196735961\\
0.394865247062366	-0.509961336144579\\
0.442815292283951	-0.551548736533853\\
0.494847516442303	-0.601890397903783\\
0.550961919537422	-0.660986320254369\\
0.611158501569308	-0.728836503585611\\
nan	nan\\
0.165699298894626	-0.93618287020723\\
0.154202722016267	-0.842626133671071\\
0.148574386026244	-0.753993435899972\\
0.148814290924555	-0.670284776893934\\
0.1549224367112	-0.591500156652958\\
0.16689882338618	-0.517639575177042\\
0.184743450949495	-0.448703032466187\\
0.208456319401145	-0.384690528520394\\
0.238037428741129	-0.325602063339661\\
0.273486778969448	-0.27143763692399\\
0.314804370086101	-0.222197249273379\\
0.361990202091089	-0.17788090038783\\
0.415044274984412	-0.138488590267342\\
0.47396658876607	-0.104020318911914\\
0.538757143436062	-0.0744760863215482\\
0.609415938994389	-0.049855892496243\\
0.68594297544105	-0.0301597374359988\\
0.768338252776046	-0.0153876211408157\\
0.856601770999377	-0.00553954361069366\\
0.950733530111042	-0.000615504845632626\\
nan	nan\\
0.165615564771991	-0.93587037020723\\
0.153449114912555	-0.839813633671071\\
0.146481032960375	-0.746180935899972\\
0.144711318915453	-0.654972276893934\\
0.148139972777787	-0.566187656652958\\
0.156766994547378	-0.479827075177042\\
0.170592384224227	-0.395890532466187\\
0.189616141808331	-0.314378028520394\\
0.213838267299693	-0.235289563339661\\
0.243258760698312	-0.15862513692399\\
0.277877622004187	-0.0843847492733793\\
0.317694851217319	-0.0125684003878301\\
0.362710448337708	0.0568239097326582\\
0.412924413365354	0.123792181088086\\
0.468336746300257	0.188336413678452\\
0.528947447142417	0.250456607503757\\
0.594756515891833	0.310152762564001\\
0.665763952548507	0.367424878859184\\
0.741969757112437	0.422272956389306\\
0.823373929583624	0.474696995154367\\
nan	nan\\
0.165553076671575	-0.935781127951176\\
0.152886722008812	-0.839010453366584\\
0.144918830449978	-0.74394987949862\\
0.141649401995073	-0.650599406347284\\
0.143078436644098	-0.558959033912577\\
0.149205934397053	-0.469028762194497\\
0.160031895253937	-0.380808591193046\\
0.175556319214751	-0.294298520908224\\
0.195779206279494	-0.20949855134003\\
0.220700556448167	-0.126408682488464\\
0.25032036972077	-0.0450289143535268\\
0.284638646097301	0.0346407530647821\\
0.323655385577763	0.112600319766463\\
0.367370588162154	0.188849785751515\\
0.415784253850475	0.263389151019939\\
0.468896382642725	0.336218415571735\\
0.526706974538904	0.407337579406902\\
0.589216029539014	0.476746642525441\\
0.656423547643052	0.544445604927352\\
0.72832952885102	0.610434466612634\\
nan	nan\\
0.165386798894626	-0.935641604329865\\
0.151390222016267	-0.837754740774783\\
0.140761886026244	-0.74046178896584\\
0.133501790924555	-0.643762748903036\\
0.1296099367112	-0.54765762058637\\
0.12908632338618	-0.452146404015844\\
0.131930950949495	-0.357229099191456\\
0.138143819401145	-0.262905706113207\\
0.147724928741129	-0.169176224781097\\
0.160674278969448	-0.0760406551951258\\
0.176991870086101	0.0165010026447067\\
0.196677702091089	0.1084487487384\\
0.219731774984412	0.199802583085955\\
0.246154088766069	0.290562505687371\\
0.275944643436062	0.380728516542648\\
0.309103438994388	0.470300615651786\\
0.34563047544105	0.559278803014785\\
0.385525752776046	0.647663078631645\\
0.428789270999376	0.735453442502367\\
0.475421030111042	0.822649894626949\\
nan	nan\\
0.165182829005668	-0.935567365361598\\
0.149554493015644	-0.837086590060377\\
0.135662638802289	-0.738605814759156\\
0.123507266365604	-0.640125039457935\\
0.113088375705588	-0.541644264156715\\
0.104405966822242	-0.443163488855494\\
0.0974600397155647	-0.344682713554273\\
0.0922505943855568	-0.246201938253052\\
0.0887776308322182	-0.147721162951831\\
0.0870411490555489	-0.0492403876506103\\
0.0870411490555489	0.0492403876506107\\
0.0887776308322182	0.147721162951831\\
0.0922505943855569	0.246201938253052\\
0.0974600397155648	0.344682713554273\\
0.104405966822242	0.443163488855494\\
0.113088375705589	0.541644264156715\\
0.123507266365604	0.640125039457935\\
0.13566263880229	0.738605814759156\\
0.149554493015644	0.837086590060377\\
0.165182829005668	0.935567365361598\\
nan	nan\\
0.165074298894626	-0.93555787020723\\
0.148577722016267	-0.837001133671071\\
0.132949386026244	-0.738368435899972\\
0.118189290924554	-0.639659776893934\\
0.1042974367112	-0.540875156652957\\
0.0912738233861803	-0.442014575177042\\
0.0791184509494951	-0.343078032466187\\
0.0678313194011446	-0.244065528520394\\
0.0574124287411288	-0.144977063339661\\
0.0478617789694476	-0.0458126369239897\\
0.039179370086101	0.0534277507266208\\
0.0313652020910892	0.15274409961217\\
0.0244192749844119	0.252136409732658\\
0.0183415887660693	0.351604681088086\\
0.0131321434360614	0.451148913678452\\
0.00879093899438811	0.550769107503757\\
0.00531797544104948	0.650465262564001\\
0.00271325277604549	0.750237378859185\\
0.000976770999376155	0.850085456389306\\
0.000108530111041467	0.950009495154368\\
nan	nan\\
0.164965768783584	-0.935567365361598\\
0.147600951016891	-0.837086590060377\\
0.130236133250198	-0.738605814759156\\
0.112871315483505	-0.640125039457935\\
0.0955064977168117	-0.541644264156715\\
0.0781416799501187	-0.443163488855494\\
0.0607768621834256	-0.344682713554273\\
0.0434120444167326	-0.246201938253052\\
0.0260472266500395	-0.147721162951831\\
0.00868240888334647	-0.0492403876506103\\
-0.00868240888334659	0.0492403876506107\\
-0.0260472266500396	0.147721162951831\\
-0.0434120444167326	0.246201938253052\\
-0.0607768621834257	0.344682713554273\\
-0.0781416799501188	0.443163488855494\\
-0.0955064977168118	0.541644264156715\\
-0.112871315483505	0.640125039457935\\
-0.130236133250198	0.738605814759156\\
-0.147600951016891	0.837086590060377\\
-0.164965768783584	0.935567365361598\\
nan	nan\\
0.164860536305047	-0.935595562319239\\
0.14665385871006	-0.83734036267915\\
0.12760532128678	-0.739310738700192\\
0.107714924035206	-0.641506690382366\\
0.0869826669553381	-0.543928217725671\\
0.0654085500471766	-0.446575320730108\\
0.0429925733107214	-0.349447999395676\\
0.0197347367459725	-0.252546253722375\\
-0.00436495964707006	-0.155870083710207\\
-0.0293065158684063	-0.0594194893591692\\
-0.0550899319180363	0.0368055293307368\\
-0.0817152077959599	0.132804972359511\\
-0.109182343502177	0.228578839727154\\
-0.137491339036688	0.324127131433665\\
-0.166642194399493	0.419449847479045\\
-0.196634909590591	0.514546987863293\\
-0.227469484609984	0.60941855258641\\
-0.259145919457669	0.704064541648396\\
-0.291664214133649	0.798484955049249\\
-0.325024368637922	0.892679792788972\\
nan	nan\\
0.164761798894626	-0.935641604329865\\
0.145765222016267	-0.837754740774783\\
0.125136886026244	-0.74046178896584\\
0.102876790924555	-0.643762748903036\\
0.0789849367112001	-0.54765762058637\\
0.0534613233861803	-0.452146404015844\\
0.0263059509494951	-0.357229099191456\\
-0.00248118059885537	-0.262905706113207\\
-0.0329000712588712	-0.169176224781097\\
-0.0649507210305524	-0.0760406551951258\\
-0.098633129913899	0.0165010026447067\\
-0.133947297908911	0.1084487487384\\
-0.170893225015588	0.199802583085955\\
-0.209470911233931	0.29056250568737\\
-0.249680356563939	0.380728516542647\\
-0.291521561005612	0.470300615651786\\
-0.334994524558951	0.559278803014785\\
-0.380099247223955	0.647663078631645\\
-0.426835729000624	0.735453442502367\\
-0.475203969888958	0.822649894626949\\
nan	nan\\
0.164672556638572	-0.935704092430281\\
0.144962041711781	-0.838317133678526\\
0.122905829624891	-0.742023991476238\\
0.0985039203779042	-0.646824665823415\\
0.071756313970819	-0.552719156720059\\
0.0426630104036358	-0.459707464166169\\
0.0112240096763544	-0.367789588161745\\
-0.0225606882110249	-0.276965528706787\\
-0.0586910832585023	-0.187235285801296\\
-0.0971671754660778	-0.0985988594452703\\
-0.137988964833751	-0.0110562496387109\\
-0.181156451361523	0.0753925436183821\\
-0.226669635049392	0.160747520326009\\
-0.27452851589736	0.24500868048417\\
-0.324733093905426	0.328176024092865\\
-0.37728336907359	0.410249551152093\\
-0.432179341401851	0.491229261661856\\
-0.489421010890211	0.571115155622152\\
-0.549008377538669	0.649907233032982\\
-0.610941441347225	0.727605493894346\\
nan	nan\\
0.164595521117676	-0.935781127951176\\
0.144268722023723	-0.839010453366584\\
0.12097994160251	-0.74394987949862\\
0.0947291798540358	-0.650599406347284\\
0.0655164367783018	-0.558959033912577\\
0.0333417123753076	-0.469028762194497\\
-0.00179499335494696	-0.380808591193046\\
-0.0398936804124617	-0.294298520908224\\
-0.0809543487972366	-0.20949855134003\\
-0.124976998509272	-0.126408682488464\\
-0.171961629548567	-0.0450289143535269\\
-0.221908241915123	0.034640753064782\\
-0.274816835608939	0.112600319766463\\
-0.330687410630015	0.188849785751515\\
-0.389519966978351	0.263389151019939\\
-0.451314504653948	0.336218415571735\\
-0.516071023656805	0.407337579406902\\
-0.583789523986922	0.476746642525441\\
-0.654470005644299	0.544445604927352\\
-0.728112468628937	0.610434466612634\\
nan	nan\\
0.16453303301726	-0.93587037020723\\
0.14370632911998	-0.839813633671071\\
0.119417739092112	-0.746180935899972\\
0.0916672629336561	-0.654972276893934\\
0.0604549006446129	-0.566187656652958\\
0.0257806522249821	-0.479827075177042\\
-0.0123554823252362	-0.395890532466187\\
-0.0539535030060421	-0.314378028520394\\
-0.0990134098174354	-0.235289563339661\\
-0.147535202759416	-0.15862513692399\\
-0.199518881831985	-0.0843847492733793\\
-0.254964447035141	-0.01256840038783\\
-0.313871898368884	0.0568239097326582\\
-0.376241235833215	0.123792181088086\\
-0.442072459428134	0.188336413678452\\
-0.51136556915364	0.250456607503757\\
-0.584120565009734	0.310152762564001\\
-0.660337446996415	0.367424878859184\\
-0.740016215113684	0.422272956389306\\
-0.82315686936154	0.474696995154367\\
nan	nan\\
0.164486991006635	-0.935969107617652\\
0.143291951024347	-0.840702270364864\\
0.118266688826464	-0.748649371160508\\
0.0894112044129861	-0.659810410004586\\
0.0567254977839135	-0.574185386897096\\
0.020209568939246	-0.491774301838038\\
-0.0201365821210165	-0.412577154827413\\
-0.0643129553968737	-0.336593945865222\\
-0.112319550888326	-0.263824674951462\\
-0.164156368595373	-0.194269342086136\\
-0.219823408518015	-0.127927947269242\\
-0.279320670656252	-0.0648004905007809\\
-0.342648155010083	-0.00488697178075251\\
-0.40980586157951	0.0518126088908433\\
-0.480793790364532	0.105298251514006\\
-0.555611941365148	0.155569956088737\\
-0.634260314581359	0.202627722615034\\
-0.716738910013165	0.246471551092899\\
-0.803047727660567	0.287101441522331\\
-0.893186767523563	0.324517393903331\\
nan	nan\\
0.164458794048993	-0.936074340096188\\
0.143038178405574	-0.841649362671694\\
0.117561764885428	-0.751280183123926\\
0.0880295534885556	-0.664966801452884\\
0.0544415442149571	-0.582709217658569\\
0.0167977370646321	-0.50450743174098\\
-0.0249018679624194	-0.430361443700118\\
-0.0706572708661971	-0.360271253535982\\
-0.120468471646701	-0.294236861248572\\
-0.174335470303932	-0.232258266837889\\
-0.232258266837889	-0.174335470303932\\
-0.294236861248572	-0.120468471646701\\
-0.360271253535982	-0.0706572708661971\\
-0.430361443700118	-0.0249018679624193\\
-0.50450743174098	0.0167977370646321\\
-0.582709217658569	0.054441544214957\\
-0.664966801452884	0.0880295534885556\\
-0.751280183123926	0.117561764885428\\
-0.841649362671694	0.143038178405574\\
-0.936074340096189	0.164458794048993\\
nan	nan\\
0.164486991006635	-0.936396632796809\\
0.143291951024347	-0.844549996977277\\
0.118266688826464	-0.759337500639435\\
0.0894112044129861	-0.680759143783283\\
0.0567254977839135	-0.60881492640882\\
0.020209568939246	-0.543504848516046\\
-0.0201365821210164	-0.484828910104961\\
-0.0643129553968737	-0.432787111175566\\
-0.112319550888326	-0.38737945172786\\
-0.164156368595373	-0.348605931761844\\
-0.219823408518015	-0.316466551277517\\
-0.279320670656252	-0.290961310274879\\
-0.342648155010083	-0.272090208753931\\
-0.40980586157951	-0.259853246714672\\
-0.480793790364532	-0.254250424157103\\
-0.555611941365148	-0.255281741081223\\
-0.634260314581359	-0.262947197487032\\
-0.716738910013165	-0.277246793374531\\
-0.803047727660566	-0.298180528743719\\
-0.893186767523562	-0.325748403594597\\
nan	nan\\
0.164672556638572	-0.93666164798418\\
0.144962041711781	-0.846935133663615\\
0.122905829624891	-0.765962880323706\\
0.0985039203779042	-0.693744887964453\\
0.071756313970819	-0.630281156585856\\
0.0426630104036357	-0.575571686187915\\
0.0112240096763544	-0.529616476770629\\
-0.022560688211025	-0.492415528334\\
-0.0586910832585024	-0.463968840878027\\
-0.0971671754660778	-0.444276414402709\\
-0.137988964833751	-0.433338248908048\\
-0.181156451361523	-0.431154344394042\\
-0.226669635049392	-0.437724700860692\\
-0.27452851589736	-0.453049318307999\\
-0.324733093905426	-0.477128196735961\\
-0.37728336907359	-0.509961336144579\\
-0.432179341401851	-0.551548736533853\\
-0.489421010890211	-0.601890397903783\\
-0.549008377538669	-0.660986320254369\\
-0.610941441347225	-0.728836503585611\\
nan	nan\\
0.164965768783584	-0.936798375052863\\
0.147600951016891	-0.848165677281764\\
0.130236133250198	-0.769381057040788\\
0.112871315483505	-0.700444514329933\\
0.0955064977168117	-0.641356049149201\\
0.0781416799501187	-0.59211566149859\\
0.0607768621834256	-0.552723351378102\\
0.0434120444167326	-0.523179118787736\\
0.0260472266500396	-0.503482963727491\\
0.00868240888334652	-0.493634886197369\\
-0.00868240888334654	-0.493634886197369\\
-0.0260472266500396	-0.503482963727491\\
-0.0434120444167326	-0.523179118787735\\
-0.0607768621834256	-0.552723351378102\\
-0.0781416799501187	-0.59211566149859\\
-0.0955064977168117	-0.641356049149201\\
-0.112871315483505	-0.700444514329933\\
-0.130236133250198	-0.769381057040788\\
-0.147600951016891	-0.848165677281764\\
-0.164965768783584	-0.936798375052863\\
nan	nan\\
0.325445398748964	-0.893836563511969\\
0.295453485133025	-0.80889589155623\\
0.269671672233715	-0.732983809723343\\
0.248099960051033	-0.666100318013307\\
0.23073834858498	-0.608245416426123\\
0.217586837835555	-0.559419104961791\\
0.208645427802758	-0.519621383620311\\
0.203914118486589	-0.488852252401682\\
0.203392909887049	-0.467111711305905\\
0.207081802004137	-0.45439976033298\\
0.214980794837854	-0.450716399482906\\
0.227089888388199	-0.456061628755685\\
0.243409082655172	-0.470435448151315\\
0.263938377638774	-0.493837857669796\\
0.288677773339004	-0.52626885731113\\
0.317627269755862	-0.567728447075315\\
0.350786866889349	-0.618216626962352\\
0.388156564739464	-0.677733396972241\\
0.429736363306207	-0.746278757104981\\
0.475526262589579	-0.823852707360573\\
nan	nan\\
0.325720206636955	-0.893509060224183\\
0.297926756124946	-0.80594836196615\\
0.276541869433495	-0.724796227528675\\
0.261565546562602	-0.650052656911757\\
0.252997787512266	-0.581717650115398\\
0.250838592282489	-0.519791207139597\\
0.255087960873269	-0.464273327984353\\
0.265745893284608	-0.415164012649668\\
0.282812389516504	-0.37246326113554\\
0.306287449568958	-0.33617107344197\\
0.33617107344197	-0.306287449568958\\
0.37246326113554	-0.282812389516504\\
0.415164012649668	-0.265745893284608\\
0.464273327984353	-0.255087960873269\\
0.519791207139597	-0.250838592282489\\
0.581717650115398	-0.252997787512266\\
0.650052656911758	-0.261565546562602\\
0.724796227528675	-0.276541869433495\\
0.80594836196615	-0.297926756124946\\
0.893509060224183	-0.325720206636955\\
nan	nan\\
0.325748403594597	-0.893403827745646\\
0.298180528743719	-0.805001269659319\\
0.277246793374531	-0.722165415565257\\
0.262947197487032	-0.644896265463458\\
0.255281741081223	-0.573193819353925\\
0.254250424157103	-0.507058077236655\\
0.259853246714672	-0.446489039111649\\
0.272090208753931	-0.391486704978908\\
0.290961310274879	-0.34205107483843\\
0.316466551277517	-0.298182148690217\\
0.348605931761844	-0.259879926534268\\
0.38737945172786	-0.227144408370584\\
0.432787111175566	-0.199975594199163\\
0.484828910104961	-0.178373484020007\\
0.543504848516046	-0.162338077833115\\
0.60881492640882	-0.151869375638487\\
0.680759143783283	-0.146967377436123\\
0.759337500639436	-0.147632083226023\\
0.844549996977277	-0.153863493008188\\
0.936396632796809	-0.165661606782617\\
nan	nan\\
0.325757898748964	-0.893295297634604\\
0.298265985133025	-0.804024498659943\\
0.277484172233715	-0.719452162789211\\
0.263412460051033	-0.639578290022409\\
0.25605084858498	-0.564402880359536\\
0.255399337835555	-0.493925933800593\\
0.261457927802758	-0.428147450345579\\
0.274226618486589	-0.367067429994495\\
0.293705409887049	-0.310685872747341\\
0.319894302004137	-0.259002778604116\\
0.352793294837854	-0.21201814756482\\
0.392402388388199	-0.169731979629455\\
0.438721582655172	-0.132144274798018\\
0.491750877638774	-0.0992550330705115\\
0.551490273339004	-0.0710642544469343\\
0.617939769755862	-0.0475719389272866\\
0.691099366889349	-0.0287780865115684\\
0.770969064739464	-0.0146826971997798\\
0.857548863306207	-0.00528577099192073\\
0.950838762589579	-0.000587307887991189\\
nan	nan\\
0.325748403594597	-0.893186767523562\\
0.298180528743719	-0.803047727660566\\
0.277246793374531	-0.716738910013165\\
0.262947197487032	-0.634260314581359\\
0.255281741081223	-0.555611941365148\\
0.254250424157103	-0.480793790364531\\
0.259853246714672	-0.40980586157951\\
0.272090208753931	-0.342648155010083\\
0.290961310274879	-0.279320670656252\\
0.316466551277517	-0.219823408518015\\
0.348605931761844	-0.164156368595373\\
0.38737945172786	-0.112319550888326\\
0.432787111175566	-0.0643129553968737\\
0.484828910104961	-0.0201365821210164\\
0.543504848516046	0.020209568939246\\
0.60881492640882	0.0567254977839135\\
0.680759143783283	0.0894112044129861\\
0.759337500639436	0.118266688826464\\
0.844549996977277	0.143291951024347\\
0.936396632796809	0.164486991006635\\
nan	nan\\
0.325674164626329	-0.892982797634604\\
0.297512378029313	-0.801211998659943\\
0.275390819167847	-0.711639662789211\\
0.259309488041932	-0.624265790022409\\
0.249268384651567	-0.539090380359536\\
0.245267508996753	-0.456113433800593\\
0.247306861077489	-0.375334950345579\\
0.255386440893776	-0.296754929994495\\
0.269506248445613	-0.220373372747341\\
0.289666283733001	-0.146190278604116\\
0.31586654675594	-0.0742056475648205\\
0.348107037514429	-0.00441947962945466\\
0.386387756008469	0.0631682252019816\\
0.430708702238059	0.128557466929488\\
0.481069876203199	0.191748245553066\\
0.537471277903891	0.252740561072713\\
0.599912907340132	0.311534413488432\\
0.668394764511925	0.36812980280022\\
0.742916849419267	0.422526729008079\\
0.823479162062161	0.474725192112009\\
nan	nan\\
0.325534641005018	-0.892816519857655\\
0.296256665437512	-0.799715498667399\\
0.271902728635067	-0.707482718365477\\
0.252472830597684	-0.61611817895189\\
0.237966971325361	-0.525621880426638\\
0.228385150818099	-0.43599382278972\\
0.223727369075899	-0.347234006041137\\
0.223993626098759	-0.259342430180889\\
0.22918392188668	-0.172319095208975\\
0.239298256439663	-0.0861640011253965\\
0.254336629757706	-0.000877147930152089\\
0.274299041840811	0.0835414643767575\\
0.299185492688977	0.167091835795332\\
0.328995982302203	0.249773966325573\\
0.363730510680491	0.331587855967479\\
0.40338907782384	0.41253350472105\\
0.44797168373225	0.492610912586286\\
0.497478328405721	0.571820079563188\\
0.551909011844252	0.650161005651755\\
0.611263734047845	0.727633690851987\\
nan	nan\\
0.325445398748964	-0.892754031757239\\
0.295453485133025	-0.799153105763655\\
0.269671672233715	-0.705920515855079\\
0.248099960051033	-0.61305626203151\\
0.23073834858498	-0.520560344292949\\
0.217586837835555	-0.428432762639395\\
0.208645427802758	-0.336673517070848\\
0.203914118486589	-0.245282607587309\\
0.203392909887049	-0.154260034188777\\
0.207081802004137	-0.0636057968752519\\
0.214980794837854	0.0266801043532656\\
0.227089888388199	0.116597669496775\\
0.243409082655172	0.206146898555278\\
0.263938377638774	0.295327791528773\\
0.288677773339004	0.384140348417261\\
0.317627269755862	0.472584569220742\\
0.350786866889349	0.560660453939215\\
0.388156564739464	0.648368002572681\\
0.429736363306207	0.73570721512114\\
0.475526262589579	0.822678091584591\\
nan	nan\\
0.325346661338542	-0.892707989746613\\
0.294564848439232	-0.798738727668022\\
0.267203236973179	-0.704769465589431\\
0.243261826940382	-0.61080020351084\\
0.222740618340842	-0.51683094143225\\
0.205639611174558	-0.422861679353659\\
0.191958805441532	-0.328892417275068\\
0.181698201141762	-0.234923155196477\\
0.174857798275248	-0.140953893117886\\
0.171437596841991	-0.0469846310392953\\
0.171437596841992	0.0469846310392956\\
0.174857798275248	0.140953893117886\\
0.181698201141762	0.234923155196477\\
0.191958805441532	0.328892417275068\\
0.205639611174558	0.422861679353659\\
0.222740618340842	0.51683094143225\\
0.243261826940382	0.610800203510841\\
0.267203236973179	0.704769465589432\\
0.294564848439232	0.798738727668022\\
0.325346661338543	0.892707989746613\\
nan	nan\\
0.325241428860006	-0.892679792788971\\
0.293617756132402	-0.798484955049249\\
0.264572425009761	-0.704064541648395\\
0.238105435492083	-0.60941855258641\\
0.214216787579368	-0.514546987863293\\
0.192906481271616	-0.419449847479045\\
0.174174516568827	-0.324127131433665\\
0.158020893471002	-0.228578839727154\\
0.144445611978139	-0.132804972359511\\
0.133448672090239	-0.0368055293307364\\
0.125030073807302	0.0594194893591695\\
0.119189817129328	0.155870083710207\\
0.115927902056317	0.252546253722375\\
0.115244328588269	0.349447999395676\\
0.117139096725184	0.446575320730108\\
0.121612206467062	0.543928217725671\\
0.128663657813903	0.641506690382366\\
0.138293450765707	0.739310738700192\\
0.150501585322474	0.83734036267915\\
0.165288061484205	0.935595562319239\\
nan	nan\\
0.325024368637922	-0.892679792788971\\
0.291664214133649	-0.798484955049249\\
0.259145919457669	-0.704064541648395\\
0.227469484609984	-0.60941855258641\\
0.196634909590592	-0.514546987863293\\
0.166642194399493	-0.419449847479045\\
0.137491339036688	-0.324127131433665\\
0.109182343502177	-0.228578839727154\\
0.0817152077959599	-0.132804972359511\\
0.0550899319180362	-0.0368055293307364\\
0.0293065158684062	0.0594194893591695\\
0.00436495964707	0.155870083710207\\
-0.0197347367459726	0.252546253722375\\
-0.0429925733107215	0.349447999395676\\
-0.0654085500471767	0.446575320730108\\
-0.0869826669553382	0.543928217725671\\
-0.107714924035206	0.641506690382366\\
-0.12760532128678	0.739310738700192\\
-0.146653858710061	0.83734036267915\\
-0.164860536305047	0.935595562319239\\
nan	nan\\
0.324919136159385	-0.892707989746613\\
0.290717121826819	-0.798738727668022\\
0.256515107494252	-0.704769465589431\\
0.222313093161685	-0.61080020351084\\
0.188111078829118	-0.51683094143225\\
0.153909064496551	-0.422861679353659\\
0.119707050163984	-0.328892417275068\\
0.0855050358314172	-0.234923155196477\\
0.0513030214988503	-0.140953893117886\\
0.0171010071662834	-0.0469846310392953\\
-0.0171010071662835	0.0469846310392957\\
-0.0513030214988503	0.140953893117886\\
-0.0855050358314172	0.234923155196477\\
-0.119707050163984	0.328892417275068\\
-0.153909064496551	0.422861679353659\\
-0.188111078829118	0.51683094143225\\
-0.222313093161685	0.610800203510841\\
-0.256515107494252	0.704769465589432\\
-0.290717121826818	0.798738727668022\\
-0.324919136159385	0.892707989746613\\
nan	nan\\
0.32473115649291	-0.892816519857655\\
0.289025304828539	-0.799715498667399\\
0.251815615832363	-0.707482718365477\\
0.213102089504383	-0.61611817895189\\
0.172884725844599	-0.525621880426638\\
0.13116352485301	-0.43599382278972\\
0.0879384865296171	-0.347234006041137\\
0.0432096108744198	-0.259342430180889\\
-0.00302310211258196	-0.172319095208975\\
-0.050759652431388	-0.0861640011253964\\
-0.100000040081998	-0.000877147930152061\\
-0.150744265064413	0.0835414643767575\\
-0.202992327378632	0.167091835795332\\
-0.256744227024656	0.249773966325573\\
-0.311999964002484	0.331587855967479\\
-0.368759538312116	0.41253350472105\\
-0.427022949953552	0.492610912586286\\
-0.486790198926793	0.571820079563188\\
-0.548061285231838	0.650161005651755\\
-0.610836208868688	0.727633690851987\\
nan	nan\\
0.324654120972015	-0.89289355537855\\
0.288331985140481	-0.800408818355456\\
0.249889727809981	-0.709408606387859\\
0.209327348980515	-0.619892919475758\\
0.166644848652082	-0.531861757619155\\
0.121842226824682	-0.445315120818049\\
0.0749194834983157	-0.360253009072439\\
0.025876618672983	-0.276675422382326\\
-0.0252863676513162	-0.19458236074771\\
-0.078569475474582	-0.11397382416859\\
-0.133972704796815	-0.034849812644968\\
-0.191496055618013	0.0427896738231574\\
-0.251139527938179	0.118944635235786\\
-0.312903121757311	0.193615071592918\\
-0.376786837075409	0.266800982894553\\
-0.442790673892475	0.338502369140691\\
-0.510914632208506	0.408719230331332\\
-0.581158712023504	0.477451566466477\\
-0.653522913337469	0.544699377546124\\
-0.7280072361504	0.610462663570275\\
nan	nan\\
0.324545590860973	-0.893081535045026\\
0.287355214141105	-0.802100635353736\\
0.247176475033935	-0.714108098049748\\
0.204009373539465	-0.62910392313306\\
0.157853909657693	-0.547088110603674\\
0.10871008338862	-0.468060660461589\\
0.0565778947322462	-0.392021572706806\\
0.00145734368857095	-0.318970847339323\\
-0.0566515697424055	-0.248908484359142\\
-0.117748845560683	-0.181834483766262\\
-0.181834483766262	-0.117748845560683\\
-0.248908484359142	-0.0566515697424055\\
-0.318970847339323	0.00145734368857089\\
-0.392021572706806	0.0565778947322462\\
-0.46806066046159	0.10871008338862\\
-0.547088110603674	0.157853909657693\\
-0.629103923133061	0.204009373539465\\
-0.714108098049748	0.247176475033935\\
-0.802100635353736	0.287355214141104\\
-0.893081535045026	0.324545590860972\\
nan	nan\\
0.324517393903331	-0.893186767523562\\
0.287101441522332	-0.803047727660566\\
0.246471551092899	-0.716738910013165\\
0.202627722615034	-0.634260314581359\\
0.155569956088737	-0.555611941365148\\
0.105298251514006	-0.480793790364531\\
0.0518126088908433	-0.40980586157951\\
-0.00488697178075242	-0.342648155010083\\
-0.0648004905007809	-0.279320670656252\\
-0.127927947269242	-0.219823408518015\\
-0.194269342086136	-0.164156368595373\\
-0.263824674951462	-0.112319550888326\\
-0.336593945865222	-0.0643129553968737\\
-0.412577154827414	-0.0201365821210164\\
-0.491774301838038	0.020209568939246\\
-0.574185386897096	0.0567254977839135\\
-0.659810410004586	0.089411204412986\\
-0.748649371160508	0.118266688826464\\
-0.840702270364864	0.143291951024347\\
-0.935969107617652	0.164486991006634\\
nan	nan\\
0.324545590860973	-0.893509060224183\\
0.287355214141105	-0.80594836196615\\
0.247176475033935	-0.724796227528675\\
0.204009373539465	-0.650052656911757\\
0.157853909657693	-0.581717650115398\\
0.10871008338862	-0.519791207139597\\
0.0565778947322462	-0.464273327984353\\
0.00145734368857098	-0.415164012649668\\
-0.0566515697424055	-0.37246326113554\\
-0.117748845560683	-0.33617107344197\\
-0.181834483766262	-0.306287449568958\\
-0.248908484359142	-0.282812389516504\\
-0.318970847339323	-0.265745893284608\\
-0.392021572706806	-0.25508796087327\\
-0.46806066046159	-0.250838592282489\\
-0.547088110603674	-0.252997787512267\\
-0.62910392313306	-0.261565546562602\\
-0.714108098049748	-0.276541869433495\\
-0.802100635353736	-0.297926756124946\\
-0.893081535045026	-0.325720206636955\\
nan	nan\\
0.324591632871599	-0.893607797634604\\
0.287769592236738	-0.806836998659943\\
0.248327525299583	-0.727264662789211\\
0.206265432060135	-0.654890790022409\\
0.161583312518393	-0.589715380359536\\
0.114281166674357	-0.531738433800593\\
0.0643589945280265	-0.480959950345579\\
0.0118167960794027	-0.437379929994495\\
-0.043345428671515	-0.400998372747341\\
-0.101127679724727	-0.371815278604116\\
-0.161529957080232	-0.349830647564821\\
-0.224552260738031	-0.335044479629455\\
-0.290194590698124	-0.327456774798018\\
-0.358456946960511	-0.327067533070512\\
-0.429339329525192	-0.333876754446934\\
-0.502841738392167	-0.347884438927287\\
-0.578964173561435	-0.369090586511569\\
-0.657706635032997	-0.39749519719978\\
-0.739069122806853	-0.433098270991921\\
-0.823051636883004	-0.475899807887991\\
nan	nan\\
0.324919136159385	-0.893882605522595\\
0.290717121826819	-0.809310269651864\\
0.256515107494252	-0.734134859988991\\
0.222313093161685	-0.668356376533977\\
0.188111078829118	-0.611974819286823\\
0.153909064496551	-0.564990188247527\\
0.119707050163984	-0.527402483416091\\
0.0855050358314172	-0.499211704792514\\
0.0513030214988503	-0.480417852376796\\
0.0171010071662835	-0.471020926168936\\
-0.0171010071662834	-0.471020926168937\\
-0.0513030214988503	-0.480417852376796\\
-0.0855050358314171	-0.499211704792514\\
-0.119707050163984	-0.527402483416091\\
-0.153909064496551	-0.564990188247528\\
-0.188111078829118	-0.611974819286823\\
-0.222313093161685	-0.668356376533978\\
-0.256515107494251	-0.734134859988991\\
-0.290717121826818	-0.809310269651864\\
-0.324919136159385	-0.893882605522596\\
nan	nan\\
0.475791277776949	-0.822863657216528\\
0.432121499992544	-0.737377305808574\\
0.394781944423734	-0.653007143371109\\
0.363772611070519	-0.569753169904133\\
0.339093499932898	-0.487615385407648\\
0.320744611010873	-0.406593789881651\\
0.308725944304442	-0.326688383326144\\
0.303037499813606	-0.247899165741127\\
0.303679277538365	-0.170226137126599\\
0.310651277478719	-0.0936692974825604\\
0.323953499634668	-0.0182286468090114\\
0.343585944006212	0.0560958148940479\\
0.369548610593351	0.129304087626618\\
0.401841499396084	0.201396171388698\\
0.440464610414413	0.272372066180289\\
0.485417943648336	0.342231772001391\\
0.536701499097854	0.410975288852003\\
0.594315276762968	0.478602616732125\\
0.658259276643676	0.545113755641758\\
0.728533498739979	0.610508705580901\\
nan	nan\\
0.475625	-0.822724133595217\\
0.430625	-0.736121593216773\\
0.390625	-0.649519052838329\\
0.355625	-0.562916512459885\\
0.325625	-0.476313972081441\\
0.300625	-0.389711431702997\\
0.280625	-0.303108891324553\\
0.265625	-0.21650635094611\\
0.255625	-0.129903810567666\\
0.250625	-0.0433012701892218\\
0.250625	0.0433012701892221\\
0.255625	0.129903810567666\\
0.265625	0.21650635094611\\
0.280625	0.303108891324554\\
0.300625	0.389711431702998\\
0.325625	0.476313972081441\\
0.355625	0.562916512459885\\
0.390625	0.649519052838329\\
0.430625	0.736121593216773\\
0.475625	0.822724133595217\\
nan	nan\\
0.475526262589578	-0.822678091584591\\
0.429736363306207	-0.73570721512114\\
0.388156564739463	-0.648368002572681\\
0.350786866889349	-0.560660453939215\\
0.317627269755862	-0.472584569220742\\
0.288677773339004	-0.384140348417261\\
0.263938377638774	-0.295327791528773\\
0.243409082655172	-0.206146898555278\\
0.227089888388199	-0.116597669496775\\
0.214980794837854	-0.0266801043532653\\
0.207081802004137	0.0636057968752522\\
0.203392909887049	0.154260034188777\\
0.203914118486589	0.245282607587309\\
0.208645427802758	0.336673517070848\\
0.217586837835555	0.428432762639395\\
0.23073834858498	0.520560344292949\\
0.248099960051033	0.613056262031511\\
0.269671672233715	0.70592051585508\\
0.295453485133025	0.799153105763655\\
0.325445398748964	0.892754031757239\\
nan	nan\\
0.475421030111042	-0.822649894626949\\
0.428789270999376	-0.735453442502367\\
0.385525752776046	-0.647663078631645\\
0.34563047544105	-0.559278803014785\\
0.309103438994388	-0.470300615651786\\
0.275944643436062	-0.380728516542647\\
0.246154088766069	-0.29056250568737\\
0.219731774984412	-0.199802583085955\\
0.196677702091089	-0.1084487487384\\
0.176991870086101	-0.0165010026447064\\
0.160674278969448	0.0760406551951261\\
0.147724928741129	0.169176224781097\\
0.138143819401145	0.262905706113207\\
0.131930950949495	0.357229099191456\\
0.12908632338618	0.452146404015844\\
0.1296099367112	0.54765762058637\\
0.133501790924555	0.643762748903036\\
0.140761886026244	0.74046178896584\\
0.151390222016268	0.837754740774783\\
0.165386798894626	0.935641604329865\\
nan	nan\\
0.4753125	-0.822640399472582\\
0.4278125	-0.73536798611306\\
0.3828125	-0.647425699772461\\
0.3403125	-0.558813540450783\\
0.3003125	-0.469531508148029\\
0.2628125	-0.379579602864196\\
0.2278125	-0.288957824599285\\
0.1953125	-0.197666173353296\\
0.1653125	-0.10570464912623\\
0.1378125	-0.0130732519180858\\
0.1128125	0.0802280182711362\\
0.0903124999999998	0.174199161441436\\
0.0703124999999998	0.268840177592813\\
0.0528124999999998	0.364151066725269\\
0.0378124999999998	0.460131828838802\\
0.0253124999999997	0.556782463933413\\
0.0153124999999997	0.654102972009102\\
0.00781249999999969	0.752093353065868\\
0.00281249999999967	0.850753607103713\\
0.000312499999999634	0.950083734122635\\
nan	nan\\
0.475098737410421	-0.822678091584591\\
0.425888636693793	-0.73570721512114\\
0.377468435260536	-0.648368002572681\\
0.329838133110651	-0.560660453939215\\
0.282997730244138	-0.472584569220742\\
0.236947226660996	-0.384140348417261\\
0.191686622361226	-0.295327791528773\\
0.147215917344828	-0.206146898555278\\
0.103535111611801	-0.116597669496775\\
0.0606442051621459	-0.0266801043532652\\
0.0185431979958624	0.0636057968752523\\
-0.0227679098870493	0.154260034188777\\
-0.0632891184865893	0.245282607587309\\
-0.103020427802758	0.336673517070848\\
-0.141961837835555	0.428432762639395\\
-0.18011334858498	0.520560344292949\\
-0.217474960051033	0.613056262031511\\
-0.254046672233715	0.70592051585508\\
-0.289828485133025	0.799153105763656\\
-0.324820398748964	0.892754031757239\\
nan	nan\\
0.475	-0.822724133595217\\
0.425	-0.736121593216773\\
0.375	-0.649519052838329\\
0.325	-0.562916512459885\\
0.275	-0.476313972081441\\
0.225	-0.389711431702997\\
0.175	-0.303108891324553\\
0.125	-0.21650635094611\\
0.0749999999999999	-0.129903810567666\\
0.0249999999999999	-0.0433012701892219\\
-0.0250000000000002	0.0433012701892221\\
-0.0750000000000002	0.129903810567666\\
-0.125	0.21650635094611\\
-0.175	0.303108891324554\\
-0.225	0.389711431702997\\
-0.275	0.476313972081441\\
-0.325	0.562916512459885\\
-0.375	0.649519052838329\\
-0.425	0.736121593216773\\
-0.475	0.822724133595217\\
nan	nan\\
0.474910757743946	-0.822786621695633\\
0.424196819695513	-0.736683986120516\\
0.372768943598648	-0.651081255348727\\
0.32062712945335	-0.565978429380265\\
0.267771377259619	-0.48137550821513\\
0.214201687017455	-0.397272491853323\\
0.159918058726859	-0.313669380294843\\
0.10492049238783	-0.23056617353969\\
0.0492089880003688	-0.147962871587865\\
-0.00721645443552554	-0.0658594744393664\\
-0.0643558349198526	0.0157440179058045\\
-0.122209153452612	0.096847605447648\\
-0.180776410033804	0.177451288186164\\
-0.24005760466343	0.257555066121353\\
-0.300052737341487	0.337158939253215\\
-0.360761808067978	0.416262907581749\\
-0.422184816842901	0.494866971106956\\
-0.484321763666257	0.572971129828836\\
-0.547172648538045	0.650575383747388\\
-0.610737471458267	0.727679732862613\\
nan	nan\\
0.474771234122635	-0.822952899472582\\
0.422941107103712	-0.73818048611306\\
0.369280853065868	-0.655238199772461\\
0.313790472009101	-0.574126040450784\\
0.256469963933413	-0.494844008148029\\
0.197319328838802	-0.417392102864196\\
0.136338566725269	-0.341770324599285\\
0.0735276775928132	-0.267978673353296\\
0.00888666144143568	-0.19601714912623\\
-0.0575844817288641	-0.125885751918086\\
-0.125885751918086	-0.0575844817288639\\
-0.19601714912623	0.00888666144143579\\
-0.267978673353296	0.0735276775928133\\
-0.341770324599285	0.136338566725269\\
-0.417392102864196	0.197319328838802\\
-0.494844008148029	0.256469963933413\\
-0.574126040450784	0.313790472009102\\
-0.655238199772461	0.369280853065868\\
-0.73818048611306	0.422941107103713\\
-0.822952899472582	0.474771234122635\\
nan	nan\\
0.474725192112009	-0.823051636883004\\
0.422526729008079	-0.739069122806854\\
0.36812980280022	-0.657706635032997\\
0.311534413488431	-0.578964173561435\\
0.252740561072713	-0.502841738392167\\
0.191748245553066	-0.429339329525192\\
0.128557466929488	-0.358456946960511\\
0.0631682252019815	-0.290194590698124\\
-0.0044194796294548	-0.224552260738031\\
-0.0742056475648207	-0.161529957080232\\
-0.146190278604116	-0.101127679724726\\
-0.220373372747341	-0.0433454286715151\\
-0.296754929994495	0.0118167960794026\\
-0.37533495034558	0.0643589945280264\\
-0.456113433800593	0.114281166674356\\
-0.539090380359536	0.161583312518393\\
-0.624265790022409	0.206265432060135\\
-0.711639662789211	0.248327525299583\\
-0.801211998659943	0.287769592236738\\
-0.892982797634604	0.324591632871598\\
nan	nan\\
0.4746875	-0.823265399472582\\
0.4221875	-0.74099298611306\\
0.3671875	-0.663050699772461\\
0.3096875	-0.589438540450783\\
0.2496875	-0.520156508148029\\
0.1871875	-0.455204602864196\\
0.1221875	-0.394582824599285\\
0.0546874999999999	-0.338291173353296\\
-0.0153125000000001	-0.28632964912623\\
-0.0878125000000001	-0.238698251918086\\
-0.1628125	-0.195396981728864\\
-0.2403125	-0.156425838558564\\
-0.3203125	-0.121784822407187\\
-0.4028125	-0.0914739332747313\\
-0.4878125	-0.0654931711611981\\
-0.5753125	-0.0438425360665871\\
-0.6653125	-0.0265220279908983\\
-0.7578125	-0.0135316469341317\\
-0.8528125	-0.00487139289628736\\
-0.9503125	-0.000541265877365154\\
nan	nan\\
0.474696995154367	-0.823373929583624\\
0.422272956389306	-0.741969757112437\\
0.367424878859184	-0.665763952548507\\
0.310152762564001	-0.594756515891833\\
0.250456607503757	-0.528947447142417\\
0.188336413678452	-0.468336746300257\\
0.123792181088085	-0.412924413365354\\
0.0568239097326581	-0.362710448337708\\
-0.0125684003878302	-0.317694851217319\\
-0.0843847492733795	-0.277877622004187\\
-0.15862513692399	-0.243258760698312\\
-0.235289563339661	-0.213838267299693\\
-0.314378028520394	-0.189616141808331\\
-0.395890532466187	-0.170592384224227\\
-0.479827075177042	-0.156766994547379\\
-0.566187656652958	-0.148139972777787\\
-0.654972276893934	-0.144711318915453\\
-0.746180935899972	-0.146481032960376\\
-0.839813633671071	-0.153449114912555\\
-0.93587037020723	-0.165615564771991\\
nan	nan\\
0.474725192112009	-0.823479162062161\\
0.422526729008079	-0.742916849419267\\
0.36812980280022	-0.668394764511924\\
0.311534413488431	-0.599912907340132\\
0.252740561072713	-0.537471277903891\\
0.191748245553066	-0.481069876203199\\
0.128557466929488	-0.430708702238059\\
0.0631682252019815	-0.386387756008469\\
-0.00441947962945477	-0.348107037514429\\
-0.0742056475648206	-0.31586654675594\\
-0.146190278604116	-0.289666283733001\\
-0.220373372747341	-0.269506248445614\\
-0.296754929994495	-0.255386440893776\\
-0.37533495034558	-0.247306861077489\\
-0.456113433800593	-0.245267508996753\\
-0.539090380359536	-0.249268384651567\\
-0.624265790022409	-0.259309488041932\\
-0.711639662789211	-0.275390819167847\\
-0.801211998659943	-0.297512378029313\\
-0.892982797634604	-0.325674164626329\\
nan	nan\\
0.474771234122635	-0.823577899472582\\
0.422941107103712	-0.74380548611306\\
0.369280853065868	-0.670863199772461\\
0.313790472009101	-0.604751040450783\\
0.256469963933413	-0.545469008148029\\
0.197319328838802	-0.493017102864196\\
0.136338566725269	-0.447395324599285\\
0.0735276775928132	-0.408603673353296\\
0.00888666144143568	-0.37664214912623\\
-0.057584481728864	-0.351510751918086\\
-0.125885751918086	-0.333209481728864\\
-0.19601714912623	-0.321738338558564\\
-0.267978673353296	-0.317097322407187\\
-0.341770324599285	-0.319286433274731\\
-0.417392102864196	-0.328305671161198\\
-0.494844008148029	-0.344155036066587\\
-0.574126040450784	-0.366834527990899\\
-0.655238199772461	-0.396344146934132\\
-0.73818048611306	-0.432683892896288\\
-0.822952899472582	-0.475853765877365\\
nan	nan\\
0.47483372222305	-0.823667141728636\\
0.423503500007456	-0.744608666417547\\
0.370843055576266	-0.673094256173813\\
0.316852388929481	-0.609123910997434\\
0.261531500067102	-0.55269763088841\\
0.204880388989127	-0.50381541584674\\
0.146899055695558	-0.462477265872426\\
0.0875875001863936	-0.428683180965466\\
0.0269457224616345	-0.402433161125861\\
-0.0350262774787195	-0.383727206353611\\
-0.0983284996346685	-0.372565316648716\\
-0.162960944006212	-0.368947492011176\\
-0.228923610593351	-0.372873732440991\\
-0.296216499396084	-0.384344037938161\\
-0.364839610414413	-0.403358408502685\\
-0.434792943648336	-0.429916844134565\\
-0.506076499097855	-0.464019344833799\\
-0.578690276762968	-0.505665910600389\\
-0.652634276643676	-0.554856541434333\\
-0.727908498739979	-0.611591237335632\\
nan	nan\\
0.474910757743946	-0.823744177249531\\
0.424196819695513	-0.745301986105605\\
0.372768943598648	-0.675020144196195\\
0.32062712945335	-0.612898651521302\\
0.267771377259619	-0.558937508080927\\
0.214201687017455	-0.513136713875068\\
0.159918058726859	-0.475496268903727\\
0.10492049238783	-0.446016173166903\\
0.0492089880003687	-0.424696426664595\\
-0.00721645443552557	-0.411537029396805\\
-0.0643558349198526	-0.406537981363532\\
-0.122209153452612	-0.409699282564776\\
-0.180776410033804	-0.421020933000537\\
-0.24005760466343	-0.440502932670816\\
-0.300052737341487	-0.468145281575611\\
-0.360761808067978	-0.503947979714923\\
-0.422184816842901	-0.547911027088753\\
-0.484321763666257	-0.600034423697099\\
-0.547172648538045	-0.660318169539963\\
-0.610737471458267	-0.728762264617344\\
nan	nan\\
0.475	-0.823806665349947\\
0.425	-0.745864379009348\\
0.375	-0.676582346706593\\
0.325	-0.615960568441682\\
0.275	-0.563999044214616\\
0.225	-0.520697774025394\\
0.175	-0.486056757874016\\
0.125	-0.460075995760483\\
0.075	-0.442755487684794\\
0.025	-0.43409523364695\\
-0.025	-0.43409523364695\\
-0.0749999999999999	-0.442755487684794\\
-0.125	-0.460075995760483\\
-0.175	-0.486056757874016\\
-0.225	-0.520697774025394\\
-0.275	-0.563999044214616\\
-0.325	-0.615960568441682\\
-0.375	-0.676582346706593\\
-0.425	-0.745864379009348\\
-0.475	-0.823806665349948\\
nan	nan\\
0.475098737410421	-0.823852707360573\\
0.425888636693793	-0.746278757104981\\
0.377468435260536	-0.677733396972241\\
0.329838133110651	-0.618216626962352\\
0.282997730244138	-0.567728447075315\\
0.236947226660996	-0.52626885731113\\
0.191686622361226	-0.493837857669796\\
0.147215917344828	-0.470435448151315\\
0.103535111611801	-0.456061628755685\\
0.0606442051621459	-0.450716399482906\\
0.0185431979958625	-0.45439976033298\\
-0.0227679098870492	-0.467111711305905\\
-0.0632891184865893	-0.488852252401682\\
-0.103020427802758	-0.519621383620311\\
-0.141961837835555	-0.559419104961791\\
-0.18011334858498	-0.608245416426124\\
-0.217474960051033	-0.666100318013307\\
-0.254046672233715	-0.732983809723343\\
-0.289828485133025	-0.80889589155623\\
-0.324820398748964	-0.89383656351197\\
nan	nan\\
0.475203969888958	-0.823880904318215\\
0.426835729000623	-0.746532529723754\\
0.380099247223954	-0.678438320913277\\
0.33499452455895	-0.619598277886782\\
0.291521561005612	-0.570012400644272\\
0.249680356563938	-0.529680689185744\\
0.20947091123393	-0.498603143511199\\
0.170893225015588	-0.476779763620638\\
0.133947297908911	-0.46421054951406\\
0.0986331299138988	-0.460895501191465\\
0.0649507210305522	-0.466834618652854\\
0.0329000712588711	-0.482027901898226\\
0.00248118059885533	-0.50647535092758\\
-0.0263059509494952	-0.540176965740919\\
-0.0534613233861803	-0.58313274633824\\
-0.0789849367112001	-0.635342692719545\\
-0.102876790924555	-0.696806804884833\\
-0.125136886026244	-0.767525082834104\\
-0.145765222016267	-0.847497526567358\\
-0.164761798894626	-0.936724136084596\\
nan	nan\\
0.611674971458266	-0.728220998739978\\
0.555610148538045	-0.655446776643676\\
0.507759263666257	-0.586502776762968\\
0.468122316842901	-0.521388999097854\\
0.436699308067978	-0.460105443648336\\
0.413490237341487	-0.402652110414413\\
0.398495104663429	-0.349028999396084\\
0.391713910033805	-0.299236110593351\\
0.393146653452612	-0.253273444006212\\
0.402793334919852	-0.211140999634668\\
0.420653954435526	-0.172838777478719\\
0.446728511999631	-0.138366777538365\\
0.48101700761217	-0.107724999813606\\
0.523519441273141	-0.080913444304442\\
0.574235812982545	-0.0579321110108727\\
0.633166122740381	-0.0387809999328982\\
0.70031037054665	-0.0234601110705187\\
0.775668556401352	-0.011969444423734\\
0.859240680304487	-0.00430899999254425\\
0.951026742256054	-0.000478777776949358\\
nan	nan\\
0.611528749235216	-0.727819256483924\\
0.55429414853059	-0.651831096339189\\
0.504103708089991	-0.576459220361615\\
0.46095742791342	-0.501703628551204\\
0.424855308000876	-0.427564320907955\\
0.39579734835236	-0.354041297431868\\
0.373783548967872	-0.281134558122944\\
0.358813909847411	-0.208844102981181\\
0.350888430990977	-0.137169932006581\\
0.350007112398572	-0.0661120451991428\\
0.356169954070194	0.00432955744113317\\
0.369376956005843	0.0741548759142467\\
0.38962811820552	0.143363910220198\\
0.416923440669225	0.211956660358988\\
0.451262923396957	0.279933126330615\\
0.492646566388717	0.34729330813508\\
0.541074369644505	0.414037205772382\\
0.59654633316432	0.480164819242523\\
0.659062456948162	0.545676148545501\\
0.728622740996033	0.610571193681317\\
nan	nan\\
0.611451713714321	-0.727742220963029\\
0.553600828842532	-0.651137776651131\\
0.502177820067609	-0.574533332339234\\
0.457182687389551	-0.497928888027336\\
0.418615430808359	-0.421324443715438\\
0.386476050324032	-0.34471999940354\\
0.36076454593657	-0.268115555091642\\
0.341480917645974	-0.191511110779745\\
0.328625165452243	-0.114906666467847\\
0.322197289355378	-0.0383022221559488\\
0.322197289355378	0.0383022221559491\\
0.328625165452243	0.114906666467847\\
0.341480917645974	0.191511110779744\\
0.36076454593657	0.268115555091642\\
0.386476050324032	0.34471999940354\\
0.418615430808359	0.421324443715438\\
0.457182687389551	0.497928888027336\\
0.502177820067609	0.574533332339234\\
0.553600828842532	0.651137776651131\\
0.611451713714321	0.727742220963029\\
nan	nan\\
0.611362471458267	-0.727679732862613\\
0.552797648538045	-0.650575383747388\\
0.499946763666257	-0.572971129828836\\
0.452809816842901	-0.494866971106956\\
0.411386808067978	-0.416262907581749\\
0.375677737341487	-0.337158939253215\\
0.345682604663429	-0.257555066121353\\
0.321401410033804	-0.177451288186164\\
0.302834153452612	-0.0968476054476478\\
0.289980834919852	-0.0157440179058042\\
0.282841454435525	0.0658594744393667\\
0.281416011999631	0.147962871587865\\
0.28570450761217	0.23056617353969\\
0.295706941273141	0.313669380294843\\
0.311423312982545	0.397272491853323\\
0.332853622740381	0.48137550821513\\
0.35999787054665	0.565978429380265\\
0.392856056401352	0.651081255348727\\
0.431428180304487	0.736683986120516\\
0.475714242256054	0.822786621695633\\
nan	nan\\
0.611049971458266	-0.727595998739978\\
0.549985148538045	-0.649821776643676\\
0.492134263666257	-0.570877776762968\\
0.437497316842901	-0.490763999097854\\
0.386074308067978	-0.409480443648336\\
0.337865237341487	-0.327027110414413\\
0.292870104663429	-0.243403999396084\\
0.251088910033804	-0.158611110593351\\
0.212521653452612	-0.072648444006212\\
0.177168334919852	0.0144840003653318\\
0.145028954435525	0.102786222521281\\
0.116103511999631	0.192258222461635\\
0.0903920076121695	0.282900000186394\\
0.0678944412731405	0.374711555695558\\
0.0486108129825443	0.467692888989127\\
0.0325411227403808	0.561844000067102\\
0.01968537054665	0.657164888929481\\
0.0100435564013519	0.753655555576266\\
0.00361568030448645	0.851316000007456\\
0.00040174225605372	0.950146222223051\\
nan	nan\\
0.610941441347225	-0.727605493894346\\
0.549008377538669	-0.649907233032982\\
0.489421010890211	-0.571115155622152\\
0.432179341401851	-0.491229261661855\\
0.377283369073589	-0.410249551152093\\
0.324733093905426	-0.328176024092865\\
0.27452851589736	-0.24500868048417\\
0.226669635049392	-0.160747520326009\\
0.181156451361523	-0.0753925436183819\\
0.137988964833751	0.0110562496387112\\
0.0971671754660776	0.0985988594452707\\
0.0586910832585022	0.187235285801296\\
0.0225606882110249	0.276965528706787\\
-0.0112240096763545	0.367789588161745\\
-0.0426630104036359	0.459707464166169\\
-0.0717563139708192	0.552719156720059\\
-0.0985039203779044	0.646824665823415\\
-0.122905829624892	0.742023991476238\\
-0.144962041711781	0.838317133678526\\
-0.164672556638572	0.935704092430281\\
nan	nan\\
0.610836208868688	-0.727633690851987\\
0.548061285231838	-0.650161005651755\\
0.486790198926793	-0.571820079563188\\
0.427022949953552	-0.492610912586286\\
0.368759538312116	-0.41253350472105\\
0.311999964002484	-0.331587855967479\\
0.256744227024656	-0.249773966325573\\
0.202992327378632	-0.167091835795332\\
0.150744265064413	-0.0835414643767573\\
0.100000040081998	0.000877147930152367\\
0.0507596524313879	0.0861640011253968\\
0.00302310211258192	0.172319095208976\\
-0.0432096108744197	0.259342430180889\\
-0.0879384865296171	0.347234006041138\\
-0.13116352485301	0.435993822789721\\
-0.172884725844599	0.525621880426638\\
-0.213102089504383	0.61611817895189\\
-0.251815615832363	0.707482718365477\\
-0.289025304828539	0.799715498667399\\
-0.32473115649291	0.892816519857655\\
nan	nan\\
0.610737471458266	-0.727679732862613\\
0.547172648538045	-0.650575383747388\\
0.484321763666257	-0.572971129828836\\
0.422184816842901	-0.494866971106956\\
0.360761808067978	-0.416262907581749\\
0.300052737341487	-0.337158939253215\\
0.240057604663429	-0.257555066121353\\
0.180776410033804	-0.177451288186164\\
0.122209153452612	-0.0968476054476478\\
0.0643558349198523	-0.0157440179058043\\
0.00721645443552527	0.0658594744393667\\
-0.049208988000369	0.147962871587865\\
-0.10492049238783	0.23056617353969\\
-0.159918058726859	0.313669380294843\\
-0.214201687017456	0.397272491853323\\
-0.267771377259619	0.48137550821513\\
-0.32062712945335	0.565978429380265\\
-0.372768943598648	0.651081255348727\\
-0.424196819695513	0.736683986120516\\
-0.474910757743946	0.822786621695633\\
nan	nan\\
0.610648229202212	-0.727742220963029\\
0.546369468233558	-0.651137776651131\\
0.482090707264904	-0.574533332339234\\
0.417811946296251	-0.497928888027336\\
0.353533185327597	-0.421324443715438\\
0.289254424358943	-0.34471999940354\\
0.224975663390289	-0.268115555091642\\
0.160696902421635	-0.191511110779744\\
0.0964181414529808	-0.114906666467847\\
0.0321393804843269	-0.0383022221559488\\
-0.0321393804843271	0.0383022221559491\\
-0.096418141452981	0.114906666467847\\
-0.160696902421635	0.191511110779745\\
-0.224975663390289	0.268115555091642\\
-0.289254424358943	0.34471999940354\\
-0.353533185327597	0.421324443715438\\
-0.417811946296251	0.497928888027336\\
-0.482090707264905	0.574533332339234\\
-0.546369468233558	0.651137776651131\\
-0.610648229202213	0.727742220963029\\
nan	nan\\
0.610508705580901	-0.727908498739978\\
0.545113755641758	-0.652634276643676\\
0.478602616732125	-0.578690276762968\\
0.410975288852002	-0.506076499097854\\
0.342231772001391	-0.434792943648336\\
0.272372066180289	-0.364839610414413\\
0.201396171388698	-0.296216499396084\\
0.129304087626618	-0.228923610593351\\
0.0560958148940478	-0.162960944006212\\
-0.0182286468090117	-0.0983284996346682\\
-0.0936692974825606	-0.0350262774787193\\
-0.170226137126599	0.0269457224616346\\
-0.247899165741127	0.0875875001863937\\
-0.326688383326144	0.146899055695558\\
-0.406593789881651	0.204880388989127\\
-0.487615385407648	0.261531500067102\\
-0.569753169904133	0.316852388929481\\
-0.653007143371109	0.370843055576266\\
-0.737377305808574	0.423503500007456\\
-0.822863657216528	0.474833722223051\\
nan	nan\\
0.610462663570275	-0.7280072361504\\
0.544699377546125	-0.653522913337469\\
0.477451566466477	-0.581158712023504\\
0.408719230331332	-0.510914632208506\\
0.338502369140691	-0.442790673892474\\
0.266800982894553	-0.376786837075409\\
0.193615071592918	-0.312903121757311\\
0.118944635235786	-0.251139527938179\\
0.0427896738231573	-0.191496055618013\\
-0.0348498126449683	-0.133972704796814\\
-0.113973824168591	-0.0785694754745819\\
-0.19458236074771	-0.0252863676513162\\
-0.276675422382326	0.025876618672983\\
-0.360253009072439	0.0749194834983157\\
-0.445315120818049	0.121842226824682\\
-0.531861757619155	0.166644848652081\\
-0.619892919475759	0.209327348980514\\
-0.709408606387859	0.249889727809981\\
-0.800408818355456	0.288331985140481\\
-0.89289355537855	0.324654120972014\\
nan	nan\\
0.610434466612634	-0.728112468628937\\
0.544445604927352	-0.654470005644299\\
0.476746642525441	-0.583789523986922\\
0.407337579406902	-0.516071023656805\\
0.336218415571735	-0.451314504653948\\
0.263389151019939	-0.389519966978351\\
0.188849785751515	-0.330687410630015\\
0.112600319766463	-0.274816835608939\\
0.0346407530647819	-0.221908241915123\\
-0.0450289143535271	-0.171961629548567\\
-0.126408682488465	-0.124976998509272\\
-0.20949855134003	-0.0809543487972365\\
-0.294298520908224	-0.0398936804124616\\
-0.380808591193047	-0.00179499335494691\\
-0.469028762194497	0.0333417123753076\\
-0.558959033912577	0.0655164367783018\\
-0.650599406347284	0.0947291798540358\\
-0.74394987949862	0.12097994160251\\
-0.839010453366584	0.144268722023723\\
-0.935781127951176	0.164595521117676\\
nan	nan\\
0.610424971458266	-0.728220998739978\\
0.544360148538045	-0.655446776643676\\
0.476509263666257	-0.586502776762968\\
0.406872316842901	-0.521388999097854\\
0.335449308067978	-0.460105443648336\\
0.262240237341487	-0.402652110414413\\
0.187245104663429	-0.349028999396084\\
0.110463910033804	-0.299236110593351\\
0.031896653452612	-0.253273444006212\\
-0.0484566650801477	-0.211140999634668\\
-0.130596045564475	-0.172838777478719\\
-0.214521488000369	-0.138366777538365\\
-0.30023299238783	-0.107724999813606\\
-0.387730558726859	-0.080913444304442\\
-0.477014187017456	-0.0579321110108726\\
-0.568083877259619	-0.0387809999328981\\
-0.66093962945335	-0.0234601110705186\\
-0.755581443598648	-0.0119694444237339\\
-0.852009319695513	-0.00430899999254414\\
-0.950223257743946	-0.000478777776949241\\
nan	nan\\
0.610434466612634	-0.72832952885102\\
0.544445604927352	-0.656423547643052\\
0.476746642525441	-0.589216029539013\\
0.407337579406902	-0.526706974538904\\
0.336218415571735	-0.468896382642725\\
0.263389151019939	-0.415784253850474\\
0.188849785751515	-0.367370588162154\\
0.112600319766463	-0.323655385577763\\
0.0346407530647819	-0.284638646097301\\
-0.0450289143535271	-0.250320369720769\\
-0.126408682488465	-0.220700556448167\\
-0.20949855134003	-0.195779206279494\\
-0.294298520908224	-0.175556319214751\\
-0.380808591193047	-0.160031895253937\\
-0.469028762194497	-0.149205934397053\\
-0.558959033912577	-0.143078436644098\\
-0.650599406347284	-0.141649401995073\\
-0.74394987949862	-0.144918830449978\\
-0.839010453366584	-0.152886722008812\\
-0.935781127951176	-0.165553076671575\\
nan	nan\\
0.610462663570275	-0.728434761329557\\
0.544699377546125	-0.657370639949883\\
0.477451566466477	-0.591846841502431\\
0.408719230331332	-0.531863365987203\\
0.338502369140691	-0.477420213404198\\
0.266800982894553	-0.428517383753417\\
0.193615071592918	-0.385154877034858\\
0.118944635235786	-0.347332693248523\\
0.0427896738231573	-0.315050832394411\\
-0.0348498126449682	-0.288309294472522\\
-0.113973824168591	-0.267108079482857\\
-0.19458236074771	-0.251447187425415\\
-0.276675422382326	-0.241326618300196\\
-0.360253009072439	-0.2367463721072\\
-0.445315120818049	-0.237706448846428\\
-0.531861757619155	-0.244206848517878\\
-0.619892919475759	-0.256247571121552\\
-0.709408606387859	-0.273828616657449\\
-0.800408818355456	-0.29694998512557\\
-0.89289355537855	-0.325611676525914\\
nan	nan\\
0.610571193681317	-0.728622740996033\\
0.545676148545501	-0.659062456948162\\
0.480164819242523	-0.59654633316432\\
0.414037205772382	-0.541074369644505\\
0.34729330813508	-0.492646566388717\\
0.279933126330615	-0.451262923396957\\
0.211956660358987	-0.416923440669225\\
0.143363910220198	-0.38962811820552\\
0.0741548759142466	-0.369376956005843\\
0.00432955744113289	-0.356169954070194\\
-0.066112045199143	-0.350007112398572\\
-0.137169932006581	-0.350888430990977\\
-0.208844102981181	-0.358813909847411\\
-0.281134558122944	-0.373783548967872\\
-0.354041297431868	-0.39579734835236\\
-0.427564320907955	-0.424855308000876\\
-0.501703628551204	-0.46095742791342\\
-0.576459220361616	-0.504103708089991\\
-0.651831096339189	-0.554294148530589\\
-0.727819256483925	-0.611528749235216\\
nan	nan\\
0.610648229202212	-0.728699776516928\\
0.546369468233558	-0.65975577663622\\
0.482090707264904	-0.598472221186702\\
0.417811946296251	-0.544849110168373\\
0.353533185327597	-0.498886443581234\\
0.289254424358943	-0.460584221425286\\
0.224975663390289	-0.429942443700526\\
0.160696902421635	-0.406961110406957\\
0.0964181414529808	-0.391640221544577\\
0.0321393804843269	-0.383979777113388\\
-0.0321393804843271	-0.383979777113388\\
-0.096418141452981	-0.391640221544577\\
-0.160696902421635	-0.406961110406957\\
-0.224975663390289	-0.429942443700526\\
-0.289254424358943	-0.460584221425286\\
-0.353533185327597	-0.498886443581234\\
-0.417811946296251	-0.544849110168373\\
-0.482090707264905	-0.598472221186702\\
-0.546369468233559	-0.65975577663622\\
-0.610648229202213	-0.728699776516928\\
nan	nan\\
0.610737471458266	-0.728762264617344\\
0.547172648538045	-0.660318169539963\\
0.484321763666257	-0.600034423697099\\
0.422184816842901	-0.547911027088753\\
0.360761808067978	-0.503947979714923\\
0.300052737341487	-0.468145281575611\\
0.240057604663429	-0.440502932670816\\
0.180776410033804	-0.421020933000538\\
0.122209153452612	-0.409699282564776\\
0.0643558349198524	-0.406537981363532\\
0.00721645443552543	-0.411537029396805\\
-0.0492089880003687	-0.424696426664596\\
-0.10492049238783	-0.446016173166903\\
-0.159918058726859	-0.475496268903727\\
-0.214201687017455	-0.513136713875068\\
-0.267771377259619	-0.558937508080927\\
-0.32062712945335	-0.612898651521303\\
-0.372768943598648	-0.675020144196195\\
-0.424196819695513	-0.745301986105605\\
-0.474910757743946	-0.823744177249532\\
nan	nan\\
0.610836208868688	-0.72880830662797\\
0.548061285231838	-0.660732547635596\\
0.486790198926793	-0.601185473962747\\
0.427022949953552	-0.550167085609423\\
0.368759538312116	-0.507677382575623\\
0.311999964002484	-0.473716364861347\\
0.256744227024656	-0.448284032466596\\
0.202992327378632	-0.431380385391369\\
0.150744265064413	-0.423005423635667\\
0.100000040081998	-0.423159147199489\\
0.0507596524313879	-0.431841556082835\\
0.00302310211258197	-0.449052650285706\\
-0.0432096108744197	-0.474792429808102\\
-0.0879384865296171	-0.509060894650022\\
-0.13116352485301	-0.551858044811466\\
-0.172884725844599	-0.603183880292435\\
-0.213102089504383	-0.663038401092928\\
-0.251815615832363	-0.731421607212945\\
-0.289025304828538	-0.808333498652487\\
-0.32473115649291	-0.893774075411554\\
nan	nan\\
0.610941441347225	-0.728836503585611\\
0.549008377538669	-0.660986320254369\\
0.489421010890211	-0.601890397903783\\
0.432179341401851	-0.551548736533853\\
0.377283369073589	-0.509961336144579\\
0.324733093905426	-0.477128196735961\\
0.27452851589736	-0.453049318307999\\
0.226669635049392	-0.437724700860693\\
0.181156451361523	-0.431154344394042\\
0.137988964833751	-0.433338248908048\\
0.0971671754660777	-0.444276414402709\\
0.0586910832585023	-0.463968840878027\\
0.0225606882110249	-0.492415528334\\
-0.0112240096763544	-0.529616476770629\\
-0.0426630104036358	-0.575571686187915\\
-0.0717563139708191	-0.630281156585856\\
-0.0985039203779042	-0.693744887964453\\
-0.122905829624891	-0.765962880323706\\
-0.144962041711781	-0.846935133663615\\
-0.164672556638572	-0.93666164798418\\
nan	nan\\
0.728533498739979	-0.610508705580901\\
0.658259276643676	-0.545113755641758\\
0.594315276762968	-0.478602616732125\\
0.536701499097854	-0.410975288852002\\
0.485417943648336	-0.34223177200139\\
0.440464610414413	-0.272372066180289\\
0.401841499396084	-0.201396171388698\\
0.369548610593351	-0.129304087626618\\
0.343585944006212	-0.0560958148940477\\
0.323953499634668	0.0182286468090117\\
0.310651277478719	0.0936692974825607\\
0.303679277538365	0.170226137126599\\
0.303037499813606	0.247899165741127\\
0.308725944304442	0.326688383326144\\
0.320744611010873	0.406593789881651\\
0.339093499932898	0.487615385407648\\
0.363772611070519	0.569753169904133\\
0.394781944423734	0.653007143371109\\
0.432121499992544	0.737377305808574\\
0.475791277776949	0.822863657216528\\
nan	nan\\
0.728434761329557	-0.610462663570275\\
0.657370639949883	-0.544699377546125\\
0.591846841502431	-0.477451566466477\\
0.531863365987203	-0.408719230331332\\
0.477420213404198	-0.338502369140691\\
0.428517383753417	-0.266800982894553\\
0.385154877034858	-0.193615071592918\\
0.347332693248523	-0.118944635235786\\
0.315050832394411	-0.0427896738231573\\
0.288309294472522	0.0348498126449683\\
0.267108079482857	0.113973824168591\\
0.251447187425415	0.19458236074771\\
0.241326618300196	0.276675422382326\\
0.2367463721072	0.360253009072439\\
0.237706448846427	0.445315120818049\\
0.244206848517878	0.531861757619155\\
0.256247571121552	0.619892919475759\\
0.273828616657449	0.709408606387859\\
0.29694998512557	0.800408818355456\\
0.325611676525913	0.89289355537855\\
nan	nan\\
0.728220998739978	-0.610424971458266\\
0.655446776643676	-0.544360148538045\\
0.586502776762968	-0.476509263666257\\
0.521388999097854	-0.406872316842901\\
0.460105443648336	-0.335449308067978\\
0.402652110414413	-0.262240237341487\\
0.349028999396084	-0.187245104663429\\
0.299236110593351	-0.110463910033804\\
0.253273444006212	-0.031896653452612\\
0.211140999634668	0.0484566650801477\\
0.172838777478719	0.130596045564475\\
0.138366777538365	0.214521488000369\\
0.107724999813606	0.30023299238783\\
0.0809134443044418	0.387730558726859\\
0.0579321110108725	0.477014187017456\\
0.038780999932898	0.568083877259619\\
0.0234601110705184	0.66093962945335\\
0.0119694444237337	0.755581443598648\\
0.00430899999254392	0.852009319695513\\
0.000478777776948994	0.950223257743946\\
nan	nan\\
0.727908498739978	-0.610508705580901\\
0.652634276643676	-0.545113755641758\\
0.578690276762968	-0.478602616732125\\
0.506076499097854	-0.410975288852002\\
0.434792943648336	-0.34223177200139\\
0.364839610414413	-0.272372066180289\\
0.296216499396084	-0.201396171388698\\
0.228923610593351	-0.129304087626618\\
0.162960944006212	-0.0560958148940477\\
0.0983284996346682	0.0182286468090117\\
0.0350262774787192	0.0936692974825606\\
-0.0269457224616347	0.170226137126599\\
-0.0875875001863938	0.247899165741127\\
-0.146899055695558	0.326688383326144\\
-0.204880388989128	0.406593789881651\\
-0.261531500067102	0.487615385407648\\
-0.316852388929482	0.569753169904133\\
-0.370843055576266	0.653007143371109\\
-0.423503500007456	0.737377305808574\\
-0.474833722223051	0.822863657216528\\
nan	nan\\
0.727819256483924	-0.610571193681317\\
0.651831096339189	-0.545676148545501\\
0.576459220361615	-0.480164819242523\\
0.501703628551204	-0.414037205772382\\
0.427564320907955	-0.347293308135079\\
0.354041297431868	-0.279933126330615\\
0.281134558122944	-0.211956660358987\\
0.208844102981181	-0.143363910220198\\
0.137169932006581	-0.0741548759142466\\
0.0661120451991428	-0.00432955744113289\\
-0.00432955744113317	0.066112045199143\\
-0.0741548759142467	0.137169932006581\\
-0.143363910220198	0.208844102981181\\
-0.211956660358988	0.281134558122944\\
-0.279933126330615	0.354041297431868\\
-0.34729330813508	0.427564320907955\\
-0.414037205772382	0.501703628551204\\
-0.480164819242523	0.576459220361616\\
-0.545676148545501	0.651831096339189\\
-0.610571193681317	0.727819256483925\\
nan	nan\\
0.727742220963029	-0.610648229202212\\
0.651137776651131	-0.546369468233558\\
0.574533332339234	-0.482090707264904\\
0.497928888027336	-0.41781194629625\\
0.421324443715438	-0.353533185327597\\
0.34471999940354	-0.289254424358943\\
0.268115555091642	-0.224975663390289\\
0.191511110779744	-0.160696902421635\\
0.114906666467847	-0.0964181414529808\\
0.0383022221559488	-0.0321393804843269\\
-0.0383022221559492	0.0321393804843271\\
-0.114906666467847	0.0964181414529809\\
-0.191511110779745	0.160696902421635\\
-0.268115555091642	0.224975663390289\\
-0.34471999940354	0.289254424358943\\
-0.421324443715438	0.353533185327597\\
-0.497928888027336	0.417811946296251\\
-0.574533332339234	0.482090707264904\\
-0.651137776651132	0.546369468233558\\
-0.727742220963029	0.610648229202212\\
nan	nan\\
0.727679732862613	-0.610737471458266\\
0.650575383747388	-0.547172648538045\\
0.572971129828836	-0.484321763666257\\
0.494866971106956	-0.422184816842901\\
0.416262907581749	-0.360761808067978\\
0.337158939253215	-0.300052737341487\\
0.257555066121353	-0.240057604663429\\
0.177451288186164	-0.180776410033804\\
0.0968476054476478	-0.122209153452612\\
0.0157440179058042	-0.0643558349198523\\
-0.0658594744393667	-0.00721645443552532\\
-0.147962871587865	0.0492089880003689\\
-0.23056617353969	0.10492049238783\\
-0.313669380294843	0.159918058726859\\
-0.397272491853323	0.214201687017456\\
-0.48137550821513	0.267771377259619\\
-0.565978429380265	0.32062712945335\\
-0.651081255348727	0.372768943598648\\
-0.736683986120516	0.424196819695513\\
-0.822786621695633	0.474910757743946\\
nan	nan\\
0.727633690851987	-0.610836208868688\\
0.650161005651755	-0.548061285231838\\
0.571820079563188	-0.486790198926793\\
0.492610912586286	-0.427022949953552\\
0.41253350472105	-0.368759538312116\\
0.331587855967479	-0.311999964002484\\
0.249773966325573	-0.256744227024656\\
0.167091835795332	-0.202992327378632\\
0.0835414643767573	-0.150744265064413\\
-0.000877147930152367	-0.100000040081998\\
-0.0861640011253968	-0.050759652431388\\
-0.172319095208976	-0.00302310211258197\\
-0.259342430180889	0.0432096108744197\\
-0.347234006041138	0.087938486529617\\
-0.435993822789721	0.13116352485301\\
-0.525621880426638	0.172884725844599\\
-0.61611817895189	0.213102089504383\\
-0.707482718365477	0.251815615832363\\
-0.799715498667399	0.289025304828538\\
-0.892816519857655	0.32473115649291\\
nan	nan\\
0.727595998739978	-0.611049971458266\\
0.649821776643676	-0.549985148538045\\
0.570877776762968	-0.492134263666257\\
0.490763999097854	-0.437497316842901\\
0.409480443648336	-0.386074308067978\\
0.327027110414413	-0.337865237341487\\
0.243403999396084	-0.292870104663429\\
0.158611110593351	-0.251088910033804\\
0.072648444006212	-0.212521653452612\\
-0.0144840003653318	-0.177168334919852\\
-0.102786222521281	-0.145028954435525\\
-0.192258222461635	-0.116103511999631\\
-0.282900000186394	-0.0903920076121695\\
-0.374711555695558	-0.0678944412731406\\
-0.467692888989127	-0.0486108129825444\\
-0.561844000067102	-0.0325411227403809\\
-0.657164888929481	-0.0196853705466502\\
-0.753655555576266	-0.0100435564013521\\
-0.851316000007456	-0.00361568030448667\\
-0.950146222223051	-0.000401742256053968\\
nan	nan\\
0.727605493894346	-0.611158501569308\\
0.649907233032982	-0.550961919537422\\
0.571115155622152	-0.494847516442302\\
0.491229261661855	-0.44281529228395\\
0.410249551152093	-0.394865247062366\\
0.328176024092865	-0.350997380777549\\
0.24500868048417	-0.311211693429499\\
0.160747520326009	-0.275508185018217\\
0.0753925436183819	-0.243886855543701\\
-0.0110562496387112	-0.216347705005954\\
-0.0985988594452707	-0.192890733404973\\
-0.187235285801296	-0.17351594074076\\
-0.276965528706787	-0.158223327013314\\
-0.367789588161745	-0.147012892222636\\
-0.459707464166169	-0.139884636368725\\
-0.552719156720059	-0.136838559451581\\
-0.646824665823415	-0.137874661471205\\
-0.742023991476238	-0.142992942427596\\
-0.838317133678526	-0.152193402320754\\
-0.935704092430281	-0.16547604115068\\
nan	nan\\
0.727679732862613	-0.611362471458266\\
0.650575383747388	-0.552797648538045\\
0.572971129828836	-0.499946763666257\\
0.494866971106956	-0.452809816842901\\
0.416262907581749	-0.411386808067978\\
0.337158939253215	-0.375677737341487\\
0.257555066121353	-0.345682604663429\\
0.177451288186164	-0.321401410033804\\
0.0968476054476478	-0.302834153452612\\
0.0157440179058043	-0.289980834919852\\
-0.0658594744393667	-0.282841454435525\\
-0.147962871587865	-0.281416011999631\\
-0.23056617353969	-0.28570450761217\\
-0.313669380294843	-0.295706941273141\\
-0.397272491853323	-0.311423312982545\\
-0.48137550821513	-0.332853622740381\\
-0.565978429380265	-0.35999787054665\\
-0.651081255348727	-0.392856056401352\\
-0.736683986120516	-0.431428180304487\\
-0.822786621695633	-0.475714242256054\\
nan	nan\\
0.727742220963029	-0.61145171371432\\
0.651137776651131	-0.553600828842532\\
0.574533332339234	-0.502177820067609\\
0.497928888027336	-0.457182687389551\\
0.421324443715438	-0.418615430808359\\
0.34471999940354	-0.386476050324032\\
0.268115555091642	-0.36076454593657\\
0.191511110779744	-0.341480917645974\\
0.114906666467847	-0.328625165452243\\
0.0383022221559488	-0.322197289355378\\
-0.0383022221559491	-0.322197289355378\\
-0.114906666467847	-0.328625165452243\\
-0.191511110779745	-0.341480917645974\\
-0.268115555091642	-0.36076454593657\\
-0.34471999940354	-0.386476050324032\\
-0.421324443715438	-0.418615430808359\\
-0.497928888027336	-0.457182687389551\\
-0.574533332339234	-0.502177820067609\\
-0.651137776651131	-0.553600828842532\\
-0.727742220963029	-0.611451713714321\\
nan	nan\\
0.727819256483924	-0.611528749235216\\
0.651831096339189	-0.55429414853059\\
0.576459220361615	-0.504103708089991\\
0.501703628551204	-0.460957427913419\\
0.427564320907955	-0.424855308000876\\
0.354041297431868	-0.39579734835236\\
0.281134558122944	-0.373783548967871\\
0.208844102981181	-0.358813909847411\\
0.137169932006581	-0.350888430990977\\
0.0661120451991427	-0.350007112398572\\
-0.0043295574411332	-0.356169954070194\\
-0.0741548759142468	-0.369376956005843\\
-0.143363910220198	-0.38962811820552\\
-0.211956660358988	-0.416923440669225\\
-0.279933126330615	-0.451262923396957\\
-0.34729330813508	-0.492646566388717\\
-0.414037205772382	-0.541074369644505\\
-0.480164819242523	-0.59654633316432\\
-0.545676148545501	-0.659062456948162\\
-0.610571193681317	-0.728622740996033\\
nan	nan\\
0.727908498739978	-0.611591237335632\\
0.652634276643676	-0.554856541434333\\
0.578690276762968	-0.505665910600388\\
0.506076499097854	-0.464019344833799\\
0.434792943648336	-0.429916844134565\\
0.364839610414413	-0.403358408502685\\
0.296216499396084	-0.384344037938161\\
0.228923610593351	-0.372873732440991\\
0.162960944006212	-0.368947492011176\\
0.0983284996346683	-0.372565316648716\\
0.0350262774787194	-0.383727206353611\\
-0.0269457224616345	-0.402433161125861\\
-0.0875875001863936	-0.428683180965466\\
-0.146899055695558	-0.462477265872426\\
-0.204880388989127	-0.50381541584674\\
-0.261531500067102	-0.55269763088841\\
-0.316852388929481	-0.609123910997434\\
-0.370843055576266	-0.673094256173813\\
-0.423503500007455	-0.744608666417547\\
-0.47483372222305	-0.823667141728636\\
nan	nan\\
0.7280072361504	-0.611637279346258\\
0.653522913337469	-0.555270919529966\\
0.581158712023504	-0.506816960866036\\
0.510914632208506	-0.466275403354469\\
0.442790673892474	-0.433646246995264\\
0.376786837075409	-0.408929491788422\\
0.312903121757311	-0.392125137733941\\
0.251139527938179	-0.383233184831823\\
0.191496055618013	-0.382253633082067\\
0.133972704796814	-0.389186482484673\\
0.0785694754745819	-0.404031733039641\\
0.0252863676513162	-0.426789384746972\\
-0.025876618672983	-0.457459437606665\\
-0.0749194834983157	-0.49604189161872\\
-0.121842226824682	-0.542536746783138\\
-0.166644848652082	-0.596944003099917\\
-0.209327348980515	-0.659263660569059\\
-0.249889727809981	-0.729495719190563\\
-0.288331985140481	-0.80764017896443\\
-0.324654120972014	-0.893697039890658\\
nan	nan\\
0.728112468628937	-0.611665476303899\\
0.654470005644299	-0.555524692148739\\
0.583789523986922	-0.507521884807072\\
0.516071023656805	-0.4676570542789\\
0.451314504653948	-0.435930200564221\\
0.389519966978351	-0.412341323663035\\
0.330687410630015	-0.396890423575344\\
0.274816835608939	-0.389577500301146\\
0.221908241915123	-0.390402553840442\\
0.171961629548567	-0.399365584193232\\
0.124976998509272	-0.416466591359515\\
0.0809543487972365	-0.441705575339292\\
0.0398936804124616	-0.475082536132563\\
0.00179499335494689	-0.516597473739328\\
-0.0333417123753076	-0.566250388159587\\
-0.0655164367783019	-0.624041279393339\\
-0.0947291798540358	-0.689970147440584\\
-0.12097994160251	-0.764036992301324\\
-0.144268722023723	-0.846241813975557\\
-0.164595521117676	-0.936584612463285\\
nan	nan\\
0.823577899472582	-0.474771234122635\\
0.74380548611306	-0.422941107103713\\
0.670863199772461	-0.369280853065868\\
0.604751040450783	-0.313790472009102\\
0.545469008148028	-0.256469963933413\\
0.493017102864196	-0.197319328838802\\
0.447395324599285	-0.136338566725269\\
0.408603673353296	-0.0735276775928133\\
0.37664214912623	-0.00888666144143571\\
0.351510751918086	0.057584481728864\\
0.333209481728864	0.125885751918086\\
0.321738338558564	0.19601714912623\\
0.317097322407187	0.267978673353296\\
0.319286433274731	0.341770324599285\\
0.328305671161198	0.417392102864196\\
0.344155036066587	0.494844008148029\\
0.366834527990898	0.574126040450784\\
0.396344146934132	0.655238199772461\\
0.432683892896287	0.73818048611306\\
0.475853765877365	0.822952899472582\\
nan	nan\\
0.82347916206216	-0.474725192112009\\
0.742916849419267	-0.422526729008079\\
0.668394764511924	-0.36812980280022\\
0.599912907340132	-0.311534413488432\\
0.53747127790389	-0.252740561072713\\
0.481069876203199	-0.191748245553066\\
0.430708702238059	-0.128557466929488\\
0.386387756008469	-0.0631682252019816\\
0.348107037514429	0.00441947962945474\\
0.31586654675594	0.0742056475648206\\
0.289666283733001	0.146190278604116\\
0.269506248445613	0.220373372747341\\
0.255386440893776	0.296754929994495\\
0.247306861077489	0.37533495034558\\
0.245267508996753	0.456113433800593\\
0.249268384651567	0.539090380359536\\
0.259309488041932	0.624265790022409\\
0.275390819167847	0.711639662789211\\
0.297512378029313	0.801211998659943\\
0.325674164626329	0.892982797634604\\
nan	nan\\
0.823265399472582	-0.4746875\\
0.74099298611306	-0.4221875\\
0.663050699772461	-0.3671875\\
0.589438540450783	-0.3096875\\
0.520156508148029	-0.2496875\\
0.455204602864196	-0.1871875\\
0.394582824599285	-0.1221875\\
0.338291173353296	-0.0546874999999999\\
0.28632964912623	0.0153125000000001\\
0.238698251918086	0.0878125000000001\\
0.195396981728864	0.1628125\\
0.156425838558564	0.2403125\\
0.121784822407187	0.3203125\\
0.0914739332747311	0.4028125\\
0.0654931711611979	0.4878125\\
0.0438425360665869	0.5753125\\
0.0265220279908982	0.6653125\\
0.0135316469341315	0.7578125\\
0.00487139289628713	0.8528125\\
0.000541265877364906	0.9503125\\
nan	nan\\
0.82315686936154	-0.474696995154367\\
0.740016215113684	-0.422272956389306\\
0.660337446996415	-0.367424878859184\\
0.584120565009734	-0.310152762564001\\
0.51136556915364	-0.250456607503757\\
0.442072459428134	-0.188336413678452\\
0.376241235833215	-0.123792181088085\\
0.313871898368884	-0.0568239097326582\\
0.254964447035141	0.0125684003878301\\
0.199518881831985	0.0843847492733795\\
0.147535202759416	0.15862513692399\\
0.0990134098174353	0.235289563339661\\
0.0539535030060419	0.314378028520394\\
0.0123554823252361	0.395890532466187\\
-0.0257806522249823	0.479827075177042\\
-0.060454900644613	0.566187656652958\\
-0.0916672629336562	0.654972276893934\\
-0.119417739092112	0.746180935899972\\
-0.14370632911998	0.839813633671071\\
-0.164533033017261	0.93587037020723\\
nan	nan\\
0.823051636883003	-0.474725192112009\\
0.739069122806853	-0.422526729008079\\
0.657706635032997	-0.36812980280022\\
0.578964173561435	-0.311534413488432\\
0.502841738392167	-0.252740561072713\\
0.429339329525192	-0.191748245553066\\
0.358456946960511	-0.128557466929488\\
0.290194590698124	-0.0631682252019816\\
0.224552260738031	0.00441947962945477\\
0.161529957080232	0.0742056475648206\\
0.101127679724726	0.146190278604116\\
0.0433454286715149	0.220373372747341\\
-0.0118167960794027	0.296754929994495\\
-0.0643589945280265	0.37533495034558\\
-0.114281166674357	0.456113433800593\\
-0.161583312518393	0.539090380359536\\
-0.206265432060135	0.624265790022409\\
-0.248327525299583	0.711639662789211\\
-0.287769592236738	0.801211998659943\\
-0.324591632871599	0.892982797634604\\
nan	nan\\
0.822952899472582	-0.474771234122635\\
0.73818048611306	-0.422941107103713\\
0.655238199772461	-0.369280853065868\\
0.574126040450783	-0.313790472009102\\
0.494844008148028	-0.256469963933413\\
0.417392102864196	-0.197319328838802\\
0.341770324599285	-0.136338566725269\\
0.267978673353296	-0.0735276775928133\\
0.19601714912623	-0.00888666144143571\\
0.125885751918086	0.057584481728864\\
0.0575844817288637	0.125885751918086\\
-0.00888666144143593	0.19601714912623\\
-0.0735276775928134	0.267978673353296\\
-0.136338566725269	0.341770324599285\\
-0.197319328838802	0.417392102864196\\
-0.256469963933413	0.494844008148029\\
-0.313790472009102	0.574126040450784\\
-0.369280853065868	0.655238199772461\\
-0.422941107103713	0.73818048611306\\
-0.474771234122635	0.822952899472582\\
nan	nan\\
0.822863657216528	-0.474833722223051\\
0.737377305808574	-0.423503500007456\\
0.653007143371109	-0.370843055576266\\
0.569753169904133	-0.316852388929481\\
0.487615385407647	-0.261531500067102\\
0.406593789881651	-0.204880388989127\\
0.326688383326144	-0.146899055695558\\
0.247899165741127	-0.0875875001863937\\
0.170226137126599	-0.0269457224616345\\
0.0936692974825603	0.0350262774787195\\
0.0182286468090114	0.0983284996346685\\
-0.0560958148940479	0.162960944006212\\
-0.129304087626618	0.228923610593351\\
-0.201396171388698	0.296216499396084\\
-0.272372066180289	0.364839610414413\\
-0.342231772001391	0.434792943648336\\
-0.410975288852003	0.506076499097855\\
-0.478602616732125	0.578690276762968\\
-0.545113755641758	0.652634276643676\\
-0.610508705580901	0.727908498739979\\
nan	nan\\
0.822786621695633	-0.474910757743946\\
0.736683986120516	-0.424196819695513\\
0.651081255348727	-0.372768943598648\\
0.565978429380265	-0.32062712945335\\
0.48137550821513	-0.267771377259619\\
0.397272491853323	-0.214201687017455\\
0.313669380294843	-0.159918058726859\\
0.23056617353969	-0.10492049238783\\
0.147962871587865	-0.0492089880003688\\
0.0658594744393663	0.00721645443552546\\
-0.0157440179058046	0.0643558349198525\\
-0.096847605447648	0.122209153452612\\
-0.177451288186164	0.180776410033804\\
-0.257555066121353	0.240057604663429\\
-0.337158939253215	0.300052737341487\\
-0.416262907581749	0.360761808067978\\
-0.494866971106956	0.422184816842901\\
-0.572971129828836	0.484321763666257\\
-0.650575383747388	0.547172648538045\\
-0.727679732862614	0.610737471458266\\
nan	nan\\
0.822724133595217	-0.475\\
0.736121593216773	-0.425\\
0.649519052838329	-0.375\\
0.562916512459885	-0.325\\
0.476313972081441	-0.275\\
0.389711431702997	-0.225\\
0.303108891324553	-0.175\\
0.21650635094611	-0.125\\
0.129903810567666	-0.075\\
0.0433012701892218	-0.025\\
-0.0433012701892222	0.0250000000000001\\
-0.129903810567666	0.075\\
-0.21650635094611	0.125\\
-0.303108891324554	0.175\\
-0.389711431702998	0.225\\
-0.476313972081441	0.275\\
-0.562916512459885	0.325\\
-0.649519052838329	0.375\\
-0.736121593216773	0.425\\
-0.822724133595217	0.475\\
nan	nan\\
0.822649894626949	-0.475203969888958\\
0.735453442502367	-0.426835729000624\\
0.647663078631645	-0.380099247223954\\
0.559278803014785	-0.33499452455895\\
0.470300615651785	-0.291521561005612\\
0.380728516542647	-0.249680356563938\\
0.29056250568737	-0.20947091123393\\
0.199802583085955	-0.170893225015588\\
0.1084487487384	-0.133947297908911\\
0.0165010026447064	-0.0986331299138988\\
-0.0760406551951261	-0.0649507210305523\\
-0.169176224781097	-0.0329000712588711\\
-0.262905706113207	-0.00248118059885537\\
-0.357229099191456	0.0263059509494951\\
-0.452146404015844	0.0534613233861803\\
-0.54765762058637	0.0789849367112\\
-0.643762748903036	0.102876790924554\\
-0.74046178896584	0.125136886026244\\
-0.837754740774783	0.145765222016267\\
-0.935641604329865	0.164761798894626\\
nan	nan\\
0.822640399472582	-0.4753125\\
0.73536798611306	-0.4278125\\
0.647425699772461	-0.3828125\\
0.558813540450783	-0.3403125\\
0.469531508148028	-0.3003125\\
0.379579602864196	-0.2628125\\
0.288957824599285	-0.2278125\\
0.197666173353296	-0.1953125\\
0.10570464912623	-0.1653125\\
0.0130732519180858	-0.1378125\\
-0.0802280182711363	-0.1128125\\
-0.174199161441436	-0.0903124999999999\\
-0.268840177592813	-0.0703125\\
-0.364151066725269	-0.0528124999999999\\
-0.460131828838802	-0.0378124999999999\\
-0.556782463933413	-0.0253124999999999\\
-0.654102972009102	-0.0153124999999999\\
-0.752093353065868	-0.00781249999999989\\
-0.850753607103713	-0.00281249999999989\\
-0.950083734122635	-0.000312499999999881\\
nan	nan\\
0.822649894626949	-0.475421030111042\\
0.735453442502367	-0.428789270999377\\
0.647663078631645	-0.385525752776046\\
0.559278803014785	-0.34563047544105\\
0.470300615651785	-0.309103438994388\\
0.380728516542647	-0.275944643436062\\
0.29056250568737	-0.246154088766069\\
0.199802583085955	-0.219731774984412\\
0.1084487487384	-0.196677702091089\\
0.0165010026447064	-0.176991870086101\\
-0.0760406551951261	-0.160674278969448\\
-0.169176224781097	-0.147724928741129\\
-0.262905706113207	-0.138143819401145\\
-0.357229099191456	-0.131930950949495\\
-0.452146404015844	-0.12908632338618\\
-0.54765762058637	-0.1296099367112\\
-0.643762748903036	-0.133501790924555\\
-0.74046178896584	-0.140761886026244\\
-0.837754740774783	-0.151390222016267\\
-0.935641604329865	-0.165386798894626\\
nan	nan\\
0.822678091584591	-0.475526262589579\\
0.73570721512114	-0.429736363306207\\
0.648368002572681	-0.388156564739464\\
0.560660453939215	-0.350786866889349\\
0.472584569220742	-0.317627269755862\\
0.384140348417261	-0.288677773339004\\
0.295327791528773	-0.263938377638774\\
0.206146898555278	-0.243409082655172\\
0.116597669496775	-0.227089888388199\\
0.0266801043532652	-0.214980794837854\\
-0.0636057968752522	-0.207081802004138\\
-0.154260034188777	-0.203392909887049\\
-0.245282607587309	-0.203914118486589\\
-0.336673517070848	-0.208645427802758\\
-0.428432762639395	-0.217586837835555\\
-0.520560344292949	-0.23073834858498\\
-0.613056262031511	-0.248099960051034\\
-0.70592051585508	-0.269671672233715\\
-0.799153105763655	-0.295453485133026\\
-0.892754031757239	-0.325445398748964\\
nan	nan\\
0.822724133595217	-0.475625\\
0.736121593216773	-0.430625\\
0.649519052838329	-0.390625\\
0.562916512459885	-0.355625\\
0.476313972081441	-0.325625\\
0.389711431702997	-0.300625\\
0.303108891324553	-0.280625\\
0.21650635094611	-0.265625\\
0.129903810567666	-0.255625\\
0.0433012701892218	-0.250625\\
-0.0433012701892221	-0.250625\\
-0.129903810567666	-0.255625\\
-0.21650635094611	-0.265625\\
-0.303108891324554	-0.280625\\
-0.389711431702997	-0.300625\\
-0.476313972081441	-0.325625\\
-0.562916512459885	-0.355625\\
-0.649519052838329	-0.390625\\
-0.736121593216773	-0.430625\\
-0.822724133595217	-0.475625\\
nan	nan\\
0.822786621695633	-0.475714242256054\\
0.736683986120516	-0.431428180304487\\
0.651081255348727	-0.392856056401352\\
0.565978429380265	-0.35999787054665\\
0.48137550821513	-0.332853622740381\\
0.397272491853323	-0.311423312982545\\
0.313669380294843	-0.295706941273141\\
0.23056617353969	-0.28570450761217\\
0.147962871587865	-0.281416011999631\\
0.0658594744393664	-0.282841454435525\\
-0.0157440179058046	-0.289980834919852\\
-0.096847605447648	-0.302834153452612\\
-0.177451288186164	-0.321401410033804\\
-0.257555066121353	-0.345682604663429\\
-0.337158939253215	-0.375677737341487\\
-0.416262907581749	-0.411386808067978\\
-0.494866971106956	-0.452809816842901\\
-0.572971129828836	-0.499946763666257\\
-0.650575383747388	-0.552797648538045\\
-0.727679732862613	-0.611362471458267\\
nan	nan\\
0.822863657216528	-0.475791277776949\\
0.737377305808574	-0.432121499992544\\
0.653007143371109	-0.394781944423734\\
0.569753169904133	-0.363772611070519\\
0.487615385407647	-0.339093499932898\\
0.406593789881651	-0.320744611010873\\
0.326688383326144	-0.308725944304442\\
0.247899165741127	-0.303037499813606\\
0.170226137126599	-0.303679277538365\\
0.0936692974825603	-0.310651277478719\\
0.0182286468090113	-0.323953499634668\\
-0.056095814894048	-0.343585944006212\\
-0.129304087626618	-0.369548610593351\\
-0.201396171388698	-0.401841499396084\\
-0.272372066180289	-0.440464610414413\\
-0.342231772001391	-0.485417943648336\\
-0.410975288852003	-0.536701499097854\\
-0.478602616732125	-0.594315276762968\\
-0.545113755641758	-0.658259276643676\\
-0.610508705580901	-0.728533498739979\\
nan	nan\\
0.82315686936154	-0.475928004845633\\
0.740016215113684	-0.433352043610694\\
0.660337446996415	-0.398200121140816\\
0.584120565009734	-0.370472237435999\\
0.51136556915364	-0.350168392496243\\
0.442072459428134	-0.337288586321548\\
0.376241235833215	-0.331832818911914\\
0.313871898368884	-0.333801090267342\\
0.254964447035141	-0.34319340038783\\
0.199518881831985	-0.360009749273379\\
0.147535202759416	-0.38425013692399\\
0.0990134098174353	-0.415914563339661\\
0.053953503006042	-0.455003028520394\\
0.0123554823252362	-0.501515532466187\\
-0.0257806522249821	-0.555452075177042\\
-0.0604549006446129	-0.616812656652958\\
-0.0916672629336561	-0.685597276893934\\
-0.119417739092112	-0.761805935899972\\
-0.14370632911998	-0.845438633671071\\
-0.16453303301726	-0.936495370207231\\
nan	nan\\
0.893836563511969	-0.324820398748964\\
0.80889589155623	-0.289828485133025\\
0.732983809723343	-0.254046672233715\\
0.666100318013307	-0.217474960051033\\
0.608245416426123	-0.18011334858498\\
0.559419104961791	-0.141961837835555\\
0.519621383620311	-0.103020427802758\\
0.488852252401682	-0.0632891184865894\\
0.467111711305905	-0.0227679098870492\\
0.45439976033298	0.0185431979958625\\
0.450716399482906	0.060644205162146\\
0.456061628755685	0.103535111611801\\
0.470435448151315	0.147215917344828\\
0.493837857669796	0.191686622361226\\
0.52626885731113	0.236947226660996\\
0.567728447075315	0.282997730244138\\
0.618216626962352	0.329838133110651\\
0.677733396972241	0.377468435260536\\
0.746278757104981	0.425888636693793\\
0.823852707360573	0.475098737410421\\
nan	nan\\
0.893607797634604	-0.324591632871599\\
0.806836998659943	-0.287769592236738\\
0.727264662789211	-0.248327525299583\\
0.654890790022409	-0.206265432060135\\
0.589715380359536	-0.161583312518393\\
0.531738433800593	-0.114281166674356\\
0.480959950345579	-0.0643589945280264\\
0.437379929994495	-0.0118167960794026\\
0.400998372747341	0.043345428671515\\
0.371815278604116	0.101127679724727\\
0.349830647564821	0.161529957080232\\
0.335044479629455	0.224552260738031\\
0.327456774798018	0.290194590698124\\
0.327067533070512	0.358456946960511\\
0.333876754446934	0.429339329525192\\
0.347884438927287	0.502841738392167\\
0.369090586511568	0.578964173561435\\
0.39749519719978	0.657706635032998\\
0.433098270991921	0.739069122806854\\
0.475899807887991	0.823051636883004\\
nan	nan\\
0.893509060224183	-0.324545590860973\\
0.80594836196615	-0.287355214141105\\
0.724796227528675	-0.247176475033935\\
0.650052656911757	-0.204009373539465\\
0.581717650115398	-0.157853909657693\\
0.519791207139597	-0.10871008338862\\
0.464273327984353	-0.0565778947322462\\
0.415164012649668	-0.00145734368857095\\
0.37246326113554	0.0566515697424055\\
0.33617107344197	0.117748845560683\\
0.306287449568958	0.181834483766262\\
0.282812389516504	0.248908484359142\\
0.265745893284608	0.318970847339323\\
0.255087960873269	0.392021572706806\\
0.250838592282489	0.46806066046159\\
0.252997787512266	0.547088110603674\\
0.261565546562602	0.62910392313306\\
0.276541869433495	0.714108098049748\\
0.297926756124946	0.802100635353736\\
0.325720206636955	0.893081535045026\\
nan	nan\\
0.893186767523562	-0.324517393903331\\
0.803047727660566	-0.287101441522332\\
0.716738910013165	-0.246471551092899\\
0.634260314581359	-0.202627722615034\\
0.555611941365148	-0.155569956088737\\
0.480793790364531	-0.105298251514006\\
0.40980586157951	-0.0518126088908433\\
0.342648155010083	0.00488697178075245\\
0.279320670656252	0.0648004905007809\\
0.219823408518015	0.127927947269242\\
0.164156368595373	0.194269342086136\\
0.112319550888326	0.263824674951462\\
0.0643129553968736	0.336593945865222\\
0.0201365821210163	0.412577154827414\\
-0.0202095689392461	0.491774301838038\\
-0.0567254977839136	0.574185386897096\\
-0.0894112044129862	0.659810410004586\\
-0.118266688826464	0.748649371160508\\
-0.143291951024347	0.840702270364864\\
-0.164486991006635	0.935969107617652\\
nan	nan\\
0.893081535045026	-0.324545590860973\\
0.802100635353736	-0.287355214141105\\
0.714108098049748	-0.247176475033935\\
0.62910392313306	-0.204009373539465\\
0.547088110603674	-0.157853909657693\\
0.468060660461589	-0.10871008338862\\
0.392021572706806	-0.0565778947322462\\
0.318970847339323	-0.00145734368857092\\
0.248908484359142	0.0566515697424055\\
0.181834483766262	0.117748845560683\\
0.117748845560683	0.181834483766262\\
0.0566515697424054	0.248908484359142\\
-0.00145734368857098	0.318970847339323\\
-0.0565778947322463	0.392021572706806\\
-0.10871008338862	0.46806066046159\\
-0.157853909657693	0.547088110603674\\
-0.204009373539465	0.629103923133061\\
-0.247176475033935	0.714108098049748\\
-0.287355214141105	0.802100635353736\\
-0.324545590860973	0.893081535045026\\
nan	nan\\
0.892982797634604	-0.324591632871599\\
0.801211998659943	-0.287769592236738\\
0.711639662789211	-0.248327525299583\\
0.624265790022409	-0.206265432060135\\
0.539090380359536	-0.161583312518393\\
0.456113433800593	-0.114281166674356\\
0.375334950345579	-0.0643589945280264\\
0.296754929994495	-0.0118167960794026\\
0.220373372747341	0.043345428671515\\
0.146190278604116	0.101127679724727\\
0.0742056475648203	0.161529957080232\\
0.00441947962945452	0.224552260738031\\
-0.0631682252019817	0.290194590698124\\
-0.128557466929489	0.358456946960511\\
-0.191748245553066	0.429339329525192\\
-0.252740561072714	0.502841738392167\\
-0.311534413488432	0.578964173561435\\
-0.368129802800221	0.657706635032997\\
-0.422526729008079	0.739069122806853\\
-0.474725192112009	0.823051636883004\\
nan	nan\\
0.89289355537855	-0.324654120972014\\
0.800408818355456	-0.288331985140481\\
0.709408606387859	-0.249889727809981\\
0.619892919475758	-0.209327348980515\\
0.531861757619155	-0.166644848652082\\
0.445315120818049	-0.121842226824682\\
0.360253009072439	-0.0749194834983157\\
0.276675422382326	-0.025876618672983\\
0.19458236074771	0.0252863676513162\\
0.11397382416859	0.078569475474582\\
0.034849812644968	0.133972704796814\\
-0.0427896738231575	0.191496055618013\\
-0.118944635235786	0.251139527938179\\
-0.193615071592918	0.312903121757311\\
-0.266800982894553	0.376786837075409\\
-0.338502369140691	0.442790673892474\\
-0.408719230331333	0.510914632208506\\
-0.477451566466477	0.581158712023504\\
-0.544699377546125	0.653522913337469\\
-0.610462663570275	0.7280072361504\\
nan	nan\\
0.892816519857655	-0.32473115649291\\
0.799715498667399	-0.289025304828539\\
0.707482718365477	-0.251815615832363\\
0.61611817895189	-0.213102089504383\\
0.525621880426638	-0.172884725844599\\
0.43599382278972	-0.13116352485301\\
0.347234006041137	-0.0879384865296171\\
0.259342430180889	-0.0432096108744198\\
0.172319095208975	0.00302310211258194\\
0.0861640011253964	0.050759652431388\\
0.000877147930151978	0.100000040081998\\
-0.0835414643767576	0.150744265064413\\
-0.167091835795333	0.202992327378632\\
-0.249773966325573	0.256744227024656\\
-0.331587855967479	0.311999964002484\\
-0.41253350472105	0.368759538312116\\
-0.492610912586286	0.427022949953552\\
-0.571820079563188	0.486790198926793\\
-0.650161005651755	0.548061285231838\\
-0.727633690851988	0.610836208868688\\
nan	nan\\
0.892754031757239	-0.324820398748964\\
0.799153105763655	-0.289828485133025\\
0.705920515855079	-0.254046672233715\\
0.61305626203151	-0.217474960051033\\
0.520560344292949	-0.18011334858498\\
0.428432762639395	-0.141961837835555\\
0.336673517070848	-0.103020427802758\\
0.245282607587309	-0.0632891184865893\\
0.154260034188777	-0.0227679098870492\\
0.0636057968752519	0.0185431979958626\\
-0.0266801043532656	0.0606442051621461\\
-0.116597669496775	0.103535111611801\\
-0.206146898555278	0.147215917344828\\
-0.295327791528773	0.191686622361226\\
-0.384140348417261	0.236947226660996\\
-0.472584569220742	0.282997730244138\\
-0.560660453939215	0.329838133110651\\
-0.648368002572681	0.377468435260536\\
-0.73570721512114	0.425888636693793\\
-0.822678091584591	0.475098737410421\\
nan	nan\\
0.892707989746613	-0.324919136159385\\
0.798738727668022	-0.290717121826819\\
0.704769465589431	-0.256515107494252\\
0.61080020351084	-0.222313093161685\\
0.51683094143225	-0.188111078829118\\
0.422861679353659	-0.153909064496551\\
0.328892417275068	-0.119707050163984\\
0.234923155196477	-0.0855050358314172\\
0.140953893117886	-0.0513030214988503\\
0.0469846310392953	-0.0171010071662835\\
-0.0469846310392957	0.0171010071662834\\
-0.140953893117886	0.0513030214988502\\
-0.234923155196477	0.0855050358314171\\
-0.328892417275068	0.119707050163984\\
-0.422861679353659	0.153909064496551\\
-0.51683094143225	0.188111078829118\\
-0.610800203510841	0.222313093161685\\
-0.704769465589432	0.256515107494251\\
-0.798738727668022	0.290717121826818\\
-0.892707989746613	0.324919136159385\\
nan	nan\\
0.892670297634604	-0.325132898748964\\
0.798399498659943	-0.292640985133025\\
0.703827162789211	-0.261859172233715\\
0.608953290022409	-0.232787460051033\\
0.513777880359536	-0.20542584858498\\
0.418300933800593	-0.179774337835555\\
0.322522450345579	-0.155832927802758\\
0.226442429994495	-0.133601618486589\\
0.130060872747341	-0.113080409887049\\
0.0333777786041158	-0.0942693020041374\\
-0.0636068524351797	-0.077168294837854\\
-0.160893020370545	-0.0617773883881989\\
-0.258480725201982	-0.0480965826551721\\
-0.356369966929489	-0.0361258776387737\\
-0.454560745553066	-0.0258652733390036\\
-0.553053061072714	-0.0173147697558619\\
-0.651846913488432	-0.0104743668893485\\
-0.75094230280022	-0.00534406473946347\\
-0.850339229008079	-0.00192386330620678\\
-0.950037692112009	-0.000213762589578425\\
nan	nan\\
0.892679792788971	-0.325241428860006\\
0.798484955049249	-0.293617756132402\\
0.704064541648395	-0.264572425009761\\
0.60941855258641	-0.238105435492083\\
0.514546987863293	-0.214216787579368\\
0.419449847479045	-0.192906481271616\\
0.324127131433665	-0.174174516568827\\
0.228578839727154	-0.158020893471001\\
0.132804972359511	-0.144445611978139\\
0.0368055293307364	-0.133448672090239\\
-0.0594194893591695	-0.125030073807302\\
-0.155870083710207	-0.119189817129328\\
-0.252546253722375	-0.115927902056317\\
-0.349447999395676	-0.115244328588269\\
-0.446575320730108	-0.117139096725184\\
-0.543928217725671	-0.121612206467062\\
-0.641506690382366	-0.128663657813903\\
-0.739310738700192	-0.138293450765707\\
-0.83734036267915	-0.150501585322474\\
-0.935595562319239	-0.165288061484204\\
nan	nan\\
0.892707989746613	-0.325346661338542\\
0.798738727668022	-0.294564848439232\\
0.704769465589431	-0.267203236973179\\
0.61080020351084	-0.243261826940382\\
0.51683094143225	-0.222740618340842\\
0.422861679353659	-0.205639611174558\\
0.328892417275068	-0.191958805441532\\
0.234923155196477	-0.181698201141762\\
0.140953893117886	-0.174857798275248\\
0.0469846310392953	-0.171437596841992\\
-0.0469846310392956	-0.171437596841992\\
-0.140953893117886	-0.174857798275248\\
-0.234923155196477	-0.181698201141762\\
-0.328892417275068	-0.191958805441532\\
-0.422861679353659	-0.205639611174559\\
-0.51683094143225	-0.222740618340842\\
-0.610800203510841	-0.243261826940382\\
-0.704769465589432	-0.267203236973179\\
-0.798738727668022	-0.294564848439232\\
-0.892707989746613	-0.325346661338543\\
nan	nan\\
0.892754031757239	-0.325445398748964\\
0.799153105763655	-0.295453485133025\\
0.705920515855079	-0.269671672233715\\
0.61305626203151	-0.248099960051033\\
0.520560344292949	-0.23073834858498\\
0.428432762639395	-0.217586837835555\\
0.336673517070848	-0.208645427802758\\
0.245282607587309	-0.203914118486589\\
0.154260034188777	-0.203392909887049\\
0.0636057968752519	-0.207081802004137\\
-0.0266801043532655	-0.214980794837854\\
-0.116597669496775	-0.227089888388199\\
-0.206146898555278	-0.243409082655172\\
-0.295327791528773	-0.263938377638774\\
-0.384140348417261	-0.288677773339004\\
-0.472584569220742	-0.317627269755862\\
-0.560660453939215	-0.350786866889349\\
-0.648368002572681	-0.388156564739464\\
-0.73570721512114	-0.429736363306207\\
-0.822678091584591	-0.475526262589579\\
nan	nan\\
0.892816519857655	-0.325534641005018\\
0.799715498667399	-0.296256665437512\\
0.707482718365477	-0.271902728635067\\
0.61611817895189	-0.252472830597684\\
0.525621880426638	-0.237966971325361\\
0.43599382278972	-0.228385150818099\\
0.347234006041137	-0.223727369075899\\
0.259342430180889	-0.223993626098759\\
0.172319095208975	-0.22918392188668\\
0.0861640011253964	-0.239298256439663\\
0.000877147930152034	-0.254336629757706\\
-0.0835414643767576	-0.274299041840811\\
-0.167091835795332	-0.299185492688977\\
-0.249773966325573	-0.328995982302203\\
-0.331587855967479	-0.363730510680491\\
-0.41253350472105	-0.40338907782384\\
-0.492610912586286	-0.447971683732249\\
-0.571820079563188	-0.49747832840572\\
-0.650161005651755	-0.551909011844252\\
-0.727633690851987	-0.611263734047845\\
nan	nan\\
0.89289355537855	-0.325611676525913\\
0.800408818355456	-0.29694998512557\\
0.709408606387859	-0.273828616657449\\
0.619892919475758	-0.256247571121552\\
0.531861757619155	-0.244206848517878\\
0.445315120818049	-0.237706448846427\\
0.360253009072439	-0.2367463721072\\
0.276675422382326	-0.241326618300196\\
0.19458236074771	-0.251447187425415\\
0.11397382416859	-0.267108079482857\\
0.0348498126449679	-0.288309294472522\\
-0.0427896738231575	-0.315050832394411\\
-0.118944635235786	-0.347332693248523\\
-0.193615071592918	-0.385154877034858\\
-0.266800982894553	-0.428517383753417\\
-0.338502369140691	-0.477420213404198\\
-0.408719230331333	-0.531863365987203\\
-0.477451566466477	-0.591846841502431\\
-0.544699377546125	-0.657370639949882\\
-0.610462663570275	-0.728434761329557\\
nan	nan\\
0.892982797634604	-0.325674164626329\\
0.801211998659943	-0.297512378029313\\
0.711639662789211	-0.275390819167847\\
0.624265790022409	-0.259309488041932\\
0.539090380359536	-0.249268384651567\\
0.456113433800593	-0.245267508996753\\
0.375334950345579	-0.247306861077489\\
0.296754929994495	-0.255386440893776\\
0.220373372747341	-0.269506248445613\\
0.146190278604116	-0.289666283733001\\
0.0742056475648205	-0.31586654675594\\
0.00441947962945474	-0.348107037514429\\
-0.0631682252019815	-0.386387756008469\\
-0.128557466929488	-0.430708702238059\\
-0.191748245553066	-0.481069876203199\\
-0.252740561072713	-0.537471277903891\\
-0.311534413488431	-0.599912907340132\\
-0.36812980280022	-0.668394764511925\\
-0.422526729008079	-0.742916849419267\\
-0.474725192112009	-0.823479162062161\\
nan	nan\\
0.893186767523562	-0.325748403594596\\
0.803047727660566	-0.298180528743719\\
0.716738910013165	-0.277246793374531\\
0.634260314581359	-0.262947197487032\\
0.555611941365148	-0.255281741081223\\
0.480793790364531	-0.254250424157103\\
0.40980586157951	-0.259853246714672\\
0.342648155010083	-0.272090208753931\\
0.279320670656252	-0.290961310274879\\
0.219823408518015	-0.316466551277517\\
0.164156368595373	-0.348605931761844\\
0.112319550888326	-0.38737945172786\\
0.0643129553968737	-0.432787111175566\\
0.0201365821210164	-0.484828910104961\\
-0.020209568939246	-0.543504848516046\\
-0.0567254977839135	-0.60881492640882\\
-0.0894112044129861	-0.680759143783283\\
-0.118266688826464	-0.759337500639436\\
-0.143291951024347	-0.844549996977277\\
-0.164486991006635	-0.936396632796809\\
nan	nan\\
0.93649537020723	-0.16453303301726\\
0.845438633671071	-0.14370632911998\\
0.761805935899972	-0.119417739092112\\
0.685597276893934	-0.091667262933656\\
0.616812656652957	-0.0604549006446129\\
0.555452075177042	-0.0257806522249821\\
0.501515532466187	0.0123554823252362\\
0.455003028520394	0.0539535030060421\\
0.415914563339661	0.0990134098174354\\
0.38425013692399	0.147535202759416\\
0.360009749273379	0.199518881831985\\
0.34319340038783	0.254964447035141\\
0.333801090267342	0.313871898368884\\
0.331832818911914	0.376241235833215\\
0.337288586321548	0.442072459428134\\
0.350168392496243	0.51136556915364\\
0.370472237435999	0.584120565009734\\
0.398200121140816	0.660337446996415\\
0.433352043610694	0.740016215113684\\
0.475928004845633	0.82315686936154\\
nan	nan\\
0.936396632796809	-0.164486991006634\\
0.844549996977277	-0.143291951024347\\
0.759337500639435	-0.118266688826464\\
0.680759143783283	-0.089411204412986\\
0.60881492640882	-0.0567254977839135\\
0.543504848516046	-0.0202095689392459\\
0.484828910104961	0.0201365821210165\\
0.432787111175566	0.0643129553968737\\
0.38737945172786	0.112319550888326\\
0.348605931761844	0.164156368595373\\
0.316466551277517	0.219823408518015\\
0.290961310274879	0.279320670656252\\
0.272090208753931	0.342648155010083\\
0.259853246714672	0.40980586157951\\
0.254250424157103	0.480793790364532\\
0.255281741081223	0.555611941365148\\
0.262947197487032	0.634260314581359\\
0.277246793374531	0.716738910013166\\
0.298180528743719	0.803047727660566\\
0.325748403594597	0.893186767523562\\
nan	nan\\
0.936291400318272	-0.164458794048993\\
0.843602904670447	-0.143038178405574\\
0.756706688676018	-0.117561764885428\\
0.675602752334984	-0.0880295534885556\\
0.600291095647346	-0.054441544214957\\
0.530771718613103	-0.016797737064632\\
0.467044621232257	0.0249018679624194\\
0.409109803504806	0.0706572708661971\\
0.356967265430751	0.120468471646701\\
0.310617007010091	0.174335470303932\\
0.270059028242827	0.232258266837889\\
0.235293329128959	0.294236861248572\\
0.206319909668487	0.360271253535982\\
0.18313876986141	0.430361443700118\\
0.165749909707729	0.50450743174098\\
0.154153329207443	0.582709217658569\\
0.148349028360554	0.664966801452884\\
0.14833700716706	0.751280183123926\\
0.154117265626961	0.841649362671694\\
0.165689803740259	0.936074340096189\\
nan	nan\\
0.93618287020723	-0.164449298894626\\
0.842626133671071	-0.142952722016267\\
0.753993435899972	-0.117324386026244\\
0.670284776893934	-0.0875642909245545\\
0.591500156652958	-0.0536724367112001\\
0.517639575177042	-0.0156488233861803\\
0.448703032466187	0.0265065490505049\\
0.384690528520394	0.0727936805988554\\
0.325602063339661	0.123212571258871\\
0.27143763692399	0.177763221030552\\
0.222197249273379	0.236445629913899\\
0.17788090038783	0.299259797908911\\
0.138488590267342	0.366205725015588\\
0.104020318911914	0.437283411233931\\
0.074476086321548	0.512492856563939\\
0.0498558924962427	0.591834061005612\\
0.0301597374359986	0.67530702455895\\
0.0153876211408154	0.762911747223955\\
0.00553954361069334	0.854648229000624\\
0.000615504845632262	0.950516469888958\\
nan	nan\\
0.936074340096188	-0.164458794048993\\
0.841649362671694	-0.143038178405574\\
0.751280183123926	-0.117561764885428\\
0.664966801452884	-0.0880295534885556\\
0.582709217658569	-0.054441544214957\\
0.50450743174098	-0.016797737064632\\
0.430361443700118	0.0249018679624194\\
0.360271253535982	0.0706572708661971\\
0.294236861248572	0.120468471646701\\
0.232258266837889	0.174335470303932\\
0.174335470303932	0.232258266837889\\
0.120468471646701	0.294236861248572\\
0.070657270866197	0.360271253535982\\
0.0249018679624192	0.430361443700118\\
-0.0167977370646322	0.50450743174098\\
-0.0544415442149572	0.582709217658569\\
-0.0880295534885558	0.664966801452884\\
-0.117561764885428	0.751280183123926\\
-0.143038178405574	0.841649362671694\\
-0.164458794048993	0.936074340096189\\
nan	nan\\
0.935969107617652	-0.164486991006634\\
0.840702270364864	-0.143291951024347\\
0.748649371160508	-0.118266688826464\\
0.659810410004586	-0.089411204412986\\
0.574185386897096	-0.0567254977839134\\
0.491774301838038	-0.0202095689392459\\
0.412577154827413	0.0201365821210165\\
0.336593945865222	0.0643129553968738\\
0.263824674951462	0.112319550888326\\
0.194269342086136	0.164156368595373\\
0.127927947269242	0.219823408518015\\
0.0648004905007808	0.279320670656252\\
0.00488697178075242	0.342648155010083\\
-0.0518126088908434	0.40980586157951\\
-0.105298251514006	0.480793790364532\\
-0.155569956088737	0.555611941365148\\
-0.202627722615034	0.634260314581359\\
-0.246471551092899	0.716738910013166\\
-0.287101441522332	0.803047727660567\\
-0.324517393903331	0.893186767523563\\
nan	nan\\
0.93587037020723	-0.16453303301726\\
0.839813633671071	-0.14370632911998\\
0.746180935899972	-0.119417739092112\\
0.654972276893934	-0.091667262933656\\
0.566187656652958	-0.0604549006446129\\
0.479827075177042	-0.0257806522249821\\
0.395890532466187	0.0123554823252362\\
0.314378028520394	0.0539535030060421\\
0.235289563339661	0.0990134098174354\\
0.15862513692399	0.147535202759416\\
0.0843847492733792	0.199518881831985\\
0.0125684003878299	0.254964447035141\\
-0.0568239097326583	0.313871898368884\\
-0.123792181088086	0.376241235833215\\
-0.188336413678452	0.442072459428134\\
-0.250456607503757	0.51136556915364\\
-0.310152762564001	0.584120565009734\\
-0.367424878859185	0.660337446996415\\
-0.422272956389307	0.740016215113684\\
-0.474696995154368	0.82315686936154\\
nan	nan\\
0.935781127951176	-0.164595521117676\\
0.839010453366584	-0.144268722023723\\
0.74394987949862	-0.12097994160251\\
0.650599406347284	-0.0947291798540358\\
0.558959033912577	-0.0655164367783018\\
0.469028762194497	-0.0333417123753076\\
0.380808591193046	0.00179499335494696\\
0.294298520908224	0.0398936804124616\\
0.20949855134003	0.0809543487972366\\
0.126408682488464	0.124976998509272\\
0.0450289143535268	0.171961629548567\\
-0.0346407530647821	0.221908241915123\\
-0.112600319766463	0.274816835608939\\
-0.188849785751515	0.330687410630015\\
-0.263389151019939	0.389519966978351\\
-0.336218415571735	0.451314504653948\\
-0.407337579406902	0.516071023656805\\
-0.476746642525441	0.583789523986922\\
-0.544445604927352	0.654470005644299\\
-0.610434466612634	0.728112468628937\\
nan	nan\\
0.935704092430281	-0.164672556638572\\
0.838317133678526	-0.144962041711781\\
0.742023991476238	-0.122905829624891\\
0.646824665823415	-0.0985039203779042\\
0.552719156720059	-0.071756313970819\\
0.459707464166169	-0.0426630104036357\\
0.367789588161745	-0.0112240096763544\\
0.276965528706787	0.0225606882110249\\
0.187235285801296	0.0586910832585023\\
0.0985988594452703	0.0971671754660778\\
0.0110562496387108	0.137988964833751\\
-0.0753925436183822	0.181156451361523\\
-0.160747520326009	0.226669635049392\\
-0.24500868048417	0.27452851589736\\
-0.328176024092865	0.324733093905426\\
-0.410249551152093	0.377283369073589\\
-0.491229261661856	0.432179341401851\\
-0.571115155622152	0.489421010890211\\
-0.649907233032982	0.549008377538669\\
-0.727605493894346	0.610941441347225\\
nan	nan\\
0.935641604329865	-0.164761798894626\\
0.837754740774783	-0.145765222016267\\
0.74046178896584	-0.125136886026244\\
0.643762748903036	-0.102876790924554\\
0.54765762058637	-0.0789849367112001\\
0.452146404015844	-0.0534613233861803\\
0.357229099191456	-0.0263059509494951\\
0.262905706113207	0.00248118059885534\\
0.169176224781097	0.0329000712588712\\
0.0760406551951258	0.0649507210305523\\
-0.0165010026447067	0.0986331299138989\\
-0.1084487487384	0.133947297908911\\
-0.199802583085955	0.170893225015588\\
-0.290562505687371	0.209470911233931\\
-0.380728516542648	0.249680356563938\\
-0.470300615651786	0.291521561005612\\
-0.559278803014785	0.33499452455895\\
-0.647663078631645	0.380099247223954\\
-0.735453442502367	0.426835729000624\\
-0.822649894626949	0.475203969888958\\
nan	nan\\
0.935595562319239	-0.164860536305047\\
0.83734036267915	-0.14665385871006\\
0.739310738700192	-0.12760532128678\\
0.641506690382366	-0.107714924035206\\
0.543928217725671	-0.0869826669553381\\
0.446575320730108	-0.0654085500471766\\
0.349447999395676	-0.0429925733107214\\
0.252546253722375	-0.0197347367459725\\
0.155870083710207	0.00436495964707003\\
0.0594194893591692	0.0293065158684063\\
-0.0368055293307368	0.0550899319180363\\
-0.132804972359511	0.0817152077959599\\
-0.228578839727154	0.109182343502177\\
-0.324127131433665	0.137491339036688\\
-0.419449847479045	0.166642194399493\\
-0.514546987863293	0.196634909590591\\
-0.60941855258641	0.227469484609983\\
-0.704064541648396	0.259145919457669\\
-0.798484955049249	0.291664214133649\\
-0.892679792788972	0.325024368637922\\
nan	nan\\
0.935567365361598	-0.164965768783584\\
0.837086590060377	-0.147600951016891\\
0.738605814759156	-0.130236133250198\\
0.640125039457935	-0.112871315483505\\
0.541644264156715	-0.0955064977168117\\
0.443163488855494	-0.0781416799501187\\
0.344682713554273	-0.0607768621834256\\
0.246201938253052	-0.0434120444167326\\
0.147721162951831	-0.0260472266500396\\
0.0492403876506103	-0.00868240888334652\\
-0.0492403876506107	0.00868240888334654\\
-0.147721162951831	0.0260472266500395\\
-0.246201938253052	0.0434120444167325\\
-0.344682713554273	0.0607768621834256\\
-0.443163488855494	0.0781416799501186\\
-0.541644264156715	0.0955064977168117\\
-0.640125039457935	0.112871315483505\\
-0.738605814759156	0.130236133250198\\
-0.837086590060377	0.147600951016891\\
-0.935567365361598	0.164965768783584\\
nan	nan\\
0.93555787020723	-0.165074298894626\\
0.837001133671071	-0.148577722016267\\
0.738368435899972	-0.132949386026244\\
0.639659776893934	-0.118189290924554\\
0.540875156652957	-0.1042974367112\\
0.442014575177042	-0.0912738233861803\\
0.343078032466187	-0.0791184509494951\\
0.244065528520394	-0.0678313194011447\\
0.144977063339661	-0.0574124287411288\\
0.0458126369239897	-0.0478617789694476\\
-0.0534277507266208	-0.0391793700861011\\
-0.15274409961217	-0.0313652020910892\\
-0.252136409732658	-0.024419274984412\\
-0.351604681088086	-0.0183415887660695\\
-0.451148913678452	-0.0131321434360615\\
-0.550769107503757	-0.00879093899438827\\
-0.650465262564001	-0.00531797544104966\\
-0.750237378859185	-0.00271325277604569\\
-0.850085456389306	-0.000976770999376378\\
-0.950009495154368	-0.000108530111041714\\
nan	nan\\
0.935567365361598	-0.165182829005668\\
0.837086590060377	-0.149554493015644\\
0.738605814759156	-0.135662638802289\\
0.640125039457935	-0.123507266365604\\
0.541644264156715	-0.113088375705588\\
0.443163488855494	-0.104405966822242\\
0.344682713554273	-0.0974600397155647\\
0.246201938253052	-0.0922505943855568\\
0.147721162951831	-0.0887776308322182\\
0.0492403876506103	-0.0870411490555489\\
-0.0492403876506107	-0.0870411490555489\\
-0.147721162951831	-0.0887776308322182\\
-0.246201938253052	-0.0922505943855568\\
-0.344682713554273	-0.0974600397155647\\
-0.443163488855494	-0.104405966822242\\
-0.541644264156715	-0.113088375705588\\
-0.640125039457935	-0.123507266365604\\
-0.738605814759156	-0.135662638802289\\
-0.837086590060377	-0.149554493015644\\
-0.935567365361598	-0.165182829005668\\
nan	nan\\
0.935641604329865	-0.165386798894626\\
0.837754740774783	-0.151390222016267\\
0.74046178896584	-0.140761886026244\\
0.643762748903036	-0.133501790924554\\
0.54765762058637	-0.1296099367112\\
0.452146404015844	-0.12908632338618\\
0.357229099191456	-0.131930950949495\\
0.262905706113207	-0.138143819401145\\
0.169176224781097	-0.147724928741129\\
0.0760406551951258	-0.160674278969448\\
-0.0165010026447067	-0.176991870086101\\
-0.1084487487384	-0.196677702091089\\
-0.199802583085955	-0.219731774984412\\
-0.29056250568737	-0.24615408876607\\
-0.380728516542647	-0.275944643436062\\
-0.470300615651786	-0.309103438994388\\
-0.559278803014785	-0.34563047544105\\
-0.647663078631645	-0.385525752776046\\
-0.735453442502367	-0.428789270999377\\
-0.822649894626949	-0.475421030111042\\
nan	nan\\
0.935704092430281	-0.16547604115068\\
0.838317133678526	-0.152193402320754\\
0.742023991476238	-0.142992942427596\\
0.646824665823415	-0.137874661471205\\
0.552719156720059	-0.136838559451581\\
0.459707464166169	-0.139884636368725\\
0.367789588161745	-0.147012892222636\\
0.276965528706787	-0.158223327013314\\
0.187235285801296	-0.17351594074076\\
0.0985988594452703	-0.192890733404973\\
0.0110562496387109	-0.216347705005954\\
-0.0753925436183822	-0.243886855543701\\
-0.160747520326009	-0.275508185018217\\
-0.24500868048417	-0.311211693429499\\
-0.328176024092865	-0.350997380777549\\
-0.410249551152093	-0.394865247062366\\
-0.491229261661856	-0.442815292283951\\
-0.571115155622152	-0.494847516442303\\
-0.649907233032982	-0.550961919537422\\
-0.727605493894346	-0.611158501569308\\
nan	nan\\
0.935781127951176	-0.165553076671575\\
0.839010453366584	-0.152886722008812\\
0.74394987949862	-0.144918830449978\\
0.650599406347284	-0.141649401995073\\
0.558959033912577	-0.143078436644098\\
0.469028762194497	-0.149205934397053\\
0.380808591193046	-0.160031895253937\\
0.294298520908224	-0.175556319214751\\
0.20949855134003	-0.195779206279494\\
0.126408682488464	-0.220700556448167\\
0.0450289143535268	-0.250320369720769\\
-0.0346407530647821	-0.284638646097301\\
-0.112600319766463	-0.323655385577763\\
-0.188849785751515	-0.367370588162154\\
-0.263389151019939	-0.415784253850474\\
-0.336218415571735	-0.468896382642725\\
-0.407337579406902	-0.526706974538904\\
-0.476746642525441	-0.589216029539013\\
-0.544445604927352	-0.656423547643052\\
-0.610434466612634	-0.72832952885102\\
nan	nan\\
0.93587037020723	-0.165615564771991\\
0.839813633671071	-0.153449114912555\\
0.746180935899972	-0.146481032960375\\
0.654972276893934	-0.144711318915453\\
0.566187656652958	-0.148139972777787\\
0.479827075177042	-0.156766994547378\\
0.395890532466187	-0.170592384224227\\
0.314378028520394	-0.189616141808331\\
0.235289563339661	-0.213838267299693\\
0.15862513692399	-0.243258760698312\\
0.0843847492733794	-0.277877622004187\\
0.0125684003878301	-0.317694851217319\\
-0.0568239097326581	-0.362710448337708\\
-0.123792181088085	-0.412924413365355\\
-0.188336413678452	-0.468336746300257\\
-0.250456607503757	-0.528947447142417\\
-0.310152762564001	-0.594756515891834\\
-0.367424878859184	-0.665763952548507\\
-0.422272956389306	-0.741969757112437\\
-0.474696995154367	-0.823373929583624\\
nan	nan\\
0.935969107617652	-0.165661606782617\\
0.840702270364864	-0.153863493008188\\
0.748649371160508	-0.147632083226023\\
0.659810410004586	-0.146967377436123\\
0.574185386897096	-0.151869375638487\\
0.491774301838038	-0.162338077833115\\
0.412577154827413	-0.178373484020007\\
0.336593945865222	-0.199975594199163\\
0.263824674951462	-0.227144408370584\\
0.194269342086136	-0.259879926534268\\
0.127927947269242	-0.298182148690217\\
0.0648004905007809	-0.34205107483843\\
0.00488697178075248	-0.391486704978908\\
-0.0518126088908433	-0.446489039111649\\
-0.105298251514006	-0.507058077236655\\
-0.155569956088737	-0.573193819353925\\
-0.202627722615034	-0.644896265463459\\
-0.246471551092899	-0.722165415565257\\
-0.287101441522332	-0.805001269659319\\
-0.324517393903331	-0.893403827745646\\
nan	nan\\
0.936074340096188	-0.165689803740258\\
0.841649362671694	-0.154117265626961\\
0.751280183123926	-0.148337007167059\\
0.664966801452884	-0.148349028360553\\
0.582709217658569	-0.154153329207443\\
0.50450743174098	-0.165749909707729\\
0.430361443700118	-0.18313876986141\\
0.360271253535982	-0.206319909668486\\
0.294236861248572	-0.235293329128959\\
0.232258266837889	-0.270059028242827\\
0.174335470303932	-0.310617007010091\\
0.120468471646701	-0.356967265430751\\
0.0706572708661971	-0.409109803504806\\
0.0249018679624193	-0.467044621232257\\
-0.0167977370646321	-0.530771718613104\\
-0.0544415442149571	-0.600291095647346\\
-0.0880295534885556	-0.675602752334984\\
-0.117561764885428	-0.756706688676018\\
-0.143038178405574	-0.843602904670447\\
-0.164458794048993	-0.936291400318272\\
nan	nan\\
0.951166265877365	0.0003125\\
0.860496392896288	0.0028125\\
0.779156646934132	0.0078125\\
0.707147027990898	0.0153125\\
0.644467536066587	0.0253125\\
0.591118171161198	0.0378125\\
0.547098933274731	0.0528125\\
0.512409822407187	0.0703125\\
0.487050838558564	0.0903125\\
0.471021981728864	0.1128125\\
0.464323251918086	0.1378125\\
0.46695464912623	0.1653125\\
0.478916173353296	0.1953125\\
0.500207824599285	0.2278125\\
0.530829602864196	0.2628125\\
0.570781508148029	0.3003125\\
0.620063540450784	0.3403125\\
0.678675699772461	0.3828125\\
0.74661798611306	0.4278125\\
0.823890399472582	0.4753125\\
nan	nan\\
0.9509375	0.000541265877365274\\
0.8584375	0.00487139289628747\\
0.7734375	0.0135316469341319\\
0.6959375	0.0265220279908984\\
0.6259375	0.0438425360665872\\
0.5634375	0.0654931711611982\\
0.5084375	0.0914739332747314\\
0.4609375	0.121784822407187\\
0.4209375	0.156425838558564\\
0.3884375	0.195396981728864\\
0.3634375	0.238698251918086\\
0.3459375	0.28632964912623\\
0.3359375	0.338291173353296\\
0.3334375	0.394582824599285\\
0.3384375	0.455204602864196\\
0.3509375	0.520156508148029\\
0.3709375	0.589438540450784\\
0.3984375	0.663050699772461\\
0.4334375	0.74099298611306\\
0.4759375	0.823265399472582\\
nan	nan\\
0.950838762589578	0.000587307887991193\\
0.857548863306207	0.00528577099192074\\
0.770969064739464	0.0146826971997798\\
0.691099366889349	0.0287780865115684\\
0.617939769755862	0.0475719389272866\\
0.551490273339004	0.0710642544469343\\
0.491750877638774	0.0992550330705116\\
0.438721582655172	0.132144274798018\\
0.392402388388199	0.169731979629455\\
0.352793294837854	0.212018147564821\\
0.319894302004137	0.259002778604116\\
0.293705409887049	0.310685872747341\\
0.274226618486589	0.367067429994495\\
0.261457927802758	0.42814745034558\\
0.255399337835555	0.493925933800593\\
0.25605084858498	0.564402880359536\\
0.263412460051033	0.639578290022409\\
0.277484172233715	0.719452162789211\\
0.298265985133025	0.804024498659943\\
0.325757898748964	0.893295297634604\\
nan	nan\\
0.950625	0.000625\\
0.855625	0.005625\\
0.765625	0.015625\\
0.680625	0.030625\\
0.600625	0.050625\\
0.525625	0.075625\\
0.455625	0.105625\\
0.390625	0.140625\\
0.330625	0.180625\\
0.275625	0.225625\\
0.225625	0.275625\\
0.180625	0.330625\\
0.140625	0.390625\\
0.105625	0.455625\\
0.0756249999999997	0.525625\\
0.0506249999999997	0.600625\\
0.0306249999999997	0.680625\\
0.0156249999999997	0.765625\\
0.00562499999999967	0.855625\\
0.000624999999999632	0.950625\\
nan	nan\\
0.950411237410421	0.000587307887991193\\
0.853701136693793	0.00528577099192074\\
0.760280935260536	0.0146826971997798\\
0.670150633110651	0.0287780865115685\\
0.583310230244138	0.0475719389272866\\
0.499759726660996	0.0710642544469343\\
0.419499122361226	0.0992550330705116\\
0.342528417344828	0.132144274798018\\
0.268847611611801	0.169731979629455\\
0.198456705162146	0.212018147564821\\
0.131355697995862	0.259002778604116\\
0.0675445901129507	0.310685872747341\\
0.00702338151341067	0.367067429994495\\
-0.0502079278027578	0.42814745034558\\
-0.104149337835555	0.493925933800593\\
-0.15480084858498	0.564402880359536\\
-0.202162460051033	0.639578290022409\\
-0.246234172233715	0.719452162789211\\
-0.287015985133025	0.804024498659943\\
-0.324507898748964	0.893295297634604\\
nan	nan\\
0.950223257743946	0.000478777776949361\\
0.852009319695513	0.00430899999254425\\
0.755581443598648	0.011969444423734\\
0.66093962945335	0.0234601110705187\\
0.568083877259619	0.0387809999328983\\
0.477014187017455	0.0579321110108727\\
0.387730558726859	0.0809134443044421\\
0.30023299238783	0.107724999813606\\
0.214521488000369	0.138366777538365\\
0.130596045564474	0.172838777478719\\
0.0484566650801474	0.211140999634668\\
-0.0318966534526122	0.253273444006212\\
-0.110463910033804	0.299236110593351\\
-0.18724510466343	0.349028999396084\\
-0.262240237341487	0.402652110414413\\
-0.335449308067978	0.460105443648336\\
-0.406872316842901	0.521388999097855\\
-0.476509263666257	0.586502776762968\\
-0.544360148538045	0.655446776643676\\
-0.610424971458267	0.728220998739979\\
nan	nan\\
0.950146222223051	0.000401742256054087\\
0.851316000007456	0.00361568030448678\\
0.753655555576266	0.0100435564013522\\
0.657164888929481	0.0196853705466503\\
0.561844000067102	0.032541122740381\\
0.467692888989127	0.0486108129825445\\
0.374711555695558	0.0678944412731407\\
0.282900000186394	0.0903920076121696\\
0.192258222461634	0.116103511999631\\
0.10278622252128	0.145028954435525\\
0.0144840003653314	0.177168334919852\\
-0.0726484440062123	0.212521653452612\\
-0.158611110593351	0.251088910033804\\
-0.243403999396085	0.292870104663429\\
-0.327027110414413	0.337865237341487\\
-0.409480443648337	0.386074308067978\\
-0.490763999097855	0.437497316842901\\
-0.570877776762968	0.492134263666257\\
-0.649821776643676	0.549985148538045\\
-0.727595998739979	0.611049971458266\\
nan	nan\\
0.950083734122635	0.0003125\\
0.850753607103713	0.0028125\\
0.752093353065868	0.0078125\\
0.654102972009102	0.0153125\\
0.556782463933413	0.0253125\\
0.460131828838802	0.0378125\\
0.364151066725269	0.0528125\\
0.268840177592813	0.0703125\\
0.174199161441436	0.0903125\\
0.0802280182711359	0.1128125\\
-0.0130732519180861	0.1378125\\
-0.10570464912623	0.1653125\\
-0.197666173353296	0.1953125\\
-0.288957824599285	0.2278125\\
-0.379579602864196	0.2628125\\
-0.469531508148029	0.3003125\\
-0.558813540450784	0.3403125\\
-0.647425699772461	0.3828125\\
-0.73536798611306	0.4278125\\
-0.822640399472582	0.4753125\\
nan	nan\\
0.950037692112009	0.000213762589578543\\
0.850339229008079	0.00192386330620689\\
0.75094230280022	0.00534406473946357\\
0.651846913488431	0.0104743668893486\\
0.553053061072713	0.017314769755862\\
0.454560745553066	0.0258652733390037\\
0.356369966929488	0.0361258776387737\\
0.258480725201982	0.0480965826551721\\
0.160893020370545	0.0617773883881989\\
0.0636068524351793	0.077168294837854\\
-0.0333777786041163	0.0942693020041374\\
-0.130060872747341	0.113080409887049\\
-0.226442429994495	0.133601618486589\\
-0.32252245034558	0.155832927802758\\
-0.418300933800593	0.179774337835555\\
-0.513777880359537	0.20542584858498\\
-0.608953290022409	0.232787460051033\\
-0.703827162789211	0.261859172233715\\
-0.798399498659943	0.292640985133025\\
-0.892670297634604	0.325132898748964\\
nan	nan\\
0.950009495154367	0.000108530111041831\\
0.850085456389306	0.000976770999376483\\
0.750237378859184	0.00271325277604579\\
0.650465262564001	0.00531797544104974\\
0.550769107503757	0.00879093899438835\\
0.451148913678452	0.0131321434360616\\
0.351604681088085	0.0183415887660695\\
0.252136409732658	0.0244192749844121\\
0.15274409961217	0.0313652020910893\\
0.0534277507266205	0.0391793700861011\\
-0.0458126369239901	0.0478617789694477\\
-0.144977063339661	0.0574124287411288\\
-0.244065528520394	0.0678313194011446\\
-0.343078032466187	0.0791184509494951\\
-0.442014575177042	0.0912738233861802\\
-0.540875156652958	0.1042974367112\\
-0.639659776893934	0.118189290924554\\
-0.738368435899972	0.132949386026244\\
-0.837001133671071	0.148577722016267\\
-0.93555787020723	0.165074298894626\\
nan	nan\\
0.95	7.65404249467096e-20\\
0.85	6.88863824520386e-19\\
0.75	1.91351062366774e-18\\
0.65	3.75048082238877e-18\\
0.55	6.19977442068348e-18\\
0.45	9.26139141855186e-18\\
0.35	1.29353318159939e-17\\
0.25	1.72215956130097e-17\\
0.15	2.21201828095991e-17\\
0.0499999999999999	2.76310934057622e-17\\
-0.0500000000000002	3.37543274014989e-17\\
-0.15	4.04898847968094e-17\\
-0.25	4.78377655916935e-17\\
-0.35	5.57979697861513e-17\\
-0.45	6.43704973801828e-17\\
-0.55	7.35553483737879e-17\\
-0.65	8.33525227669667e-17\\
-0.75	9.37620205597193e-17\\
-0.85	1.04783841752045e-16\\
-0.95	1.16417986343945e-16\\
nan	nan\\
0.950009495154367	-0.000108530111041832\\
0.850085456389306	-0.000976770999376484\\
0.750237378859184	-0.00271325277604579\\
0.650465262564001	-0.00531797544104975\\
0.550769107503757	-0.00879093899438836\\
0.451148913678452	-0.0131321434360616\\
0.351604681088085	-0.0183415887660695\\
0.252136409732658	-0.0244192749844121\\
0.15274409961217	-0.0313652020910893\\
0.0534277507266205	-0.0391793700861012\\
-0.0458126369239901	-0.0478617789694477\\
-0.144977063339661	-0.0574124287411289\\
-0.244065528520394	-0.0678313194011447\\
-0.343078032466187	-0.0791184509494952\\
-0.442014575177042	-0.0912738233861804\\
-0.540875156652958	-0.1042974367112\\
-0.639659776893934	-0.118189290924555\\
-0.738368435899972	-0.132949386026244\\
-0.837001133671071	-0.148577722016267\\
-0.93555787020723	-0.165074298894626\\
nan	nan\\
0.950083734122635	-0.0003125\\
0.850753607103713	-0.0028125\\
0.752093353065868	-0.0078125\\
0.654102972009102	-0.0153125\\
0.556782463933413	-0.0253125\\
0.460131828838802	-0.0378125\\
0.364151066725269	-0.0528125\\
0.268840177592813	-0.0703125\\
0.174199161441436	-0.0903125\\
0.0802280182711359	-0.1128125\\
-0.0130732519180861	-0.1378125\\
-0.10570464912623	-0.1653125\\
-0.197666173353296	-0.1953125\\
-0.288957824599285	-0.2278125\\
-0.379579602864196	-0.2628125\\
-0.469531508148029	-0.3003125\\
-0.558813540450784	-0.3403125\\
-0.647425699772461	-0.3828125\\
-0.73536798611306	-0.4278125\\
-0.822640399472582	-0.4753125\\
nan	nan\\
0.950146222223051	-0.000401742256054087\\
0.851316000007456	-0.00361568030448678\\
0.753655555576266	-0.0100435564013522\\
0.657164888929481	-0.0196853705466503\\
0.561844000067102	-0.0325411227403811\\
0.467692888989127	-0.0486108129825445\\
0.374711555695558	-0.0678944412731407\\
0.282900000186394	-0.0903920076121696\\
0.192258222461634	-0.116103511999631\\
0.10278622252128	-0.145028954435525\\
0.0144840003653315	-0.177168334919852\\
-0.0726484440062123	-0.212521653452612\\
-0.158611110593351	-0.251088910033804\\
-0.243403999396084	-0.29287010466343\\
-0.327027110414413	-0.337865237341487\\
-0.409480443648336	-0.386074308067978\\
-0.490763999097855	-0.437497316842901\\
-0.570877776762968	-0.492134263666257\\
-0.649821776643676	-0.549985148538045\\
-0.727595998739979	-0.611049971458266\\
nan	nan\\
0.950223257743946	-0.000478777776949361\\
0.852009319695513	-0.00430899999254425\\
0.755581443598648	-0.011969444423734\\
0.66093962945335	-0.0234601110705187\\
0.568083877259619	-0.0387809999328983\\
0.477014187017455	-0.0579321110108727\\
0.387730558726859	-0.0809134443044421\\
0.30023299238783	-0.107724999813606\\
0.214521488000369	-0.138366777538365\\
0.130596045564474	-0.172838777478719\\
0.0484566650801474	-0.211140999634668\\
-0.0318966534526122	-0.253273444006212\\
-0.110463910033804	-0.299236110593351\\
-0.18724510466343	-0.349028999396084\\
-0.262240237341487	-0.402652110414413\\
-0.335449308067978	-0.460105443648336\\
-0.406872316842901	-0.521388999097854\\
-0.476509263666257	-0.586502776762968\\
-0.544360148538045	-0.655446776643676\\
-0.610424971458267	-0.728220998739978\\
nan	nan\\
0.9503125	-0.000541265877365274\\
0.8528125	-0.00487139289628747\\
0.7578125	-0.0135316469341319\\
0.6653125	-0.0265220279908984\\
0.5753125	-0.0438425360665872\\
0.4878125	-0.0654931711611982\\
0.4028125	-0.0914739332747314\\
0.3203125	-0.121784822407187\\
0.2403125	-0.156425838558564\\
0.1628125	-0.195396981728864\\
0.0878124999999999	-0.238698251918086\\
0.0153125000000001	-0.28632964912623\\
-0.0546874999999999	-0.338291173353296\\
-0.1221875	-0.394582824599285\\
-0.1871875	-0.455204602864196\\
-0.2496875	-0.520156508148029\\
-0.3096875	-0.589438540450784\\
-0.3671875	-0.663050699772461\\
-0.4221875	-0.740992986113061\\
-0.4746875	-0.823265399472582\\
nan	nan\\
0.950411237410421	-0.000587307887991193\\
0.853701136693793	-0.00528577099192074\\
0.760280935260536	-0.0146826971997798\\
0.670150633110651	-0.0287780865115685\\
0.583310230244138	-0.0475719389272866\\
0.499759726660996	-0.0710642544469343\\
0.419499122361226	-0.0992550330705116\\
0.342528417344828	-0.132144274798018\\
0.268847611611801	-0.169731979629455\\
0.198456705162146	-0.212018147564821\\
0.131355697995862	-0.259002778604116\\
0.0675445901129508	-0.310685872747341\\
0.00702338151341073	-0.367067429994495\\
-0.0502079278027578	-0.42814745034558\\
-0.104149337835555	-0.493925933800593\\
-0.15480084858498	-0.564402880359536\\
-0.202162460051033	-0.639578290022409\\
-0.246234172233715	-0.719452162789211\\
-0.287015985133025	-0.804024498659943\\
-0.324507898748964	-0.893295297634604\\
nan	nan\\
0.950516469888958	-0.00061550484563263\\
0.854648229000624	-0.00553954361069367\\
0.762911747223954	-0.0153876211408158\\
0.67530702455895	-0.0301597374359989\\
0.591834061005612	-0.049855892496243\\
0.512492856563938	-0.0744760863215482\\
0.43728341123393	-0.104020318911915\\
0.366205725015588	-0.138488590267342\\
0.299259797908911	-0.17788090038783\\
0.236445629913899	-0.222197249273379\\
0.177763221030552	-0.27143763692399\\
0.123212571258871	-0.325602063339661\\
0.0727936805988553	-0.384690528520394\\
0.0265065490505048	-0.448703032466187\\
-0.0156488233861803	-0.517639575177042\\
-0.0536724367112001	-0.591500156652958\\
-0.0875642909245545	-0.670284776893934\\
-0.117324386026244	-0.753993435899972\\
-0.142952722016267	-0.842626133671071\\
-0.164449298894626	-0.93618287020723\\
nan	nan\\
0.93649537020723	0.165615564771991\\
0.845438633671071	0.153449114912555\\
0.761805935899972	0.146481032960375\\
0.685597276893934	0.144711318915453\\
0.616812656652957	0.148139972777787\\
0.555452075177042	0.156766994547378\\
0.501515532466187	0.170592384224227\\
0.455003028520394	0.189616141808331\\
0.415914563339661	0.213838267299693\\
0.38425013692399	0.243258760698312\\
0.360009749273379	0.277877622004187\\
0.34319340038783	0.317694851217319\\
0.333801090267342	0.362710448337708\\
0.331832818911914	0.412924413365354\\
0.337288586321548	0.468336746300257\\
0.350168392496243	0.528947447142417\\
0.370472237435999	0.594756515891833\\
0.398200121140816	0.665763952548507\\
0.433352043610694	0.741969757112437\\
0.475928004845633	0.823373929583624\\
nan	nan\\
0.936291400318272	0.165689803740258\\
0.843602904670447	0.154117265626961\\
0.756706688676018	0.148337007167059\\
0.675602752334984	0.148349028360553\\
0.600291095647346	0.154153329207443\\
0.530771718613103	0.165749909707729\\
0.467044621232257	0.18313876986141\\
0.409109803504806	0.206319909668486\\
0.356967265430751	0.235293329128959\\
0.310617007010091	0.270059028242827\\
0.270059028242827	0.310617007010091\\
0.235293329128959	0.356967265430751\\
0.206319909668487	0.409109803504806\\
0.18313876986141	0.467044621232257\\
0.165749909707729	0.530771718613104\\
0.154153329207443	0.600291095647346\\
0.148349028360554	0.675602752334984\\
0.14833700716706	0.756706688676018\\
0.154117265626961	0.843602904670447\\
0.165689803740259	0.936291400318272\\
nan	nan\\
0.93618287020723	0.165699298894626\\
0.842626133671071	0.154202722016267\\
0.753993435899972	0.148574386026244\\
0.670284776893934	0.148814290924554\\
0.591500156652958	0.1549224367112\\
0.517639575177042	0.16689882338618\\
0.448703032466187	0.184743450949495\\
0.384690528520394	0.208456319401145\\
0.325602063339661	0.238037428741129\\
0.27143763692399	0.273486778969448\\
0.222197249273379	0.314804370086101\\
0.17788090038783	0.361990202091089\\
0.138488590267342	0.415044274984412\\
0.104020318911914	0.47396658876607\\
0.074476086321548	0.538757143436062\\
0.0498558924962427	0.609415938994389\\
0.0301597374359986	0.68594297544105\\
0.0153876211408154	0.768338252776046\\
0.00553954361069334	0.856601770999377\\
0.000615504845632262	0.950733530111042\\
nan	nan\\
0.936074340096188	0.165689803740258\\
0.841649362671694	0.154117265626961\\
0.751280183123926	0.148337007167059\\
0.664966801452884	0.148349028360553\\
0.582709217658569	0.154153329207443\\
0.50450743174098	0.165749909707729\\
0.430361443700118	0.18313876986141\\
0.360271253535982	0.206319909668486\\
0.294236861248572	0.235293329128959\\
0.232258266837889	0.270059028242827\\
0.174335470303932	0.310617007010091\\
0.120468471646701	0.356967265430751\\
0.070657270866197	0.409109803504806\\
0.0249018679624192	0.467044621232257\\
-0.0167977370646322	0.530771718613104\\
-0.0544415442149572	0.600291095647346\\
-0.0880295534885558	0.675602752334984\\
-0.117561764885428	0.756706688676018\\
-0.143038178405574	0.843602904670447\\
-0.164458794048993	0.936291400318272\\
nan	nan\\
0.935969107617652	0.165661606782617\\
0.840702270364864	0.153863493008188\\
0.748649371160508	0.147632083226023\\
0.659810410004586	0.146967377436123\\
0.574185386897096	0.151869375638487\\
0.491774301838038	0.162338077833115\\
0.412577154827413	0.178373484020007\\
0.336593945865222	0.199975594199163\\
0.263824674951462	0.227144408370584\\
0.194269342086136	0.259879926534268\\
0.127927947269242	0.298182148690217\\
};
\addplot [color=white,solid,line width=0.0pt,forget plot]
  table[row sep=crcr]{%
0.127927947269242	0.298182148690217\\
0.0648004905007808	0.34205107483843\\
0.00488697178075242	0.391486704978908\\
-0.0518126088908434	0.446489039111649\\
-0.105298251514006	0.507058077236655\\
-0.155569956088737	0.573193819353925\\
-0.202627722615034	0.644896265463459\\
-0.246471551092899	0.722165415565257\\
-0.287101441522332	0.805001269659319\\
-0.324517393903331	0.893403827745646\\
nan	nan\\
0.93587037020723	0.165615564771991\\
0.839813633671071	0.153449114912555\\
0.746180935899972	0.146481032960375\\
0.654972276893934	0.144711318915453\\
0.566187656652958	0.148139972777787\\
0.479827075177042	0.156766994547378\\
0.395890532466187	0.170592384224226\\
0.314378028520394	0.189616141808331\\
0.235289563339661	0.213838267299693\\
0.15862513692399	0.243258760698312\\
0.0843847492733792	0.277877622004187\\
0.0125684003878299	0.317694851217319\\
-0.0568239097326583	0.362710448337708\\
-0.123792181088086	0.412924413365354\\
-0.188336413678452	0.468336746300257\\
-0.250456607503757	0.528947447142417\\
-0.310152762564001	0.594756515891833\\
-0.367424878859185	0.665763952548507\\
-0.422272956389307	0.741969757112437\\
-0.474696995154368	0.823373929583624\\
nan	nan\\
0.935781127951176	0.165553076671575\\
0.839010453366584	0.152886722008812\\
0.74394987949862	0.144918830449978\\
0.650599406347284	0.141649401995073\\
0.558959033912577	0.143078436644098\\
0.469028762194497	0.149205934397053\\
0.380808591193046	0.160031895253937\\
0.294298520908224	0.175556319214751\\
0.20949855134003	0.195779206279494\\
0.126408682488464	0.220700556448167\\
0.0450289143535268	0.25032036972077\\
-0.0346407530647821	0.284638646097301\\
-0.112600319766463	0.323655385577763\\
-0.188849785751515	0.367370588162154\\
-0.263389151019939	0.415784253850475\\
-0.336218415571735	0.468896382642725\\
-0.407337579406902	0.526706974538904\\
-0.476746642525441	0.589216029539013\\
-0.544445604927352	0.656423547643052\\
-0.610434466612634	0.72832952885102\\
nan	nan\\
0.935704092430281	0.16547604115068\\
0.838317133678526	0.152193402320754\\
0.742023991476238	0.142992942427596\\
0.646824665823415	0.137874661471205\\
0.552719156720059	0.136838559451581\\
0.459707464166169	0.139884636368725\\
0.367789588161745	0.147012892222636\\
0.276965528706787	0.158223327013314\\
0.187235285801296	0.17351594074076\\
0.0985988594452703	0.192890733404973\\
0.0110562496387108	0.216347705005954\\
-0.0753925436183822	0.243886855543701\\
-0.160747520326009	0.275508185018216\\
-0.24500868048417	0.311211693429499\\
-0.328176024092865	0.350997380777549\\
-0.410249551152093	0.394865247062366\\
-0.491229261661856	0.442815292283951\\
-0.571115155622152	0.494847516442302\\
-0.649907233032982	0.550961919537422\\
-0.727605493894346	0.611158501569308\\
nan	nan\\
0.935595562319239	0.165288061484204\\
0.83734036267915	0.150501585322474\\
0.739310738700192	0.138293450765707\\
0.641506690382366	0.128663657813903\\
0.543928217725671	0.121612206467062\\
0.446575320730108	0.117139096725184\\
0.349447999395676	0.115244328588269\\
0.252546253722375	0.115927902056317\\
0.155870083710207	0.119189817129328\\
0.0594194893591692	0.125030073807302\\
-0.0368055293307368	0.133448672090239\\
-0.132804972359511	0.144445611978138\\
-0.228578839727154	0.158020893471001\\
-0.324127131433665	0.174174516568827\\
-0.419449847479045	0.192906481271616\\
-0.514546987863293	0.214216787579368\\
-0.60941855258641	0.238105435492083\\
-0.704064541648396	0.264572425009761\\
-0.798484955049249	0.293617756132402\\
-0.892679792788972	0.325241428860005\\
nan	nan\\
0.935567365361598	0.165182829005668\\
0.837086590060377	0.149554493015644\\
0.738605814759156	0.135662638802289\\
0.640125039457935	0.123507266365604\\
0.541644264156715	0.113088375705588\\
0.443163488855494	0.104405966822242\\
0.344682713554273	0.0974600397155646\\
0.246201938253052	0.0922505943855568\\
0.147721162951831	0.0887776308322181\\
0.0492403876506103	0.0870411490555488\\
-0.0492403876506107	0.0870411490555488\\
-0.147721162951831	0.0887776308322181\\
-0.246201938253052	0.0922505943855567\\
-0.344682713554273	0.0974600397155646\\
-0.443163488855494	0.104405966822242\\
-0.541644264156715	0.113088375705588\\
-0.640125039457935	0.123507266365604\\
-0.738605814759156	0.135662638802289\\
-0.837086590060377	0.149554493015644\\
-0.935567365361598	0.165182829005667\\
nan	nan\\
0.93555787020723	0.165074298894626\\
0.837001133671071	0.148577722016267\\
0.738368435899972	0.132949386026244\\
0.639659776893934	0.118189290924554\\
0.540875156652957	0.1042974367112\\
0.442014575177042	0.0912738233861803\\
0.343078032466187	0.0791184509494951\\
0.244065528520394	0.0678313194011447\\
0.144977063339661	0.0574124287411289\\
0.0458126369239897	0.0478617789694477\\
-0.0534277507266208	0.0391793700861012\\
-0.15274409961217	0.0313652020910893\\
-0.252136409732658	0.0244192749844121\\
-0.351604681088086	0.0183415887660696\\
-0.451148913678452	0.0131321434360617\\
-0.550769107503757	0.00879093899438841\\
-0.650465262564001	0.00531797544104982\\
-0.750237378859185	0.00271325277604588\\
-0.850085456389306	0.000976770999376587\\
-0.950009495154368	0.000108530111041947\\
nan	nan\\
0.935567365361598	0.164965768783584\\
0.837086590060377	0.147600951016891\\
0.738605814759156	0.130236133250198\\
0.640125039457935	0.112871315483505\\
0.541644264156715	0.0955064977168117\\
0.443163488855494	0.0781416799501187\\
0.344682713554273	0.0607768621834256\\
0.246201938253052	0.0434120444167326\\
0.147721162951831	0.0260472266500395\\
0.0492403876506103	0.00868240888334647\\
-0.0492403876506107	-0.00868240888334659\\
-0.147721162951831	-0.0260472266500396\\
-0.246201938253052	-0.0434120444167326\\
-0.344682713554273	-0.0607768621834257\\
-0.443163488855494	-0.0781416799501188\\
-0.541644264156715	-0.0955064977168118\\
-0.640125039457935	-0.112871315483505\\
-0.738605814759156	-0.130236133250198\\
-0.837086590060377	-0.147600951016891\\
-0.935567365361598	-0.164965768783584\\
nan	nan\\
0.935595562319239	0.164860536305047\\
0.83734036267915	0.14665385871006\\
0.739310738700192	0.12760532128678\\
0.641506690382366	0.107714924035206\\
0.543928217725671	0.0869826669553381\\
0.446575320730108	0.0654085500471766\\
0.349447999395676	0.0429925733107213\\
0.252546253722375	0.0197347367459724\\
0.155870083710207	-0.00436495964707014\\
0.0594194893591692	-0.0293065158684064\\
-0.0368055293307368	-0.0550899319180364\\
-0.132804972359511	-0.0817152077959601\\
-0.228578839727154	-0.109182343502177\\
-0.324127131433665	-0.137491339036688\\
-0.419449847479045	-0.166642194399493\\
-0.514546987863293	-0.196634909590592\\
-0.60941855258641	-0.227469484609984\\
-0.704064541648396	-0.25914591945767\\
-0.798484955049249	-0.291664214133649\\
-0.892679792788972	-0.325024368637922\\
nan	nan\\
0.935641604329865	0.164761798894626\\
0.837754740774783	0.145765222016267\\
0.74046178896584	0.125136886026244\\
0.643762748903036	0.102876790924554\\
0.54765762058637	0.0789849367112\\
0.452146404015844	0.0534613233861803\\
0.357229099191456	0.0263059509494951\\
0.262905706113207	-0.00248118059885537\\
0.169176224781097	-0.0329000712588712\\
0.0760406551951258	-0.0649507210305524\\
-0.0165010026447067	-0.0986331299138989\\
-0.1084487487384	-0.133947297908911\\
-0.199802583085955	-0.170893225015588\\
-0.29056250568737	-0.209470911233931\\
-0.380728516542647	-0.249680356563939\\
-0.470300615651786	-0.291521561005612\\
-0.559278803014785	-0.33499452455895\\
-0.647663078631645	-0.380099247223954\\
-0.735453442502367	-0.426835729000624\\
-0.822649894626949	-0.475203969888958\\
nan	nan\\
0.935781127951176	0.164595521117676\\
0.839010453366584	0.144268722023723\\
0.74394987949862	0.12097994160251\\
0.650599406347284	0.0947291798540358\\
0.558959033912577	0.0655164367783018\\
0.469028762194497	0.0333417123753076\\
0.380808591193046	-0.00179499335494694\\
0.294298520908224	-0.0398936804124616\\
0.20949855134003	-0.0809543487972366\\
0.126408682488464	-0.124976998509272\\
0.0450289143535268	-0.171961629548567\\
-0.0346407530647821	-0.221908241915123\\
-0.112600319766463	-0.274816835608939\\
-0.188849785751515	-0.330687410630015\\
-0.263389151019939	-0.389519966978351\\
-0.336218415571735	-0.451314504653948\\
-0.407337579406902	-0.516071023656805\\
-0.476746642525441	-0.583789523986922\\
-0.544445604927352	-0.654470005644299\\
-0.610434466612634	-0.728112468628937\\
nan	nan\\
0.93587037020723	0.16453303301726\\
0.839813633671071	0.14370632911998\\
0.746180935899972	0.119417739092112\\
0.654972276893934	0.091667262933656\\
0.566187656652958	0.0604549006446128\\
0.479827075177042	0.0257806522249821\\
0.395890532466187	-0.0123554823252363\\
0.314378028520394	-0.0539535030060421\\
0.235289563339661	-0.0990134098174354\\
0.15862513692399	-0.147535202759416\\
0.0843847492733794	-0.199518881831985\\
0.0125684003878301	-0.254964447035141\\
-0.0568239097326581	-0.313871898368884\\
-0.123792181088085	-0.376241235833216\\
-0.188336413678452	-0.442072459428134\\
-0.250456607503757	-0.51136556915364\\
-0.310152762564001	-0.584120565009734\\
-0.367424878859184	-0.660337446996415\\
-0.422272956389306	-0.740016215113684\\
-0.474696995154367	-0.82315686936154\\
nan	nan\\
0.935969107617652	0.164486991006634\\
0.840702270364864	0.143291951024347\\
0.748649371160508	0.118266688826464\\
0.659810410004586	0.089411204412986\\
0.574185386897096	0.0567254977839134\\
0.491774301838038	0.0202095689392459\\
0.412577154827413	-0.0201365821210165\\
0.336593945865222	-0.0643129553968738\\
0.263824674951462	-0.112319550888326\\
0.194269342086136	-0.164156368595373\\
0.127927947269242	-0.219823408518015\\
0.0648004905007809	-0.279320670656252\\
0.00488697178075248	-0.342648155010083\\
-0.0518126088908433	-0.40980586157951\\
-0.105298251514006	-0.480793790364532\\
-0.155569956088737	-0.555611941365148\\
-0.202627722615034	-0.634260314581359\\
-0.246471551092899	-0.716738910013166\\
-0.287101441522332	-0.803047727660567\\
-0.324517393903331	-0.893186767523563\\
nan	nan\\
0.936074340096188	0.164458794048993\\
0.841649362671694	0.143038178405574\\
0.751280183123926	0.117561764885428\\
0.664966801452884	0.0880295534885556\\
0.582709217658569	0.054441544214957\\
0.50450743174098	0.016797737064632\\
0.430361443700118	-0.0249018679624194\\
0.360271253535982	-0.0706572708661971\\
0.294236861248572	-0.120468471646701\\
0.232258266837889	-0.174335470303932\\
0.174335470303932	-0.232258266837889\\
0.120468471646701	-0.294236861248572\\
0.0706572708661971	-0.360271253535982\\
0.0249018679624193	-0.430361443700118\\
-0.0167977370646321	-0.50450743174098\\
-0.0544415442149571	-0.582709217658569\\
-0.0880295534885556	-0.664966801452884\\
-0.117561764885428	-0.751280183123926\\
-0.143038178405574	-0.841649362671694\\
-0.164458794048993	-0.936074340096189\\
nan	nan\\
0.893774075411553	0.325534641005018\\
0.808333498652487	0.296256665437512\\
0.731421607212945	0.271902728635067\\
0.663038401092927	0.252472830597684\\
0.603183880292435	0.237966971325361\\
0.551858044811466	0.228385150818099\\
0.509060894650021	0.223727369075899\\
0.474792429808102	0.223993626098759\\
0.449052650285706	0.22918392188668\\
0.431841556082835	0.239298256439663\\
0.423159147199489	0.254336629757706\\
0.423005423635667	0.274299041840811\\
0.431380385391369	0.299185492688977\\
0.448284032466596	0.328995982302203\\
0.473716364861347	0.363730510680491\\
0.507677382575623	0.40338907782384\\
0.550167085609423	0.44797168373225\\
0.601185473962747	0.49747832840572\\
0.660732547635596	0.551909011844252\\
0.72880830662797	0.611263734047845\\
nan	nan\\
0.893607797634604	0.325674164626329\\
0.806836998659943	0.297512378029313\\
0.727264662789211	0.275390819167847\\
0.654890790022409	0.259309488041932\\
0.589715380359536	0.249268384651567\\
0.531738433800593	0.245267508996753\\
0.480959950345579	0.247306861077489\\
0.437379929994495	0.255386440893776\\
0.400998372747341	0.269506248445613\\
0.371815278604116	0.289666283733001\\
0.349830647564821	0.31586654675594\\
0.335044479629455	0.348107037514429\\
0.327456774798018	0.386387756008469\\
0.327067533070512	0.430708702238059\\
0.333876754446934	0.481069876203199\\
0.347884438927287	0.537471277903891\\
0.369090586511568	0.599912907340132\\
0.39749519719978	0.668394764511925\\
0.433098270991921	0.742916849419267\\
0.475899807887991	0.823479162062161\\
nan	nan\\
0.893509060224183	0.325720206636955\\
0.80594836196615	0.297926756124946\\
0.724796227528675	0.276541869433495\\
0.650052656911757	0.261565546562602\\
0.581717650115398	0.252997787512266\\
0.519791207139597	0.250838592282489\\
0.464273327984353	0.255087960873269\\
0.415164012649668	0.265745893284608\\
0.37246326113554	0.282812389516504\\
0.33617107344197	0.306287449568958\\
0.306287449568958	0.33617107344197\\
0.282812389516504	0.37246326113554\\
0.265745893284608	0.415164012649668\\
0.255087960873269	0.464273327984353\\
0.250838592282489	0.519791207139597\\
0.252997787512266	0.581717650115398\\
0.261565546562602	0.650052656911758\\
0.276541869433495	0.724796227528675\\
0.297926756124946	0.80594836196615\\
0.325720206636955	0.893509060224183\\
nan	nan\\
0.893403827745646	0.325748403594596\\
0.805001269659319	0.298180528743719\\
0.722165415565257	0.277246793374531\\
0.644896265463458	0.262947197487032\\
0.573193819353925	0.255281741081223\\
0.507058077236655	0.254250424157103\\
0.446489039111649	0.259853246714672\\
0.391486704978908	0.272090208753931\\
0.34205107483843	0.290961310274879\\
0.298182148690217	0.316466551277517\\
0.259879926534268	0.348605931761844\\
0.227144408370584	0.38737945172786\\
0.199975594199163	0.432787111175566\\
0.178373484020007	0.484828910104961\\
0.162338077833115	0.543504848516046\\
0.151869375638487	0.60881492640882\\
0.146967377436123	0.680759143783283\\
0.147632083226024	0.759337500639436\\
0.153863493008188	0.844549996977277\\
0.165661606782617	0.936396632796809\\
nan	nan\\
0.893295297634604	0.325757898748964\\
0.804024498659943	0.298265985133025\\
0.719452162789211	0.277484172233715\\
0.639578290022409	0.263412460051033\\
0.564402880359536	0.25605084858498\\
0.493925933800593	0.255399337835555\\
0.428147450345579	0.261457927802758\\
0.367067429994495	0.274226618486589\\
0.310685872747341	0.293705409887049\\
0.259002778604116	0.319894302004137\\
0.21201814756482	0.352793294837854\\
0.169731979629454	0.392402388388199\\
0.132144274798018	0.438721582655172\\
0.0992550330705114	0.491750877638774\\
0.0710642544469341	0.551490273339004\\
0.0475719389272863	0.617939769755862\\
0.0287780865115682	0.691099366889349\\
0.0146826971997795	0.770969064739464\\
0.0052857709919204	0.857548863306207\\
0.000587307887990825	0.950838762589579\\
nan	nan\\
0.893186767523562	0.325748403594596\\
0.803047727660566	0.298180528743719\\
0.716738910013165	0.277246793374531\\
0.634260314581359	0.262947197487032\\
0.555611941365148	0.255281741081223\\
0.480793790364531	0.254250424157103\\
0.40980586157951	0.259853246714672\\
0.342648155010083	0.272090208753931\\
0.279320670656252	0.290961310274879\\
0.219823408518015	0.316466551277517\\
0.164156368595373	0.348605931761844\\
0.112319550888326	0.38737945172786\\
0.0643129553968736	0.432787111175566\\
0.0201365821210163	0.484828910104961\\
-0.0202095689392461	0.543504848516046\\
-0.0567254977839136	0.60881492640882\\
-0.0894112044129862	0.680759143783283\\
-0.118266688826464	0.759337500639436\\
-0.143291951024347	0.844549996977277\\
-0.164486991006635	0.936396632796809\\
nan	nan\\
0.893081535045026	0.325720206636955\\
0.802100635353736	0.297926756124946\\
0.714108098049748	0.276541869433495\\
0.62910392313306	0.261565546562602\\
0.547088110603674	0.252997787512266\\
0.468060660461589	0.250838592282489\\
0.392021572706806	0.255087960873269\\
0.318970847339323	0.265745893284608\\
0.248908484359142	0.282812389516504\\
0.181834483766262	0.306287449568958\\
0.117748845560683	0.33617107344197\\
0.0566515697424054	0.37246326113554\\
-0.00145734368857098	0.415164012649668\\
-0.0565778947322463	0.464273327984353\\
-0.10871008338862	0.519791207139597\\
-0.157853909657693	0.581717650115398\\
-0.204009373539465	0.650052656911758\\
-0.247176475033935	0.724796227528675\\
-0.287355214141105	0.80594836196615\\
-0.324545590860973	0.893509060224183\\
nan	nan\\
0.892816519857655	0.325534641005018\\
0.799715498667399	0.296256665437512\\
0.707482718365477	0.271902728635067\\
0.61611817895189	0.252472830597684\\
0.525621880426638	0.237966971325361\\
0.43599382278972	0.228385150818099\\
0.347234006041137	0.223727369075899\\
0.259342430180889	0.223993626098759\\
0.172319095208975	0.22918392188668\\
0.0861640011253964	0.239298256439663\\
0.000877147930151978	0.254336629757706\\
-0.0835414643767576	0.274299041840811\\
-0.167091835795333	0.299185492688977\\
-0.249773966325573	0.328995982302203\\
-0.331587855967479	0.363730510680491\\
-0.41253350472105	0.40338907782384\\
-0.492610912586286	0.447971683732249\\
-0.571820079563188	0.49747832840572\\
-0.650161005651755	0.551909011844252\\
-0.727633690851988	0.611263734047845\\
nan	nan\\
0.892707989746613	0.325346661338542\\
0.798738727668022	0.294564848439232\\
0.704769465589431	0.267203236973179\\
0.61080020351084	0.243261826940382\\
0.51683094143225	0.222740618340842\\
0.422861679353659	0.205639611174558\\
0.328892417275068	0.191958805441532\\
0.234923155196477	0.181698201141762\\
0.140953893117886	0.174857798275248\\
0.0469846310392953	0.171437596841991\\
-0.0469846310392957	0.171437596841991\\
-0.140953893117886	0.174857798275248\\
-0.234923155196477	0.181698201141761\\
-0.328892417275068	0.191958805441531\\
-0.422861679353659	0.205639611174558\\
-0.51683094143225	0.222740618340842\\
-0.610800203510841	0.243261826940382\\
-0.704769465589432	0.267203236973179\\
-0.798738727668022	0.294564848439232\\
-0.892707989746613	0.325346661338542\\
nan	nan\\
0.892679792788971	0.325241428860006\\
0.798484955049249	0.293617756132402\\
0.704064541648395	0.264572425009761\\
0.60941855258641	0.238105435492083\\
0.514546987863293	0.214216787579368\\
0.419449847479045	0.192906481271616\\
0.324127131433665	0.174174516568827\\
0.228578839727154	0.158020893471001\\
0.132804972359511	0.144445611978139\\
0.0368055293307364	0.133448672090239\\
-0.0594194893591695	0.125030073807302\\
-0.155870083710207	0.119189817129328\\
-0.252546253722375	0.115927902056317\\
-0.349447999395676	0.115244328588269\\
-0.446575320730108	0.117139096725184\\
-0.543928217725671	0.121612206467062\\
-0.641506690382366	0.128663657813903\\
-0.739310738700192	0.138293450765707\\
-0.83734036267915	0.150501585322474\\
-0.935595562319239	0.165288061484204\\
nan	nan\\
0.892670297634604	0.325132898748964\\
0.798399498659943	0.292640985133025\\
0.703827162789211	0.261859172233715\\
0.608953290022409	0.232787460051033\\
0.513777880359536	0.20542584858498\\
0.418300933800593	0.179774337835555\\
0.322522450345579	0.155832927802758\\
0.226442429994495	0.133601618486589\\
0.130060872747341	0.113080409887049\\
0.0333777786041158	0.0942693020041375\\
-0.0636068524351797	0.077168294837854\\
-0.160893020370545	0.0617773883881989\\
-0.258480725201982	0.0480965826551722\\
-0.356369966929489	0.0361258776387738\\
-0.454560745553066	0.0258652733390038\\
-0.553053061072714	0.017314769755862\\
-0.651846913488432	0.0104743668893487\\
-0.75094230280022	0.00534406473946366\\
-0.850339229008079	0.00192386330620699\\
-0.950037692112009	0.000213762589578658\\
nan	nan\\
0.892679792788971	0.325024368637922\\
0.798484955049249	0.291664214133649\\
0.704064541648395	0.259145919457669\\
0.60941855258641	0.227469484609984\\
0.514546987863293	0.196634909590591\\
0.419449847479045	0.166642194399493\\
0.324127131433665	0.137491339036688\\
0.228578839727154	0.109182343502177\\
0.132804972359511	0.0817152077959599\\
0.0368055293307364	0.0550899319180362\\
-0.0594194893591695	0.0293065158684062\\
-0.155870083710207	0.00436495964707001\\
-0.252546253722375	-0.0197347367459725\\
-0.349447999395676	-0.0429925733107215\\
-0.446575320730108	-0.0654085500471767\\
-0.543928217725671	-0.0869826669553382\\
-0.641506690382366	-0.107714924035206\\
-0.739310738700192	-0.12760532128678\\
-0.83734036267915	-0.146653858710061\\
-0.935595562319239	-0.164860536305047\\
nan	nan\\
0.892707989746613	0.324919136159385\\
0.798738727668022	0.290717121826819\\
0.704769465589431	0.256515107494252\\
0.61080020351084	0.222313093161685\\
0.51683094143225	0.188111078829118\\
0.422861679353659	0.153909064496551\\
0.328892417275068	0.119707050163984\\
0.234923155196477	0.0855050358314171\\
0.140953893117886	0.0513030214988502\\
0.0469846310392953	0.0171010071662833\\
-0.0469846310392956	-0.0171010071662836\\
-0.140953893117886	-0.0513030214988504\\
-0.234923155196477	-0.0855050358314173\\
-0.328892417275068	-0.119707050163984\\
-0.422861679353659	-0.153909064496551\\
-0.51683094143225	-0.188111078829118\\
-0.610800203510841	-0.222313093161685\\
-0.704769465589432	-0.256515107494252\\
-0.798738727668022	-0.290717121826819\\
-0.892707989746613	-0.324919136159386\\
nan	nan\\
0.892754031757239	0.324820398748964\\
0.799153105763655	0.289828485133025\\
0.705920515855079	0.254046672233715\\
0.61305626203151	0.217474960051033\\
0.520560344292949	0.18011334858498\\
0.428432762639395	0.141961837835555\\
0.336673517070848	0.103020427802758\\
0.245282607587309	0.0632891184865893\\
0.154260034188777	0.0227679098870492\\
0.0636057968752519	-0.0185431979958626\\
-0.0266801043532655	-0.0606442051621461\\
-0.116597669496775	-0.103535111611801\\
-0.206146898555278	-0.147215917344828\\
-0.295327791528773	-0.191686622361226\\
-0.384140348417261	-0.236947226660996\\
-0.472584569220742	-0.282997730244138\\
-0.560660453939215	-0.329838133110652\\
-0.648368002572681	-0.377468435260537\\
-0.73570721512114	-0.425888636693793\\
-0.822678091584591	-0.475098737410422\\
nan	nan\\
0.892816519857655	0.32473115649291\\
0.799715498667399	0.289025304828539\\
0.707482718365477	0.251815615832363\\
0.61611817895189	0.213102089504383\\
0.525621880426638	0.172884725844599\\
0.43599382278972	0.13116352485301\\
0.347234006041137	0.0879384865296171\\
0.259342430180889	0.0432096108744197\\
0.172319095208975	-0.00302310211258196\\
0.0861640011253964	-0.050759652431388\\
0.000877147930152034	-0.100000040081998\\
-0.0835414643767576	-0.150744265064413\\
-0.167091835795332	-0.202992327378632\\
-0.249773966325573	-0.256744227024656\\
-0.331587855967479	-0.311999964002484\\
-0.41253350472105	-0.368759538312116\\
-0.492610912586286	-0.427022949953552\\
-0.571820079563188	-0.486790198926793\\
-0.650161005651755	-0.548061285231838\\
-0.727633690851987	-0.610836208868688\\
nan	nan\\
0.89289355537855	0.324654120972014\\
0.800408818355456	0.288331985140481\\
0.709408606387859	0.249889727809981\\
0.619892919475758	0.209327348980515\\
0.531861757619155	0.166644848652082\\
0.445315120818049	0.121842226824682\\
0.360253009072439	0.0749194834983157\\
0.276675422382326	0.025876618672983\\
0.19458236074771	-0.0252863676513162\\
0.11397382416859	-0.078569475474582\\
0.0348498126449679	-0.133972704796814\\
-0.0427896738231575	-0.191496055618013\\
-0.118944635235786	-0.251139527938179\\
-0.193615071592918	-0.312903121757311\\
-0.266800982894553	-0.376786837075409\\
-0.338502369140691	-0.442790673892474\\
-0.408719230331333	-0.510914632208506\\
-0.477451566466477	-0.581158712023504\\
-0.544699377546125	-0.653522913337469\\
-0.610462663570275	-0.7280072361504\\
nan	nan\\
0.892982797634604	0.324591632871599\\
0.801211998659943	0.287769592236738\\
0.711639662789211	0.248327525299583\\
0.624265790022409	0.206265432060135\\
0.539090380359536	0.161583312518393\\
0.456113433800593	0.114281166674356\\
0.375334950345579	0.0643589945280264\\
0.296754929994495	0.0118167960794026\\
0.220373372747341	-0.0433454286715151\\
0.146190278604116	-0.101127679724727\\
0.0742056475648205	-0.161529957080232\\
0.00441947962945474	-0.224552260738031\\
-0.0631682252019815	-0.290194590698124\\
-0.128557466929488	-0.358456946960511\\
-0.191748245553066	-0.429339329525192\\
-0.252740561072713	-0.502841738392167\\
-0.311534413488431	-0.578964173561435\\
-0.36812980280022	-0.657706635032998\\
-0.422526729008079	-0.739069122806854\\
-0.474725192112009	-0.823051636883004\\
nan	nan\\
0.893081535045026	0.324545590860973\\
0.802100635353736	0.287355214141105\\
0.714108098049748	0.247176475033935\\
0.62910392313306	0.204009373539465\\
0.547088110603674	0.157853909657693\\
0.468060660461589	0.10871008338862\\
0.392021572706806	0.0565778947322462\\
0.318970847339323	0.00145734368857092\\
0.248908484359142	-0.0566515697424055\\
0.181834483766262	-0.117748845560683\\
0.117748845560683	-0.181834483766262\\
0.0566515697424055	-0.248908484359142\\
-0.00145734368857092	-0.318970847339323\\
-0.0565778947322462	-0.392021572706806\\
-0.10871008338862	-0.46806066046159\\
-0.157853909657693	-0.547088110603674\\
-0.204009373539465	-0.629103923133061\\
-0.247176475033935	-0.714108098049748\\
-0.287355214141104	-0.802100635353736\\
-0.324545590860973	-0.893081535045026\\
nan	nan\\
0.893186767523562	0.324517393903331\\
0.803047727660566	0.287101441522332\\
0.716738910013165	0.246471551092899\\
0.634260314581359	0.202627722615034\\
0.555611941365148	0.155569956088737\\
0.480793790364531	0.105298251514006\\
0.40980586157951	0.0518126088908433\\
0.342648155010083	-0.00488697178075245\\
0.279320670656252	-0.0648004905007809\\
0.219823408518015	-0.127927947269242\\
0.164156368595373	-0.194269342086136\\
0.112319550888326	-0.263824674951462\\
0.0643129553968737	-0.336593945865222\\
0.0201365821210164	-0.412577154827414\\
-0.020209568939246	-0.491774301838038\\
-0.0567254977839135	-0.574185386897096\\
-0.0894112044129861	-0.659810410004586\\
-0.118266688826464	-0.748649371160508\\
-0.143291951024347	-0.840702270364864\\
-0.164486991006635	-0.935969107617652\\
nan	nan\\
0.823265399472582	0.4759375\\
0.74099298611306	0.4334375\\
0.663050699772461	0.3984375\\
0.589438540450783	0.3709375\\
0.520156508148029	0.3509375\\
0.455204602864196	0.3384375\\
0.394582824599285	0.3334375\\
0.338291173353296	0.3359375\\
0.28632964912623	0.3459375\\
0.238698251918086	0.3634375\\
0.195396981728864	0.3884375\\
0.156425838558564	0.4209375\\
0.121784822407187	0.4609375\\
0.0914739332747311	0.5084375\\
0.0654931711611979	0.5634375\\
0.0438425360665869	0.6259375\\
0.0265220279908982	0.6959375\\
0.0135316469341315	0.7734375\\
0.00487139289628713	0.8584375\\
0.000541265877364906	0.9509375\\
nan	nan\\
0.823051636883004	0.475899807887991\\
0.739069122806854	0.433098270991921\\
0.657706635032997	0.39749519719978\\
0.578964173561435	0.369090586511568\\
0.502841738392167	0.347884438927287\\
0.429339329525192	0.333876754446934\\
0.358456946960511	0.327067533070512\\
0.290194590698124	0.327456774798018\\
0.224552260738031	0.335044479629455\\
0.161529957080232	0.349830647564821\\
0.101127679724726	0.371815278604116\\
0.043345428671515	0.400998372747341\\
-0.0118167960794026	0.437379929994495\\
-0.0643589945280265	0.48095995034558\\
-0.114281166674357	0.531738433800593\\
-0.161583312518393	0.589715380359536\\
-0.206265432060135	0.654890790022409\\
-0.248327525299583	0.727264662789211\\
-0.287769592236738	0.806836998659943\\
-0.324591632871599	0.893607797634604\\
nan	nan\\
0.822724133595217	0.475625\\
0.736121593216773	0.430625\\
0.649519052838329	0.390625\\
0.562916512459885	0.355625\\
0.476313972081441	0.325625\\
0.389711431702997	0.300625\\
0.303108891324553	0.280625\\
0.21650635094611	0.265625\\
0.129903810567666	0.255625\\
0.0433012701892218	0.250625\\
-0.0433012701892221	0.250625\\
-0.129903810567666	0.255625\\
-0.21650635094611	0.265625\\
-0.303108891324554	0.280625\\
-0.389711431702998	0.300625\\
-0.476313972081441	0.325625\\
-0.562916512459885	0.355625\\
-0.649519052838329	0.390625\\
-0.736121593216773	0.430625\\
-0.822724133595217	0.475625\\
nan	nan\\
0.822678091584591	0.475526262589578\\
0.73570721512114	0.429736363306207\\
0.648368002572681	0.388156564739463\\
0.560660453939215	0.350786866889348\\
0.472584569220742	0.317627269755862\\
0.384140348417261	0.288677773339004\\
0.295327791528773	0.263938377638774\\
0.206146898555278	0.243409082655172\\
0.116597669496775	0.227089888388199\\
0.0266801043532652	0.214980794837854\\
-0.0636057968752523	0.207081802004137\\
-0.154260034188777	0.203392909887049\\
-0.245282607587309	0.203914118486589\\
-0.336673517070848	0.208645427802758\\
-0.428432762639395	0.217586837835554\\
-0.520560344292949	0.23073834858498\\
-0.613056262031511	0.248099960051033\\
-0.70592051585508	0.269671672233715\\
-0.799153105763656	0.295453485133025\\
-0.892754031757239	0.325445398748964\\
nan	nan\\
0.822649894626949	0.475421030111042\\
0.735453442502367	0.428789270999376\\
0.647663078631645	0.385525752776046\\
0.559278803014785	0.34563047544105\\
0.470300615651786	0.309103438994388\\
0.380728516542647	0.275944643436062\\
0.29056250568737	0.246154088766069\\
0.199802583085955	0.219731774984412\\
0.1084487487384	0.196677702091089\\
0.0165010026447064	0.176991870086101\\
-0.0760406551951261	0.160674278969448\\
-0.169176224781097	0.147724928741129\\
-0.262905706113207	0.138143819401145\\
-0.357229099191456	0.131930950949495\\
-0.452146404015844	0.12908632338618\\
-0.54765762058637	0.1296099367112\\
-0.643762748903036	0.133501790924554\\
-0.74046178896584	0.140761886026244\\
-0.837754740774783	0.151390222016267\\
-0.935641604329865	0.165386798894626\\
nan	nan\\
0.822640399472582	0.4753125\\
0.73536798611306	0.4278125\\
0.647425699772461	0.3828125\\
0.558813540450783	0.3403125\\
0.469531508148029	0.3003125\\
0.379579602864196	0.2628125\\
0.288957824599285	0.2278125\\
0.197666173353296	0.1953125\\
0.10570464912623	0.1653125\\
0.0130732519180858	0.1378125\\
-0.0802280182711362	0.1128125\\
-0.174199161441436	0.0903125\\
-0.268840177592813	0.0703125\\
-0.364151066725269	0.0528125\\
-0.460131828838802	0.0378125\\
-0.556782463933413	0.0253125\\
-0.654102972009102	0.0153125000000001\\
-0.752093353065868	0.00781250000000008\\
-0.850753607103713	0.0028125000000001\\
-0.950083734122635	0.000312500000000114\\
nan	nan\\
0.822649894626949	0.475203969888958\\
0.735453442502367	0.426835729000623\\
0.647663078631645	0.380099247223954\\
0.559278803014785	0.33499452455895\\
0.470300615651786	0.291521561005612\\
0.380728516542647	0.249680356563938\\
0.29056250568737	0.20947091123393\\
0.199802583085955	0.170893225015588\\
0.1084487487384	0.133947297908911\\
0.0165010026447064	0.0986331299138987\\
-0.0760406551951261	0.0649507210305522\\
-0.169176224781097	0.0329000712588711\\
-0.262905706113207	0.00248118059885526\\
-0.357229099191456	-0.0263059509494952\\
-0.452146404015844	-0.0534613233861804\\
-0.54765762058637	-0.0789849367112002\\
-0.643762748903036	-0.102876790924555\\
-0.74046178896584	-0.125136886026244\\
-0.837754740774783	-0.145765222016267\\
-0.935641604329865	-0.164761798894626\\
nan	nan\\
0.822724133595217	0.475\\
0.736121593216773	0.425\\
0.649519052838329	0.375\\
0.562916512459885	0.325\\
0.476313972081441	0.275\\
0.389711431702997	0.225\\
0.303108891324553	0.175\\
0.21650635094611	0.125\\
0.129903810567666	0.0749999999999999\\
0.0433012701892219	0.0249999999999999\\
-0.0433012701892221	-0.0250000000000002\\
-0.129903810567666	-0.0750000000000001\\
-0.21650635094611	-0.125\\
-0.303108891324554	-0.175\\
-0.389711431702997	-0.225\\
-0.476313972081441	-0.275\\
-0.562916512459885	-0.325\\
-0.649519052838329	-0.375\\
-0.736121593216773	-0.425\\
-0.822724133595217	-0.475\\
nan	nan\\
0.822786621695633	0.474910757743946\\
0.736683986120516	0.424196819695513\\
0.651081255348727	0.372768943598648\\
0.565978429380265	0.32062712945335\\
0.48137550821513	0.267771377259619\\
0.397272491853323	0.214201687017455\\
0.313669380294843	0.159918058726859\\
0.23056617353969	0.10492049238783\\
0.147962871587865	0.0492089880003687\\
0.0658594744393664	-0.00721645443552554\\
-0.0157440179058045	-0.0643558349198526\\
-0.096847605447648	-0.122209153452612\\
-0.177451288186164	-0.180776410033804\\
-0.257555066121353	-0.24005760466343\\
-0.337158939253215	-0.300052737341487\\
-0.416262907581749	-0.360761808067978\\
-0.494866971106956	-0.422184816842901\\
-0.572971129828836	-0.484321763666257\\
-0.650575383747388	-0.547172648538045\\
-0.727679732862613	-0.610737471458266\\
nan	nan\\
0.822863657216528	0.47483372222305\\
0.737377305808574	0.423503500007456\\
0.653007143371109	0.370843055576266\\
0.569753169904133	0.316852388929481\\
0.487615385407648	0.261531500067102\\
0.406593789881651	0.204880388989127\\
0.326688383326144	0.146899055695558\\
0.247899165741127	0.0875875001863936\\
0.170226137126599	0.0269457224616345\\
0.0936692974825603	-0.0350262774787195\\
0.0182286468090114	-0.0983284996346685\\
-0.0560958148940479	-0.162960944006212\\
-0.129304087626618	-0.228923610593351\\
-0.201396171388698	-0.296216499396084\\
-0.272372066180289	-0.364839610414413\\
-0.342231772001391	-0.434792943648336\\
-0.410975288852003	-0.506076499097854\\
-0.478602616732125	-0.578690276762968\\
-0.545113755641758	-0.652634276643676\\
-0.610508705580901	-0.727908498739978\\
nan	nan\\
0.822952899472582	0.474771234122635\\
0.73818048611306	0.422941107103712\\
0.655238199772461	0.369280853065868\\
0.574126040450784	0.313790472009101\\
0.494844008148029	0.256469963933413\\
0.417392102864196	0.197319328838802\\
0.341770324599285	0.136338566725268\\
0.267978673353296	0.0735276775928132\\
0.19601714912623	0.00888666144143563\\
0.125885751918086	-0.0575844817288641\\
0.0575844817288639	-0.125885751918086\\
-0.00888666144143568	-0.19601714912623\\
-0.0735276775928132	-0.267978673353296\\
-0.136338566725269	-0.341770324599285\\
-0.197319328838802	-0.417392102864196\\
-0.256469963933413	-0.494844008148029\\
-0.313790472009101	-0.574126040450784\\
-0.369280853065868	-0.655238199772461\\
-0.422941107103712	-0.738180486113061\\
-0.474771234122634	-0.822952899472582\\
nan	nan\\
0.823051636883004	0.474725192112009\\
0.739069122806854	0.422526729008079\\
0.657706635032997	0.36812980280022\\
0.578964173561435	0.311534413488431\\
0.502841738392167	0.252740561072713\\
0.429339329525192	0.191748245553066\\
0.358456946960511	0.128557466929488\\
0.290194590698124	0.0631682252019815\\
0.224552260738031	-0.00441947962945483\\
0.161529957080232	-0.0742056475648207\\
0.101127679724726	-0.146190278604116\\
0.043345428671515	-0.220373372747341\\
-0.0118167960794026	-0.296754929994495\\
-0.0643589945280264	-0.37533495034558\\
-0.114281166674356	-0.456113433800593\\
-0.161583312518393	-0.539090380359536\\
-0.206265432060135	-0.624265790022409\\
-0.248327525299583	-0.711639662789211\\
-0.287769592236738	-0.801211998659943\\
-0.324591632871598	-0.892982797634604\\
nan	nan\\
0.728434761329557	0.611637279346258\\
0.657370639949883	0.555270919529966\\
0.591846841502431	0.506816960866036\\
0.531863365987203	0.466275403354469\\
0.477420213404198	0.433646246995264\\
0.428517383753417	0.408929491788422\\
0.385154877034858	0.392125137733941\\
0.347332693248523	0.383233184831823\\
0.315050832394411	0.382253633082067\\
0.288309294472522	0.389186482484673\\
0.267108079482857	0.404031733039641\\
0.251447187425415	0.426789384746972\\
0.241326618300196	0.457459437606665\\
0.2367463721072	0.49604189161872\\
0.237706448846427	0.542536746783138\\
0.244206848517878	0.596944003099917\\
0.256247571121552	0.659263660569059\\
0.273828616657449	0.729495719190563\\
0.29694998512557	0.80764017896443\\
0.325611676525913	0.893697039890658\\
nan	nan\\
0.72832952885102	0.611665476303899\\
0.656423547643052	0.555524692148739\\
0.589216029539013	0.507521884807072\\
0.526706974538904	0.4676570542789\\
0.468896382642725	0.435930200564221\\
0.415784253850474	0.412341323663036\\
0.367370588162154	0.396890423575344\\
0.323655385577763	0.389577500301146\\
0.284638646097301	0.390402553840442\\
0.250320369720769	0.399365584193232\\
0.220700556448167	0.416466591359515\\
0.195779206279494	0.441705575339293\\
0.175556319214751	0.475082536132563\\
0.160031895253937	0.516597473739328\\
0.149205934397053	0.566250388159587\\
0.143078436644098	0.624041279393339\\
0.141649401995073	0.689970147440584\\
0.144918830449978	0.764036992301324\\
0.152886722008812	0.846241813975557\\
0.165553076671575	0.936584612463285\\
nan	nan\\
0.727679732862613	0.611362471458267\\
0.650575383747388	0.552797648538045\\
0.572971129828836	0.499946763666257\\
0.494866971106956	0.452809816842901\\
0.416262907581749	0.411386808067978\\
0.337158939253215	0.375677737341487\\
0.257555066121353	0.345682604663429\\
0.177451288186164	0.321401410033804\\
0.0968476054476478	0.302834153452612\\
0.0157440179058042	0.289980834919852\\
-0.0658594744393667	0.282841454435525\\
-0.147962871587865	0.281416011999631\\
-0.23056617353969	0.28570450761217\\
-0.313669380294843	0.295706941273141\\
-0.397272491853323	0.311423312982545\\
-0.48137550821513	0.332853622740381\\
-0.565978429380265	0.35999787054665\\
-0.651081255348727	0.392856056401352\\
-0.736683986120516	0.431428180304487\\
-0.822786621695633	0.475714242256054\\
nan	nan\\
0.727633690851987	0.611263734047845\\
0.650161005651755	0.551909011844252\\
0.571820079563188	0.49747832840572\\
0.492610912586286	0.447971683732249\\
0.41253350472105	0.40338907782384\\
0.331587855967479	0.363730510680491\\
0.249773966325573	0.328995982302203\\
0.167091835795332	0.299185492688977\\
0.0835414643767573	0.274299041840811\\
-0.000877147930152367	0.254336629757706\\
-0.0861640011253968	0.239298256439663\\
-0.172319095208976	0.22918392188668\\
-0.259342430180889	0.223993626098759\\
-0.347234006041138	0.223727369075898\\
-0.435993822789721	0.228385150818099\\
-0.525621880426638	0.237966971325361\\
-0.61611817895189	0.252472830597683\\
-0.707482718365477	0.271902728635067\\
-0.799715498667399	0.296256665437512\\
-0.892816519857655	0.325534641005018\\
nan	nan\\
0.727605493894346	0.610941441347225\\
0.649907233032982	0.549008377538669\\
0.571115155622152	0.489421010890211\\
0.491229261661855	0.432179341401851\\
0.410249551152093	0.377283369073589\\
0.328176024092865	0.324733093905426\\
0.24500868048417	0.27452851589736\\
0.160747520326009	0.226669635049392\\
0.0753925436183819	0.181156451361523\\
-0.0110562496387112	0.137988964833751\\
-0.0985988594452707	0.0971671754660776\\
-0.187235285801296	0.0586910832585023\\
-0.276965528706787	0.0225606882110249\\
-0.367789588161745	-0.0112240096763545\\
-0.459707464166169	-0.0426630104036358\\
-0.552719156720059	-0.0717563139708191\\
-0.646824665823415	-0.0985039203779043\\
-0.742023991476238	-0.122905829624892\\
-0.838317133678526	-0.144962041711781\\
-0.935704092430281	-0.164672556638572\\
nan	nan\\
0.727679732862613	0.610737471458266\\
0.650575383747388	0.547172648538045\\
0.572971129828836	0.484321763666257\\
0.494866971106956	0.422184816842901\\
0.416262907581749	0.360761808067978\\
0.337158939253215	0.300052737341487\\
0.257555066121353	0.240057604663429\\
0.177451288186164	0.180776410033804\\
0.0968476054476478	0.122209153452612\\
0.0157440179058043	0.0643558349198523\\
-0.0658594744393667	0.00721645443552529\\
-0.147962871587865	-0.0492089880003689\\
-0.23056617353969	-0.10492049238783\\
-0.313669380294843	-0.159918058726859\\
-0.397272491853323	-0.214201687017456\\
-0.48137550821513	-0.267771377259619\\
-0.565978429380265	-0.32062712945335\\
-0.651081255348727	-0.372768943598648\\
-0.736683986120516	-0.424196819695513\\
-0.822786621695633	-0.474910757743946\\
nan	nan\\
0.727742220963029	0.610648229202212\\
0.651137776651131	0.546369468233558\\
0.574533332339234	0.482090707264904\\
0.497928888027336	0.417811946296251\\
0.421324443715438	0.353533185327597\\
0.34471999940354	0.289254424358943\\
0.268115555091642	0.224975663390289\\
0.191511110779744	0.160696902421635\\
0.114906666467847	0.0964181414529809\\
0.0383022221559488	0.0321393804843269\\
-0.0383022221559491	-0.0321393804843271\\
-0.114906666467847	-0.0964181414529809\\
-0.191511110779745	-0.160696902421635\\
-0.268115555091642	-0.224975663390289\\
-0.34471999940354	-0.289254424358943\\
-0.421324443715438	-0.353533185327597\\
-0.497928888027336	-0.417811946296251\\
-0.574533332339234	-0.482090707264905\\
-0.651137776651131	-0.546369468233558\\
-0.727742220963029	-0.610648229202212\\
nan	nan\\
0.727819256483924	0.610571193681317\\
0.651831096339189	0.545676148545501\\
0.576459220361615	0.480164819242523\\
0.501703628551204	0.414037205772382\\
0.427564320907955	0.34729330813508\\
0.354041297431868	0.279933126330615\\
0.281134558122944	0.211956660358987\\
0.208844102981181	0.143363910220198\\
0.137169932006581	0.0741548759142466\\
0.0661120451991427	0.00432955744113295\\
-0.0043295574411332	-0.066112045199143\\
-0.0741548759142468	-0.137169932006581\\
-0.143363910220198	-0.208844102981181\\
-0.211956660358988	-0.281134558122944\\
-0.279933126330615	-0.354041297431868\\
-0.34729330813508	-0.427564320907955\\
-0.414037205772382	-0.501703628551204\\
-0.480164819242523	-0.576459220361615\\
-0.545676148545501	-0.651831096339189\\
-0.610571193681317	-0.727819256483924\\
nan	nan\\
0.727908498739978	0.610508705580901\\
0.652634276643676	0.545113755641758\\
0.578690276762968	0.478602616732125\\
0.506076499097854	0.410975288852002\\
0.434792943648336	0.342231772001391\\
0.364839610414413	0.272372066180289\\
0.296216499396084	0.201396171388698\\
0.228923610593351	0.129304087626618\\
0.162960944006212	0.0560958148940477\\
0.0983284996346683	-0.0182286468090117\\
0.0350262774787194	-0.0936692974825607\\
-0.0269457224616345	-0.170226137126599\\
-0.0875875001863936	-0.247899165741127\\
-0.146899055695558	-0.326688383326144\\
-0.204880388989127	-0.406593789881651\\
-0.261531500067102	-0.487615385407648\\
-0.316852388929481	-0.569753169904134\\
-0.370843055576266	-0.653007143371109\\
-0.423503500007455	-0.737377305808574\\
-0.47483372222305	-0.822863657216528\\
nan	nan\\
0.7280072361504	0.610462663570275\\
0.653522913337469	0.544699377546125\\
0.581158712023504	0.477451566466477\\
0.510914632208506	0.408719230331332\\
0.442790673892474	0.338502369140691\\
0.376786837075409	0.266800982894553\\
0.312903121757311	0.193615071592918\\
0.251139527938179	0.118944635235786\\
0.191496055618013	0.0427896738231573\\
0.133972704796814	-0.0348498126449683\\
0.0785694754745819	-0.113973824168591\\
0.0252863676513162	-0.19458236074771\\
-0.025876618672983	-0.276675422382326\\
-0.0749194834983157	-0.360253009072439\\
-0.121842226824682	-0.445315120818049\\
-0.166644848652082	-0.531861757619155\\
-0.209327348980515	-0.619892919475759\\
-0.249889727809981	-0.709408606387859\\
-0.288331985140481	-0.800408818355456\\
-0.324654120972014	-0.89289355537855\\
nan	nan\\
0.728112468628937	0.610434466612634\\
0.654470005644299	0.544445604927352\\
0.583789523986922	0.476746642525441\\
0.516071023656805	0.407337579406902\\
0.451314504653948	0.336218415571735\\
0.389519966978351	0.263389151019939\\
0.330687410630015	0.188849785751515\\
0.274816835608939	0.112600319766463\\
0.221908241915123	0.0346407530647819\\
0.171961629548567	-0.0450289143535271\\
0.124976998509272	-0.126408682488465\\
0.0809543487972365	-0.20949855134003\\
0.0398936804124616	-0.294298520908224\\
0.00179499335494689	-0.380808591193047\\
-0.0333417123753076	-0.469028762194497\\
-0.0655164367783019	-0.558959033912577\\
-0.0947291798540358	-0.650599406347284\\
-0.12097994160251	-0.74394987949862\\
-0.144268722023723	-0.839010453366584\\
-0.164595521117676	-0.935781127951176\\
nan	nan\\
0.611263734047845	0.72880830662797\\
0.551909011844252	0.660732547635596\\
0.49747832840572	0.601185473962747\\
0.447971683732249	0.550167085609423\\
0.40338907782384	0.507677382575623\\
0.363730510680491	0.473716364861347\\
0.328995982302203	0.448284032466596\\
0.299185492688977	0.431380385391369\\
0.274299041840811	0.423005423635667\\
0.254336629757706	0.423159147199489\\
0.239298256439663	0.431841556082835\\
0.22918392188668	0.449052650285706\\
0.223993626098759	0.474792429808102\\
0.223727369075899	0.509060894650022\\
0.228385150818099	0.551858044811466\\
0.237966971325361	0.603183880292435\\
0.252472830597684	0.663038401092928\\
0.271902728635067	0.731421607212945\\
0.296256665437512	0.808333498652487\\
0.325534641005018	0.893774075411554\\
nan	nan\\
0.610508705580901	0.728533498739978\\
0.545113755641758	0.658259276643676\\
0.478602616732125	0.594315276762967\\
0.410975288852002	0.536701499097854\\
0.342231772001391	0.485417943648336\\
0.272372066180289	0.440464610414413\\
0.201396171388698	0.401841499396084\\
0.129304087626618	0.369548610593351\\
0.0560958148940478	0.343585944006212\\
-0.0182286468090116	0.323953499634668\\
-0.0936692974825606	0.310651277478719\\
-0.170226137126599	0.303679277538365\\
-0.247899165741127	0.303037499813606\\
-0.326688383326144	0.308725944304442\\
-0.406593789881651	0.320744611010873\\
-0.487615385407648	0.339093499932898\\
-0.569753169904133	0.363772611070519\\
-0.653007143371109	0.394781944423734\\
-0.737377305808574	0.432121499992544\\
-0.822863657216528	0.475791277776949\\
nan	nan\\
0.610462663570275	0.728434761329557\\
0.544699377546125	0.657370639949882\\
0.477451566466477	0.591846841502431\\
0.408719230331332	0.531863365987203\\
0.338502369140691	0.477420213404198\\
0.266800982894553	0.428517383753416\\
0.193615071592918	0.385154877034858\\
0.118944635235786	0.347332693248523\\
0.0427896738231573	0.315050832394411\\
-0.0348498126449682	0.288309294472522\\
-0.113973824168591	0.267108079482857\\
-0.19458236074771	0.251447187425415\\
-0.276675422382326	0.241326618300196\\
-0.360253009072439	0.2367463721072\\
-0.445315120818049	0.237706448846427\\
-0.531861757619155	0.244206848517878\\
-0.619892919475759	0.256247571121552\\
-0.709408606387859	0.273828616657449\\
-0.800408818355456	0.296949985125569\\
-0.89289355537855	0.325611676525913\\
nan	nan\\
0.610434466612634	0.72832952885102\\
0.544445604927352	0.656423547643052\\
0.476746642525441	0.589216029539013\\
0.407337579406902	0.526706974538904\\
0.336218415571735	0.468896382642724\\
0.263389151019939	0.415784253850474\\
0.188849785751515	0.367370588162154\\
0.112600319766463	0.323655385577763\\
0.034640753064782	0.284638646097301\\
-0.0450289143535271	0.250320369720769\\
-0.126408682488465	0.220700556448167\\
-0.20949855134003	0.195779206279494\\
-0.294298520908224	0.175556319214751\\
-0.380808591193047	0.160031895253937\\
-0.469028762194497	0.149205934397053\\
-0.558959033912577	0.143078436644098\\
-0.650599406347284	0.141649401995073\\
-0.74394987949862	0.144918830449978\\
-0.839010453366584	0.152886722008811\\
-0.935781127951176	0.165553076671575\\
nan	nan\\
0.610424971458267	0.728220998739978\\
0.544360148538045	0.655446776643676\\
0.476509263666257	0.586502776762967\\
0.406872316842901	0.521388999097854\\
0.335449308067978	0.460105443648336\\
0.262240237341487	0.402652110414413\\
0.187245104663429	0.349028999396084\\
0.110463910033804	0.299236110593351\\
0.0318966534526121	0.253273444006212\\
-0.0484566650801476	0.211140999634668\\
-0.130596045564475	0.172838777478719\\
-0.214521488000369	0.138366777538365\\
-0.30023299238783	0.107724999813606\\
-0.387730558726859	0.0809134443044421\\
-0.477014187017456	0.0579321110108727\\
-0.568083877259619	0.0387809999328983\\
-0.66093962945335	0.0234601110705188\\
-0.755581443598648	0.0119694444237341\\
-0.852009319695513	0.00430899999254435\\
-0.950223257743946	0.000478777776949474\\
nan	nan\\
0.610462663570275	0.7280072361504\\
0.544699377546125	0.653522913337469\\
0.477451566466477	0.581158712023504\\
0.408719230331332	0.510914632208506\\
0.338502369140691	0.442790673892474\\
0.266800982894553	0.376786837075409\\
0.193615071592918	0.31290312175731\\
0.118944635235786	0.251139527938179\\
0.0427896738231574	0.191496055618013\\
-0.0348498126449682	0.133972704796814\\
-0.113973824168591	0.0785694754745817\\
-0.19458236074771	0.025286367651316\\
-0.276675422382326	-0.0258766186729832\\
-0.360253009072439	-0.074919483498316\\
-0.445315120818049	-0.121842226824682\\
-0.531861757619155	-0.166644848652082\\
-0.619892919475759	-0.209327348980515\\
-0.709408606387859	-0.249889727809981\\
-0.800408818355456	-0.288331985140481\\
-0.89289355537855	-0.324654120972015\\
nan	nan\\
0.610508705580901	0.727908498739978\\
0.545113755641758	0.652634276643676\\
0.478602616732125	0.578690276762967\\
0.410975288852002	0.506076499097854\\
0.342231772001391	0.434792943648336\\
0.272372066180289	0.364839610414413\\
0.201396171388698	0.296216499396084\\
0.129304087626618	0.228923610593351\\
0.0560958148940478	0.162960944006212\\
-0.0182286468090116	0.0983284996346682\\
-0.0936692974825606	0.0350262774787192\\
-0.170226137126599	-0.0269457224616347\\
-0.247899165741127	-0.0875875001863938\\
-0.326688383326144	-0.146899055695558\\
-0.406593789881651	-0.204880388989127\\
-0.487615385407648	-0.261531500067102\\
-0.569753169904133	-0.316852388929481\\
-0.653007143371109	-0.370843055576266\\
-0.737377305808574	-0.423503500007456\\
-0.822863657216528	-0.474833722223051\\
nan	nan\\
0.610571193681317	0.727819256483924\\
0.545676148545501	0.651831096339189\\
0.480164819242523	0.576459220361615\\
0.414037205772382	0.501703628551204\\
0.34729330813508	0.427564320907955\\
0.279933126330615	0.354041297431868\\
0.211956660358987	0.281134558122944\\
0.143363910220198	0.208844102981181\\
0.0741548759142466	0.137169932006581\\
0.00432955744113292	0.0661120451991428\\
-0.066112045199143	-0.00432955744113317\\
-0.137169932006581	-0.0741548759142467\\
-0.208844102981181	-0.143363910220198\\
-0.281134558122944	-0.211956660358987\\
-0.354041297431868	-0.279933126330615\\
-0.427564320907955	-0.34729330813508\\
-0.501703628551204	-0.414037205772382\\
-0.576459220361616	-0.480164819242523\\
-0.651831096339189	-0.545676148545501\\
-0.727819256483925	-0.610571193681317\\
nan	nan\\
0.610648229202213	0.727742220963029\\
0.546369468233559	0.651137776651131\\
0.482090707264905	0.574533332339233\\
0.417811946296251	0.497928888027336\\
0.353533185327597	0.421324443715438\\
0.289254424358943	0.34471999940354\\
0.224975663390289	0.268115555091642\\
0.160696902421635	0.191511110779744\\
0.0964181414529809	0.114906666467847\\
0.0321393804843269	0.0383022221559488\\
-0.0321393804843271	-0.0383022221559491\\
-0.096418141452981	-0.114906666467847\\
-0.160696902421635	-0.191511110779744\\
-0.224975663390289	-0.268115555091642\\
-0.289254424358943	-0.34471999940354\\
-0.353533185327597	-0.421324443715438\\
-0.417811946296251	-0.497928888027336\\
-0.482090707264905	-0.574533332339234\\
-0.546369468233559	-0.651137776651131\\
-0.610648229202213	-0.727742220963029\\
nan	nan\\
0.610737471458267	0.727679732862613\\
0.547172648538045	0.650575383747388\\
0.484321763666257	0.572971129828836\\
0.422184816842901	0.494866971106956\\
0.360761808067978	0.416262907581749\\
0.300052737341487	0.337158939253215\\
0.24005760466343	0.257555066121353\\
0.180776410033804	0.177451288186164\\
0.122209153452612	0.0968476054476478\\
0.0643558349198524	0.0157440179058042\\
0.00721645443552543	-0.0658594744393668\\
-0.0492089880003687	-0.147962871587865\\
-0.10492049238783	-0.23056617353969\\
-0.159918058726859	-0.313669380294843\\
-0.214201687017455	-0.397272491853323\\
-0.267771377259619	-0.481375508215131\\
-0.32062712945335	-0.565978429380265\\
-0.372768943598648	-0.651081255348727\\
-0.424196819695513	-0.736683986120516\\
-0.474910757743946	-0.822786621695633\\
nan	nan\\
0.610836208868688	0.727633690851987\\
0.548061285231839	0.650161005651755\\
0.486790198926793	0.571820079563188\\
0.427022949953552	0.492610912586286\\
0.368759538312116	0.41253350472105\\
0.311999964002484	0.331587855967478\\
0.256744227024656	0.249773966325573\\
0.202992327378632	0.167091835795332\\
0.150744265064413	0.0835414643767573\\
0.100000040081998	-0.000877147930152394\\
0.0507596524313879	-0.0861640011253969\\
0.00302310211258199	-0.172319095208976\\
-0.0432096108744197	-0.259342430180889\\
-0.087938486529617	-0.347234006041138\\
-0.13116352485301	-0.435993822789721\\
-0.172884725844599	-0.525621880426638\\
-0.213102089504383	-0.61611817895189\\
-0.251815615832363	-0.707482718365477\\
-0.289025304828538	-0.799715498667399\\
-0.32473115649291	-0.892816519857655\\
nan	nan\\
0.610941441347225	0.727605493894346\\
0.549008377538669	0.649907233032982\\
0.489421010890211	0.571115155622152\\
0.432179341401851	0.491229261661855\\
0.377283369073589	0.410249551152093\\
0.324733093905426	0.328176024092865\\
0.27452851589736	0.24500868048417\\
0.226669635049392	0.160747520326009\\
0.181156451361523	0.0753925436183819\\
0.137988964833751	-0.0110562496387112\\
0.0971671754660777	-0.0985988594452707\\
0.0586910832585023	-0.187235285801296\\
0.022560688211025	-0.276965528706787\\
-0.0112240096763544	-0.367789588161745\\
-0.0426630104036358	-0.459707464166169\\
-0.071756313970819	-0.552719156720059\\
-0.0985039203779042	-0.646824665823415\\
-0.122905829624891	-0.742023991476238\\
-0.144962041711781	-0.838317133678526\\
-0.164672556638572	-0.935704092430281\\
nan	nan\\
0.475203969888958	0.823880904318215\\
0.426835729000623	0.746532529723754\\
0.380099247223954	0.678438320913277\\
0.33499452455895	0.619598277886782\\
0.291521561005612	0.570012400644272\\
0.249680356563938	0.529680689185744\\
0.20947091123393	0.498603143511199\\
0.170893225015588	0.476779763620638\\
0.133947297908911	0.46421054951406\\
0.0986331299138987	0.460895501191465\\
0.0649507210305522	0.466834618652854\\
0.032900071258871	0.482027901898226\\
0.00248118059885526	0.50647535092758\\
-0.0263059509494953	0.540176965740919\\
-0.0534613233861804	0.58313274633824\\
-0.0789849367112002	0.635342692719545\\
-0.102876790924555	0.696806804884833\\
-0.125136886026244	0.767525082834104\\
-0.145765222016267	0.847497526567358\\
-0.164761798894626	0.936724136084596\\
nan	nan\\
0.4746875	0.823265399472582\\
0.4221875	0.74099298611306\\
0.3671875	0.663050699772461\\
0.3096875	0.589438540450783\\
0.2496875	0.520156508148029\\
0.1871875	0.455204602864196\\
0.1221875	0.394582824599285\\
0.0546874999999999	0.338291173353296\\
-0.0153125000000001	0.28632964912623\\
-0.0878125000000001	0.238698251918086\\
-0.1628125	0.195396981728864\\
-0.2403125	0.156425838558564\\
-0.3203125	0.121784822407187\\
-0.4028125	0.0914739332747314\\
-0.4878125	0.0654931711611982\\
-0.5753125	0.0438425360665872\\
-0.6653125	0.0265220279908985\\
-0.7578125	0.0135316469341319\\
-0.8528125	0.00487139289628757\\
-0.9503125	0.000541265877365387\\
nan	nan\\
0.474696995154367	0.82315686936154\\
0.422272956389306	0.740016215113684\\
0.367424878859184	0.660337446996415\\
0.310152762564001	0.584120565009734\\
0.250456607503757	0.51136556915364\\
0.188336413678452	0.442072459428134\\
0.123792181088085	0.376241235833215\\
0.0568239097326581	0.313871898368884\\
-0.0125684003878302	0.254964447035141\\
-0.0843847492733795	0.199518881831985\\
-0.15862513692399	0.147535202759416\\
-0.235289563339661	0.0990134098174353\\
-0.314378028520394	0.053953503006042\\
-0.395890532466187	0.0123554823252361\\
-0.479827075177042	-0.0257806522249822\\
-0.566187656652958	-0.060454900644613\\
-0.654972276893934	-0.0916672629336562\\
-0.746180935899972	-0.119417739092112\\
-0.839813633671071	-0.14370632911998\\
-0.93587037020723	-0.164533033017261\\
nan	nan\\
0.474725192112009	0.823051636883004\\
0.422526729008079	0.739069122806854\\
0.36812980280022	0.657706635032997\\
0.311534413488431	0.578964173561435\\
0.252740561072713	0.502841738392167\\
0.191748245553066	0.429339329525192\\
0.128557466929488	0.358456946960511\\
0.0631682252019815	0.290194590698124\\
-0.00441947962945477	0.224552260738031\\
-0.0742056475648206	0.161529957080232\\
-0.146190278604116	0.101127679724726\\
-0.220373372747341	0.0433454286715149\\
-0.296754929994495	-0.0118167960794028\\
-0.37533495034558	-0.0643589945280267\\
-0.456113433800593	-0.114281166674357\\
-0.539090380359536	-0.161583312518393\\
-0.624265790022409	-0.206265432060135\\
-0.711639662789211	-0.248327525299584\\
-0.801211998659943	-0.287769592236738\\
-0.892982797634604	-0.324591632871599\\
nan	nan\\
0.474771234122635	0.822952899472582\\
0.422941107103712	0.73818048611306\\
0.369280853065868	0.655238199772461\\
0.313790472009101	0.574126040450784\\
0.256469963933413	0.494844008148029\\
0.197319328838802	0.417392102864196\\
0.136338566725269	0.341770324599285\\
0.0735276775928132	0.267978673353296\\
0.00888666144143568	0.19601714912623\\
-0.057584481728864	0.125885751918086\\
-0.125885751918086	0.0575844817288638\\
-0.19601714912623	-0.00888666144143585\\
-0.267978673353296	-0.0735276775928134\\
-0.341770324599285	-0.136338566725269\\
-0.417392102864196	-0.197319328838802\\
-0.494844008148029	-0.256469963933413\\
-0.574126040450784	-0.313790472009102\\
-0.655238199772461	-0.369280853065868\\
-0.73818048611306	-0.422941107103713\\
-0.822952899472582	-0.474771234122635\\
nan	nan\\
0.47483372222305	0.822863657216528\\
0.423503500007456	0.737377305808574\\
0.370843055576266	0.653007143371109\\
0.316852388929481	0.569753169904133\\
0.261531500067102	0.487615385407648\\
0.204880388989127	0.406593789881651\\
0.146899055695558	0.326688383326144\\
0.0875875001863936	0.247899165741127\\
0.0269457224616345	0.170226137126599\\
-0.0350262774787195	0.0936692974825604\\
-0.0983284996346685	0.0182286468090114\\
-0.162960944006212	-0.0560958148940479\\
-0.228923610593351	-0.129304087626618\\
-0.296216499396084	-0.201396171388698\\
-0.364839610414413	-0.272372066180289\\
-0.434792943648336	-0.342231772001391\\
-0.506076499097855	-0.410975288852002\\
-0.578690276762968	-0.478602616732125\\
-0.652634276643676	-0.545113755641758\\
-0.727908498739979	-0.610508705580901\\
nan	nan\\
0.474910757743946	0.822786621695633\\
0.424196819695513	0.736683986120516\\
0.372768943598648	0.651081255348727\\
0.32062712945335	0.565978429380265\\
0.267771377259619	0.48137550821513\\
0.214201687017455	0.397272491853323\\
0.159918058726859	0.313669380294843\\
0.10492049238783	0.23056617353969\\
0.0492089880003687	0.147962871587865\\
-0.00721645443552557	0.0658594744393664\\
-0.0643558349198526	-0.0157440179058045\\
-0.122209153452612	-0.0968476054476479\\
-0.180776410033804	-0.177451288186164\\
-0.24005760466343	-0.257555066121353\\
-0.300052737341487	-0.337158939253215\\
-0.360761808067978	-0.416262907581749\\
-0.422184816842901	-0.494866971106956\\
-0.484321763666257	-0.572971129828836\\
-0.547172648538045	-0.650575383747388\\
-0.610737471458267	-0.727679732862613\\
nan	nan\\
0.475	0.822724133595217\\
0.425	0.736121593216773\\
0.375	0.649519052838329\\
0.325	0.562916512459885\\
0.275	0.476313972081441\\
0.225	0.389711431702997\\
0.175	0.303108891324553\\
0.125	0.21650635094611\\
0.075	0.129903810567666\\
0.025	0.0433012701892218\\
-0.025	-0.0433012701892222\\
-0.0749999999999999	-0.129903810567666\\
-0.125	-0.21650635094611\\
-0.175	-0.303108891324554\\
-0.225	-0.389711431702998\\
-0.275	-0.476313972081442\\
-0.325	-0.562916512459885\\
-0.375	-0.649519052838329\\
-0.425	-0.736121593216773\\
-0.475	-0.822724133595217\\
nan	nan\\
0.475098737410421	0.822678091584591\\
0.425888636693793	0.73570721512114\\
0.377468435260536	0.648368002572681\\
0.329838133110651	0.560660453939215\\
0.282997730244138	0.472584569220742\\
0.236947226660996	0.384140348417261\\
0.191686622361226	0.295327791528773\\
0.147215917344828	0.206146898555278\\
0.103535111611801	0.116597669496775\\
0.0606442051621459	0.0266801043532652\\
0.0185431979958625	-0.0636057968752523\\
-0.0227679098870492	-0.154260034188777\\
-0.0632891184865893	-0.245282607587309\\
-0.103020427802758	-0.336673517070848\\
-0.141961837835555	-0.428432762639395\\
-0.18011334858498	-0.520560344292949\\
-0.217474960051033	-0.613056262031511\\
-0.254046672233715	-0.70592051585508\\
-0.289828485133025	-0.799153105763656\\
-0.324820398748964	-0.892754031757239\\
nan	nan\\
0.475203969888958	0.822649894626949\\
0.426835729000623	0.735453442502367\\
0.380099247223954	0.647663078631645\\
0.33499452455895	0.559278803014785\\
0.291521561005612	0.470300615651786\\
0.249680356563938	0.380728516542647\\
0.20947091123393	0.29056250568737\\
0.170893225015588	0.199802583085955\\
0.133947297908911	0.1084487487384\\
0.0986331299138988	0.0165010026447064\\
0.0649507210305522	-0.0760406551951261\\
0.0329000712588711	-0.169176224781097\\
0.00248118059885533	-0.262905706113207\\
-0.0263059509494952	-0.357229099191456\\
-0.0534613233861803	-0.452146404015844\\
-0.0789849367112001	-0.54765762058637\\
-0.102876790924555	-0.643762748903036\\
-0.125136886026244	-0.74046178896584\\
-0.145765222016267	-0.837754740774783\\
-0.164761798894626	-0.935641604329865\\
nan	nan\\
0.324545590860973	0.893509060224183\\
0.287355214141105	0.80594836196615\\
0.247176475033935	0.724796227528675\\
0.204009373539465	0.650052656911757\\
0.157853909657693	0.581717650115398\\
0.10871008338862	0.519791207139597\\
0.0565778947322462	0.464273327984353\\
0.00145734368857095	0.415164012649668\\
-0.0566515697424055	0.37246326113554\\
-0.117748845560683	0.33617107344197\\
-0.181834483766262	0.306287449568958\\
-0.248908484359142	0.282812389516504\\
-0.318970847339323	0.265745893284608\\
-0.392021572706806	0.255087960873269\\
-0.46806066046159	0.250838592282489\\
-0.547088110603674	0.252997787512266\\
-0.629103923133061	0.261565546562602\\
-0.714108098049748	0.276541869433495\\
-0.802100635353736	0.297926756124946\\
-0.893081535045026	0.325720206636955\\
nan	nan\\
0.324507898748964	0.893295297634604\\
0.287015985133025	0.804024498659943\\
0.246234172233715	0.719452162789211\\
0.202162460051033	0.639578290022409\\
0.15480084858498	0.564402880359536\\
0.104149337835555	0.493925933800593\\
0.0502079278027578	0.428147450345579\\
-0.00702338151341067	0.367067429994495\\
-0.0675445901129508	0.310685872747341\\
-0.131355697995863	0.259002778604116\\
-0.198456705162146	0.21201814756482\\
-0.268847611611801	0.169731979629455\\
-0.342528417344828	0.132144274798018\\
-0.419499122361226	0.0992550330705116\\
-0.499759726660996	0.0710642544469343\\
-0.583310230244138	0.0475719389272866\\
-0.670150633110652	0.0287780865115685\\
-0.760280935260537	0.0146826971997799\\
-0.853701136693793	0.00528577099192083\\
-0.950411237410422	0.000587307887991305\\
nan	nan\\
0.324517393903331	0.893186767523562\\
0.287101441522332	0.803047727660566\\
0.246471551092899	0.716738910013165\\
0.202627722615034	0.634260314581359\\
0.155569956088737	0.555611941365148\\
0.105298251514006	0.480793790364531\\
0.0518126088908433	0.40980586157951\\
-0.00488697178075242	0.342648155010083\\
-0.0648004905007809	0.279320670656252\\
-0.127927947269242	0.219823408518015\\
-0.194269342086136	0.164156368595373\\
-0.263824674951462	0.112319550888326\\
-0.336593945865222	0.0643129553968736\\
-0.412577154827414	0.0201365821210163\\
-0.491774301838038	-0.0202095689392461\\
-0.574185386897096	-0.0567254977839136\\
-0.659810410004586	-0.0894112044129862\\
-0.748649371160508	-0.118266688826464\\
-0.840702270364864	-0.143291951024347\\
-0.935969107617652	-0.164486991006635\\
nan	nan\\
0.324545590860973	0.893081535045026\\
0.287355214141105	0.802100635353736\\
0.247176475033935	0.714108098049748\\
0.204009373539465	0.62910392313306\\
0.157853909657693	0.547088110603674\\
0.10871008338862	0.468060660461589\\
0.0565778947322462	0.392021572706806\\
0.00145734368857098	0.318970847339323\\
-0.0566515697424055	0.248908484359142\\
-0.117748845560683	0.181834483766262\\
-0.181834483766262	0.117748845560683\\
-0.248908484359142	0.0566515697424053\\
-0.318970847339323	-0.00145734368857112\\
-0.392021572706806	-0.0565778947322464\\
-0.46806066046159	-0.108710083388621\\
-0.547088110603674	-0.157853909657693\\
-0.62910392313306	-0.204009373539465\\
-0.714108098049748	-0.247176475033936\\
-0.802100635353736	-0.287355214141105\\
-0.893081535045026	-0.324545590860973\\
nan	nan\\
0.324591632871599	0.892982797634604\\
0.287769592236738	0.801211998659943\\
0.248327525299583	0.711639662789211\\
0.206265432060135	0.624265790022409\\
0.161583312518393	0.539090380359536\\
0.114281166674357	0.456113433800593\\
0.0643589945280265	0.375334950345579\\
0.0118167960794027	0.296754929994495\\
-0.043345428671515	0.220373372747341\\
-0.101127679724727	0.146190278604116\\
-0.161529957080232	0.0742056475648204\\
-0.224552260738031	0.00441947962945458\\
-0.290194590698124	-0.0631682252019817\\
-0.358456946960511	-0.128557466929489\\
-0.429339329525192	-0.191748245553066\\
-0.502841738392167	-0.252740561072714\\
-0.578964173561435	-0.311534413488432\\
-0.657706635032997	-0.36812980280022\\
-0.739069122806853	-0.422526729008079\\
-0.823051636883004	-0.474725192112009\\
nan	nan\\
0.324654120972015	0.89289355537855\\
0.288331985140481	0.800408818355456\\
0.249889727809981	0.709408606387859\\
0.209327348980515	0.619892919475758\\
0.166644848652082	0.531861757619155\\
0.121842226824682	0.445315120818049\\
0.0749194834983157	0.360253009072439\\
0.025876618672983	0.276675422382326\\
-0.0252863676513162	0.19458236074771\\
-0.078569475474582	0.11397382416859\\
-0.133972704796814	0.034849812644968\\
-0.191496055618013	-0.0427896738231574\\
-0.251139527938179	-0.118944635235786\\
-0.312903121757311	-0.193615071592918\\
-0.376786837075409	-0.266800982894553\\
-0.442790673892474	-0.338502369140691\\
-0.510914632208506	-0.408719230331332\\
-0.581158712023504	-0.477451566466477\\
-0.653522913337469	-0.544699377546125\\
-0.7280072361504	-0.610462663570275\\
nan	nan\\
0.32473115649291	0.892816519857655\\
0.289025304828539	0.799715498667399\\
0.251815615832363	0.707482718365477\\
0.213102089504383	0.61611817895189\\
0.172884725844599	0.525621880426638\\
0.13116352485301	0.43599382278972\\
0.0879384865296171	0.347234006041137\\
0.0432096108744197	0.259342430180889\\
-0.00302310211258199	0.172319095208975\\
-0.0507596524313881	0.0861640011253965\\
-0.100000040081999	0.000877147930152089\\
-0.150744265064413	-0.0835414643767575\\
-0.202992327378632	-0.167091835795332\\
-0.256744227024656	-0.249773966325573\\
-0.311999964002484	-0.331587855967479\\
-0.368759538312116	-0.41253350472105\\
-0.427022949953552	-0.492610912586286\\
-0.486790198926793	-0.571820079563188\\
-0.548061285231839	-0.650161005651755\\
-0.610836208868688	-0.727633690851987\\
nan	nan\\
0.324919136159385	0.892707989746613\\
0.290717121826819	0.798738727668022\\
0.256515107494252	0.704769465589431\\
0.222313093161685	0.61080020351084\\
0.188111078829118	0.51683094143225\\
0.153909064496551	0.422861679353659\\
0.119707050163984	0.328892417275068\\
0.0855050358314172	0.234923155196477\\
0.0513030214988503	0.140953893117886\\
0.0171010071662835	0.0469846310392953\\
-0.0171010071662834	-0.0469846310392957\\
-0.0513030214988503	-0.140953893117886\\
-0.0855050358314171	-0.234923155196477\\
-0.119707050163984	-0.328892417275068\\
-0.153909064496551	-0.422861679353659\\
-0.188111078829118	-0.51683094143225\\
-0.222313093161685	-0.610800203510841\\
-0.256515107494251	-0.704769465589432\\
-0.290717121826818	-0.798738727668022\\
-0.324919136159385	-0.892707989746613\\
nan	nan\\
0.325024368637922	0.892679792788971\\
0.291664214133649	0.798484955049249\\
0.259145919457669	0.704064541648395\\
0.227469484609984	0.60941855258641\\
0.196634909590592	0.514546987863293\\
0.166642194399493	0.419449847479045\\
0.137491339036688	0.324127131433665\\
0.109182343502177	0.228578839727154\\
0.0817152077959599	0.132804972359511\\
0.0550899319180363	0.0368055293307364\\
0.0293065158684063	-0.0594194893591695\\
0.00436495964707006	-0.155870083710207\\
-0.0197347367459725	-0.252546253722375\\
-0.0429925733107214	-0.349447999395676\\
-0.0654085500471766	-0.446575320730108\\
-0.0869826669553381	-0.543928217725671\\
-0.107714924035206	-0.641506690382366\\
-0.12760532128678	-0.739310738700192\\
-0.14665385871006	-0.83734036267915\\
-0.164860536305047	-0.935595562319239\\
nan	nan\\
0.164458794048993	0.936291400318272\\
0.143038178405574	0.843602904670447\\
0.117561764885428	0.756706688676018\\
0.0880295534885558	0.675602752334984\\
0.0544415442149572	0.600291095647346\\
0.0167977370646322	0.530771718613103\\
-0.0249018679624193	0.467044621232257\\
-0.070657270866197	0.409109803504806\\
-0.120468471646701	0.356967265430751\\
-0.174335470303932	0.310617007010091\\
-0.232258266837889	0.270059028242827\\
-0.294236861248572	0.235293329128959\\
-0.360271253535982	0.206319909668486\\
-0.430361443700118	0.18313876986141\\
-0.50450743174098	0.165749909707728\\
-0.582709217658569	0.154153329207443\\
-0.664966801452884	0.148349028360553\\
-0.751280183123926	0.148337007167059\\
-0.841649362671694	0.154117265626961\\
-0.936074340096189	0.165689803740258\\
nan	nan\\
0.164449298894626	0.93618287020723\\
0.142952722016268	0.842626133671071\\
0.117324386026244	0.753993435899972\\
0.0875642909245546	0.670284776893934\\
0.0536724367112002	0.591500156652958\\
0.0156488233861804	0.517639575177042\\
-0.0265065490505048	0.448703032466187\\
-0.0727936805988553	0.384690528520394\\
-0.123212571258871	0.325602063339661\\
-0.177763221030552	0.27143763692399\\
-0.236445629913899	0.222197249273379\\
-0.299259797908911	0.17788090038783\\
-0.366205725015588	0.138488590267342\\
-0.437283411233931	0.104020318911915\\
-0.512492856563939	0.0744760863215483\\
-0.591834061005612	0.0498558924962431\\
-0.67530702455895	0.0301597374359989\\
-0.762911747223954	0.0153876211408158\\
-0.854648229000624	0.00553954361069377\\
-0.950516469888958	0.000615504845632742\\
nan	nan\\
0.164458794048993	0.936074340096188\\
0.143038178405574	0.841649362671694\\
0.117561764885428	0.751280183123926\\
0.0880295534885558	0.664966801452884\\
0.0544415442149572	0.582709217658569\\
0.0167977370646322	0.50450743174098\\
-0.0249018679624193	0.430361443700118\\
-0.070657270866197	0.360271253535982\\
-0.120468471646701	0.294236861248572\\
-0.174335470303932	0.232258266837889\\
-0.232258266837889	0.174335470303932\\
-0.294236861248572	0.120468471646701\\
-0.360271253535982	0.070657270866197\\
-0.430361443700118	0.0249018679624192\\
-0.50450743174098	-0.0167977370646322\\
-0.582709217658569	-0.0544415442149572\\
-0.664966801452884	-0.0880295534885557\\
-0.751280183123926	-0.117561764885428\\
-0.841649362671694	-0.143038178405574\\
-0.936074340096189	-0.164458794048993\\
nan	nan\\
0.164486991006635	0.935969107617652\\
0.143291951024347	0.840702270364864\\
0.118266688826464	0.748649371160508\\
0.0894112044129862	0.659810410004585\\
0.0567254977839136	0.574185386897096\\
0.0202095689392461	0.491774301838038\\
-0.0201365821210164	0.412577154827413\\
-0.0643129553968736	0.336593945865222\\
-0.112319550888326	0.263824674951462\\
-0.164156368595373	0.194269342086136\\
-0.219823408518015	0.127927947269242\\
-0.279320670656252	0.0648004905007807\\
-0.342648155010083	0.00488697178075229\\
-0.40980586157951	-0.0518126088908435\\
-0.480793790364532	-0.105298251514007\\
-0.555611941365148	-0.155569956088737\\
-0.634260314581359	-0.202627722615035\\
-0.716738910013165	-0.2464715510929\\
-0.803047727660566	-0.287101441522332\\
-0.893186767523562	-0.324517393903332\\
nan	nan\\
0.164533033017261	0.93587037020723\\
0.14370632911998	0.839813633671071\\
0.119417739092112	0.746180935899972\\
0.0916672629336562	0.654972276893934\\
0.060454900644613	0.566187656652958\\
0.0257806522249822	0.479827075177042\\
-0.0123554823252361	0.395890532466187\\
-0.0539535030060419	0.314378028520394\\
-0.0990134098174353	0.235289563339661\\
-0.147535202759416	0.15862513692399\\
-0.199518881831985	0.0843847492733792\\
-0.254964447035141	0.01256840038783\\
-0.313871898368884	-0.0568239097326583\\
-0.376241235833215	-0.123792181088086\\
-0.442072459428134	-0.188336413678452\\
-0.51136556915364	-0.250456607503757\\
-0.584120565009734	-0.310152762564001\\
-0.660337446996415	-0.367424878859185\\
-0.740016215113684	-0.422272956389307\\
-0.82315686936154	-0.474696995154368\\
nan	nan\\
0.164595521117677	0.935781127951176\\
0.144268722023723	0.839010453366584\\
0.12097994160251	0.74394987949862\\
0.094729179854036	0.650599406347284\\
0.065516436778302	0.558959033912577\\
0.0333417123753077	0.469028762194497\\
-0.00179499335494684	0.380808591193046\\
-0.0398936804124616	0.294298520908224\\
-0.0809543487972365	0.20949855134003\\
-0.124976998509272	0.126408682488464\\
-0.171961629548567	0.0450289143535269\\
-0.221908241915123	-0.034640753064782\\
-0.274816835608939	-0.112600319766463\\
-0.330687410630015	-0.188849785751515\\
-0.389519966978351	-0.263389151019939\\
-0.451314504653948	-0.336218415571735\\
-0.516071023656805	-0.407337579406902\\
-0.583789523986922	-0.476746642525441\\
-0.654470005644299	-0.544445604927352\\
-0.728112468628937	-0.610434466612634\\
nan	nan\\
0.164672556638572	0.935704092430281\\
0.144962041711781	0.838317133678526\\
0.122905829624892	0.742023991476238\\
0.0985039203779044	0.646824665823415\\
0.0717563139708192	0.552719156720059\\
0.0426630104036359	0.459707464166169\\
0.0112240096763545	0.367789588161745\\
-0.0225606882110249	0.276965528706787\\
-0.0586910832585023	0.187235285801296\\
-0.0971671754660778	0.0985988594452704\\
-0.137988964833751	0.0110562496387109\\
-0.181156451361523	-0.0753925436183821\\
-0.226669635049392	-0.160747520326009\\
-0.27452851589736	-0.24500868048417\\
-0.324733093905426	-0.328176024092865\\
-0.37728336907359	-0.410249551152093\\
-0.432179341401851	-0.491229261661856\\
-0.489421010890211	-0.571115155622152\\
-0.549008377538669	-0.649907233032982\\
-0.610941441347225	-0.727605493894346\\
nan	nan\\
0.164860536305047	0.935595562319239\\
0.146653858710061	0.83734036267915\\
0.12760532128678	0.739310738700192\\
0.107714924035206	0.641506690382366\\
0.0869826669553383	0.543928217725671\\
0.0654085500471767	0.446575320730108\\
0.0429925733107215	0.349447999395676\\
0.0197347367459726	0.252546253722375\\
-0.00436495964706996	0.155870083710207\\
-0.0293065158684062	0.0594194893591692\\
-0.0550899319180362	-0.0368055293307368\\
-0.0817152077959598	-0.132804972359511\\
-0.109182343502177	-0.228578839727154\\
-0.137491339036688	-0.324127131433665\\
-0.166642194399493	-0.419449847479045\\
-0.196634909590591	-0.514546987863293\\
-0.227469484609983	-0.60941855258641\\
-0.259145919457669	-0.704064541648396\\
-0.291664214133649	-0.798484955049249\\
-0.325024368637922	-0.892679792788972\\
nan	nan\\
0.164965768783584	0.935567365361598\\
0.147600951016891	0.837086590060377\\
0.130236133250198	0.738605814759156\\
0.112871315483505	0.640125039457935\\
0.0955064977168119	0.541644264156715\\
0.0781416799501188	0.443163488855494\\
0.0607768621834257	0.344682713554273\\
0.0434120444167327	0.246201938253052\\
0.0260472266500396	0.147721162951831\\
0.00868240888334658	0.0492403876506103\\
-0.00868240888334649	-0.0492403876506107\\
-0.0260472266500395	-0.147721162951831\\
-0.0434120444167325	-0.246201938253052\\
-0.0607768621834256	-0.344682713554273\\
-0.0781416799501187	-0.443163488855494\\
-0.0955064977168117	-0.541644264156715\\
-0.112871315483505	-0.640125039457935\\
-0.130236133250198	-0.738605814759156\\
-0.147600951016891	-0.837086590060377\\
-0.164965768783584	-0.935567365361598\\
nan	nan\\
-0.000625000000000364	0.950625\\
-0.00562500000000033	0.855625\\
-0.0156250000000003	0.765625\\
-0.0306250000000003	0.680625\\
-0.0506250000000002	0.600625\\
-0.0756250000000002	0.525625\\
-0.105625	0.455625\\
-0.140625	0.390625\\
-0.180625	0.330625\\
-0.225625	0.275625\\
-0.275625	0.225625\\
-0.330625	0.180625\\
-0.390625	0.140625\\
-0.455625	0.105625\\
-0.525625	0.075625\\
-0.600625	0.050625\\
-0.680625	0.0306250000000001\\
-0.765625	0.0156250000000001\\
-0.855625	0.0056250000000001\\
-0.950625	0.000625000000000112\\
nan	nan\\
-0.000587307887991557	0.950411237410421\\
-0.00528577099192106	0.853701136693793\\
-0.0146826971997801	0.760280935260536\\
-0.0287780865115687	0.670150633110651\\
-0.0475719389272868	0.583310230244138\\
-0.0710642544469345	0.499759726660996\\
-0.0992550330705118	0.419499122361226\\
-0.132144274798019	0.342528417344828\\
-0.169731979629455	0.268847611611801\\
-0.212018147564821	0.198456705162146\\
-0.259002778604116	0.131355697995862\\
-0.310685872747341	0.0675445901129506\\
-0.367067429994495	0.00702338151341053\\
-0.42814745034558	-0.050207927802758\\
-0.493925933800593	-0.104149337835555\\
-0.564402880359536	-0.15480084858498\\
-0.639578290022409	-0.202162460051034\\
-0.719452162789211	-0.246234172233715\\
-0.804024498659943	-0.287015985133026\\
-0.893295297634604	-0.324507898748964\\
nan	nan\\
-0.000478777776949725	0.950223257743946\\
-0.00430899999254458	0.852009319695513\\
-0.0119694444237343	0.755581443598648\\
-0.023460111070519	0.66093962945335\\
-0.0387809999328985	0.568083877259619\\
-0.0579321110108729	0.477014187017455\\
-0.0809134443044423	0.387730558726859\\
-0.107724999813606	0.30023299238783\\
-0.138366777538366	0.214521488000369\\
-0.17283877747872	0.130596045564474\\
-0.211140999634669	0.0484566650801474\\
-0.253273444006212	-0.0318966534526121\\
-0.299236110593351	-0.110463910033804\\
-0.349028999396085	-0.18724510466343\\
-0.402652110414413	-0.262240237341487\\
-0.460105443648336	-0.335449308067978\\
-0.521388999097855	-0.406872316842901\\
-0.586502776762968	-0.476509263666257\\
-0.655446776643676	-0.544360148538045\\
-0.728220998739979	-0.610424971458266\\
nan	nan\\
-0.000401742256054451	0.950146222223051\\
-0.00361568030448711	0.851316000007456\\
-0.0100435564013525	0.753655555576266\\
-0.0196853705466505	0.657164888929481\\
-0.0325411227403813	0.561844000067102\\
-0.0486108129825448	0.467692888989127\\
-0.0678944412731409	0.374711555695558\\
-0.0903920076121698	0.282900000186394\\
-0.116103511999631	0.192258222461635\\
-0.145028954435526	0.102786222521281\\
-0.177168334919853	0.0144840003653315\\
-0.212521653452612	-0.0726484440062121\\
-0.251088910033805	-0.158611110593351\\
-0.29287010466343	-0.243403999396084\\
-0.337865237341487	-0.327027110414413\\
-0.386074308067978	-0.409480443648336\\
-0.437497316842901	-0.490763999097854\\
-0.492134263666257	-0.570877776762968\\
-0.549985148538045	-0.649821776643676\\
-0.611049971458267	-0.727595998739978\\
nan	nan\\
-0.000213762589578907	0.950037692112009\\
-0.00192386330620721	0.850339229008079\\
-0.00534406473946386	0.75094230280022\\
-0.0104743668893489	0.651846913488431\\
-0.0173147697558622	0.553053061072713\\
-0.0258652733390039	0.454560745553066\\
-0.0361258776387739	0.356369966929488\\
-0.0480965826551723	0.258480725201982\\
-0.061777388388199	0.160893020370545\\
-0.0771682948378541	0.0636068524351793\\
-0.0942693020041375	-0.0333777786041163\\
-0.113080409887049	-0.130060872747341\\
-0.133601618486589	-0.226442429994495\\
-0.155832927802758	-0.32252245034558\\
-0.179774337835555	-0.418300933800593\\
-0.20542584858498	-0.513777880359537\\
-0.232787460051033	-0.608953290022409\\
-0.261859172233715	-0.703827162789211\\
-0.292640985133025	-0.798399498659943\\
-0.325132898748964	-0.892670297634604\\
nan	nan\\
-0.000108530111042195	0.950009495154367\\
-0.000976770999376811	0.850085456389306\\
-0.00271325277604608	0.750237378859184\\
-0.00531797544105	0.650465262564001\\
-0.00879093899438858	0.550769107503757\\
-0.0131321434360618	0.451148913678452\\
-0.0183415887660697	0.351604681088085\\
-0.0244192749844122	0.252136409732658\\
-0.0313652020910894	0.15274409961217\\
-0.0391793700861013	0.0534277507266205\\
-0.0478617789694478	-0.0458126369239901\\
-0.0574124287411289	-0.144977063339661\\
-0.0678313194011447	-0.244065528520394\\
-0.0791184509494952	-0.343078032466187\\
-0.0912738233861803	-0.442014575177042\\
-0.1042974367112	-0.540875156652958\\
-0.118189290924554	-0.639659776893934\\
-0.132949386026244	-0.738368435899972\\
-0.148577722016267	-0.837001133671071\\
-0.165074298894626	-0.93555787020723\\
nan	nan\\
-0.165699298894626	0.93618287020723\\
-0.154202722016267	0.842626133671071\\
-0.148574386026244	0.753993435899972\\
-0.148814290924555	0.670284776893934\\
-0.1549224367112	0.591500156652958\\
-0.16689882338618	0.517639575177042\\
-0.184743450949495	0.448703032466187\\
-0.208456319401145	0.384690528520394\\
-0.238037428741129	0.325602063339661\\
-0.273486778969448	0.27143763692399\\
-0.314804370086101	0.222197249273379\\
-0.361990202091089	0.17788090038783\\
-0.415044274984412	0.138488590267342\\
-0.47396658876607	0.104020318911915\\
-0.538757143436062	0.0744760863215483\\
-0.609415938994389	0.0498558924962431\\
-0.68594297544105	0.0301597374359989\\
-0.768338252776046	0.0153876211408158\\
-0.856601770999377	0.00553954361069377\\
-0.950733530111042	0.000615504845632742\\
nan	nan\\
-0.165689803740258	0.936074340096188\\
-0.154117265626961	0.841649362671694\\
-0.148337007167059	0.751280183123926\\
-0.148349028360553	0.664966801452884\\
-0.154153329207443	0.582709217658569\\
-0.165749909707729	0.50450743174098\\
-0.18313876986141	0.430361443700118\\
-0.206319909668487	0.360271253535982\\
-0.235293329128959	0.294236861248572\\
-0.270059028242827	0.232258266837889\\
-0.310617007010091	0.174335470303932\\
-0.356967265430751	0.120468471646701\\
-0.409109803504806	0.070657270866197\\
-0.467044621232257	0.0249018679624192\\
-0.530771718613104	-0.0167977370646322\\
-0.600291095647346	-0.0544415442149572\\
-0.675602752334984	-0.0880295534885557\\
-0.756706688676018	-0.117561764885428\\
-0.843602904670447	-0.143038178405574\\
-0.936291400318272	-0.164458794048993\\
nan	nan\\
-0.165661606782617	0.935969107617652\\
-0.153863493008188	0.840702270364864\\
-0.147632083226024	0.748649371160508\\
-0.146967377436123	0.659810410004585\\
-0.151869375638487	0.574185386897096\\
-0.162338077833115	0.491774301838038\\
-0.178373484020007	0.412577154827413\\
-0.199975594199163	0.336593945865222\\
-0.227144408370584	0.263824674951462\\
-0.259879926534268	0.194269342086136\\
-0.298182148690217	0.127927947269242\\
-0.34205107483843	0.0648004905007807\\
-0.391486704978908	0.00488697178075229\\
-0.446489039111649	-0.0518126088908435\\
-0.507058077236655	-0.105298251514007\\
-0.573193819353925	-0.155569956088737\\
-0.644896265463459	-0.202627722615035\\
-0.722165415565257	-0.2464715510929\\
-0.805001269659319	-0.287101441522332\\
-0.893403827745646	-0.324517393903332\\
nan	nan\\
-0.165615564771991	0.93587037020723\\
-0.153449114912555	0.839813633671071\\
-0.146481032960376	0.746180935899972\\
-0.144711318915453	0.654972276893934\\
-0.148139972777787	0.566187656652958\\
-0.156766994547379	0.479827075177042\\
-0.170592384224227	0.395890532466187\\
-0.189616141808331	0.314378028520394\\
-0.213838267299693	0.235289563339661\\
-0.243258760698312	0.15862513692399\\
-0.277877622004187	0.0843847492733792\\
-0.317694851217319	0.01256840038783\\
-0.362710448337708	-0.0568239097326583\\
-0.412924413365354	-0.123792181088086\\
-0.468336746300257	-0.188336413678452\\
-0.528947447142417	-0.250456607503757\\
-0.594756515891833	-0.310152762564001\\
-0.665763952548507	-0.367424878859185\\
-0.741969757112437	-0.422272956389307\\
-0.823373929583624	-0.474696995154368\\
nan	nan\\
-0.16547604115068	0.935704092430281\\
-0.152193402320754	0.838317133678526\\
-0.142992942427596	0.742023991476238\\
-0.137874661471205	0.646824665823415\\
-0.136838559451581	0.552719156720059\\
-0.139884636368725	0.459707464166169\\
-0.147012892222636	0.367789588161745\\
-0.158223327013314	0.276965528706787\\
-0.17351594074076	0.187235285801296\\
-0.192890733404973	0.0985988594452704\\
-0.216347705005954	0.0110562496387109\\
-0.243886855543701	-0.0753925436183821\\
-0.275508185018217	-0.160747520326009\\
-0.311211693429499	-0.24500868048417\\
-0.350997380777549	-0.328176024092865\\
-0.394865247062366	-0.410249551152093\\
-0.442815292283951	-0.491229261661856\\
-0.494847516442303	-0.571115155622152\\
-0.550961919537422	-0.649907233032982\\
-0.611158501569309	-0.727605493894346\\
nan	nan\\
-0.165386798894626	0.935641604329865\\
-0.151390222016267	0.837754740774783\\
-0.140761886026244	0.74046178896584\\
-0.133501790924555	0.643762748903036\\
-0.1296099367112	0.54765762058637\\
-0.12908632338618	0.452146404015844\\
-0.131930950949495	0.357229099191456\\
-0.138143819401145	0.262905706113207\\
-0.147724928741129	0.169176224781097\\
-0.160674278969448	0.0760406551951257\\
-0.176991870086101	-0.0165010026447067\\
-0.196677702091089	-0.1084487487384\\
-0.219731774984412	-0.199802583085955\\
-0.246154088766069	-0.290562505687371\\
-0.275944643436061	-0.380728516542648\\
-0.309103438994388	-0.470300615651786\\
-0.34563047544105	-0.559278803014785\\
-0.385525752776046	-0.647663078631645\\
-0.428789270999376	-0.735453442502367\\
-0.475421030111042	-0.82264989462695\\
nan	nan\\
-0.165288061484204	0.935595562319239\\
-0.150501585322474	0.83734036267915\\
-0.138293450765707	0.739310738700192\\
-0.128663657813903	0.641506690382366\\
-0.121612206467062	0.543928217725671\\
-0.117139096725184	0.446575320730108\\
-0.115244328588269	0.349447999395676\\
-0.115927902056317	0.252546253722375\\
-0.119189817129328	0.155870083710207\\
-0.125030073807302	0.0594194893591692\\
-0.133448672090239	-0.0368055293307368\\
-0.144445611978138	-0.132804972359511\\
-0.158020893471001	-0.228578839727154\\
-0.174174516568827	-0.324127131433665\\
-0.192906481271616	-0.419449847479045\\
-0.214216787579368	-0.514546987863293\\
-0.238105435492083	-0.60941855258641\\
-0.264572425009761	-0.704064541648396\\
-0.293617756132402	-0.798484955049249\\
-0.325241428860006	-0.892679792788972\\
nan	nan\\
-0.165182829005668	0.935567365361598\\
-0.149554493015644	0.837086590060377\\
-0.135662638802289	0.738605814759156\\
-0.123507266365604	0.640125039457935\\
-0.113088375705589	0.541644264156715\\
-0.104405966822242	0.443163488855494\\
-0.0974600397155647	0.344682713554273\\
-0.0922505943855568	0.246201938253052\\
-0.0887776308322182	0.147721162951831\\
-0.0870411490555489	0.0492403876506103\\
-0.0870411490555489	-0.0492403876506107\\
-0.0887776308322182	-0.147721162951831\\
-0.0922505943855568	-0.246201938253052\\
-0.0974600397155647	-0.344682713554273\\
-0.104405966822242	-0.443163488855494\\
-0.113088375705588	-0.541644264156715\\
-0.123507266365604	-0.640125039457935\\
-0.135662638802289	-0.738605814759156\\
-0.149554493015644	-0.837086590060377\\
-0.165182829005668	-0.935567365361598\\
nan	nan\\
-0.325611676525913	0.893697039890658\\
-0.29694998512557	0.80764017896443\\
-0.273828616657449	0.729495719190563\\
-0.256247571121552	0.659263660569059\\
-0.244206848517878	0.596944003099917\\
-0.237706448846427	0.542536746783138\\
-0.2367463721072	0.49604189161872\\
-0.241326618300196	0.457459437606665\\
-0.251447187425415	0.426789384746972\\
-0.267108079482857	0.404031733039641\\
-0.288309294472522	0.389186482484673\\
-0.315050832394411	0.382253633082067\\
-0.347332693248523	0.383233184831823\\
-0.385154877034858	0.392125137733941\\
-0.428517383753417	0.408929491788422\\
-0.477420213404198	0.433646246995264\\
-0.531863365987203	0.466275403354469\\
-0.591846841502432	0.506816960866036\\
-0.657370639949883	0.555270919529966\\
-0.728434761329557	0.611637279346258\\
nan	nan\\
-0.325757898748964	0.893295297634604\\
-0.298265985133025	0.804024498659943\\
-0.277484172233715	0.719452162789211\\
-0.263412460051033	0.639578290022409\\
-0.25605084858498	0.564402880359536\\
-0.255399337835555	0.493925933800593\\
-0.261457927802758	0.428147450345579\\
-0.274226618486589	0.367067429994495\\
-0.293705409887049	0.310685872747341\\
-0.319894302004137	0.259002778604116\\
-0.352793294837854	0.212018147564821\\
-0.392402388388199	0.169731979629455\\
-0.438721582655172	0.132144274798018\\
-0.491750877638774	0.0992550330705116\\
-0.551490273339004	0.0710642544469344\\
-0.617939769755862	0.0475719389272866\\
-0.691099366889349	0.0287780865115685\\
-0.770969064739464	0.0146826971997799\\
-0.857548863306207	0.00528577099192083\\
-0.950838762589579	0.000587307887991305\\
nan	nan\\
-0.325748403594596	0.893186767523562\\
-0.298180528743719	0.803047727660567\\
-0.277246793374531	0.716738910013165\\
-0.262947197487032	0.634260314581359\\
-0.255281741081223	0.555611941365148\\
-0.254250424157103	0.480793790364532\\
-0.259853246714672	0.40980586157951\\
-0.272090208753931	0.342648155010083\\
-0.290961310274879	0.279320670656252\\
-0.316466551277517	0.219823408518015\\
-0.348605931761844	0.164156368595373\\
-0.38737945172786	0.112319550888326\\
-0.432787111175566	0.0643129553968737\\
-0.484828910104961	0.0201365821210163\\
-0.543504848516046	-0.0202095689392461\\
-0.60881492640882	-0.0567254977839136\\
-0.680759143783283	-0.0894112044129862\\
-0.759337500639436	-0.118266688826464\\
-0.844549996977277	-0.143291951024347\\
-0.936396632796809	-0.164486991006635\\
nan	nan\\
-0.325720206636955	0.893081535045026\\
-0.297926756124946	0.802100635353736\\
-0.276541869433495	0.714108098049748\\
-0.261565546562602	0.62910392313306\\
-0.252997787512266	0.547088110603674\\
-0.250838592282489	0.468060660461589\\
-0.255087960873269	0.392021572706806\\
-0.265745893284608	0.318970847339323\\
-0.282812389516504	0.248908484359142\\
-0.306287449568958	0.181834483766262\\
-0.33617107344197	0.117748845560683\\
-0.37246326113554	0.0566515697424053\\
-0.415164012649668	-0.00145734368857109\\
-0.464273327984353	-0.0565778947322464\\
-0.519791207139597	-0.108710083388621\\
-0.581717650115398	-0.157853909657693\\
-0.650052656911758	-0.204009373539465\\
-0.724796227528675	-0.247176475033936\\
-0.80594836196615	-0.287355214141105\\
-0.893509060224183	-0.324545590860973\\
nan	nan\\
-0.325674164626329	0.892982797634604\\
-0.297512378029313	0.801211998659943\\
-0.275390819167847	0.711639662789211\\
-0.259309488041932	0.624265790022409\\
-0.249268384651567	0.539090380359536\\
-0.245267508996753	0.456113433800593\\
-0.247306861077489	0.375334950345579\\
-0.255386440893776	0.296754929994495\\
-0.269506248445613	0.220373372747341\\
-0.289666283733001	0.146190278604116\\
-0.31586654675594	0.0742056475648204\\
-0.348107037514429	0.0044194796294546\\
-0.386387756008469	-0.0631682252019817\\
-0.430708702238059	-0.128557466929489\\
-0.481069876203199	-0.191748245553066\\
-0.537471277903891	-0.252740561072714\\
-0.599912907340132	-0.311534413488432\\
-0.668394764511925	-0.36812980280022\\
-0.742916849419267	-0.422526729008079\\
-0.823479162062161	-0.474725192112009\\
nan	nan\\
-0.325611676525913	0.89289355537855\\
-0.29694998512557	0.800408818355456\\
-0.273828616657449	0.709408606387859\\
-0.256247571121552	0.619892919475759\\
-0.244206848517878	0.531861757619155\\
-0.237706448846427	0.445315120818049\\
-0.2367463721072	0.360253009072439\\
-0.241326618300196	0.276675422382326\\
-0.251447187425415	0.19458236074771\\
-0.267108079482857	0.11397382416859\\
-0.288309294472522	0.034849812644968\\
-0.315050832394411	-0.0427896738231574\\
-0.347332693248523	-0.118944635235786\\
-0.385154877034858	-0.193615071592918\\
-0.428517383753417	-0.266800982894553\\
-0.477420213404198	-0.338502369140691\\
-0.531863365987203	-0.408719230331332\\
-0.591846841502431	-0.477451566466477\\
-0.657370639949883	-0.544699377546125\\
-0.728434761329557	-0.610462663570275\\
nan	nan\\
-0.325534641005018	0.892816519857655\\
-0.296256665437512	0.799715498667399\\
-0.271902728635067	0.707482718365477\\
-0.252472830597684	0.61611817895189\\
-0.237966971325361	0.525621880426638\\
-0.228385150818099	0.43599382278972\\
-0.223727369075899	0.347234006041137\\
-0.223993626098759	0.259342430180889\\
-0.22918392188668	0.172319095208976\\
-0.239298256439663	0.0861640011253965\\
-0.254336629757706	0.000877147930152117\\
-0.274299041840811	-0.0835414643767574\\
-0.299185492688977	-0.167091835795332\\
-0.328995982302203	-0.249773966325573\\
-0.363730510680491	-0.331587855967479\\
-0.40338907782384	-0.41253350472105\\
-0.44797168373225	-0.492610912586286\\
-0.497478328405721	-0.571820079563188\\
-0.551909011844252	-0.650161005651755\\
-0.611263734047845	-0.727633690851987\\
nan	nan\\
-0.325445398748964	0.892754031757239\\
-0.295453485133025	0.799153105763656\\
-0.269671672233715	0.705920515855079\\
-0.248099960051033	0.61305626203151\\
-0.23073834858498	0.520560344292949\\
-0.217586837835555	0.428432762639395\\
-0.208645427802758	0.336673517070848\\
-0.203914118486589	0.245282607587309\\
-0.203392909887049	0.154260034188777\\
-0.207081802004137	0.0636057968752519\\
-0.214980794837854	-0.0266801043532656\\
-0.227089888388199	-0.116597669496776\\
-0.243409082655172	-0.206146898555278\\
-0.263938377638774	-0.295327791528773\\
-0.288677773339004	-0.384140348417262\\
-0.317627269755862	-0.472584569220742\\
-0.350786866889348	-0.560660453939215\\
-0.388156564739463	-0.648368002572681\\
-0.429736363306207	-0.73570721512114\\
-0.475526262589578	-0.822678091584591\\
nan	nan\\
-0.325346661338542	0.892707989746613\\
-0.294564848439232	0.798738727668022\\
-0.267203236973179	0.704769465589431\\
-0.243261826940382	0.61080020351084\\
-0.222740618340842	0.51683094143225\\
-0.205639611174558	0.422861679353659\\
-0.191958805441532	0.328892417275068\\
-0.181698201141762	0.234923155196477\\
-0.174857798275248	0.140953893117886\\
-0.171437596841991	0.0469846310392953\\
-0.171437596841991	-0.0469846310392956\\
-0.174857798275248	-0.140953893117886\\
-0.181698201141761	-0.234923155196477\\
-0.191958805441532	-0.328892417275068\\
-0.205639611174558	-0.422861679353659\\
-0.222740618340842	-0.51683094143225\\
-0.243261826940382	-0.610800203510841\\
-0.267203236973179	-0.704769465589432\\
-0.294564848439232	-0.798738727668022\\
-0.325346661338542	-0.892707989746613\\
nan	nan\\
-0.325241428860006	0.892679792788971\\
-0.293617756132402	0.798484955049249\\
-0.264572425009761	0.704064541648395\\
-0.238105435492083	0.60941855258641\\
-0.214216787579368	0.514546987863293\\
-0.192906481271616	0.419449847479045\\
-0.174174516568827	0.324127131433665\\
-0.158020893471001	0.228578839727154\\
-0.144445611978138	0.132804972359511\\
-0.133448672090239	0.0368055293307365\\
-0.125030073807302	-0.0594194893591695\\
-0.119189817129328	-0.155870083710207\\
-0.115927902056317	-0.252546253722375\\
-0.115244328588269	-0.349447999395676\\
-0.117139096725184	-0.446575320730108\\
-0.121612206467062	-0.543928217725671\\
-0.128663657813903	-0.641506690382366\\
-0.138293450765707	-0.739310738700192\\
-0.150501585322474	-0.83734036267915\\
-0.165288061484204	-0.935595562319239\\
nan	nan\\
-0.475928004845633	0.82315686936154\\
-0.433352043610694	0.740016215113684\\
-0.398200121140816	0.660337446996415\\
-0.370472237435999	0.584120565009734\\
-0.350168392496243	0.51136556915364\\
-0.337288586321548	0.442072459428134\\
-0.331832818911915	0.376241235833215\\
-0.333801090267342	0.313871898368884\\
-0.34319340038783	0.254964447035141\\
-0.360009749273379	0.199518881831985\\
-0.38425013692399	0.147535202759416\\
-0.415914563339661	0.0990134098174353\\
-0.455003028520394	0.053953503006042\\
-0.501515532466187	0.0123554823252361\\
-0.555452075177042	-0.0257806522249822\\
-0.616812656652958	-0.060454900644613\\
-0.685597276893934	-0.0916672629336562\\
-0.761805935899972	-0.119417739092112\\
-0.845438633671071	-0.14370632911998\\
-0.936495370207231	-0.164533033017261\\
nan	nan\\
-0.475899807887991	0.823051636883003\\
-0.433098270991921	0.739069122806853\\
-0.39749519719978	0.657706635032997\\
-0.369090586511569	0.578964173561435\\
-0.347884438927287	0.502841738392167\\
-0.333876754446934	0.429339329525192\\
-0.327067533070512	0.358456946960511\\
-0.327456774798018	0.290194590698124\\
-0.335044479629455	0.224552260738031\\
-0.349830647564821	0.161529957080232\\
-0.371815278604116	0.101127679724726\\
-0.400998372747341	0.0433454286715148\\
-0.437379929994495	-0.0118167960794028\\
-0.48095995034558	-0.0643589945280267\\
-0.531738433800593	-0.114281166674357\\
-0.589715380359536	-0.161583312518393\\
-0.654890790022409	-0.206265432060135\\
-0.727264662789211	-0.248327525299584\\
-0.806836998659943	-0.287769592236738\\
-0.893607797634604	-0.324591632871599\\
nan	nan\\
-0.475853765877365	0.822952899472582\\
-0.432683892896288	0.73818048611306\\
-0.396344146934132	0.655238199772461\\
-0.366834527990899	0.574126040450784\\
-0.344155036066587	0.494844008148028\\
-0.328305671161198	0.417392102864196\\
-0.319286433274731	0.341770324599285\\
-0.317097322407187	0.267978673353296\\
-0.321738338558564	0.19601714912623\\
-0.333209481728864	0.125885751918086\\
-0.351510751918086	0.0575844817288638\\
-0.37664214912623	-0.00888666144143588\\
-0.408603673353296	-0.0735276775928134\\
-0.447395324599285	-0.136338566725269\\
-0.493017102864196	-0.197319328838802\\
-0.545469008148029	-0.256469963933413\\
-0.604751040450784	-0.313790472009102\\
-0.670863199772461	-0.369280853065868\\
-0.74380548611306	-0.422941107103713\\
-0.823577899472582	-0.474771234122635\\
nan	nan\\
-0.47579127777695	0.822863657216528\\
-0.432121499992544	0.737377305808574\\
-0.394781944423734	0.653007143371109\\
-0.363772611070519	0.569753169904133\\
-0.339093499932898	0.487615385407647\\
-0.320744611010873	0.406593789881651\\
-0.308725944304442	0.326688383326144\\
-0.303037499813606	0.247899165741127\\
-0.303679277538366	0.170226137126599\\
-0.310651277478719	0.0936692974825604\\
-0.323953499634668	0.0182286468090114\\
-0.343585944006212	-0.0560958148940479\\
-0.369548610593351	-0.129304087626618\\
-0.401841499396084	-0.201396171388698\\
-0.440464610414413	-0.272372066180289\\
-0.485417943648336	-0.342231772001391\\
-0.536701499097855	-0.410975288852002\\
-0.594315276762968	-0.478602616732125\\
-0.658259276643676	-0.545113755641758\\
-0.728533498739979	-0.610508705580901\\
nan	nan\\
-0.475714242256054	0.822786621695633\\
-0.431428180304487	0.736683986120516\\
-0.392856056401352	0.651081255348727\\
-0.35999787054665	0.565978429380265\\
-0.332853622740381	0.48137550821513\\
-0.311423312982545	0.397272491853323\\
-0.295706941273141	0.313669380294843\\
-0.28570450761217	0.23056617353969\\
-0.281416011999631	0.147962871587865\\
-0.282841454435526	0.0658594744393664\\
-0.289980834919852	-0.0157440179058045\\
-0.302834153452612	-0.0968476054476479\\
-0.321401410033805	-0.177451288186164\\
-0.34568260466343	-0.257555066121353\\
-0.375677737341487	-0.337158939253215\\
-0.411386808067978	-0.416262907581749\\
-0.452809816842901	-0.494866971106956\\
-0.499946763666257	-0.572971129828836\\
-0.552797648538045	-0.650575383747388\\
-0.611362471458267	-0.727679732862613\\
nan	nan\\
-0.475625	0.822724133595217\\
-0.430625	0.736121593216773\\
-0.390625	0.649519052838329\\
-0.355625	0.562916512459885\\
-0.325625	0.476313972081441\\
-0.300625	0.389711431702997\\
-0.280625	0.303108891324553\\
-0.265625	0.21650635094611\\
-0.255625	0.129903810567666\\
-0.250625	0.0433012701892218\\
-0.250625	-0.0433012701892222\\
-0.255625	-0.129903810567666\\
-0.265625	-0.21650635094611\\
-0.280625	-0.303108891324554\\
-0.300625	-0.389711431702998\\
-0.325625	-0.476313972081442\\
-0.355625	-0.562916512459885\\
-0.390625	-0.649519052838329\\
-0.430625	-0.736121593216773\\
-0.475625	-0.822724133595217\\
nan	nan\\
-0.475526262589579	0.822678091584591\\
-0.429736363306207	0.73570721512114\\
-0.388156564739464	0.648368002572681\\
-0.350786866889349	0.560660453939215\\
-0.317627269755862	0.472584569220742\\
-0.288677773339004	0.384140348417261\\
-0.263938377638774	0.295327791528773\\
-0.243409082655172	0.206146898555278\\
-0.227089888388199	0.116597669496775\\
-0.214980794837854	0.0266801043532652\\
-0.207081802004137	-0.0636057968752523\\
-0.203392909887049	-0.154260034188777\\
-0.203914118486589	-0.245282607587309\\
-0.208645427802758	-0.336673517070848\\
-0.217586837835555	-0.428432762639395\\
-0.23073834858498	-0.520560344292949\\
-0.248099960051033	-0.613056262031511\\
-0.269671672233715	-0.70592051585508\\
-0.295453485133025	-0.799153105763656\\
-0.325445398748964	-0.892754031757239\\
nan	nan\\
-0.475421030111042	0.822649894626949\\
-0.428789270999377	0.735453442502367\\
-0.385525752776046	0.647663078631645\\
-0.34563047544105	0.559278803014785\\
-0.309103438994389	0.470300615651785\\
-0.275944643436062	0.380728516542647\\
-0.24615408876607	0.29056250568737\\
-0.219731774984412	0.199802583085955\\
-0.196677702091089	0.1084487487384\\
-0.176991870086101	0.0165010026447064\\
-0.160674278969448	-0.0760406551951261\\
-0.147724928741129	-0.169176224781097\\
-0.138143819401145	-0.262905706113207\\
-0.131930950949495	-0.357229099191456\\
-0.12908632338618	-0.452146404015844\\
-0.1296099367112	-0.54765762058637\\
-0.133501790924554	-0.643762748903036\\
-0.140761886026244	-0.74046178896584\\
-0.151390222016267	-0.837754740774783\\
-0.165386798894626	-0.935641604329865\\
nan	nan\\
-0.611674971458266	0.728220998739978\\
-0.555610148538045	0.655446776643676\\
-0.507759263666257	0.586502776762968\\
-0.468122316842901	0.521388999097854\\
-0.436699308067978	0.460105443648336\\
-0.413490237341487	0.402652110414413\\
-0.398495104663429	0.349028999396084\\
-0.391713910033805	0.299236110593351\\
-0.393146653452612	0.253273444006212\\
-0.402793334919852	0.211140999634668\\
-0.420653954435526	0.172838777478719\\
-0.446728511999631	0.138366777538365\\
-0.48101700761217	0.107724999813606\\
-0.523519441273141	0.0809134443044421\\
-0.574235812982545	0.0579321110108727\\
-0.633166122740381	0.0387809999328983\\
-0.70031037054665	0.0234601110705188\\
-0.775668556401352	0.0119694444237341\\
-0.859240680304487	0.00430899999254435\\
-0.951026742256054	0.000478777776949474\\
nan	nan\\
-0.611665476303899	0.728112468628937\\
-0.555524692148739	0.654470005644299\\
-0.507521884807072	0.583789523986922\\
-0.4676570542789	0.516071023656805\\
-0.435930200564221	0.451314504653948\\
-0.412341323663036	0.389519966978351\\
-0.396890423575344	0.330687410630015\\
-0.389577500301146	0.274816835608939\\
-0.390402553840442	0.221908241915123\\
-0.399365584193232	0.171961629548567\\
-0.416466591359515	0.124976998509272\\
-0.441705575339293	0.0809543487972365\\
-0.475082536132563	0.0398936804124616\\
-0.516597473739328	0.00179499335494682\\
-0.566250388159587	-0.0333417123753077\\
-0.624041279393339	-0.0655164367783019\\
-0.689970147440584	-0.0947291798540359\\
-0.764036992301324	-0.12097994160251\\
-0.846241813975557	-0.144268722023723\\
-0.936584612463285	-0.164595521117676\\
nan	nan\\
-0.611637279346258	0.7280072361504\\
-0.555270919529966	0.653522913337469\\
-0.506816960866036	0.581158712023504\\
-0.466275403354469	0.510914632208506\\
-0.433646246995264	0.442790673892474\\
-0.408929491788422	0.376786837075409\\
-0.392125137733941	0.312903121757311\\
-0.383233184831823	0.251139527938179\\
-0.382253633082067	0.191496055618013\\
-0.389186482484673	0.133972704796814\\
-0.404031733039641	0.0785694754745817\\
-0.426789384746972	0.025286367651316\\
-0.457459437606665	-0.0258766186729832\\
-0.49604189161872	-0.074919483498316\\
-0.542536746783138	-0.121842226824682\\
-0.596944003099917	-0.166644848652082\\
-0.659263660569059	-0.209327348980515\\
-0.729495719190563	-0.249889727809981\\
-0.80764017896443	-0.288331985140481\\
-0.893697039890658	-0.324654120972015\\
nan	nan\\
-0.611591237335632	0.727908498739978\\
-0.554856541434333	0.652634276643676\\
-0.505665910600389	0.578690276762968\\
-0.464019344833799	0.506076499097854\\
-0.429916844134565	0.434792943648336\\
-0.403358408502685	0.364839610414413\\
-0.384344037938161	0.296216499396084\\
-0.372873732440991	0.228923610593351\\
-0.368947492011176	0.162960944006212\\
-0.372565316648716	0.0983284996346682\\
-0.383727206353611	0.0350262774787192\\
-0.402433161125861	-0.0269457224616347\\
-0.428683180965466	-0.0875875001863938\\
-0.462477265872426	-0.146899055695558\\
-0.50381541584674	-0.204880388989127\\
-0.55269763088841	-0.261531500067102\\
-0.609123910997434	-0.316852388929481\\
-0.673094256173813	-0.370843055576266\\
-0.744608666417547	-0.423503500007456\\
-0.823667141728636	-0.474833722223051\\
nan	nan\\
-0.611528749235216	0.727819256483924\\
-0.55429414853059	0.651831096339189\\
-0.504103708089991	0.576459220361615\\
-0.46095742791342	0.501703628551204\\
-0.424855308000876	0.427564320907955\\
-0.39579734835236	0.354041297431868\\
-0.373783548967872	0.281134558122944\\
-0.358813909847411	0.208844102981181\\
-0.350888430990978	0.137169932006581\\
-0.350007112398572	0.0661120451991428\\
-0.356169954070194	-0.00432955744113314\\
-0.369376956005843	-0.0741548759142467\\
-0.38962811820552	-0.143363910220198\\
-0.416923440669225	-0.211956660358987\\
-0.451262923396957	-0.279933126330615\\
-0.492646566388717	-0.34729330813508\\
-0.541074369644505	-0.414037205772382\\
-0.59654633316432	-0.480164819242523\\
-0.659062456948162	-0.545676148545501\\
-0.728622740996033	-0.610571193681317\\
nan	nan\\
-0.611451713714321	0.727742220963029\\
-0.553600828842532	0.651137776651131\\
-0.502177820067609	0.574533332339234\\
-0.457182687389551	0.497928888027336\\
-0.418615430808359	0.421324443715438\\
-0.386476050324032	0.34471999940354\\
-0.36076454593657	0.268115555091642\\
-0.341480917645974	0.191511110779745\\
-0.328625165452243	0.114906666467847\\
-0.322197289355378	0.0383022221559488\\
-0.322197289355378	-0.0383022221559491\\
-0.328625165452243	-0.114906666467847\\
-0.341480917645974	-0.191511110779744\\
-0.36076454593657	-0.268115555091642\\
-0.386476050324032	-0.34471999940354\\
-0.418615430808359	-0.421324443715438\\
-0.457182687389551	-0.497928888027336\\
-0.502177820067609	-0.574533332339234\\
-0.553600828842532	-0.651137776651131\\
-0.611451713714321	-0.727742220963029\\
nan	nan\\
-0.611362471458267	0.727679732862613\\
-0.552797648538045	0.650575383747388\\
-0.499946763666257	0.572971129828836\\
-0.452809816842901	0.494866971106956\\
-0.411386808067978	0.416262907581749\\
-0.375677737341487	0.337158939253215\\
-0.345682604663429	0.257555066121353\\
-0.321401410033804	0.177451288186164\\
-0.302834153452612	0.0968476054476478\\
-0.289980834919852	0.0157440179058042\\
-0.282841454435525	-0.0658594744393667\\
-0.281416011999631	-0.147962871587865\\
-0.285704507612169	-0.23056617353969\\
-0.295706941273141	-0.313669380294843\\
-0.311423312982544	-0.397272491853323\\
-0.332853622740381	-0.481375508215131\\
-0.35999787054665	-0.565978429380265\\
-0.392856056401352	-0.651081255348727\\
-0.431428180304486	-0.736683986120516\\
-0.475714242256054	-0.822786621695633\\
nan	nan\\
-0.611158501569308	0.727605493894346\\
-0.550961919537422	0.649907233032982\\
-0.494847516442302	0.571115155622152\\
-0.442815292283951	0.491229261661855\\
-0.394865247062366	0.410249551152093\\
-0.350997380777549	0.328176024092865\\
-0.311211693429499	0.24500868048417\\
-0.275508185018217	0.160747520326009\\
-0.243886855543701	0.0753925436183819\\
-0.216347705005954	-0.0110562496387112\\
-0.192890733404973	-0.0985988594452707\\
-0.17351594074076	-0.187235285801296\\
-0.158223327013314	-0.276965528706787\\
-0.147012892222636	-0.367789588161745\\
-0.139884636368725	-0.459707464166169\\
-0.136838559451581	-0.552719156720059\\
-0.137874661471205	-0.646824665823415\\
-0.142992942427596	-0.742023991476238\\
-0.152193402320754	-0.838317133678526\\
-0.16547604115068	-0.935704092430281\\
nan	nan\\
-0.728845998739979	0.611049971458266\\
-0.661071776643676	0.549985148538045\\
-0.602127776762968	0.492134263666257\\
-0.552013999097855	0.437497316842901\\
-0.510730443648336	0.386074308067978\\
-0.478277110414413	0.337865237341487\\
-0.454653999396084	0.292870104663429\\
-0.439861110593351	0.251088910033804\\
-0.433898444006212	0.212521653452612\\
-0.436765999634668	0.177168334919852\\
-0.448463777478719	0.145028954435525\\
-0.468991777538365	0.116103511999631\\
-0.498349999813606	0.0903920076121696\\
-0.536538444304442	0.0678944412731407\\
-0.583557111010873	0.0486108129825446\\
-0.639405999932898	0.0325411227403811\\
-0.704085111070519	0.0196853705466503\\
-0.777594444423734	0.0100435564013523\\
-0.859933999992544	0.00361568030448688\\
-0.95110377777695	0.000401742256054201\\
nan	nan\\
-0.72880830662797	0.610836208868688\\
-0.660732547635597	0.548061285231838\\
-0.601185473962747	0.486790198926793\\
-0.550167085609423	0.427022949953552\\
-0.507677382575623	0.368759538312116\\
-0.473716364861347	0.311999964002483\\
-0.448284032466596	0.256744227024656\\
-0.431380385391369	0.202992327378632\\
-0.423005423635667	0.150744265064413\\
-0.423159147199489	0.100000040081998\\
-0.431841556082835	0.0507596524313877\\
-0.449052650285706	0.00302310211258176\\
-0.474792429808102	-0.0432096108744199\\
-0.509060894650022	-0.0879384865296173\\
-0.551858044811466	-0.13116352485301\\
-0.603183880292435	-0.172884725844599\\
-0.663038401092928	-0.213102089504383\\
-0.731421607212945	-0.251815615832363\\
-0.808333498652487	-0.289025304828539\\
-0.893774075411554	-0.32473115649291\\
nan	nan\\
-0.728762264617344	0.610737471458266\\
-0.660318169539963	0.547172648538045\\
-0.6000344236971	0.484321763666257\\
-0.547911027088753	0.422184816842901\\
-0.503947979714924	0.360761808067978\\
-0.468145281575611	0.300052737341487\\
-0.440502932670816	0.240057604663429\\
-0.421020933000538	0.180776410033804\\
-0.409699282564776	0.122209153452612\\
-0.406537981363532	0.0643558349198523\\
-0.411537029396805	0.00721645443552524\\
-0.424696426664595	-0.049208988000369\\
-0.446016173166903	-0.10492049238783\\
-0.475496268903727	-0.159918058726859\\
-0.513136713875068	-0.214201687017456\\
-0.558937508080927	-0.267771377259619\\
-0.612898651521302	-0.32062712945335\\
-0.675020144196195	-0.372768943598648\\
-0.745301986105605	-0.424196819695513\\
-0.823744177249531	-0.474910757743946\\
nan	nan\\
-0.728699776516928	0.610648229202212\\
-0.65975577663622	0.546369468233558\\
-0.598472221186702	0.482090707264904\\
-0.544849110168373	0.41781194629625\\
-0.498886443581235	0.353533185327597\\
-0.460584221425286	0.289254424358943\\
-0.429942443700526	0.224975663390289\\
-0.406961110406957	0.160696902421635\\
-0.391640221544578	0.0964181414529808\\
-0.383979777113388	0.0321393804843269\\
-0.383979777113388	-0.0321393804843271\\
-0.391640221544578	-0.096418141452981\\
-0.406961110406957	-0.160696902421635\\
-0.429942443700526	-0.224975663390289\\
-0.460584221425286	-0.289254424358943\\
-0.498886443581235	-0.353533185327597\\
-0.544849110168373	-0.417811946296251\\
-0.598472221186702	-0.482090707264905\\
-0.65975577663622	-0.546369468233558\\
-0.728699776516928	-0.610648229202212\\
nan	nan\\
-0.728622740996033	0.610571193681317\\
-0.659062456948163	0.545676148545501\\
-0.59654633316432	0.480164819242522\\
-0.541074369644505	0.414037205772382\\
-0.492646566388717	0.347293308135079\\
-0.451262923396958	0.279933126330614\\
-0.416923440669225	0.211956660358987\\
-0.389628118205521	0.143363910220198\\
-0.369376956005843	0.0741548759142466\\
-0.356169954070194	0.00432955744113289\\
-0.350007112398572	-0.066112045199143\\
-0.350888430990978	-0.137169932006581\\
-0.358813909847411	-0.208844102981181\\
-0.373783548967872	-0.281134558122944\\
-0.39579734835236	-0.354041297431868\\
-0.424855308000876	-0.427564320907955\\
-0.46095742791342	-0.501703628551204\\
-0.504103708089991	-0.576459220361615\\
-0.55429414853059	-0.651831096339189\\
-0.611528749235216	-0.727819256483924\\
nan	nan\\
-0.728533498739979	0.610508705580901\\
-0.658259276643676	0.545113755641758\\
-0.594315276762968	0.478602616732125\\
-0.536701499097854	0.410975288852002\\
-0.485417943648336	0.34223177200139\\
-0.440464610414413	0.272372066180289\\
-0.401841499396084	0.201396171388698\\
-0.369548610593351	0.129304087626618\\
-0.343585944006212	0.0560958148940477\\
-0.323953499634668	-0.0182286468090117\\
-0.310651277478719	-0.0936692974825607\\
-0.303679277538365	-0.170226137126599\\
-0.303037499813606	-0.247899165741127\\
-0.308725944304442	-0.326688383326144\\
-0.320744611010873	-0.406593789881651\\
-0.339093499932898	-0.487615385407648\\
-0.363772611070519	-0.569753169904134\\
-0.394781944423734	-0.653007143371109\\
-0.432121499992544	-0.737377305808574\\
-0.475791277776949	-0.822863657216528\\
nan	nan\\
-0.728434761329557	0.610462663570275\\
-0.657370639949883	0.544699377546124\\
-0.591846841502431	0.477451566466477\\
-0.531863365987203	0.408719230331332\\
-0.477420213404198	0.338502369140691\\
-0.428517383753417	0.266800982894553\\
-0.385154877034858	0.193615071592918\\
-0.347332693248523	0.118944635235786\\
-0.315050832394411	0.0427896738231572\\
-0.288309294472522	-0.0348498126449683\\
-0.267108079482857	-0.113973824168591\\
-0.251447187425415	-0.19458236074771\\
-0.241326618300196	-0.276675422382326\\
-0.2367463721072	-0.360253009072439\\
-0.237706448846427	-0.445315120818049\\
-0.244206848517878	-0.531861757619155\\
-0.256247571121552	-0.619892919475759\\
-0.273828616657449	-0.709408606387859\\
-0.296949985125569	-0.800408818355456\\
-0.325611676525913	-0.89289355537855\\
nan	nan\\
-0.72832952885102	0.610434466612634\\
-0.656423547643052	0.544445604927352\\
-0.589216029539014	0.476746642525441\\
-0.526706974538904	0.407337579406902\\
-0.468896382642725	0.336218415571735\\
-0.415784253850475	0.263389151019939\\
-0.367370588162154	0.188849785751515\\
-0.323655385577763	0.112600319766463\\
-0.284638646097301	0.0346407530647819\\
-0.250320369720769	-0.0450289143535272\\
-0.220700556448167	-0.126408682488465\\
-0.195779206279494	-0.20949855134003\\
-0.175556319214751	-0.294298520908224\\
-0.160031895253937	-0.380808591193047\\
-0.149205934397053	-0.469028762194497\\
-0.143078436644098	-0.558959033912577\\
-0.141649401995073	-0.650599406347284\\
-0.144918830449978	-0.74394987949862\\
-0.152886722008812	-0.839010453366584\\
-0.165553076671575	-0.935781127951176\\
nan	nan\\
-0.893774075411554	0.324731156492909\\
-0.808333498652487	0.289025304828538\\
-0.731421607212945	0.251815615832363\\
-0.663038401092928	0.213102089504383\\
-0.603183880292435	0.172884725844599\\
-0.551858044811466	0.13116352485301\\
-0.509060894650022	0.0879384865296169\\
-0.474792429808102	0.0432096108744196\\
-0.449052650285706	-0.00302310211258207\\
-0.431841556082835	-0.0507596524313881\\
-0.423159147199489	-0.100000040081999\\
-0.423005423635667	-0.150744265064413\\
-0.431380385391369	-0.202992327378632\\
-0.448284032466596	-0.256744227024656\\
-0.473716364861347	-0.311999964002484\\
-0.507677382575623	-0.368759538312116\\
-0.550167085609423	-0.427022949953552\\
-0.601185473962748	-0.486790198926793\\
-0.660732547635596	-0.548061285231838\\
-0.72880830662797	-0.610836208868688\\
nan	nan\\
-0.936724136084595	0.164761798894626\\
-0.847497526567358	0.145765222016267\\
-0.767525082834104	0.125136886026243\\
-0.696806804884832	0.102876790924554\\
-0.635342692719545	0.0789849367112\\
-0.58313274633824	0.0534613233861802\\
-0.540176965740919	0.0263059509494951\\
-0.50647535092758	-0.00248118059885541\\
-0.482027901898226	-0.0329000712588712\\
-0.466834618652854	-0.0649507210305524\\
-0.460895501191465	-0.098633129913899\\
-0.46421054951406	-0.133947297908911\\
-0.476779763620638	-0.170893225015588\\
-0.498603143511199	-0.209470911233931\\
-0.529680689185744	-0.249680356563939\\
-0.570012400644272	-0.291521561005612\\
-0.619598277886783	-0.33499452455895\\
-0.678438320913277	-0.380099247223954\\
-0.746532529723754	-0.426835729000624\\
-0.823880904318215	-0.475203969888958\\
nan	nan\\
-0.951166265877365	-0.000312499999999884\\
-0.860496392896288	-0.0028124999999999\\
-0.779156646934132	-0.00781249999999991\\
-0.707147027990898	-0.0153124999999999\\
-0.644467536066587	-0.0253124999999999\\
-0.591118171161198	-0.0378125\\
-0.547098933274731	-0.0528125\\
-0.512409822407187	-0.0703125\\
-0.487050838558564	-0.0903125\\
-0.471021981728864	-0.1128125\\
-0.464323251918086	-0.1378125\\
-0.46695464912623	-0.1653125\\
-0.478916173353296	-0.1953125\\
-0.500207824599285	-0.2278125\\
-0.530829602864196	-0.2628125\\
-0.570781508148029	-0.3003125\\
-0.620063540450784	-0.3403125\\
-0.678675699772461	-0.3828125\\
-0.74661798611306	-0.4278125\\
-0.823890399472582	-0.4753125\\
nan	nan\\
-0.936770178095221	-0.165288061484204\\
-0.847911904662991	-0.150501585322474\\
-0.768676133099752	-0.138293450765707\\
-0.699062863405503	-0.128663657813903\\
-0.639072095580244	-0.121612206467062\\
-0.588703829623976	-0.117139096725184\\
-0.547958065536699	-0.115244328588269\\
-0.516834803318412	-0.115927902056317\\
-0.495334042969116	-0.119189817129328\\
-0.48345578448881	-0.125030073807302\\
-0.481200027877495	-0.133448672090239\\
-0.488566773135171	-0.144445611978139\\
-0.505556020261837	-0.158020893471002\\
-0.532167769257494	-0.174174516568828\\
-0.568402020122141	-0.192906481271616\\
-0.614258772855779	-0.214216787579368\\
-0.669738027458408	-0.238105435492083\\
-0.734839783930027	-0.264572425009761\\
-0.809564042270637	-0.293617756132402\\
-0.893910802480237	-0.325241428860006\\
nan	nan\\
};
\addplot [color=mycolor1,solid,line width=0.2pt,forget plot]
  table[row sep=crcr]{%
0.000615504845632688	-0.950516469888958\\
0.00553954361069372	-0.854648229000624\\
0.0153876211408158	-0.762911747223954\\
0.0301597374359989	-0.67530702455895\\
0.0498558924962431	-0.591834061005612\\
0.0744760863215483	-0.512492856563938\\
0.104020318911915	-0.43728341123393\\
0.138488590267342	-0.366205725015588\\
0.17788090038783	-0.299259797908911\\
0.222197249273379	-0.236445629913899\\
0.27143763692399	-0.177763221030552\\
0.325602063339661	-0.123212571258871\\
0.384690528520394	-0.0727936805988553\\
0.448703032466187	-0.0265065490505048\\
0.517639575177042	0.0156488233861803\\
0.591500156652958	0.0536724367112001\\
0.670284776893934	0.0875642909245545\\
0.753993435899972	0.117324386026244\\
0.842626133671071	0.142952722016267\\
0.93618287020723	0.164449298894626\\
nan	nan\\
0.000213762589578601	-0.950037692112009\\
0.00192386330620694	-0.850339229008079\\
0.00534406473946362	-0.75094230280022\\
0.0104743668893487	-0.651846913488431\\
0.017314769755862	-0.553053061072713\\
0.0258652733390037	-0.454560745553066\\
0.0361258776387738	-0.356369966929488\\
0.0480965826551722	-0.258480725201982\\
0.061777388388199	-0.160893020370545\\
0.077168294837854	-0.0636068524351793\\
0.0942693020041375	0.0333777786041162\\
0.113080409887049	0.130060872747341\\
0.133601618486589	0.226442429994495\\
0.155832927802758	0.32252245034558\\
0.179774337835555	0.418300933800593\\
0.20542584858498	0.513777880359536\\
0.232787460051033	0.608953290022409\\
0.261859172233715	0.703827162789211\\
0.292640985133025	0.798399498659943\\
0.325132898748964	0.892670297634604\\
nan	nan\\
-0.000541265877365216	-0.9503125\\
-0.00487139289628742	-0.8528125\\
-0.0135316469341318	-0.7578125\\
-0.0265220279908984	-0.6653125\\
-0.0438425360665872	-0.5753125\\
-0.0654931711611982	-0.4878125\\
-0.0914739332747313	-0.4028125\\
-0.121784822407187	-0.3203125\\
-0.156425838558564	-0.2403125\\
-0.195396981728864	-0.1628125\\
-0.238698251918086	-0.0878124999999998\\
-0.28632964912623	-0.0153125\\
-0.338291173353296	0.0546875\\
-0.394582824599285	0.1221875\\
-0.455204602864196	0.1871875\\
-0.520156508148029	0.2496875\\
-0.589438540450784	0.3096875\\
-0.663050699772461	0.3671875\\
-0.74099298611306	0.4221875\\
-0.823265399472582	0.4746875\\
nan	nan\\
-0.000108530111041773	-0.951240504845633\\
-0.000976770999376431	-0.861164543610694\\
-0.00271325277604574	-0.781012621140816\\
-0.0053179754410497	-0.710784737435999\\
-0.00879093899438831	-0.650480892496243\\
-0.0131321434360616	-0.600101086321548\\
-0.0183415887660695	-0.559645318911914\\
-0.0244192749844121	-0.529113590267342\\
-0.0313652020910893	-0.50850590038783\\
-0.0391793700861011	-0.497822249273379\\
-0.0478617789694477	-0.49706263692399\\
-0.0574124287411288	-0.506227063339661\\
-0.0678313194011446	-0.525315528520394\\
-0.0791184509494951	-0.554328032466187\\
-0.0912738233861803	-0.593264575177042\\
-0.1042974367112	-0.642125156652958\\
-0.118189290924554	-0.700909776893934\\
-0.132949386026244	-0.769618435899972\\
-0.148577722016267	-0.848251133671071\\
-0.165074298894626	-0.93680787020723\\
nan	nan\\
0.165615564771991	-0.93649537020723\\
0.153449114912555	-0.845438633671071\\
0.146481032960375	-0.761805935899972\\
0.144711318915453	-0.685597276893934\\
0.148139972777787	-0.616812656652957\\
0.156766994547378	-0.555452075177042\\
0.170592384224227	-0.501515532466187\\
0.189616141808331	-0.455003028520394\\
0.213838267299693	-0.415914563339661\\
0.243258760698312	-0.38425013692399\\
0.277877622004187	-0.360009749273379\\
0.317694851217319	-0.34319340038783\\
0.362710448337708	-0.333801090267342\\
0.412924413365354	-0.331832818911914\\
0.468336746300257	-0.337288586321548\\
0.528947447142417	-0.350168392496243\\
0.594756515891833	-0.370472237435999\\
0.665763952548507	-0.398200121140816\\
0.741969757112437	-0.433352043610694\\
0.823373929583624	-0.475928004845633\\
nan	nan\\
0.165689803740258	-0.936074340096188\\
0.154117265626961	-0.841649362671694\\
0.148337007167059	-0.751280183123926\\
0.148349028360553	-0.664966801452884\\
0.154153329207443	-0.582709217658569\\
0.165749909707729	-0.50450743174098\\
0.18313876986141	-0.430361443700118\\
0.206319909668487	-0.360271253535982\\
0.235293329128959	-0.294236861248572\\
0.270059028242827	-0.232258266837889\\
0.310617007010091	-0.174335470303932\\
0.356967265430751	-0.120468471646701\\
0.409109803504806	-0.0706572708661971\\
0.467044621232257	-0.0249018679624193\\
0.530771718613104	0.0167977370646321\\
0.600291095647346	0.0544415442149571\\
0.675602752334984	0.0880295534885557\\
0.756706688676018	0.117561764885428\\
0.843602904670447	0.143038178405574\\
0.936291400318272	0.164458794048993\\
nan	nan\\
0.165661606782617	-0.935969107617652\\
0.153863493008188	-0.840702270364864\\
0.147632083226023	-0.748649371160508\\
0.146967377436123	-0.659810410004585\\
0.151869375638487	-0.574185386897096\\
0.162338077833115	-0.491774301838038\\
0.178373484020007	-0.412577154827413\\
0.199975594199163	-0.336593945865222\\
0.227144408370584	-0.263824674951462\\
0.259879926534268	-0.194269342086136\\
0.298182148690217	-0.127927947269242\\
0.34205107483843	-0.0648004905007808\\
0.391486704978908	-0.0048869717807524\\
0.446489039111649	0.0518126088908434\\
0.507058077236655	0.105298251514007\\
0.573193819353925	0.155569956088737\\
0.644896265463459	0.202627722615035\\
0.722165415565257	0.2464715510929\\
0.805001269659319	0.287101441522332\\
0.893403827745646	0.324517393903331\\
nan	nan\\
0.16547604115068	-0.935704092430281\\
0.152193402320754	-0.838317133678526\\
0.142992942427596	-0.742023991476238\\
0.137874661471205	-0.646824665823415\\
0.136838559451581	-0.552719156720059\\
0.139884636368725	-0.459707464166169\\
0.147012892222636	-0.367789588161745\\
0.158223327013314	-0.276965528706787\\
0.17351594074076	-0.187235285801296\\
0.192890733404973	-0.0985988594452704\\
0.216347705005954	-0.0110562496387109\\
0.243886855543701	0.0753925436183821\\
0.275508185018217	0.160747520326009\\
0.311211693429499	0.24500868048417\\
0.350997380777549	0.328176024092865\\
0.394865247062366	0.410249551152093\\
0.442815292283951	0.491229261661856\\
0.494847516442303	0.571115155622152\\
0.550961919537422	0.649907233032982\\
0.611158501569309	0.727605493894346\\
nan	nan\\
0.165288061484204	-0.935595562319239\\
0.150501585322474	-0.83734036267915\\
0.138293450765707	-0.739310738700192\\
0.128663657813903	-0.641506690382366\\
0.121612206467062	-0.543928217725671\\
0.117139096725184	-0.446575320730108\\
0.115244328588269	-0.349447999395676\\
0.115927902056317	-0.252546253722375\\
0.119189817129328	-0.155870083710207\\
0.125030073807302	-0.0594194893591692\\
0.133448672090239	0.0368055293307368\\
0.144445611978139	0.132804972359511\\
0.158020893471001	0.228578839727154\\
0.174174516568827	0.324127131433665\\
0.192906481271616	0.419449847479045\\
0.214216787579368	0.514546987863293\\
0.238105435492083	0.60941855258641\\
0.264572425009761	0.704064541648396\\
0.293617756132402	0.798484955049249\\
0.325241428860006	0.892679792788972\\
nan	nan\\
0.164449298894626	-0.93618287020723\\
0.142952722016267	-0.842626133671071\\
0.117324386026244	-0.753993435899972\\
0.0875642909245545	-0.670284776893934\\
0.0536724367112001	-0.591500156652958\\
0.0156488233861803	-0.517639575177042\\
-0.0265065490505049	-0.448703032466187\\
-0.0727936805988554	-0.384690528520394\\
-0.123212571258871	-0.325602063339661\\
-0.177763221030552	-0.27143763692399\\
-0.236445629913899	-0.222197249273379\\
-0.299259797908911	-0.17788090038783\\
-0.366205725015588	-0.138488590267342\\
-0.437283411233931	-0.104020318911914\\
-0.512492856563939	-0.0744760863215481\\
-0.591834061005612	-0.0498558924962429\\
-0.67530702455895	-0.0301597374359988\\
-0.762911747223954	-0.0153876211408156\\
-0.854648229000624	-0.00553954361069356\\
-0.950516469888958	-0.000615504845632509\\
nan	nan\\
0.164595521117676	-0.936584612463284\\
0.144268722023723	-0.846241813975557\\
0.12097994160251	-0.764036992301324\\
0.0947291798540358	-0.689970147440584\\
0.0655164367783018	-0.624041279393339\\
0.0333417123753076	-0.566250388159586\\
-0.00179499335494694	-0.516597473739328\\
-0.0398936804124616	-0.475082536132563\\
-0.0809543487972366	-0.441705575339292\\
-0.124976998509272	-0.416466591359515\\
-0.171961629548567	-0.399365584193232\\
-0.221908241915123	-0.390402553840442\\
-0.274816835608939	-0.389577500301146\\
-0.330687410630015	-0.396890423575344\\
-0.389519966978351	-0.412341323663035\\
-0.451314504653948	-0.435930200564221\\
-0.516071023656805	-0.4676570542789\\
-0.583789523986922	-0.507521884807073\\
-0.654470005644299	-0.555524692148739\\
-0.728112468628937	-0.611665476303899\\
nan	nan\\
0.164761798894626	-0.936724136084595\\
0.145765222016267	-0.847497526567358\\
0.125136886026244	-0.767525082834104\\
0.102876790924555	-0.696806804884832\\
0.0789849367112001	-0.635342692719545\\
0.0534613233861803	-0.58313274633824\\
0.0263059509494952	-0.540176965740919\\
-0.00248118059885528	-0.506475350927581\\
-0.0329000712588711	-0.482027901898226\\
-0.0649507210305522	-0.466834618652854\\
-0.0986331299138988	-0.460895501191465\\
-0.133947297908911	-0.46421054951406\\
-0.170893225015588	-0.476779763620638\\
-0.20947091123393	-0.498603143511199\\
-0.249680356563938	-0.529680689185744\\
-0.291521561005612	-0.570012400644272\\
-0.33499452455895	-0.619598277886783\\
-0.380099247223954	-0.678438320913277\\
-0.426835729000623	-0.746532529723754\\
-0.475203969888958	-0.823880904318215\\
nan	nan\\
0.325534641005018	-0.893774075411553\\
0.296256665437512	-0.808333498652487\\
0.271902728635067	-0.731421607212945\\
0.252472830597684	-0.663038401092927\\
0.237966971325361	-0.603183880292435\\
0.228385150818099	-0.551858044811466\\
0.223727369075899	-0.509060894650021\\
0.223993626098759	-0.474792429808102\\
0.22918392188668	-0.449052650285706\\
0.239298256439663	-0.431841556082835\\
0.254336629757706	-0.423159147199489\\
0.274299041840811	-0.423005423635667\\
0.299185492688977	-0.431380385391369\\
0.328995982302203	-0.448284032466596\\
0.363730510680491	-0.473716364861347\\
0.40338907782384	-0.507677382575623\\
0.44797168373225	-0.550167085609423\\
0.49747832840572	-0.601185473962747\\
0.551909011844252	-0.660732547635596\\
0.611263734047845	-0.72880830662797\\
nan	nan\\
0.325674164626329	-0.893607797634604\\
0.297512378029313	-0.806836998659943\\
0.275390819167847	-0.727264662789211\\
0.259309488041932	-0.654890790022409\\
0.249268384651567	-0.589715380359536\\
0.245267508996753	-0.531738433800593\\
0.247306861077489	-0.480959950345579\\
0.255386440893776	-0.437379929994495\\
0.269506248445613	-0.400998372747341\\
0.289666283733001	-0.371815278604116\\
0.31586654675594	-0.349830647564821\\
0.348107037514429	-0.335044479629455\\
0.386387756008469	-0.327456774798018\\
0.430708702238059	-0.327067533070512\\
0.481069876203199	-0.333876754446934\\
0.537471277903891	-0.347884438927287\\
0.599912907340132	-0.369090586511569\\
0.668394764511925	-0.39749519719978\\
0.742916849419267	-0.433098270991921\\
0.823479162062161	-0.475899807887991\\
nan	nan\\
0.325720206636955	-0.893081535045026\\
0.297926756124946	-0.802100635353736\\
0.276541869433495	-0.714108098049748\\
0.261565546562602	-0.62910392313306\\
0.252997787512266	-0.547088110603674\\
0.250838592282489	-0.468060660461589\\
0.255087960873269	-0.392021572706806\\
0.265745893284608	-0.318970847339323\\
0.282812389516504	-0.248908484359142\\
0.306287449568958	-0.181834483766262\\
0.33617107344197	-0.117748845560683\\
0.37246326113554	-0.0566515697424054\\
0.415164012649668	0.00145734368857101\\
0.464273327984353	0.0565778947322463\\
0.519791207139597	0.10871008338862\\
0.581717650115398	0.157853909657693\\
0.650052656911758	0.204009373539465\\
0.724796227528675	0.247176475033935\\
0.80594836196615	0.287355214141105\\
0.893509060224183	0.324545590860973\\
nan	nan\\
0.325132898748964	-0.892670297634604\\
0.292640985133025	-0.798399498659943\\
0.261859172233715	-0.703827162789211\\
0.232787460051033	-0.608953290022409\\
0.20542584858498	-0.513777880359536\\
0.179774337835555	-0.418300933800593\\
0.155832927802758	-0.322522450345579\\
0.133601618486589	-0.226442429994495\\
0.113080409887049	-0.130060872747341\\
0.0942693020041374	-0.0333777786041158\\
0.0771682948378539	0.0636068524351797\\
0.0617773883881988	0.160893020370545\\
0.048096582655172	0.258480725201982\\
0.0361258776387736	0.356369966929489\\
0.0258652733390035	0.454560745553066\\
0.0173147697558617	0.553053061072714\\
0.0104743668893483	0.651846913488432\\
0.00534406473946327	0.75094230280022\\
0.00192386330620656	0.850339229008079\\
0.000213762589578178	0.950037692112009\\
nan	nan\\
0.324820398748964	-0.892754031757239\\
0.289828485133025	-0.799153105763655\\
0.254046672233715	-0.705920515855079\\
0.217474960051033	-0.61305626203151\\
0.18011334858498	-0.520560344292949\\
0.141961837835555	-0.428432762639395\\
0.103020427802758	-0.336673517070848\\
0.0632891184865893	-0.245282607587309\\
0.0227679098870492	-0.154260034188777\\
-0.0185431979958626	-0.0636057968752519\\
-0.0606442051621461	0.0266801043532655\\
-0.103535111611801	0.116597669496775\\
-0.147215917344828	0.206146898555278\\
-0.191686622361226	0.295327791528773\\
-0.236947226660996	0.384140348417261\\
-0.282997730244138	0.472584569220742\\
-0.329838133110652	0.560660453939215\\
-0.377468435260537	0.648368002572681\\
-0.425888636693793	0.73570721512114\\
-0.475098737410422	0.822678091584591\\
nan	nan\\
0.324591632871599	-0.892982797634604\\
0.287769592236738	-0.801211998659943\\
0.248327525299583	-0.711639662789211\\
0.206265432060135	-0.624265790022409\\
0.161583312518393	-0.539090380359536\\
0.114281166674357	-0.456113433800593\\
0.0643589945280264	-0.375334950345579\\
0.0118167960794026	-0.296754929994495\\
-0.043345428671515	-0.220373372747341\\
-0.101127679724727	-0.146190278604116\\
-0.161529957080232	-0.0742056475648204\\
-0.224552260738031	-0.00441947962945463\\
-0.290194590698124	0.0631682252019816\\
-0.358456946960511	0.128557466929488\\
-0.429339329525192	0.191748245553066\\
-0.502841738392167	0.252740561072713\\
-0.578964173561435	0.311534413488432\\
-0.657706635032998	0.36812980280022\\
-0.739069122806854	0.422526729008079\\
-0.823051636883004	0.474725192112009\\
nan	nan\\
0.324654120972015	-0.893697039890658\\
0.288331985140481	-0.80764017896443\\
0.249889727809981	-0.729495719190563\\
0.209327348980515	-0.659263660569059\\
0.166644848652082	-0.596944003099917\\
0.121842226824682	-0.542536746783138\\
0.0749194834983157	-0.49604189161872\\
0.025876618672983	-0.457459437606665\\
-0.0252863676513162	-0.426789384746972\\
-0.078569475474582	-0.404031733039641\\
-0.133972704796814	-0.389186482484673\\
-0.191496055618013	-0.382253633082067\\
-0.251139527938179	-0.383233184831823\\
-0.312903121757311	-0.392125137733941\\
-0.376786837075409	-0.408929491788422\\
-0.442790673892474	-0.433646246995264\\
-0.510914632208506	-0.466275403354469\\
-0.581158712023504	-0.506816960866037\\
-0.653522913337469	-0.555270919529966\\
-0.7280072361504	-0.611637279346258\\
nan	nan\\
0.32473115649291	-0.893774075411553\\
0.289025304828539	-0.808333498652487\\
0.251815615832363	-0.731421607212945\\
0.213102089504383	-0.663038401092927\\
0.172884725844599	-0.603183880292435\\
0.13116352485301	-0.551858044811466\\
0.0879384865296171	-0.509060894650021\\
0.0432096108744197	-0.474792429808102\\
-0.00302310211258199	-0.449052650285706\\
-0.0507596524313881	-0.431841556082835\\
-0.100000040081999	-0.423159147199489\\
-0.150744265064413	-0.423005423635667\\
-0.202992327378632	-0.431380385391369\\
-0.256744227024656	-0.448284032466596\\
-0.311999964002484	-0.473716364861347\\
-0.368759538312116	-0.507677382575623\\
-0.427022949953552	-0.550167085609423\\
-0.486790198926793	-0.601185473962747\\
-0.548061285231839	-0.660732547635596\\
-0.610836208868688	-0.72880830662797\\
nan	nan\\
0.324820398748964	-0.893836563511969\\
0.289828485133025	-0.80889589155623\\
0.254046672233715	-0.732983809723343\\
0.217474960051033	-0.666100318013307\\
0.18011334858498	-0.608245416426123\\
0.141961837835555	-0.559419104961791\\
0.103020427802758	-0.519621383620311\\
0.0632891184865894	-0.488852252401682\\
0.0227679098870493	-0.467111711305905\\
-0.0185431979958625	-0.45439976033298\\
-0.060644205162146	-0.450716399482907\\
-0.103535111611801	-0.456061628755685\\
-0.147215917344828	-0.470435448151315\\
-0.191686622361226	-0.493837857669797\\
-0.236947226660996	-0.52626885731113\\
-0.282997730244138	-0.567728447075315\\
-0.329838133110651	-0.618216626962352\\
-0.377468435260536	-0.677733396972241\\
-0.425888636693793	-0.746278757104981\\
-0.475098737410421	-0.823852707360573\\
nan	nan\\
0.475928004845632	-0.823373929583624\\
0.433352043610694	-0.741969757112437\\
0.398200121140816	-0.665763952548507\\
0.370472237435999	-0.594756515891833\\
0.350168392496243	-0.528947447142417\\
0.337288586321548	-0.468336746300257\\
0.331832818911914	-0.412924413365354\\
0.333801090267342	-0.362710448337708\\
0.34319340038783	-0.317694851217319\\
0.360009749273379	-0.277877622004187\\
0.38425013692399	-0.243258760698312\\
0.415914563339661	-0.213838267299693\\
0.455003028520394	-0.189616141808331\\
0.501515532466187	-0.170592384224226\\
0.555452075177042	-0.156766994547378\\
0.616812656652958	-0.148139972777787\\
0.685597276893934	-0.144711318915453\\
0.761805935899972	-0.146481032960375\\
0.845438633671071	-0.153449114912555\\
0.936495370207231	-0.165615564771991\\
nan	nan\\
0.4759375	-0.823265399472582\\
0.4334375	-0.74099298611306\\
0.3984375	-0.663050699772461\\
0.3709375	-0.589438540450783\\
0.3509375	-0.520156508148029\\
0.3384375	-0.455204602864196\\
0.3334375	-0.394582824599285\\
0.3359375	-0.338291173353296\\
0.3459375	-0.28632964912623\\
0.3634375	-0.238698251918086\\
0.3884375	-0.195396981728864\\
0.4209375	-0.156425838558564\\
0.4609375	-0.121784822407187\\
0.5084375	-0.0914739332747313\\
0.5634375	-0.0654931711611981\\
0.6259375	-0.0438425360665872\\
0.6959375	-0.0265220279908984\\
0.7734375	-0.0135316469341318\\
0.8584375	-0.00487139289628746\\
0.9509375	-0.00054126587736527\\
nan	nan\\
0.47483372222305	-0.822863657216528\\
0.423503500007456	-0.737377305808574\\
0.370843055576266	-0.653007143371109\\
0.316852388929481	-0.569753169904133\\
0.261531500067102	-0.487615385407648\\
0.204880388989127	-0.406593789881651\\
0.146899055695558	-0.326688383326144\\
0.0875875001863936	-0.247899165741127\\
0.0269457224616345	-0.170226137126599\\
-0.0350262774787196	-0.0936692974825604\\
-0.0983284996346686	-0.0182286468090115\\
-0.162960944006212	0.0560958148940478\\
-0.228923610593351	0.129304087626618\\
-0.296216499396085	0.201396171388698\\
-0.364839610414413	0.272372066180289\\
-0.434792943648336	0.342231772001391\\
-0.506076499097855	0.410975288852002\\
-0.578690276762968	0.478602616732125\\
-0.652634276643676	0.545113755641758\\
-0.727908498739979	0.610508705580901\\
nan	nan\\
0.474696995154367	-0.82315686936154\\
0.422272956389306	-0.740016215113684\\
0.367424878859184	-0.660337446996415\\
0.310152762564001	-0.584120565009734\\
0.250456607503757	-0.51136556915364\\
0.188336413678452	-0.442072459428134\\
0.123792181088085	-0.376241235833215\\
0.0568239097326581	-0.313871898368884\\
-0.0125684003878302	-0.254964447035141\\
-0.0843847492733795	-0.199518881831985\\
-0.15862513692399	-0.147535202759416\\
-0.235289563339661	-0.0990134098174354\\
-0.314378028520394	-0.0539535030060421\\
-0.395890532466187	-0.0123554823252362\\
-0.479827075177042	0.0257806522249821\\
-0.566187656652958	0.0604549006446129\\
-0.654972276893934	0.091667262933656\\
-0.746180935899972	0.119417739092112\\
-0.839813633671071	0.14370632911998\\
-0.93587037020723	0.16453303301726\\
nan	nan\\
0.611263734047845	-0.727633690851987\\
0.551909011844252	-0.650161005651755\\
0.49747832840572	-0.571820079563188\\
0.447971683732249	-0.492610912586286\\
0.40338907782384	-0.41253350472105\\
0.363730510680491	-0.331587855967479\\
0.328995982302203	-0.249773966325573\\
0.299185492688977	-0.167091835795332\\
0.274299041840811	-0.0835414643767573\\
0.254336629757706	0.000877147930152339\\
0.239298256439663	0.0861640011253968\\
0.22918392188668	0.172319095208976\\
0.223993626098759	0.259342430180889\\
0.223727369075899	0.347234006041138\\
0.228385150818099	0.43599382278972\\
0.237966971325361	0.525621880426638\\
0.252472830597684	0.61611817895189\\
0.271902728635067	0.707482718365477\\
0.296256665437512	0.799715498667399\\
0.325534641005018	0.892816519857655\\
nan	nan\\
0.611158501569308	-0.727605493894346\\
0.550961919537422	-0.649907233032982\\
0.494847516442302	-0.571115155622152\\
0.442815292283951	-0.491229261661855\\
0.394865247062366	-0.410249551152093\\
0.350997380777549	-0.328176024092865\\
0.311211693429499	-0.24500868048417\\
0.275508185018217	-0.160747520326009\\
0.243886855543701	-0.0753925436183819\\
0.216347705005954	0.0110562496387112\\
0.192890733404973	0.0985988594452707\\
0.17351594074076	0.187235285801296\\
0.158223327013314	0.276965528706787\\
0.147012892222636	0.367789588161745\\
0.139884636368725	0.459707464166169\\
0.136838559451581	0.552719156720059\\
0.137874661471205	0.646824665823415\\
0.142992942427596	0.742023991476238\\
0.152193402320754	0.838317133678526\\
0.16547604115068	0.935704092430281\\
nan	nan\\
0.610571193681317	-0.727819256483924\\
0.545676148545501	-0.651831096339189\\
0.480164819242523	-0.576459220361615\\
0.414037205772382	-0.501703628551204\\
0.347293308135079	-0.427564320907955\\
0.279933126330615	-0.354041297431868\\
0.211956660358987	-0.281134558122944\\
0.143363910220198	-0.208844102981181\\
0.0741548759142466	-0.137169932006581\\
0.00432955744113286	-0.0661120451991428\\
-0.0661120451991431	0.00432955744113311\\
-0.137169932006581	0.0741548759142467\\
-0.208844102981181	0.143363910220198\\
-0.281134558122944	0.211956660358987\\
-0.354041297431869	0.279933126330615\\
-0.427564320907955	0.34729330813508\\
-0.501703628551204	0.414037205772382\\
-0.576459220361616	0.480164819242523\\
-0.651831096339189	0.545676148545501\\
-0.727819256483925	0.610571193681317\\
nan	nan\\
0.610508705580901	-0.728533498739979\\
0.545113755641758	-0.658259276643676\\
0.478602616732125	-0.594315276762968\\
0.410975288852002	-0.536701499097854\\
0.342231772001391	-0.485417943648336\\
0.272372066180289	-0.440464610414413\\
0.201396171388698	-0.401841499396084\\
0.129304087626618	-0.369548610593351\\
0.0560958148940478	-0.343585944006212\\
-0.0182286468090116	-0.323953499634668\\
-0.0936692974825606	-0.310651277478719\\
-0.170226137126599	-0.303679277538365\\
-0.247899165741127	-0.303037499813606\\
-0.326688383326144	-0.308725944304442\\
-0.406593789881651	-0.320744611010873\\
-0.487615385407648	-0.339093499932898\\
-0.569753169904133	-0.363772611070519\\
-0.653007143371109	-0.394781944423734\\
-0.737377305808574	-0.432121499992544\\
-0.822863657216528	-0.47579127777695\\
nan	nan\\
0.728762264617344	-0.611362471458266\\
0.660318169539963	-0.552797648538045\\
0.600034423697099	-0.499946763666257\\
0.547911027088753	-0.452809816842901\\
0.503947979714923	-0.411386808067978\\
0.468145281575611	-0.375677737341487\\
0.440502932670816	-0.345682604663429\\
0.421020933000538	-0.321401410033804\\
0.409699282564776	-0.302834153452612\\
0.406537981363532	-0.289980834919852\\
0.411537029396805	-0.282841454435525\\
0.424696426664595	-0.281416011999631\\
0.446016173166903	-0.28570450761217\\
0.475496268903727	-0.295706941273141\\
0.513136713875068	-0.311423312982545\\
0.558937508080927	-0.332853622740381\\
0.612898651521302	-0.35999787054665\\
0.675020144196195	-0.392856056401352\\
0.745301986105605	-0.431428180304487\\
0.823744177249531	-0.475714242256054\\
nan	nan\\
0.728622740996033	-0.610571193681317\\
0.659062456948162	-0.545676148545501\\
0.59654633316432	-0.480164819242523\\
0.541074369644505	-0.414037205772382\\
0.492646566388717	-0.347293308135079\\
0.451262923396957	-0.279933126330615\\
0.416923440669225	-0.211956660358987\\
0.38962811820552	-0.143363910220198\\
0.369376956005843	-0.0741548759142466\\
0.356169954070194	-0.00432955744113292\\
0.350007112398572	0.066112045199143\\
0.350888430990978	0.137169932006581\\
0.358813909847411	0.208844102981181\\
0.373783548967872	0.281134558122944\\
0.39579734835236	0.354041297431868\\
0.424855308000876	0.427564320907955\\
0.46095742791342	0.501703628551204\\
0.504103708089991	0.576459220361615\\
0.55429414853059	0.651831096339189\\
0.611528749235216	0.727819256483924\\
nan	nan\\
0.72832952885102	-0.610434466612634\\
0.656423547643052	-0.544445604927352\\
0.589216029539013	-0.476746642525441\\
0.526706974538904	-0.407337579406902\\
0.468896382642725	-0.336218415571735\\
0.415784253850474	-0.263389151019939\\
0.367370588162154	-0.188849785751515\\
0.323655385577763	-0.112600319766463\\
0.284638646097301	-0.0346407530647819\\
0.250320369720769	0.0450289143535271\\
0.220700556448167	0.126408682488465\\
0.195779206279494	0.20949855134003\\
0.175556319214751	0.294298520908224\\
0.160031895253937	0.380808591193047\\
0.149205934397053	0.469028762194497\\
0.143078436644098	0.558959033912577\\
0.141649401995073	0.650599406347284\\
0.144918830449978	0.74394987949862\\
0.152886722008812	0.839010453366584\\
0.165553076671575	0.935781127951176\\
nan	nan\\
0.728112468628937	-0.610434466612634\\
0.654470005644299	-0.544445604927352\\
0.583789523986922	-0.476746642525441\\
0.516071023656805	-0.407337579406902\\
0.451314504653948	-0.336218415571735\\
0.389519966978351	-0.263389151019939\\
0.330687410630015	-0.188849785751515\\
0.274816835608939	-0.112600319766463\\
0.221908241915123	-0.0346407530647819\\
0.171961629548567	0.0450289143535271\\
0.124976998509272	0.126408682488465\\
0.0809543487972365	0.20949855134003\\
0.0398936804124616	0.294298520908224\\
0.0017949933549468	0.380808591193047\\
-0.0333417123753077	0.469028762194497\\
-0.065516436778302	0.558959033912577\\
-0.0947291798540359	0.650599406347284\\
-0.12097994160251	0.74394987949862\\
-0.144268722023723	0.839010453366584\\
-0.164595521117677	0.935781127951176\\
nan	nan\\
0.7280072361504	-0.610462663570275\\
0.653522913337469	-0.544699377546125\\
0.581158712023504	-0.477451566466477\\
0.510914632208506	-0.408719230331332\\
0.442790673892474	-0.338502369140691\\
0.376786837075409	-0.266800982894553\\
0.312903121757311	-0.193615071592918\\
0.251139527938179	-0.118944635235786\\
0.191496055618013	-0.0427896738231573\\
0.133972704796814	0.0348498126449683\\
0.0785694754745818	0.113973824168591\\
0.0252863676513161	0.19458236074771\\
-0.025876618672983	0.276675422382326\\
-0.0749194834983158	0.360253009072439\\
-0.121842226824682	0.445315120818049\\
-0.166644848652082	0.531861757619155\\
-0.209327348980515	0.619892919475759\\
-0.249889727809981	0.709408606387859\\
-0.288331985140481	0.800408818355456\\
-0.324654120972015	0.89289355537855\\
nan	nan\\
0.727605493894346	-0.610941441347225\\
0.649907233032982	-0.549008377538669\\
0.571115155622152	-0.489421010890211\\
0.491229261661855	-0.432179341401851\\
0.410249551152093	-0.377283369073589\\
0.328176024092865	-0.324733093905426\\
0.24500868048417	-0.27452851589736\\
0.160747520326009	-0.226669635049392\\
0.0753925436183819	-0.181156451361523\\
-0.0110562496387112	-0.137988964833751\\
-0.0985988594452707	-0.0971671754660777\\
-0.187235285801296	-0.0586910832585023\\
-0.276965528706787	-0.022560688211025\\
-0.367789588161745	0.0112240096763544\\
-0.459707464166169	0.0426630104036357\\
-0.552719156720059	0.071756313970819\\
-0.646824665823415	0.0985039203779042\\
-0.742023991476238	0.122905829624891\\
-0.838317133678526	0.14496204171178\\
-0.935704092430281	0.164672556638572\\
nan	nan\\
0.727633690851987	-0.611263734047845\\
0.650161005651755	-0.551909011844252\\
0.571820079563188	-0.49747832840572\\
0.492610912586286	-0.447971683732249\\
0.41253350472105	-0.40338907782384\\
0.331587855967479	-0.363730510680491\\
0.249773966325573	-0.328995982302203\\
0.167091835795332	-0.299185492688977\\
0.0835414643767573	-0.274299041840811\\
-0.000877147930152339	-0.254336629757706\\
-0.0861640011253968	-0.239298256439663\\
-0.172319095208976	-0.22918392188668\\
-0.259342430180889	-0.223993626098759\\
-0.347234006041138	-0.223727369075899\\
-0.43599382278972	-0.228385150818099\\
-0.525621880426638	-0.237966971325361\\
-0.61611817895189	-0.252472830597684\\
-0.707482718365477	-0.271902728635068\\
-0.799715498667399	-0.296256665437512\\
-0.892816519857655	-0.325534641005018\\
nan	nan\\
0.823890399472582	-0.4753125\\
0.74661798611306	-0.4278125\\
0.678675699772461	-0.3828125\\
0.620063540450783	-0.3403125\\
0.570781508148029	-0.3003125\\
0.530829602864196	-0.2628125\\
0.500207824599285	-0.2278125\\
0.478916173353296	-0.1953125\\
0.46695464912623	-0.1653125\\
0.464323251918086	-0.1378125\\
0.471021981728864	-0.1128125\\
0.487050838558564	-0.0903125\\
0.512409822407187	-0.0703125\\
0.547098933274731	-0.0528125\\
0.591118171161198	-0.0378125\\
0.644467536066587	-0.0253125\\
0.707147027990899	-0.0153125\\
0.779156646934132	-0.00781249999999999\\
0.860496392896288	-0.0028125\\
0.951166265877365	-0.000312499999999998\\
nan	nan\\
0.823880904318215	-0.475203969888958\\
0.746532529723754	-0.426835729000624\\
0.678438320913276	-0.380099247223954\\
0.619598277886782	-0.33499452455895\\
0.570012400644272	-0.291521561005612\\
0.529680689185744	-0.249680356563938\\
0.498603143511199	-0.20947091123393\\
0.476779763620638	-0.170893225015588\\
0.46421054951406	-0.133947297908911\\
0.460895501191465	-0.0986331299138988\\
0.466834618652854	-0.0649507210305522\\
0.482027901898226	-0.0329000712588711\\
0.50647535092758	-0.00248118059885533\\
0.540176965740919	0.0263059509494952\\
0.58313274633824	0.0534613233861803\\
0.635342692719545	0.0789849367112001\\
0.696806804884833	0.102876790924555\\
0.767525082834104	0.125136886026244\\
0.847497526567358	0.145765222016267\\
0.936724136084596	0.164761798894626\\
nan	nan\\
0.823744177249531	-0.474910757743946\\
0.745301986105605	-0.424196819695513\\
0.675020144196195	-0.372768943598648\\
0.612898651521302	-0.32062712945335\\
0.558937508080927	-0.267771377259619\\
0.513136713875068	-0.214201687017455\\
0.475496268903727	-0.159918058726859\\
0.446016173166903	-0.10492049238783\\
0.424696426664595	-0.0492089880003688\\
0.411537029396805	0.00721645443552552\\
0.406537981363532	0.0643558349198525\\
0.409699282564776	0.122209153452612\\
0.421020933000538	0.180776410033804\\
0.440502932670816	0.24005760466343\\
0.468145281575611	0.300052737341487\\
0.503947979714923	0.360761808067978\\
0.547911027088753	0.422184816842901\\
0.600034423697099	0.484321763666257\\
0.660318169539963	0.547172648538045\\
0.728762264617344	0.610737471458267\\
nan	nan\\
0.823373929583624	-0.474696995154367\\
0.741969757112437	-0.422272956389306\\
0.665763952548507	-0.367424878859184\\
0.594756515891833	-0.310152762564001\\
0.528947447142417	-0.250456607503757\\
0.468336746300257	-0.188336413678452\\
0.412924413365354	-0.123792181088085\\
0.362710448337708	-0.0568239097326582\\
0.317694851217319	0.0125684003878301\\
0.277877622004187	0.0843847492733795\\
0.243258760698312	0.15862513692399\\
0.213838267299693	0.235289563339661\\
0.189616141808331	0.314378028520394\\
0.170592384224227	0.395890532466187\\
0.156766994547379	0.479827075177042\\
0.148139972777787	0.566187656652958\\
0.144711318915453	0.654972276893934\\
0.146481032960376	0.746180935899972\\
0.153449114912555	0.839813633671071\\
0.165615564771991	0.93587037020723\\
nan	nan\\
0.822678091584591	-0.475098737410421\\
0.73570721512114	-0.425888636693793\\
0.648368002572681	-0.377468435260536\\
0.560660453939215	-0.329838133110651\\
0.472584569220742	-0.282997730244138\\
0.384140348417261	-0.236947226660996\\
0.295327791528773	-0.191686622361226\\
0.206146898555278	-0.147215917344828\\
0.116597669496775	-0.103535111611801\\
0.0266801043532652	-0.060644205162146\\
-0.0636057968752523	-0.0185431979958625\\
-0.154260034188777	0.0227679098870492\\
-0.245282607587309	0.0632891184865892\\
-0.336673517070848	0.103020427802758\\
-0.428432762639395	0.141961837835555\\
-0.520560344292949	0.18011334858498\\
-0.613056262031511	0.217474960051033\\
-0.70592051585508	0.254046672233715\\
-0.799153105763656	0.289828485133025\\
-0.892754031757239	0.324820398748964\\
nan	nan\\
0.893774075411553	-0.32473115649291\\
0.808333498652487	-0.289025304828539\\
0.731421607212945	-0.251815615832363\\
0.663038401092927	-0.213102089504383\\
0.603183880292435	-0.172884725844599\\
0.551858044811466	-0.13116352485301\\
0.509060894650021	-0.087938486529617\\
0.474792429808102	-0.0432096108744197\\
0.449052650285706	0.00302310211258197\\
0.431841556082835	0.050759652431388\\
0.423159147199489	0.100000040081999\\
0.423005423635667	0.150744265064413\\
0.431380385391369	0.202992327378632\\
0.448284032466596	0.256744227024656\\
0.473716364861347	0.311999964002484\\
0.507677382575623	0.368759538312116\\
0.550167085609423	0.427022949953552\\
0.601185473962747	0.486790198926793\\
0.660732547635596	0.548061285231838\\
0.72880830662797	0.610836208868688\\
nan	nan\\
0.893403827745646	-0.324517393903331\\
0.805001269659319	-0.287101441522332\\
0.722165415565257	-0.246471551092899\\
0.644896265463458	-0.202627722615034\\
0.573193819353925	-0.155569956088737\\
0.507058077236655	-0.105298251514006\\
0.446489039111649	-0.0518126088908433\\
0.391486704978908	0.00488697178075245\\
0.34205107483843	0.0648004905007809\\
0.298182148690217	0.127927947269242\\
0.259879926534268	0.194269342086136\\
0.227144408370584	0.263824674951462\\
0.199975594199163	0.336593945865222\\
0.178373484020007	0.412577154827414\\
0.162338077833115	0.491774301838038\\
0.151869375638487	0.574185386897096\\
0.146967377436123	0.659810410004586\\
0.147632083226024	0.748649371160508\\
0.153863493008188	0.840702270364864\\
0.165661606782617	0.935969107617652\\
nan	nan\\
0.893295297634604	-0.324507898748964\\
0.804024498659943	-0.287015985133025\\
0.719452162789211	-0.246234172233715\\
0.639578290022409	-0.202162460051033\\
0.564402880359536	-0.15480084858498\\
0.493925933800593	-0.104149337835555\\
0.428147450345579	-0.0502079278027577\\
0.367067429994495	0.0070233815134107\\
0.310685872747341	0.0675445901129508\\
0.259002778604116	0.131355697995863\\
0.21201814756482	0.198456705162146\\
0.169731979629454	0.268847611611801\\
0.132144274798018	0.342528417344828\\
0.0992550330705114	0.419499122361226\\
0.0710642544469341	0.499759726660996\\
0.0475719389272863	0.583310230244138\\
0.0287780865115682	0.670150633110652\\
0.0146826971997795	0.760280935260537\\
0.0052857709919204	0.853701136693793\\
0.000587307887990825	0.950411237410422\\
nan	nan\\
0.892679792788971	-0.325024368637922\\
0.798484955049249	-0.291664214133649\\
0.704064541648395	-0.259145919457669\\
0.60941855258641	-0.227469484609984\\
0.514546987863293	-0.196634909590591\\
0.419449847479045	-0.166642194399493\\
0.324127131433665	-0.137491339036688\\
0.228578839727154	-0.109182343502177\\
0.132804972359511	-0.0817152077959599\\
0.0368055293307364	-0.0550899319180363\\
-0.0594194893591695	-0.0293065158684063\\
-0.155870083710207	-0.00436495964707007\\
-0.252546253722375	0.0197347367459725\\
-0.349447999395676	0.0429925733107214\\
-0.446575320730108	0.0654085500471766\\
-0.543928217725671	0.0869826669553381\\
-0.641506690382366	0.107714924035206\\
-0.739310738700192	0.12760532128678\\
-0.83734036267915	0.14665385871006\\
-0.935595562319239	0.164860536305047\\
nan	nan\\
0.893081535045026	-0.325720206636955\\
0.802100635353736	-0.297926756124946\\
0.714108098049748	-0.276541869433495\\
0.62910392313306	-0.261565546562602\\
0.547088110603674	-0.252997787512266\\
0.468060660461589	-0.250838592282489\\
0.392021572706806	-0.255087960873269\\
0.318970847339323	-0.265745893284608\\
0.248908484359142	-0.282812389516504\\
0.181834483766262	-0.306287449568958\\
0.117748845560683	-0.33617107344197\\
0.0566515697424055	-0.37246326113554\\
-0.00145734368857092	-0.415164012649668\\
-0.0565778947322462	-0.464273327984353\\
-0.10871008338862	-0.519791207139597\\
-0.157853909657693	-0.581717650115398\\
-0.204009373539465	-0.650052656911758\\
-0.247176475033935	-0.724796227528675\\
-0.287355214141104	-0.80594836196615\\
-0.324545590860973	-0.893509060224183\\
nan	nan\\
0.936724136084595	-0.164761798894626\\
0.847497526567358	-0.145765222016267\\
0.767525082834104	-0.125136886026244\\
0.696806804884832	-0.102876790924554\\
0.635342692719545	-0.0789849367112001\\
0.58313274633824	-0.0534613233861803\\
0.540176965740919	-0.0263059509494951\\
0.506475350927581	0.00248118059885533\\
0.482027901898226	0.0329000712588712\\
0.466834618652854	0.0649507210305523\\
0.460895501191465	0.0986331299138989\\
0.46421054951406	0.133947297908911\\
0.476779763620638	0.170893225015588\\
0.498603143511199	0.20947091123393\\
0.529680689185744	0.249680356563938\\
0.570012400644272	0.291521561005612\\
0.619598277886783	0.33499452455895\\
0.678438320913277	0.380099247223954\\
0.746532529723754	0.426835729000623\\
0.823880904318215	0.475203969888958\\
nan	nan\\
0.935595562319239	-0.165288061484204\\
0.83734036267915	-0.150501585322474\\
0.739310738700192	-0.138293450765707\\
0.641506690382366	-0.128663657813903\\
0.543928217725671	-0.121612206467062\\
0.446575320730108	-0.117139096725184\\
0.349447999395676	-0.115244328588269\\
0.252546253722375	-0.115927902056317\\
0.155870083710207	-0.119189817129328\\
0.0594194893591692	-0.125030073807302\\
-0.0368055293307368	-0.133448672090239\\
-0.132804972359511	-0.144445611978139\\
-0.228578839727154	-0.158020893471002\\
-0.324127131433665	-0.174174516568827\\
-0.419449847479045	-0.192906481271616\\
-0.514546987863293	-0.214216787579368\\
-0.60941855258641	-0.238105435492083\\
-0.704064541648396	-0.264572425009761\\
-0.798484955049249	-0.293617756132402\\
-0.892679792788972	-0.325241428860006\\
nan	nan\\
0.950733530111042	0.00061550484563263\\
0.856601770999377	0.00553954361069367\\
0.768338252776046	0.0153876211408158\\
0.68594297544105	0.0301597374359989\\
0.609415938994388	0.049855892496243\\
0.538757143436062	0.0744760863215482\\
0.473966588766069	0.104020318911915\\
0.415044274984412	0.138488590267342\\
0.361990202091089	0.17788090038783\\
0.314804370086101	0.222197249273379\\
0.273486778969448	0.27143763692399\\
0.238037428741129	0.325602063339661\\
0.208456319401145	0.384690528520394\\
0.184743450949495	0.448703032466187\\
0.16689882338618	0.517639575177042\\
0.1549224367112	0.591500156652958\\
0.148814290924555	0.670284776893934\\
0.148574386026244	0.753993435899972\\
0.154202722016268	0.842626133671071\\
0.165699298894626	0.93618287020723\\
nan	nan\\
0.950516469888958	0.00061550484563263\\
0.854648229000624	0.00553954361069367\\
0.762911747223954	0.0153876211408158\\
0.67530702455895	0.0301597374359989\\
0.591834061005612	0.049855892496243\\
0.512492856563938	0.0744760863215482\\
0.43728341123393	0.104020318911915\\
0.366205725015588	0.138488590267342\\
0.299259797908911	0.17788090038783\\
0.236445629913899	0.222197249273379\\
0.177763221030552	0.27143763692399\\
0.123212571258871	0.325602063339661\\
0.0727936805988553	0.384690528520394\\
0.0265065490505047	0.448703032466187\\
-0.0156488233861804	0.517639575177042\\
-0.0536724367112002	0.591500156652958\\
-0.0875642909245546	0.670284776893934\\
-0.117324386026244	0.753993435899972\\
-0.142952722016267	0.842626133671071\\
-0.164449298894626	0.93618287020723\\
nan	nan\\
0.950037692112009	-0.000213762589578543\\
0.850339229008079	-0.00192386330620689\\
0.75094230280022	-0.00534406473946358\\
0.651846913488431	-0.0104743668893486\\
0.553053061072713	-0.017314769755862\\
0.454560745553066	-0.0258652733390037\\
0.356369966929488	-0.0361258776387738\\
0.258480725201982	-0.0480965826551722\\
0.160893020370545	-0.061777388388199\\
0.0636068524351793	-0.0771682948378541\\
-0.0333777786041162	-0.0942693020041376\\
-0.130060872747341	-0.113080409887049\\
-0.226442429994495	-0.133601618486589\\
-0.32252245034558	-0.155832927802758\\
-0.418300933800593	-0.179774337835555\\
-0.513777880359536	-0.20542584858498\\
-0.608953290022409	-0.232787460051034\\
-0.703827162789211	-0.261859172233715\\
-0.798399498659943	-0.292640985133026\\
-0.892670297634604	-0.325132898748964\\
nan	nan\\
0.936724136084595	0.165386798894626\\
0.847497526567358	0.151390222016267\\
0.767525082834104	0.140761886026244\\
0.696806804884832	0.133501790924554\\
0.635342692719545	0.1296099367112\\
0.58313274633824	0.12908632338618\\
0.540176965740919	0.131930950949495\\
0.506475350927581	0.138143819401145\\
0.482027901898226	0.147724928741129\\
0.466834618652854	0.160674278969448\\
0.460895501191465	0.176991870086101\\
0.46421054951406	0.196677702091089\\
0.476779763620638	0.219731774984412\\
0.498603143511199	0.246154088766069\\
0.529680689185744	0.275944643436062\\
0.570012400644272	0.309103438994388\\
0.619598277886783	0.34563047544105\\
0.678438320913277	0.385525752776046\\
0.746532529723754	0.428789270999376\\
0.823880904318215	0.475421030111042\\
nan	nan\\
0.936396632796809	0.165661606782617\\
0.844549996977277	0.153863493008188\\
0.759337500639435	0.147632083226023\\
0.680759143783283	0.146967377436123\\
0.60881492640882	0.151869375638487\\
0.543504848516046	0.162338077833115\\
0.484828910104961	0.178373484020007\\
0.432787111175566	0.199975594199163\\
0.38737945172786	0.227144408370584\\
0.348605931761844	0.259879926534268\\
0.316466551277517	0.298182148690217\\
0.290961310274879	0.34205107483843\\
0.272090208753931	0.391486704978908\\
0.259853246714672	0.446489039111649\\
0.254250424157103	0.507058077236655\\
0.255281741081223	0.573193819353925\\
0.262947197487032	0.644896265463459\\
0.277246793374531	0.722165415565257\\
0.298180528743719	0.805001269659319\\
0.325748403594597	0.893403827745646\\
nan	nan\\
0.935641604329865	0.165386798894626\\
0.837754740774783	0.151390222016267\\
0.74046178896584	0.140761886026244\\
0.643762748903036	0.133501790924554\\
0.54765762058637	0.1296099367112\\
0.452146404015844	0.12908632338618\\
0.357229099191456	0.131930950949495\\
0.262905706113207	0.138143819401145\\
0.169176224781097	0.147724928741129\\
0.0760406551951258	0.160674278969448\\
-0.0165010026447067	0.176991870086101\\
-0.1084487487384	0.196677702091089\\
-0.199802583085955	0.219731774984412\\
-0.290562505687371	0.24615408876607\\
-0.380728516542648	0.275944643436062\\
-0.470300615651786	0.309103438994388\\
-0.559278803014785	0.34563047544105\\
-0.647663078631645	0.385525752776046\\
-0.735453442502367	0.428789270999376\\
-0.822649894626949	0.475421030111042\\
nan	nan\\
0.935704092430281	0.164672556638572\\
0.838317133678526	0.144962041711781\\
0.742023991476238	0.122905829624891\\
0.646824665823415	0.0985039203779042\\
0.552719156720059	0.071756313970819\\
0.459707464166169	0.0426630104036357\\
0.367789588161745	0.0112240096763544\\
0.276965528706787	-0.0225606882110249\\
0.187235285801296	-0.0586910832585023\\
0.0985988594452703	-0.0971671754660778\\
0.0110562496387109	-0.137988964833751\\
-0.0753925436183822	-0.181156451361523\\
-0.160747520326009	-0.226669635049392\\
-0.24500868048417	-0.27452851589736\\
-0.328176024092865	-0.324733093905426\\
-0.410249551152093	-0.377283369073589\\
-0.491229261661856	-0.432179341401851\\
-0.571115155622152	-0.489421010890211\\
-0.649907233032982	-0.549008377538669\\
-0.727605493894346	-0.610941441347225\\
nan	nan\\
0.893697039890658	0.325611676525913\\
0.80764017896443	0.29694998512557\\
0.729495719190563	0.273828616657449\\
0.659263660569059	0.256247571121552\\
0.596944003099917	0.244206848517878\\
0.542536746783138	0.237706448846427\\
0.49604189161872	0.2367463721072\\
0.457459437606665	0.241326618300196\\
0.426789384746972	0.251447187425415\\
0.404031733039641	0.267108079482857\\
0.389186482484673	0.288309294472522\\
0.382253633082067	0.315050832394411\\
0.383233184831823	0.347332693248523\\
0.392125137733941	0.385154877034858\\
0.408929491788422	0.428517383753417\\
0.433646246995264	0.477420213404198\\
0.466275403354469	0.531863365987203\\
0.506816960866037	0.591846841502431\\
0.555270919529966	0.657370639949882\\
0.611637279346258	0.728434761329557\\
nan	nan\\
0.892982797634604	0.325674164626329\\
0.801211998659943	0.297512378029313\\
0.711639662789211	0.275390819167847\\
0.624265790022409	0.259309488041932\\
0.539090380359536	0.249268384651567\\
0.456113433800593	0.245267508996753\\
0.375334950345579	0.247306861077489\\
0.296754929994495	0.255386440893776\\
0.220373372747341	0.269506248445613\\
0.146190278604116	0.289666283733001\\
0.0742056475648203	0.31586654675594\\
0.00441947962945452	0.348107037514429\\
-0.0631682252019817	0.386387756008469\\
-0.128557466929489	0.430708702238059\\
-0.191748245553066	0.481069876203199\\
-0.252740561072714	0.537471277903891\\
-0.311534413488432	0.599912907340132\\
-0.368129802800221	0.668394764511925\\
-0.422526729008079	0.742916849419267\\
-0.474725192112009	0.823479162062161\\
nan	nan\\
0.89289355537855	0.325611676525913\\
0.800408818355456	0.29694998512557\\
0.709408606387859	0.273828616657449\\
0.619892919475758	0.256247571121552\\
0.531861757619155	0.244206848517878\\
0.445315120818049	0.237706448846427\\
0.360253009072439	0.2367463721072\\
0.276675422382326	0.241326618300196\\
0.19458236074771	0.251447187425415\\
0.11397382416859	0.267108079482857\\
0.034849812644968	0.288309294472522\\
-0.0427896738231575	0.315050832394411\\
-0.118944635235786	0.347332693248523\\
-0.193615071592918	0.385154877034858\\
-0.266800982894553	0.428517383753417\\
-0.338502369140691	0.477420213404198\\
-0.408719230331333	0.531863365987203\\
-0.477451566466477	0.591846841502431\\
-0.544699377546125	0.657370639949883\\
-0.610462663570275	0.728434761329557\\
nan	nan\\
0.823744177249531	0.475714242256054\\
0.745301986105605	0.431428180304487\\
0.675020144196195	0.392856056401352\\
0.612898651521302	0.35999787054665\\
0.558937508080927	0.332853622740381\\
0.513136713875068	0.311423312982544\\
0.475496268903727	0.295706941273141\\
0.446016173166903	0.28570450761217\\
0.424696426664595	0.281416011999631\\
0.411537029396805	0.282841454435525\\
0.406537981363532	0.289980834919852\\
0.409699282564776	0.302834153452612\\
0.421020933000538	0.321401410033804\\
0.440502932670816	0.34568260466343\\
0.468145281575611	0.375677737341487\\
0.503947979714923	0.411386808067978\\
0.547911027088753	0.452809816842901\\
0.600034423697099	0.499946763666257\\
0.660318169539963	0.552797648538045\\
0.728762264617344	0.611362471458267\\
nan	nan\\
0.82315686936154	0.475928004845632\\
0.740016215113684	0.433352043610694\\
0.660337446996415	0.398200121140816\\
0.584120565009734	0.370472237435999\\
0.51136556915364	0.350168392496243\\
0.442072459428134	0.337288586321548\\
0.376241235833215	0.331832818911914\\
0.313871898368884	0.333801090267342\\
0.254964447035141	0.34319340038783\\
0.199518881831985	0.360009749273379\\
0.147535202759416	0.38425013692399\\
0.0990134098174353	0.415914563339661\\
0.053953503006042	0.455003028520394\\
0.0123554823252361	0.501515532466187\\
-0.0257806522249822	0.555452075177042\\
-0.060454900644613	0.616812656652958\\
-0.0916672629336562	0.685597276893934\\
-0.119417739092112	0.761805935899972\\
-0.14370632911998	0.845438633671071\\
-0.164533033017261	0.936495370207231\\
nan	nan\\
0.822952899472582	0.475853765877365\\
0.73818048611306	0.432683892896287\\
0.655238199772461	0.396344146934132\\
0.574126040450783	0.366834527990898\\
0.494844008148029	0.344155036066587\\
0.417392102864196	0.328305671161198\\
0.341770324599285	0.319286433274731\\
0.267978673353296	0.317097322407187\\
0.19601714912623	0.321738338558564\\
0.125885751918086	0.333209481728864\\
0.0575844817288638	0.351510751918086\\
-0.00888666144143591	0.37664214912623\\
-0.0735276775928134	0.408603673353296\\
-0.136338566725269	0.447395324599285\\
-0.197319328838802	0.493017102864196\\
-0.256469963933413	0.545469008148029\\
-0.313790472009102	0.604751040450784\\
-0.369280853065868	0.670863199772461\\
-0.422941107103713	0.74380548611306\\
-0.474771234122635	0.823577899472582\\
nan	nan\\
0.822863657216528	0.475791277776949\\
0.737377305808574	0.432121499992544\\
0.653007143371109	0.394781944423734\\
0.569753169904133	0.363772611070519\\
0.487615385407648	0.339093499932898\\
0.406593789881651	0.320744611010873\\
0.326688383326144	0.308725944304442\\
0.247899165741127	0.303037499813606\\
0.170226137126599	0.303679277538365\\
0.0936692974825604	0.310651277478719\\
0.0182286468090114	0.323953499634668\\
-0.0560958148940479	0.343585944006212\\
-0.129304087626618	0.369548610593351\\
-0.201396171388698	0.401841499396084\\
-0.272372066180289	0.440464610414413\\
-0.342231772001391	0.485417943648336\\
-0.410975288852003	0.536701499097854\\
-0.478602616732125	0.594315276762968\\
-0.545113755641758	0.658259276643676\\
-0.610508705580901	0.728533498739979\\
nan	nan\\
0.822678091584591	0.475098737410421\\
0.73570721512114	0.425888636693793\\
0.648368002572681	0.377468435260536\\
0.560660453939215	0.329838133110651\\
0.472584569220742	0.282997730244138\\
0.384140348417261	0.236947226660996\\
0.295327791528773	0.191686622361226\\
0.206146898555278	0.147215917344828\\
0.116597669496775	0.103535111611801\\
0.0266801043532653	0.0606442051621458\\
-0.0636057968752522	0.0185431979958623\\
-0.154260034188777	-0.0227679098870494\\
-0.245282607587309	-0.0632891184865895\\
-0.336673517070848	-0.103020427802758\\
-0.428432762639395	-0.141961837835555\\
-0.520560344292949	-0.18011334858498\\
-0.613056262031511	-0.217474960051034\\
-0.70592051585508	-0.254046672233715\\
-0.799153105763655	-0.289828485133026\\
-0.892754031757239	-0.324820398748964\\
nan	nan\\
0.82315686936154	0.474696995154367\\
0.740016215113684	0.422272956389306\\
0.660337446996415	0.367424878859184\\
0.584120565009734	0.310152762564001\\
0.51136556915364	0.250456607503757\\
0.442072459428134	0.188336413678452\\
0.376241235833215	0.123792181088085\\
0.313871898368884	0.0568239097326581\\
0.254964447035141	-0.0125684003878302\\
0.199518881831985	-0.0843847492733796\\
0.147535202759416	-0.15862513692399\\
0.0990134098174354	-0.235289563339661\\
0.053953503006042	-0.314378028520394\\
0.0123554823252362	-0.395890532466187\\
-0.0257806522249821	-0.479827075177042\\
-0.0604549006446129	-0.566187656652958\\
-0.0916672629336561	-0.654972276893934\\
-0.119417739092112	-0.746180935899972\\
-0.14370632911998	-0.839813633671071\\
-0.16453303301726	-0.93587037020723\\
nan	nan\\
0.728533498739979	0.611591237335632\\
0.658259276643676	0.554856541434333\\
0.594315276762968	0.505665910600389\\
0.536701499097854	0.464019344833799\\
0.485417943648336	0.429916844134565\\
0.440464610414413	0.403358408502685\\
0.401841499396084	0.384344037938161\\
0.369548610593351	0.372873732440991\\
0.343585944006212	0.368947492011176\\
0.323953499634668	0.372565316648716\\
0.310651277478719	0.383727206353611\\
0.303679277538365	0.402433161125861\\
0.303037499813606	0.428683180965466\\
0.308725944304442	0.462477265872426\\
0.320744611010873	0.50381541584674\\
0.339093499932898	0.55269763088841\\
0.363772611070519	0.609123910997434\\
0.394781944423734	0.673094256173813\\
0.432121499992544	0.744608666417547\\
0.475791277776949	0.823667141728636\\
nan	nan\\
0.728112468628937	0.611665476303899\\
0.654470005644299	0.555524692148739\\
0.583789523986922	0.507521884807072\\
0.516071023656805	0.4676570542789\\
0.451314504653948	0.435930200564221\\
0.389519966978351	0.412341323663036\\
0.330687410630015	0.396890423575344\\
0.274816835608939	0.389577500301146\\
0.221908241915123	0.390402553840442\\
0.171961629548567	0.399365584193232\\
0.124976998509272	0.416466591359515\\
0.0809543487972365	0.441705575339293\\
0.0398936804124616	0.475082536132563\\
0.0017949933549468	0.516597473739328\\
-0.0333417123753077	0.566250388159587\\
-0.065516436778302	0.624041279393339\\
-0.0947291798540359	0.689970147440584\\
-0.12097994160251	0.764036992301324\\
-0.144268722023723	0.846241813975557\\
-0.164595521117677	0.936584612463285\\
nan	nan\\
0.7280072361504	0.611637279346258\\
0.653522913337469	0.555270919529966\\
0.581158712023504	0.506816960866036\\
0.510914632208506	0.466275403354469\\
0.442790673892474	0.433646246995264\\
0.376786837075409	0.408929491788422\\
0.312903121757311	0.392125137733941\\
0.251139527938179	0.383233184831823\\
0.191496055618013	0.382253633082067\\
0.133972704796814	0.389186482484673\\
0.0785694754745818	0.404031733039642\\
0.0252863676513161	0.426789384746972\\
-0.025876618672983	0.457459437606665\\
-0.0749194834983158	0.49604189161872\\
-0.121842226824682	0.542536746783138\\
-0.166644848652082	0.596944003099917\\
-0.209327348980515	0.659263660569059\\
-0.249889727809981	0.729495719190563\\
-0.288331985140481	0.80764017896443\\
-0.324654120972015	0.893697039890658\\
nan	nan\\
0.727742220963029	0.611451713714321\\
0.651137776651131	0.553600828842532\\
0.574533332339234	0.502177820067609\\
0.497928888027336	0.457182687389551\\
0.421324443715438	0.418615430808359\\
0.34471999940354	0.386476050324032\\
0.268115555091642	0.36076454593657\\
0.191511110779744	0.341480917645974\\
0.114906666467847	0.328625165452243\\
0.0383022221559488	0.322197289355378\\
-0.0383022221559492	0.322197289355378\\
-0.114906666467847	0.328625165452243\\
-0.191511110779745	0.341480917645974\\
-0.268115555091642	0.36076454593657\\
-0.34471999940354	0.386476050324032\\
-0.421324443715438	0.418615430808359\\
-0.497928888027336	0.457182687389551\\
-0.574533332339234	0.502177820067609\\
-0.651137776651132	0.553600828842532\\
-0.727742220963029	0.61145171371432\\
nan	nan\\
0.727605493894346	0.611158501569308\\
0.649907233032982	0.550961919537422\\
0.571115155622152	0.494847516442302\\
0.491229261661855	0.442815292283951\\
0.410249551152093	0.394865247062366\\
0.328176024092865	0.350997380777549\\
0.24500868048417	0.311211693429499\\
0.160747520326009	0.275508185018217\\
0.0753925436183819	0.243886855543701\\
-0.0110562496387112	0.216347705005953\\
-0.0985988594452707	0.192890733404973\\
-0.187235285801296	0.17351594074076\\
-0.276965528706787	0.158223327013314\\
-0.367789588161745	0.147012892222636\\
-0.459707464166169	0.139884636368725\\
-0.552719156720059	0.136838559451581\\
-0.646824665823415	0.137874661471205\\
-0.742023991476238	0.142992942427596\\
-0.838317133678526	0.152193402320754\\
-0.935704092430281	0.16547604115068\\
nan	nan\\
0.727595998739978	0.611049971458266\\
0.649821776643676	0.549985148538045\\
0.570877776762968	0.492134263666257\\
0.490763999097854	0.437497316842901\\
0.409480443648336	0.386074308067978\\
0.327027110414413	0.337865237341487\\
0.243403999396084	0.292870104663429\\
0.158611110593351	0.251088910033804\\
0.072648444006212	0.212521653452612\\
-0.0144840003653318	0.177168334919852\\
-0.102786222521281	0.145028954435525\\
-0.192258222461635	0.116103511999631\\
-0.282900000186394	0.0903920076121696\\
-0.374711555695558	0.0678944412731408\\
-0.467692888989127	0.0486108129825446\\
-0.561844000067102	0.0325411227403811\\
-0.657164888929481	0.0196853705466503\\
-0.753655555576266	0.0100435564013523\\
-0.851316000007456	0.00361568030448688\\
-0.950146222223051	0.000401742256054201\\
nan	nan\\
0.727633690851987	0.610836208868688\\
0.650161005651755	0.548061285231838\\
0.571820079563188	0.486790198926793\\
0.492610912586286	0.427022949953552\\
0.41253350472105	0.368759538312116\\
0.331587855967479	0.311999964002484\\
0.249773966325573	0.256744227024656\\
0.167091835795332	0.202992327378632\\
0.0835414643767573	0.150744265064413\\
-0.000877147930152339	0.100000040081998\\
-0.0861640011253968	0.0507596524313878\\
-0.172319095208976	0.0030231021125818\\
-0.259342430180889	-0.0432096108744199\\
-0.347234006041138	-0.0879384865296173\\
-0.43599382278972	-0.13116352485301\\
-0.525621880426638	-0.172884725844599\\
-0.61611817895189	-0.213102089504383\\
-0.707482718365477	-0.251815615832363\\
-0.799715498667399	-0.289025304828539\\
-0.892816519857655	-0.32473115649291\\
nan	nan\\
0.610941441347225	0.728836503585611\\
0.549008377538669	0.660986320254369\\
0.489421010890211	0.601890397903783\\
0.432179341401851	0.551548736533853\\
0.377283369073589	0.509961336144579\\
0.324733093905426	0.477128196735961\\
0.27452851589736	0.453049318307999\\
0.226669635049392	0.437724700860693\\
0.181156451361523	0.431154344394042\\
0.137988964833751	0.433338248908048\\
0.0971671754660776	0.444276414402709\\
0.0586910832585022	0.463968840878027\\
0.0225606882110249	0.492415528334\\
-0.0112240096763545	0.529616476770629\\
-0.0426630104036359	0.575571686187915\\
-0.0717563139708191	0.630281156585856\\
-0.0985039203779044	0.693744887964453\\
-0.122905829624892	0.765962880323706\\
-0.144962041711781	0.846935133663615\\
-0.164672556638572	0.93666164798418\\
nan	nan\\
0.610648229202213	0.728699776516928\\
0.546369468233559	0.65975577663622\\
0.482090707264905	0.598472221186702\\
0.417811946296251	0.544849110168373\\
0.353533185327597	0.498886443581234\\
0.289254424358943	0.460584221425285\\
0.224975663390289	0.429942443700526\\
0.160696902421635	0.406961110406957\\
0.0964181414529809	0.391640221544577\\
0.0321393804843269	0.383979777113388\\
-0.0321393804843271	0.383979777113388\\
-0.096418141452981	0.391640221544578\\
-0.160696902421635	0.406961110406957\\
-0.224975663390289	0.429942443700526\\
-0.289254424358943	0.460584221425286\\
-0.353533185327597	0.498886443581235\\
-0.417811946296251	0.544849110168373\\
-0.482090707264905	0.598472221186702\\
-0.546369468233558	0.65975577663622\\
-0.610648229202213	0.728699776516928\\
nan	nan\\
0.475526262589578	0.823852707360573\\
0.429736363306207	0.746278757104981\\
0.388156564739463	0.677733396972241\\
0.350786866889349	0.618216626962352\\
0.317627269755862	0.567728447075315\\
0.288677773339004	0.52626885731113\\
0.263938377638774	0.493837857669796\\
0.243409082655172	0.470435448151315\\
0.227089888388199	0.456061628755685\\
0.214980794837854	0.450716399482906\\
0.207081802004137	0.45439976033298\\
0.203392909887049	0.467111711305905\\
0.203914118486589	0.488852252401682\\
0.208645427802758	0.519621383620311\\
0.217586837835555	0.559419104961791\\
0.23073834858498	0.608245416426124\\
0.248099960051033	0.666100318013307\\
0.269671672233715	0.732983809723343\\
0.295453485133025	0.80889589155623\\
0.325445398748964	0.89383656351197\\
nan	nan\\
0.4753125	0.823890399472582\\
0.4278125	0.74661798611306\\
0.3828125	0.678675699772461\\
0.3403125	0.620063540450783\\
0.3003125	0.570781508148029\\
0.2628125	0.530829602864196\\
0.2278125	0.500207824599285\\
0.1953125	0.478916173353296\\
0.1653125	0.46695464912623\\
0.1378125	0.464323251918086\\
0.1128125	0.471021981728864\\
0.0903124999999998	0.487050838558564\\
0.0703124999999998	0.512409822407187\\
0.0528124999999998	0.547098933274731\\
0.0378124999999998	0.591118171161198\\
0.0253124999999997	0.644467536066587\\
0.0153124999999997	0.707147027990899\\
0.00781249999999969	0.779156646934132\\
0.00281249999999967	0.860496392896288\\
0.000312499999999634	0.951166265877365\\
nan	nan\\
0.474910757743946	0.823744177249531\\
0.424196819695513	0.745301986105605\\
0.372768943598648	0.675020144196195\\
0.32062712945335	0.612898651521302\\
0.267771377259619	0.558937508080927\\
0.214201687017455	0.513136713875068\\
0.159918058726859	0.475496268903727\\
0.10492049238783	0.446016173166903\\
0.0492089880003688	0.424696426664595\\
-0.00721645443552554	0.411537029396805\\
-0.0643558349198526	0.406537981363532\\
-0.122209153452612	0.409699282564776\\
-0.180776410033804	0.421020933000538\\
-0.24005760466343	0.440502932670816\\
-0.300052737341487	0.468145281575611\\
-0.360761808067978	0.503947979714923\\
-0.422184816842901	0.547911027088753\\
-0.484321763666257	0.600034423697099\\
-0.547172648538045	0.660318169539963\\
-0.610737471458267	0.728762264617344\\
nan	nan\\
0.47483372222305	0.823667141728636\\
0.423503500007456	0.744608666417547\\
0.370843055576266	0.673094256173813\\
0.316852388929481	0.609123910997434\\
0.261531500067102	0.55269763088841\\
0.204880388989127	0.50381541584674\\
0.146899055695558	0.462477265872425\\
0.0875875001863936	0.428683180965466\\
0.0269457224616345	0.402433161125861\\
-0.0350262774787196	0.383727206353611\\
-0.0983284996346686	0.372565316648716\\
-0.162960944006212	0.368947492011176\\
-0.228923610593351	0.372873732440991\\
-0.296216499396085	0.384344037938161\\
-0.364839610414413	0.403358408502685\\
-0.434792943648336	0.429916844134565\\
-0.506076499097855	0.464019344833799\\
-0.578690276762968	0.505665910600388\\
-0.652634276643676	0.554856541434333\\
-0.727908498739979	0.611591237335632\\
nan	nan\\
0.474771234122635	0.823577899472582\\
0.422941107103712	0.74380548611306\\
0.369280853065868	0.670863199772461\\
0.313790472009101	0.604751040450783\\
0.256469963933413	0.545469008148029\\
0.197319328838802	0.493017102864196\\
0.136338566725269	0.447395324599285\\
0.0735276775928132	0.408603673353296\\
0.00888666144143568	0.37664214912623\\
-0.0575844817288641	0.351510751918086\\
-0.125885751918086	0.333209481728864\\
-0.19601714912623	0.321738338558564\\
-0.267978673353296	0.317097322407187\\
-0.341770324599285	0.319286433274731\\
-0.417392102864196	0.328305671161198\\
-0.494844008148029	0.344155036066587\\
-0.574126040450784	0.366834527990898\\
-0.655238199772461	0.396344146934132\\
-0.73818048611306	0.432683892896287\\
-0.822952899472582	0.475853765877365\\
nan	nan\\
0.474725192112009	0.823479162062161\\
0.422526729008079	0.742916849419267\\
0.36812980280022	0.668394764511924\\
0.311534413488431	0.599912907340132\\
0.252740561072713	0.537471277903891\\
0.191748245553066	0.481069876203199\\
0.128557466929488	0.430708702238059\\
0.0631682252019815	0.386387756008469\\
-0.0044194796294548	0.348107037514429\\
-0.0742056475648207	0.31586654675594\\
-0.146190278604116	0.289666283733001\\
-0.220373372747341	0.269506248445613\\
-0.296754929994495	0.255386440893776\\
-0.37533495034558	0.247306861077489\\
-0.456113433800593	0.245267508996753\\
-0.539090380359536	0.249268384651567\\
-0.624265790022409	0.259309488041932\\
-0.711639662789211	0.275390819167847\\
-0.801211998659943	0.297512378029313\\
-0.892982797634604	0.325674164626329\\
nan	nan\\
0.324820398748964	0.893836563511969\\
0.289828485133025	0.80889589155623\\
0.254046672233715	0.732983809723343\\
0.217474960051033	0.666100318013307\\
0.18011334858498	0.608245416426123\\
0.141961837835555	0.559419104961791\\
0.103020427802758	0.519621383620311\\
0.0632891184865893	0.488852252401682\\
0.0227679098870492	0.467111711305905\\
-0.0185431979958626	0.45439976033298\\
-0.0606442051621461	0.450716399482906\\
-0.103535111611801	0.456061628755685\\
-0.147215917344828	0.470435448151315\\
-0.191686622361226	0.493837857669796\\
-0.236947226660996	0.52626885731113\\
-0.282997730244138	0.567728447075315\\
-0.329838133110652	0.618216626962352\\
-0.377468435260537	0.677733396972241\\
-0.425888636693793	0.746278757104981\\
-0.475098737410422	0.823852707360573\\
nan	nan\\
0.324591632871599	0.893607797634604\\
0.287769592236738	0.806836998659943\\
0.248327525299583	0.727264662789211\\
0.206265432060135	0.654890790022409\\
0.161583312518393	0.589715380359536\\
0.114281166674357	0.531738433800593\\
0.0643589945280264	0.480959950345579\\
0.0118167960794026	0.437379929994495\\
-0.043345428671515	0.400998372747341\\
-0.101127679724727	0.371815278604116\\
-0.161529957080232	0.349830647564821\\
-0.224552260738031	0.335044479629455\\
-0.290194590698124	0.327456774798018\\
-0.358456946960511	0.327067533070512\\
-0.429339329525192	0.333876754446934\\
-0.502841738392167	0.347884438927287\\
-0.578964173561435	0.369090586511568\\
-0.657706635032998	0.39749519719978\\
-0.739069122806854	0.433098270991921\\
-0.823051636883004	0.475899807887991\\
nan	nan\\
0.324517393903331	0.893403827745646\\
0.287101441522332	0.805001269659319\\
0.246471551092899	0.722165415565257\\
0.202627722615034	0.644896265463458\\
0.155569956088737	0.573193819353925\\
0.105298251514006	0.507058077236655\\
0.0518126088908433	0.446489039111649\\
-0.00488697178075242	0.391486704978908\\
-0.0648004905007809	0.34205107483843\\
-0.127927947269242	0.298182148690217\\
-0.194269342086136	0.259879926534268\\
-0.263824674951462	0.227144408370583\\
-0.336593945865222	0.199975594199163\\
-0.412577154827414	0.178373484020007\\
-0.491774301838038	0.162338077833115\\
-0.574185386897096	0.151869375638487\\
-0.659810410004586	0.146967377436123\\
-0.748649371160508	0.147632083226023\\
-0.840702270364864	0.153863493008188\\
-0.935969107617652	0.165661606782617\\
nan	nan\\
0.324820398748964	0.892754031757239\\
0.289828485133025	0.799153105763655\\
0.254046672233715	0.705920515855079\\
0.217474960051033	0.61305626203151\\
0.18011334858498	0.520560344292949\\
0.141961837835555	0.428432762639395\\
0.103020427802758	0.336673517070848\\
0.0632891184865894	0.245282607587309\\
0.0227679098870493	0.154260034188777\\
-0.0185431979958625	0.0636057968752518\\
-0.060644205162146	-0.0266801043532656\\
-0.103535111611801	-0.116597669496776\\
-0.147215917344828	-0.206146898555278\\
-0.191686622361226	-0.295327791528773\\
-0.236947226660996	-0.384140348417262\\
-0.282997730244138	-0.472584569220742\\
-0.329838133110651	-0.560660453939215\\
-0.377468435260536	-0.648368002572681\\
-0.425888636693793	-0.73570721512114\\
-0.475098737410421	-0.822678091584591\\
nan	nan\\
0.164965768783584	0.936798375052863\\
0.147600951016891	0.848165677281764\\
0.130236133250198	0.769381057040788\\
0.112871315483505	0.700444514329933\\
0.0955064977168119	0.641356049149201\\
0.0781416799501188	0.59211566149859\\
0.0607768621834257	0.552723351378102\\
0.0434120444167327	0.523179118787736\\
0.0260472266500396	0.503482963727491\\
0.00868240888334654	0.493634886197369\\
-0.00868240888334654	0.493634886197369\\
-0.0260472266500396	0.503482963727491\\
-0.0434120444167326	0.523179118787735\\
-0.0607768621834257	0.552723351378102\\
-0.0781416799501188	0.59211566149859\\
-0.0955064977168118	0.641356049149201\\
-0.112871315483505	0.700444514329933\\
-0.130236133250198	0.769381057040788\\
-0.147600951016891	0.848165677281764\\
-0.164965768783584	0.936798375052863\\
nan	nan\\
0.164533033017261	0.93649537020723\\
0.14370632911998	0.845438633671071\\
0.119417739092112	0.761805935899972\\
0.0916672629336562	0.685597276893934\\
0.060454900644613	0.616812656652957\\
0.0257806522249822	0.555452075177042\\
-0.0123554823252361	0.501515532466187\\
-0.053953503006042	0.455003028520394\\
-0.0990134098174353	0.415914563339661\\
-0.147535202759416	0.38425013692399\\
-0.199518881831985	0.360009749273379\\
-0.254964447035141	0.34319340038783\\
-0.313871898368884	0.333801090267342\\
-0.376241235833215	0.331832818911914\\
-0.442072459428134	0.337288586321548\\
-0.51136556915364	0.350168392496243\\
-0.584120565009734	0.370472237435999\\
-0.660337446996415	0.398200121140816\\
-0.740016215113684	0.433352043610694\\
-0.82315686936154	0.475928004845633\\
nan	nan\\
0.164761798894626	0.935641604329865\\
0.145765222016268	0.837754740774783\\
0.125136886026244	0.74046178896584\\
0.102876790924555	0.643762748903036\\
0.0789849367112002	0.54765762058637\\
0.0534613233861804	0.452146404015844\\
0.0263059509494953	0.357229099191456\\
-0.00248118059885519	0.262905706113207\\
-0.032900071258871	0.169176224781097\\
-0.0649507210305522	0.0760406551951257\\
-0.0986331299138987	-0.0165010026447067\\
-0.133947297908911	-0.1084487487384\\
-0.170893225015588	-0.199802583085955\\
-0.20947091123393	-0.290562505687371\\
-0.249680356563938	-0.380728516542648\\
-0.291521561005612	-0.470300615651786\\
-0.33499452455895	-0.559278803014785\\
-0.380099247223954	-0.647663078631645\\
-0.426835729000623	-0.735453442502367\\
-0.475203969888958	-0.82264989462695\\
nan	nan\\
-0.000108530111042196	0.951240504845633\\
-0.000976770999376812	0.861164543610694\\
-0.00271325277604608	0.781012621140816\\
-0.00531797544105001	0.710784737435999\\
-0.00879093899438859	0.650480892496243\\
-0.0131321434360618	0.600101086321548\\
-0.0183415887660697	0.559645318911914\\
-0.0244192749844123	0.529113590267342\\
-0.0313652020910895	0.50850590038783\\
-0.0391793700861013	0.497822249273379\\
-0.0478617789694478	0.49706263692399\\
-0.057412428741129	0.506227063339661\\
-0.0678313194011448	0.525315528520394\\
-0.0791184509494953	0.554328032466187\\
-0.0912738233861804	0.593264575177042\\
-0.1042974367112	0.642125156652958\\
-0.118189290924555	0.700909776893934\\
-0.132949386026244	0.769618435899972\\
-0.148577722016267	0.848251133671071\\
-0.165074298894626	0.93680787020723\\
nan	nan\\
-0.000541265877365638	0.9509375\\
-0.0048713928962878	0.8584375\\
-0.0135316469341321	0.7734375\\
-0.0265220279908987	0.6959375\\
-0.0438425360665874	0.6259375\\
-0.0654931711611984	0.5634375\\
-0.0914739332747316	0.5084375\\
-0.121784822407187	0.4609375\\
-0.156425838558564	0.4209375\\
-0.195396981728864	0.3884375\\
-0.238698251918086	0.3634375\\
-0.28632964912623	0.3459375\\
-0.338291173353296	0.3359375\\
-0.394582824599285	0.3334375\\
-0.455204602864196	0.3384375\\
-0.520156508148029	0.3509375\\
-0.589438540450784	0.3709375\\
-0.663050699772461	0.3984375\\
-0.74099298611306	0.4334375\\
-0.823265399472582	0.4759375\\
nan	nan\\
-0.000587307887991557	0.950838762589578\\
-0.00528577099192106	0.857548863306207\\
-0.0146826971997801	0.770969064739464\\
-0.0287780865115687	0.691099366889348\\
-0.0475719389272868	0.617939769755862\\
-0.0710642544469345	0.551490273339004\\
-0.0992550330705118	0.491750877638774\\
-0.132144274798019	0.438721582655172\\
-0.169731979629455	0.392402388388199\\
-0.212018147564821	0.352793294837854\\
-0.259002778604116	0.319894302004137\\
-0.310685872747341	0.293705409887049\\
-0.367067429994496	0.274226618486589\\
-0.42814745034558	0.261457927802758\\
-0.493925933800593	0.255399337835554\\
-0.564402880359536	0.25605084858498\\
-0.639578290022409	0.263412460051033\\
-0.719452162789211	0.277484172233715\\
-0.804024498659943	0.298265985133025\\
-0.893295297634604	0.325757898748964\\
nan	nan\\
-0.000615504845632994	0.950733530111042\\
-0.005539543610694	0.856601770999377\\
-0.015387621140816	0.768338252776046\\
-0.0301597374359991	0.68594297544105\\
-0.0498558924962433	0.609415938994388\\
-0.0744760863215485	0.538757143436062\\
-0.104020318911915	0.473966588766069\\
-0.138488590267342	0.415044274984412\\
-0.17788090038783	0.361990202091089\\
-0.22219724927338	0.314804370086101\\
-0.27143763692399	0.273486778969448\\
-0.325602063339661	0.238037428741129\\
-0.384690528520394	0.208456319401145\\
-0.448703032466187	0.184743450949495\\
-0.517639575177042	0.16689882338618\\
-0.591500156652958	0.1549224367112\\
-0.670284776893934	0.148814290924554\\
-0.753993435899972	0.148574386026244\\
-0.842626133671071	0.154202722016267\\
-0.93618287020723	0.165699298894626\\
nan	nan\\
-0.000615504845632994	0.950516469888958\\
-0.005539543610694	0.854648229000624\\
-0.015387621140816	0.762911747223954\\
-0.0301597374359991	0.67530702455895\\
-0.0498558924962433	0.591834061005612\\
-0.0744760863215485	0.512492856563938\\
-0.104020318911915	0.43728341123393\\
-0.138488590267342	0.366205725015588\\
-0.17788090038783	0.299259797908911\\
-0.22219724927338	0.236445629913899\\
-0.27143763692399	0.177763221030552\\
-0.325602063339661	0.123212571258871\\
-0.384690528520394	0.0727936805988553\\
-0.448703032466187	0.0265065490505048\\
-0.517639575177042	-0.0156488233861804\\
-0.591500156652958	-0.0536724367112002\\
-0.670284776893934	-0.0875642909245546\\
-0.753993435899972	-0.117324386026244\\
-0.842626133671071	-0.142952722016267\\
-0.93618287020723	-0.164449298894626\\
nan	nan\\
-0.000541265877365638	0.9503125\\
-0.0048713928962878	0.8528125\\
-0.0135316469341321	0.7578125\\
-0.0265220279908987	0.6653125\\
-0.0438425360665874	0.5753125\\
-0.0654931711611984	0.4878125\\
-0.0914739332747315	0.4028125\\
-0.121784822407187	0.3203125\\
-0.156425838558564	0.2403125\\
-0.195396981728864	0.1628125\\
-0.238698251918086	0.0878124999999998\\
-0.28632964912623	0.0153124999999999\\
-0.338291173353296	-0.0546875000000001\\
-0.394582824599285	-0.1221875\\
-0.455204602864196	-0.1871875\\
-0.520156508148029	-0.2496875\\
-0.589438540450784	-0.3096875\\
-0.663050699772461	-0.3671875\\
-0.74099298611306	-0.4221875\\
-0.823265399472582	-0.4746875\\
nan	nan\\
-0.000312500000000364	0.950083734122635\\
-0.00281250000000033	0.850753607103713\\
-0.00781250000000029	0.752093353065868\\
-0.0153125000000003	0.654102972009102\\
-0.0253125000000002	0.556782463933413\\
-0.0378125000000002	0.460131828838802\\
-0.0528125000000002	0.364151066725269\\
-0.0703125000000001	0.268840177592813\\
-0.0903125000000001	0.174199161441436\\
-0.1128125	0.0802280182711359\\
-0.1378125	-0.0130732519180862\\
-0.1653125	-0.10570464912623\\
-0.1953125	-0.197666173353296\\
-0.2278125	-0.288957824599285\\
-0.2628125	-0.379579602864196\\
-0.3003125	-0.469531508148029\\
-0.3403125	-0.558813540450784\\
-0.3828125	-0.647425699772461\\
-0.4278125	-0.735367986113061\\
-0.4753125	-0.822640399472582\\
nan	nan\\
-0.165386798894626	0.936724136084595\\
-0.151390222016267	0.847497526567358\\
-0.140761886026244	0.767525082834104\\
-0.133501790924555	0.696806804884832\\
-0.1296099367112	0.635342692719545\\
-0.12908632338618	0.58313274633824\\
-0.131930950949495	0.540176965740919\\
-0.138143819401145	0.50647535092758\\
-0.147724928741129	0.482027901898226\\
-0.160674278969448	0.466834618652854\\
-0.176991870086101	0.460895501191465\\
-0.196677702091089	0.46421054951406\\
-0.219731774984412	0.476779763620638\\
-0.24615408876607	0.498603143511199\\
-0.275944643436062	0.529680689185744\\
-0.309103438994389	0.570012400644272\\
-0.34563047544105	0.619598277886783\\
-0.385525752776046	0.678438320913277\\
-0.428789270999377	0.746532529723754\\
-0.475421030111042	0.823880904318215\\
nan	nan\\
-0.165553076671575	0.935781127951176\\
-0.152886722008812	0.839010453366584\\
-0.144918830449978	0.74394987949862\\
-0.141649401995073	0.650599406347284\\
-0.143078436644098	0.558959033912577\\
-0.149205934397053	0.469028762194497\\
-0.160031895253937	0.380808591193046\\
-0.175556319214751	0.294298520908224\\
-0.195779206279494	0.20949855134003\\
-0.220700556448167	0.126408682488464\\
-0.25032036972077	0.0450289143535269\\
-0.284638646097302	-0.034640753064782\\
-0.323655385577763	-0.112600319766463\\
-0.367370588162154	-0.188849785751515\\
-0.415784253850475	-0.263389151019939\\
-0.468896382642725	-0.336218415571735\\
-0.526706974538904	-0.407337579406902\\
-0.589216029539014	-0.476746642525441\\
-0.656423547643052	-0.544445604927352\\
-0.728329528851021	-0.610434466612634\\
nan	nan\\
-0.325674164626329	0.893607797634604\\
-0.297512378029313	0.806836998659943\\
-0.275390819167847	0.727264662789211\\
-0.259309488041932	0.654890790022409\\
-0.249268384651567	0.589715380359536\\
-0.245267508996753	0.531738433800593\\
-0.247306861077489	0.480959950345579\\
-0.255386440893776	0.437379929994495\\
-0.269506248445613	0.400998372747341\\
-0.289666283733001	0.371815278604116\\
-0.31586654675594	0.349830647564821\\
-0.348107037514429	0.335044479629455\\
-0.386387756008469	0.327456774798018\\
-0.430708702238059	0.327067533070512\\
-0.481069876203199	0.333876754446934\\
-0.537471277903891	0.347884438927287\\
-0.599912907340132	0.369090586511568\\
-0.668394764511925	0.39749519719978\\
-0.742916849419267	0.433098270991921\\
-0.823479162062161	0.475899807887991\\
nan	nan\\
-0.325720206636955	0.893509060224183\\
-0.297926756124946	0.80594836196615\\
-0.276541869433495	0.724796227528675\\
-0.261565546562602	0.650052656911757\\
-0.252997787512266	0.581717650115398\\
-0.250838592282489	0.519791207139597\\
-0.255087960873269	0.464273327984353\\
-0.265745893284608	0.415164012649668\\
-0.282812389516504	0.37246326113554\\
-0.306287449568958	0.33617107344197\\
-0.33617107344197	0.306287449568958\\
-0.37246326113554	0.282812389516504\\
-0.415164012649668	0.265745893284608\\
-0.464273327984353	0.255087960873269\\
-0.519791207139597	0.250838592282489\\
-0.581717650115398	0.252997787512266\\
-0.650052656911758	0.261565546562602\\
-0.724796227528675	0.276541869433495\\
-0.80594836196615	0.297926756124946\\
-0.893509060224183	0.325720206636955\\
nan	nan\\
-0.47579127777695	0.823667141728636\\
-0.432121499992544	0.744608666417547\\
-0.394781944423734	0.673094256173813\\
-0.363772611070519	0.609123910997434\\
-0.339093499932898	0.55269763088841\\
-0.320744611010873	0.50381541584674\\
-0.308725944304442	0.462477265872425\\
-0.303037499813606	0.428683180965466\\
-0.303679277538366	0.402433161125861\\
-0.310651277478719	0.383727206353611\\
-0.323953499634668	0.372565316648716\\
-0.343585944006212	0.368947492011176\\
-0.369548610593351	0.372873732440991\\
-0.401841499396084	0.384344037938161\\
-0.440464610414413	0.403358408502685\\
-0.485417943648336	0.429916844134565\\
-0.536701499097855	0.464019344833799\\
-0.594315276762968	0.505665910600388\\
-0.658259276643676	0.554856541434333\\
-0.728533498739979	0.611591237335632\\
nan	nan\\
-0.475899807887991	0.82347916206216\\
-0.433098270991921	0.742916849419267\\
-0.39749519719978	0.668394764511924\\
-0.369090586511569	0.599912907340132\\
-0.347884438927287	0.53747127790389\\
-0.333876754446934	0.481069876203199\\
-0.327067533070512	0.430708702238058\\
-0.327456774798018	0.386387756008468\\
-0.335044479629455	0.348107037514429\\
-0.349830647564821	0.31586654675594\\
-0.371815278604116	0.289666283733001\\
-0.400998372747341	0.269506248445613\\
-0.437379929994495	0.255386440893776\\
-0.48095995034558	0.247306861077489\\
-0.531738433800593	0.245267508996753\\
-0.589715380359536	0.249268384651567\\
-0.654890790022409	0.259309488041932\\
-0.727264662789211	0.275390819167847\\
-0.806836998659943	0.297512378029313\\
-0.893607797634604	0.325674164626329\\
nan	nan\\
-0.475928004845633	0.823373929583624\\
-0.433352043610694	0.741969757112437\\
-0.398200121140816	0.665763952548507\\
-0.370472237435999	0.594756515891833\\
-0.350168392496243	0.528947447142417\\
-0.337288586321548	0.468336746300257\\
-0.331832818911915	0.412924413365354\\
-0.333801090267342	0.362710448337708\\
-0.34319340038783	0.317694851217319\\
-0.360009749273379	0.277877622004187\\
-0.38425013692399	0.243258760698312\\
-0.415914563339661	0.213838267299693\\
-0.455003028520394	0.189616141808331\\
-0.501515532466187	0.170592384224226\\
-0.555452075177042	0.156766994547378\\
-0.616812656652958	0.148139972777787\\
-0.685597276893934	0.144711318915453\\
-0.761805935899972	0.146481032960375\\
-0.845438633671071	0.153449114912555\\
-0.936495370207231	0.165615564771991\\
nan	nan\\
-0.4759375	0.823265399472582\\
-0.4334375	0.74099298611306\\
-0.3984375	0.663050699772461\\
-0.3709375	0.589438540450783\\
-0.3509375	0.520156508148029\\
-0.3384375	0.455204602864196\\
-0.3334375	0.394582824599285\\
-0.3359375	0.338291173353296\\
-0.3459375	0.28632964912623\\
-0.3634375	0.238698251918086\\
-0.3884375	0.195396981728864\\
-0.4209375	0.156425838558564\\
-0.4609375	0.121784822407187\\
-0.5084375	0.0914739332747314\\
-0.5634375	0.0654931711611982\\
-0.6259375	0.0438425360665872\\
-0.6959375	0.0265220279908985\\
-0.7734375	0.0135316469341319\\
-0.8584375	0.00487139289628757\\
-0.9509375	0.000541265877365387\\
nan	nan\\
-0.611263734047845	0.727633690851987\\
-0.551909011844252	0.650161005651755\\
-0.49747832840572	0.571820079563188\\
-0.447971683732249	0.492610912586286\\
-0.40338907782384	0.41253350472105\\
-0.363730510680491	0.331587855967479\\
-0.328995982302203	0.249773966325573\\
-0.299185492688977	0.167091835795332\\
-0.274299041840811	0.0835414643767573\\
-0.254336629757706	-0.000877147930152367\\
-0.239298256439663	-0.0861640011253968\\
-0.22918392188668	-0.172319095208976\\
-0.223993626098759	-0.259342430180889\\
-0.223727369075898	-0.347234006041138\\
-0.228385150818099	-0.435993822789721\\
-0.237966971325361	-0.525621880426638\\
-0.252472830597683	-0.61611817895189\\
-0.271902728635067	-0.707482718365477\\
-0.296256665437512	-0.799715498667399\\
-0.325534641005018	-0.892816519857655\\
nan	nan\\
-0.728762264617344	0.611362471458266\\
-0.660318169539963	0.552797648538045\\
-0.6000344236971	0.499946763666257\\
-0.547911027088753	0.452809816842901\\
-0.503947979714924	0.411386808067978\\
-0.468145281575611	0.375677737341487\\
-0.440502932670816	0.345682604663429\\
-0.421020933000538	0.321401410033804\\
-0.409699282564776	0.302834153452612\\
-0.406537981363532	0.289980834919852\\
-0.411537029396805	0.282841454435525\\
-0.424696426664596	0.281416011999631\\
-0.446016173166903	0.28570450761217\\
-0.475496268903727	0.295706941273141\\
-0.513136713875068	0.311423312982545\\
-0.558937508080927	0.332853622740381\\
-0.612898651521302	0.35999787054665\\
-0.675020144196195	0.392856056401352\\
-0.745301986105605	0.431428180304487\\
-0.823744177249532	0.475714242256054\\
nan	nan\\
-0.728836503585611	0.611158501569308\\
-0.660986320254369	0.550961919537422\\
-0.601890397903783	0.494847516442302\\
-0.551548736533853	0.44281529228395\\
-0.509961336144579	0.394865247062366\\
-0.477128196735961	0.350997380777549\\
-0.453049318307999	0.311211693429499\\
-0.437724700860693	0.275508185018216\\
-0.431154344394042	0.243886855543701\\
-0.433338248908048	0.216347705005953\\
-0.444276414402709	0.192890733404973\\
-0.463968840878027	0.17351594074076\\
-0.492415528334	0.158223327013314\\
-0.529616476770629	0.147012892222636\\
-0.575571686187915	0.139884636368725\\
-0.630281156585856	0.136838559451581\\
-0.693744887964453	0.137874661471205\\
-0.765962880323706	0.142992942427596\\
-0.846935133663615	0.152193402320754\\
-0.93666164798418	0.16547604115068\\
nan	nan\\
-0.728836503585611	0.610941441347224\\
-0.660986320254369	0.549008377538669\\
-0.601890397903783	0.489421010890211\\
-0.551548736533853	0.432179341401851\\
-0.509961336144579	0.377283369073589\\
-0.477128196735961	0.324733093905426\\
-0.453049318307999	0.27452851589736\\
-0.437724700860693	0.226669635049392\\
-0.431154344394042	0.181156451361523\\
-0.433338248908048	0.137988964833751\\
-0.444276414402709	0.0971671754660776\\
-0.463968840878027	0.0586910832585022\\
-0.492415528334	0.0225606882110248\\
-0.529616476770629	-0.0112240096763545\\
-0.575571686187915	-0.0426630104036359\\
-0.630281156585856	-0.0717563139708191\\
-0.693744887964453	-0.0985039203779043\\
-0.765962880323706	-0.122905829624892\\
-0.846935133663615	-0.144962041711781\\
-0.93666164798418	-0.164672556638572\\
nan	nan\\
-0.823890399472582	0.4753125\\
-0.74661798611306	0.4278125\\
-0.678675699772461	0.3828125\\
-0.620063540450783	0.3403125\\
-0.570781508148029	0.3003125\\
-0.530829602864196	0.2628125\\
-0.500207824599285	0.2278125\\
-0.478916173353296	0.1953125\\
-0.46695464912623	0.1653125\\
-0.464323251918086	0.1378125\\
-0.471021981728864	0.1128125\\
-0.487050838558564	0.0903125\\
-0.512409822407187	0.0703125\\
-0.547098933274731	0.0528125\\
-0.591118171161198	0.0378125\\
-0.644467536066587	0.0253125\\
-0.707147027990899	0.0153125000000001\\
-0.779156646934132	0.00781250000000008\\
-0.860496392896288	0.0028125000000001\\
-0.951166265877365	0.000312500000000114\\
nan	nan\\
-0.823852707360573	0.475098737410421\\
-0.746278757104981	0.425888636693793\\
-0.677733396972241	0.377468435260536\\
-0.618216626962352	0.329838133110651\\
-0.567728447075315	0.282997730244138\\
-0.52626885731113	0.236947226660996\\
-0.493837857669796	0.191686622361226\\
-0.470435448151315	0.147215917344828\\
-0.456061628755685	0.103535111611801\\
-0.450716399482906	0.0606442051621458\\
-0.45439976033298	0.0185431979958623\\
-0.467111711305905	-0.0227679098870494\\
-0.488852252401682	-0.0632891184865895\\
-0.519621383620311	-0.103020427802758\\
-0.559419104961791	-0.141961837835555\\
-0.608245416426124	-0.18011334858498\\
-0.666100318013307	-0.217474960051034\\
-0.732983809723343	-0.254046672233715\\
-0.80889589155623	-0.289828485133026\\
-0.89383656351197	-0.324820398748964\\
nan	nan\\
-0.823577899472582	0.474771234122635\\
-0.74380548611306	0.422941107103713\\
-0.670863199772461	0.369280853065868\\
-0.604751040450783	0.313790472009101\\
-0.545469008148029	0.256469963933413\\
-0.493017102864196	0.197319328838802\\
-0.447395324599285	0.136338566725269\\
-0.408603673353296	0.0735276775928132\\
-0.37664214912623	0.00888666144143566\\
-0.351510751918086	-0.0575844817288641\\
-0.333209481728864	-0.125885751918086\\
-0.321738338558564	-0.19601714912623\\
-0.317097322407187	-0.267978673353296\\
-0.319286433274731	-0.341770324599285\\
-0.328305671161198	-0.417392102864196\\
-0.344155036066587	-0.494844008148029\\
-0.366834527990898	-0.574126040450784\\
-0.396344146934132	-0.655238199772461\\
-0.432683892896287	-0.738180486113061\\
-0.475853765877365	-0.822952899472582\\
nan	nan\\
-0.823479162062161	0.474725192112009\\
-0.742916849419267	0.422526729008079\\
-0.668394764511924	0.36812980280022\\
-0.599912907340132	0.311534413488431\\
-0.537471277903891	0.252740561072713\\
-0.481069876203199	0.191748245553066\\
-0.430708702238059	0.128557466929488\\
-0.386387756008469	0.0631682252019815\\
-0.348107037514429	-0.0044194796294548\\
-0.31586654675594	-0.0742056475648207\\
-0.289666283733001	-0.146190278604116\\
-0.269506248445613	-0.220373372747341\\
-0.255386440893776	-0.296754929994495\\
-0.247306861077489	-0.37533495034558\\
-0.245267508996753	-0.456113433800593\\
-0.249268384651567	-0.539090380359536\\
-0.259309488041932	-0.624265790022409\\
-0.275390819167847	-0.711639662789211\\
-0.297512378029313	-0.801211998659943\\
-0.325674164626329	-0.892982797634604\\
nan	nan\\
-0.823373929583624	0.474696995154367\\
-0.741969757112437	0.422272956389306\\
-0.665763952548507	0.367424878859184\\
-0.594756515891833	0.310152762564001\\
-0.528947447142417	0.250456607503757\\
-0.468336746300257	0.188336413678452\\
-0.412924413365354	0.123792181088085\\
-0.362710448337708	0.0568239097326582\\
-0.317694851217319	-0.0125684003878302\\
-0.277877622004187	-0.0843847492733795\\
-0.243258760698312	-0.15862513692399\\
-0.213838267299693	-0.235289563339661\\
-0.189616141808331	-0.314378028520394\\
-0.170592384224226	-0.395890532466187\\
-0.156766994547378	-0.479827075177042\\
-0.148139972777787	-0.566187656652958\\
-0.144711318915453	-0.654972276893934\\
-0.146481032960375	-0.746180935899972\\
-0.153449114912555	-0.839813633671071\\
-0.165615564771991	-0.93587037020723\\
nan	nan\\
-0.893910802480237	0.325241428860005\\
-0.809564042270637	0.293617756132402\\
-0.734839783930027	0.264572425009761\\
-0.669738027458408	0.238105435492083\\
-0.614258772855779	0.214216787579368\\
-0.568402020122141	0.192906481271616\\
-0.532167769257494	0.174174516568827\\
-0.505556020261837	0.158020893471001\\
-0.488566773135171	0.144445611978138\\
-0.481200027877495	0.133448672090238\\
-0.48345578448881	0.125030073807302\\
-0.495334042969116	0.119189817129328\\
-0.516834803318412	0.115927902056317\\
-0.547958065536699	0.115244328588269\\
-0.588703829623976	0.117139096725184\\
-0.639072095580244	0.121612206467062\\
-0.699062863405503	0.128663657813903\\
-0.768676133099752	0.138293450765707\\
-0.847911904662991	0.150501585322474\\
-0.936770178095222	0.165288061484204\\
nan	nan\\
-0.893920297634604	0.325132898748964\\
-0.809649498659943	0.292640985133025\\
-0.735077162789211	0.261859172233715\\
-0.670203290022409	0.232787460051033\\
-0.615027880359536	0.20542584858498\\
-0.569550933800593	0.179774337835554\\
-0.53377245034558	0.155832927802758\\
-0.507692429994496	0.133601618486589\\
-0.491310872747341	0.113080409887049\\
-0.484627778604116	0.0942693020041374\\
-0.487643147564821	0.0771682948378539\\
-0.500356979629455	0.0617773883881989\\
-0.522769274798018	0.0480965826551722\\
-0.554880033070512	0.0361258776387738\\
-0.596689254446934	0.0258652733390037\\
-0.648196938927287	0.017314769755862\\
-0.709403086511569	0.0104743668893487\\
-0.78030769719978	0.00534406473946365\\
-0.860910770991921	0.00192386330620699\\
-0.951212307887991	0.000213762589578658\\
nan	nan\\
-0.893403827745646	0.324517393903331\\
-0.805001269659319	0.287101441522331\\
-0.722165415565257	0.246471551092899\\
-0.644896265463459	0.202627722615034\\
-0.573193819353925	0.155569956088737\\
-0.507058077236655	0.105298251514006\\
-0.446489039111649	0.0518126088908431\\
-0.391486704978908	-0.00488697178075256\\
-0.34205107483843	-0.064800490500781\\
-0.298182148690217	-0.127927947269242\\
-0.259879926534268	-0.194269342086136\\
-0.227144408370584	-0.263824674951463\\
-0.199975594199163	-0.336593945865222\\
-0.178373484020007	-0.412577154827414\\
-0.162338077833115	-0.491774301838038\\
-0.151869375638487	-0.574185386897096\\
-0.146967377436123	-0.659810410004586\\
-0.147632083226023	-0.748649371160508\\
-0.153863493008188	-0.840702270364864\\
-0.165661606782617	-0.935969107617652\\
nan	nan\\
-0.936770178095221	0.164860536305047\\
-0.847911904662991	0.14665385871006\\
-0.768676133099752	0.12760532128678\\
-0.699062863405503	0.107714924035206\\
-0.639072095580244	0.086982666955338\\
-0.588703829623976	0.0654085500471765\\
-0.547958065536699	0.0429925733107213\\
-0.516834803318412	0.0197347367459724\\
-0.495334042969116	-0.00436495964707017\\
-0.48345578448881	-0.0293065158684064\\
-0.481200027877495	-0.0550899319180365\\
-0.488566773135171	-0.0817152077959601\\
-0.505556020261837	-0.109182343502177\\
-0.532167769257494	-0.137491339036688\\
-0.568402020122141	-0.166642194399493\\
-0.614258772855779	-0.196634909590592\\
-0.669738027458408	-0.227469484609984\\
-0.734839783930027	-0.25914591945767\\
-0.809564042270637	-0.291664214133649\\
-0.893910802480237	-0.325024368637922\\
nan	nan\\
-0.93666164798418	0.164672556638572\\
-0.846935133663615	0.14496204171178\\
-0.765962880323706	0.122905829624891\\
-0.693744887964453	0.0985039203779041\\
-0.630281156585856	0.071756313970819\\
-0.575571686187915	0.0426630104036357\\
-0.529616476770629	0.0112240096763544\\
-0.492415528334	-0.022560688211025\\
-0.463968840878027	-0.0586910832585024\\
-0.444276414402709	-0.0971671754660778\\
-0.433338248908048	-0.137988964833751\\
-0.431154344394042	-0.181156451361523\\
-0.437724700860693	-0.226669635049392\\
-0.453049318307999	-0.27452851589736\\
-0.477128196735961	-0.324733093905426\\
-0.509961336144579	-0.377283369073589\\
-0.551548736533854	-0.432179341401851\\
-0.601890397903784	-0.489421010890211\\
-0.660986320254369	-0.549008377538669\\
-0.728836503585611	-0.610941441347225\\
nan	nan\\
-0.951212307887991	-0.000213762589578427\\
-0.860910770991921	-0.00192386330620678\\
-0.78030769719978	-0.00534406473946349\\
-0.709403086511568	-0.0104743668893485\\
-0.648196938927287	-0.0173147697558619\\
-0.596689254446934	-0.0258652733390037\\
-0.554880033070511	-0.0361258776387738\\
-0.522769274798018	-0.0480965826551722\\
-0.500356979629455	-0.0617773883881989\\
-0.48764314756482	-0.0771682948378541\\
-0.484627778604116	-0.0942693020041376\\
-0.491310872747341	-0.113080409887049\\
-0.507692429994495	-0.133601618486589\\
-0.53377245034558	-0.155832927802758\\
-0.569550933800593	-0.179774337835555\\
-0.615027880359536	-0.20542584858498\\
-0.670203290022409	-0.232787460051034\\
-0.735077162789211	-0.261859172233715\\
-0.809649498659943	-0.292640985133026\\
-0.893920297634604	-0.325132898748964\\
nan	nan\\
-0.9509375	-0.000541265877365158\\
-0.8584375	-0.00487139289628737\\
-0.7734375	-0.0135316469341318\\
-0.6959375	-0.0265220279908984\\
-0.6259375	-0.0438425360665871\\
-0.5634375	-0.0654931711611981\\
-0.5084375	-0.0914739332747313\\
-0.4609375	-0.121784822407187\\
-0.4209375	-0.156425838558564\\
-0.3884375	-0.195396981728864\\
-0.3634375	-0.238698251918086\\
-0.3459375	-0.28632964912623\\
-0.3359375	-0.338291173353296\\
-0.3334375	-0.394582824599285\\
-0.3384375	-0.455204602864196\\
-0.3509375	-0.520156508148029\\
-0.3709375	-0.589438540450784\\
-0.3984375	-0.663050699772461\\
-0.4334375	-0.740992986113061\\
-0.4759375	-0.823265399472582\\
nan	nan\\
-0.950838762589578	-0.000587307887991076\\
-0.857548863306207	-0.00528577099192063\\
-0.770969064739464	-0.0146826971997797\\
-0.691099366889348	-0.0287780865115684\\
-0.617939769755862	-0.0475719389272865\\
-0.551490273339004	-0.0710642544469343\\
-0.491750877638774	-0.0992550330705116\\
-0.438721582655172	-0.132144274798018\\
-0.392402388388199	-0.169731979629455\\
-0.352793294837854	-0.212018147564821\\
-0.319894302004137	-0.259002778604116\\
-0.293705409887049	-0.310685872747341\\
-0.274226618486589	-0.367067429994495\\
-0.261457927802758	-0.42814745034558\\
-0.255399337835555	-0.493925933800593\\
-0.25605084858498	-0.564402880359536\\
-0.263412460051033	-0.639578290022409\\
-0.277484172233715	-0.719452162789211\\
-0.298265985133025	-0.804024498659943\\
-0.325757898748964	-0.893295297634604\\
nan	nan\\
-0.936291400318272	-0.165689803740258\\
-0.843602904670447	-0.154117265626961\\
-0.756706688676018	-0.148337007167059\\
-0.675602752334984	-0.148349028360553\\
-0.600291095647346	-0.154153329207443\\
-0.530771718613103	-0.165749909707729\\
-0.467044621232257	-0.18313876986141\\
-0.409109803504806	-0.206319909668487\\
-0.356967265430751	-0.235293329128959\\
-0.310617007010091	-0.270059028242827\\
-0.270059028242827	-0.310617007010091\\
-0.235293329128959	-0.356967265430751\\
-0.206319909668486	-0.409109803504806\\
-0.18313876986141	-0.467044621232257\\
-0.165749909707728	-0.530771718613104\\
-0.154153329207443	-0.600291095647346\\
-0.148349028360553	-0.675602752334984\\
-0.148337007167059	-0.756706688676018\\
-0.154117265626961	-0.843602904670447\\
-0.165689803740258	-0.936291400318272\\
nan	nan\\
-0.893774075411553	-0.325534641005018\\
-0.808333498652487	-0.296256665437512\\
-0.731421607212945	-0.271902728635068\\
-0.663038401092927	-0.252472830597684\\
-0.603183880292435	-0.237966971325361\\
-0.551858044811466	-0.228385150818099\\
-0.509060894650021	-0.223727369075899\\
-0.474792429808102	-0.223993626098759\\
-0.449052650285706	-0.22918392188668\\
-0.431841556082835	-0.239298256439663\\
-0.423159147199489	-0.254336629757706\\
-0.423005423635667	-0.274299041840811\\
-0.431380385391369	-0.299185492688977\\
-0.448284032466596	-0.328995982302203\\
-0.473716364861347	-0.363730510680491\\
-0.507677382575623	-0.40338907782384\\
-0.550167085609423	-0.447971683732249\\
-0.601185473962748	-0.49747832840572\\
-0.660732547635596	-0.551909011844252\\
-0.72880830662797	-0.611263734047845\\
nan	nan\\
-0.893509060224183	-0.325720206636955\\
-0.80594836196615	-0.297926756124946\\
-0.724796227528675	-0.276541869433495\\
-0.650052656911757	-0.261565546562602\\
-0.581717650115398	-0.252997787512267\\
-0.519791207139597	-0.250838592282489\\
-0.464273327984353	-0.25508796087327\\
-0.415164012649668	-0.265745893284608\\
-0.37246326113554	-0.282812389516504\\
-0.33617107344197	-0.306287449568958\\
-0.306287449568958	-0.33617107344197\\
-0.282812389516504	-0.37246326113554\\
-0.265745893284608	-0.415164012649668\\
-0.255087960873269	-0.464273327984353\\
-0.250838592282489	-0.519791207139597\\
-0.252997787512266	-0.581717650115398\\
-0.261565546562602	-0.650052656911758\\
-0.276541869433495	-0.724796227528675\\
-0.297926756124946	-0.80594836196615\\
-0.325720206636955	-0.893509060224183\\
nan	nan\\
-0.728434761329557	-0.611637279346258\\
-0.657370639949883	-0.555270919529966\\
-0.591846841502431	-0.506816960866036\\
-0.531863365987203	-0.466275403354469\\
-0.477420213404198	-0.433646246995264\\
-0.428517383753417	-0.408929491788422\\
-0.385154877034858	-0.392125137733941\\
-0.347332693248523	-0.383233184831823\\
-0.315050832394411	-0.382253633082067\\
-0.288309294472522	-0.389186482484673\\
-0.267108079482857	-0.404031733039641\\
-0.251447187425415	-0.426789384746972\\
-0.241326618300196	-0.457459437606665\\
-0.2367463721072	-0.49604189161872\\
-0.237706448846427	-0.542536746783138\\
-0.244206848517878	-0.596944003099917\\
-0.256247571121552	-0.659263660569059\\
-0.273828616657449	-0.729495719190563\\
-0.296949985125569	-0.80764017896443\\
-0.325611676525913	-0.893697039890658\\
nan	nan\\
-0.611158501569308	-0.728836503585611\\
-0.550961919537422	-0.660986320254369\\
-0.494847516442303	-0.601890397903783\\
-0.442815292283951	-0.551548736533853\\
-0.394865247062366	-0.509961336144579\\
-0.350997380777549	-0.477128196735961\\
-0.311211693429499	-0.453049318307999\\
-0.275508185018217	-0.437724700860693\\
-0.243886855543701	-0.431154344394042\\
-0.216347705005954	-0.433338248908048\\
-0.192890733404973	-0.444276414402709\\
-0.17351594074076	-0.463968840878027\\
-0.158223327013314	-0.492415528334\\
-0.147012892222636	-0.529616476770629\\
-0.139884636368725	-0.575571686187915\\
-0.136838559451581	-0.630281156585856\\
-0.137874661471205	-0.693744887964453\\
-0.142992942427596	-0.765962880323706\\
-0.152193402320754	-0.846935133663615\\
-0.16547604115068	-0.93666164798418\\
nan	nan\\
};
\addplot [color=mycolor2,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
0.000312500000000058	-0.951166265877365\\
0.00281250000000005	-0.860496392896288\\
0.00781250000000005	-0.779156646934132\\
0.0153125	-0.707147027990898\\
0.0253125	-0.644467536066587\\
0.0378125	-0.591118171161198\\
0.0528125	-0.547098933274731\\
0.0703125	-0.512409822407187\\
0.0903125	-0.487050838558564\\
0.1128125	-0.471021981728864\\
0.1378125	-0.464323251918086\\
0.1653125	-0.46695464912623\\
0.1953125	-0.478916173353296\\
0.2278125	-0.500207824599285\\
0.2628125	-0.530829602864196\\
0.3003125	-0.570781508148029\\
0.3403125	-0.620063540450784\\
0.3828125	-0.678675699772461\\
0.4278125	-0.74661798611306\\
0.4753125	-0.823890399472582\\
nan	nan\\
0.000401742256054145	-0.951103777776949\\
0.00361568030448684	-0.859933999992544\\
0.0100435564013522	-0.777594444423734\\
0.0196853705466503	-0.704085111070519\\
0.0325411227403811	-0.639405999932898\\
0.0486108129825446	-0.583557111010873\\
0.0678944412731408	-0.536538444304442\\
0.0903920076121697	-0.498349999813606\\
0.116103511999631	-0.468991777538365\\
0.145028954435525	-0.448463777478719\\
0.177168334919852	-0.436765999634668\\
0.212521653452612	-0.433898444006212\\
0.251088910033804	-0.439861110593351\\
0.29287010466343	-0.454653999396084\\
0.337865237341487	-0.478277110414413\\
0.386074308067978	-0.510730443648336\\
0.437497316842901	-0.552013999097855\\
0.492134263666257	-0.602127776762968\\
0.549985148538045	-0.661071776643676\\
0.611049971458267	-0.728845998739979\\
nan	nan\\
-0.000624999999999942	-0.950625\\
-0.00562499999999995	-0.855625\\
-0.015625	-0.765625\\
-0.030625	-0.680625\\
-0.050625	-0.600625\\
-0.075625	-0.525625\\
-0.105625	-0.455625\\
-0.140625	-0.390625\\
-0.180625	-0.330625\\
-0.225625	-0.275625\\
-0.275625	-0.225625\\
-0.330625	-0.180625\\
-0.390625	-0.140625\\
-0.455625	-0.105625\\
-0.525625	-0.0756249999999999\\
-0.600625	-0.0506249999999999\\
-0.680625	-0.0306249999999999\\
-0.765625	-0.0156249999999999\\
-0.855625	-0.00562499999999989\\
-0.950625	-0.000624999999999879\\
nan	nan\\
-0.000615504845632572	-0.950733530111042\\
-0.00553954361069362	-0.856601770999377\\
-0.0153876211408157	-0.768338252776046\\
-0.0301597374359988	-0.68594297544105\\
-0.049855892496243	-0.609415938994388\\
-0.0744760863215482	-0.538757143436062\\
-0.104020318911914	-0.473966588766069\\
-0.138488590267342	-0.415044274984412\\
-0.17788090038783	-0.361990202091089\\
-0.222197249273379	-0.314804370086101\\
-0.27143763692399	-0.273486778969448\\
-0.325602063339661	-0.238037428741129\\
-0.384690528520394	-0.208456319401145\\
-0.448703032466187	-0.184743450949495\\
-0.517639575177042	-0.16689882338618\\
-0.591500156652958	-0.1549224367112\\
-0.670284776893934	-0.148814290924555\\
-0.753993435899972	-0.148574386026244\\
-0.842626133671071	-0.154202722016267\\
-0.93618287020723	-0.165699298894626\\
nan	nan\\
-0.000478777776949303	-0.951026742256054\\
-0.0043089999925442	-0.859240680304487\\
-0.011969444423734	-0.775668556401352\\
-0.0234601110705187	-0.70031037054665\\
-0.0387809999328982	-0.633166122740381\\
-0.0579321110108727	-0.574235812982545\\
-0.0809134443044421	-0.523519441273141\\
-0.107724999813606	-0.48101700761217\\
-0.138366777538365	-0.446728511999631\\
-0.172838777478719	-0.420653954435525\\
-0.211140999634668	-0.402793334919852\\
-0.253273444006212	-0.393146653452612\\
-0.299236110593351	-0.391713910033804\\
-0.349028999396084	-0.398495104663429\\
-0.402652110414413	-0.413490237341487\\
-0.460105443648336	-0.436699308067978\\
-0.521388999097855	-0.468122316842901\\
-0.586502776762968	-0.507759263666257\\
-0.655446776643676	-0.555610148538045\\
-0.728220998739979	-0.611674971458266\\
nan	nan\\
0.165553076671575	-0.936584612463284\\
0.152886722008812	-0.846241813975557\\
0.144918830449978	-0.764036992301324\\
0.141649401995073	-0.689970147440584\\
0.143078436644098	-0.624041279393339\\
0.149205934397053	-0.566250388159586\\
0.160031895253937	-0.516597473739328\\
0.175556319214751	-0.475082536132563\\
0.195779206279494	-0.441705575339292\\
0.220700556448167	-0.416466591359515\\
0.25032036972077	-0.399365584193232\\
0.284638646097301	-0.390402553840442\\
0.323655385577763	-0.389577500301146\\
0.367370588162154	-0.396890423575344\\
0.415784253850475	-0.412341323663035\\
0.468896382642725	-0.435930200564221\\
0.526706974538904	-0.4676570542789\\
0.589216029539014	-0.507521884807073\\
0.656423547643052	-0.555524692148739\\
0.72832952885102	-0.611665476303899\\
nan	nan\\
0.165661606782617	-0.936396632796809\\
0.153863493008188	-0.844549996977277\\
0.147632083226023	-0.759337500639435\\
0.146967377436123	-0.680759143783283\\
0.151869375638487	-0.60881492640882\\
0.162338077833115	-0.543504848516046\\
0.178373484020007	-0.484828910104961\\
0.199975594199163	-0.432787111175566\\
0.227144408370584	-0.38737945172786\\
0.259879926534268	-0.348605931761844\\
0.298182148690217	-0.316466551277517\\
0.34205107483843	-0.290961310274879\\
0.391486704978908	-0.272090208753931\\
0.446489039111649	-0.259853246714672\\
0.507058077236655	-0.254250424157103\\
0.573193819353925	-0.255281741081223\\
0.644896265463459	-0.262947197487032\\
0.722165415565257	-0.277246793374531\\
0.805001269659319	-0.298180528743719\\
0.893403827745646	-0.325748403594597\\
nan	nan\\
0.164860536305047	-0.936770178095221\\
0.14665385871006	-0.847911904662991\\
0.12760532128678	-0.768676133099752\\
0.107714924035206	-0.699062863405503\\
0.0869826669553381	-0.639072095580244\\
0.0654085500471766	-0.588703829623976\\
0.0429925733107214	-0.547958065536699\\
0.0197347367459725	-0.516834803318412\\
-0.00436495964707003	-0.495334042969116\\
-0.0293065158684063	-0.48345578448881\\
-0.0550899319180363	-0.481200027877495\\
-0.0817152077959599	-0.488566773135171\\
-0.109182343502177	-0.505556020261837\\
-0.137491339036688	-0.532167769257494\\
-0.166642194399493	-0.568402020122141\\
-0.196634909590591	-0.614258772855779\\
-0.227469484609983	-0.669738027458408\\
-0.259145919457669	-0.734839783930027\\
-0.291664214133649	-0.809564042270637\\
-0.325024368637922	-0.893910802480237\\
nan	nan\\
0.325611676525913	-0.893697039890658\\
0.29694998512557	-0.80764017896443\\
0.273828616657449	-0.729495719190563\\
0.256247571121552	-0.659263660569059\\
0.244206848517878	-0.596944003099917\\
0.237706448846427	-0.542536746783138\\
0.2367463721072	-0.49604189161872\\
0.241326618300196	-0.457459437606665\\
0.251447187425415	-0.426789384746972\\
0.267108079482857	-0.404031733039641\\
0.288309294472522	-0.389186482484673\\
0.315050832394411	-0.382253633082067\\
0.347332693248523	-0.383233184831823\\
0.385154877034858	-0.392125137733941\\
0.428517383753417	-0.408929491788422\\
0.477420213404198	-0.433646246995264\\
0.531863365987203	-0.466275403354469\\
0.591846841502431	-0.506816960866037\\
0.657370639949883	-0.555270919529966\\
0.728434761329557	-0.611637279346258\\
nan	nan\\
0.325611676525913	-0.89289355537855\\
0.29694998512557	-0.800408818355456\\
0.273828616657449	-0.709408606387859\\
0.256247571121552	-0.619892919475758\\
0.244206848517878	-0.531861757619155\\
0.237706448846427	-0.445315120818049\\
0.2367463721072	-0.360253009072439\\
0.241326618300196	-0.276675422382326\\
0.251447187425415	-0.19458236074771\\
0.267108079482857	-0.11397382416859\\
0.288309294472522	-0.034849812644968\\
0.315050832394411	0.0427896738231575\\
0.347332693248523	0.118944635235786\\
0.385154877034858	0.193615071592918\\
0.428517383753417	0.266800982894553\\
0.477420213404198	0.338502369140691\\
0.531863365987203	0.408719230331333\\
0.591846841502431	0.477451566466477\\
0.657370639949883	0.544699377546125\\
0.728434761329557	0.610462663570275\\
nan	nan\\
0.324507898748964	-0.893295297634604\\
0.287015985133025	-0.804024498659943\\
0.246234172233715	-0.719452162789211\\
0.202162460051033	-0.639578290022409\\
0.15480084858498	-0.564402880359536\\
0.104149337835555	-0.493925933800593\\
0.0502079278027578	-0.428147450345579\\
-0.00702338151341067	-0.367067429994495\\
-0.0675445901129508	-0.310685872747341\\
-0.131355697995863	-0.259002778604116\\
-0.198456705162146	-0.21201814756482\\
-0.268847611611801	-0.169731979629455\\
-0.342528417344828	-0.132144274798018\\
-0.419499122361226	-0.0992550330705115\\
-0.499759726660996	-0.0710642544469342\\
-0.583310230244138	-0.0475719389272865\\
-0.670150633110652	-0.0287780865115683\\
-0.760280935260537	-0.0146826971997797\\
-0.853701136693793	-0.00528577099192062\\
-0.950411237410422	-0.000587307887991072\\
nan	nan\\
0.324517393903331	-0.893403827745646\\
0.287101441522332	-0.805001269659319\\
0.246471551092899	-0.722165415565257\\
0.202627722615034	-0.644896265463458\\
0.155569956088737	-0.573193819353925\\
0.105298251514006	-0.507058077236655\\
0.0518126088908433	-0.446489039111649\\
-0.00488697178075242	-0.391486704978908\\
-0.0648004905007809	-0.34205107483843\\
-0.127927947269242	-0.298182148690217\\
-0.194269342086136	-0.259879926534268\\
-0.263824674951462	-0.227144408370584\\
-0.336593945865222	-0.199975594199163\\
-0.412577154827414	-0.178373484020007\\
-0.491774301838038	-0.162338077833115\\
-0.574185386897096	-0.151869375638487\\
-0.659810410004586	-0.146967377436123\\
-0.748649371160508	-0.147632083226023\\
-0.840702270364864	-0.153863493008188\\
-0.935969107617652	-0.165661606782617\\
nan	nan\\
0.325024368637922	-0.893910802480237\\
0.291664214133649	-0.809564042270637\\
0.259145919457669	-0.734839783930027\\
0.227469484609984	-0.669738027458408\\
0.196634909590592	-0.614258772855779\\
0.166642194399493	-0.568402020122141\\
0.137491339036688	-0.532167769257494\\
0.109182343502177	-0.505556020261837\\
0.0817152077959599	-0.488566773135171\\
0.0550899319180363	-0.481200027877495\\
0.0293065158684063	-0.48345578448881\\
0.00436495964707006	-0.495334042969116\\
-0.0197347367459725	-0.516834803318412\\
-0.0429925733107214	-0.547958065536699\\
-0.0654085500471766	-0.588703829623976\\
-0.0869826669553381	-0.639072095580244\\
-0.107714924035206	-0.699062863405503\\
-0.12760532128678	-0.768676133099752\\
-0.14665385871006	-0.847911904662991\\
-0.164860536305047	-0.936770178095222\\
nan	nan\\
0.475899807887991	-0.823051636883004\\
0.433098270991921	-0.739069122806854\\
0.39749519719978	-0.657706635032997\\
0.369090586511568	-0.578964173561435\\
0.347884438927287	-0.502841738392167\\
0.333876754446934	-0.429339329525192\\
0.327067533070512	-0.358456946960511\\
0.327456774798018	-0.290194590698124\\
0.335044479629455	-0.224552260738031\\
0.349830647564821	-0.161529957080232\\
0.371815278604116	-0.101127679724726\\
0.400998372747341	-0.0433454286715149\\
0.437379929994495	0.0118167960794027\\
0.48095995034558	0.0643589945280265\\
0.531738433800593	0.114281166674357\\
0.589715380359536	0.161583312518393\\
0.654890790022409	0.206265432060135\\
0.727264662789211	0.248327525299583\\
0.806836998659943	0.287769592236738\\
0.893607797634604	0.324591632871599\\
nan	nan\\
0.475714242256054	-0.822786621695633\\
0.431428180304487	-0.736683986120516\\
0.392856056401352	-0.651081255348727\\
0.35999787054665	-0.565978429380265\\
0.332853622740381	-0.48137550821513\\
0.311423312982545	-0.397272491853323\\
0.295706941273141	-0.313669380294843\\
0.28570450761217	-0.23056617353969\\
0.281416011999631	-0.147962871587865\\
0.282841454435525	-0.0658594744393664\\
0.289980834919852	0.0157440179058045\\
0.302834153452612	0.0968476054476479\\
0.321401410033804	0.177451288186164\\
0.34568260466343	0.257555066121353\\
0.375677737341487	0.337158939253215\\
0.411386808067978	0.416262907581749\\
0.452809816842901	0.494866971106956\\
0.499946763666257	0.572971129828836\\
0.552797648538045	0.650575383747388\\
0.611362471458267	0.727679732862613\\
nan	nan\\
0.475203969888958	-0.822649894626949\\
0.426835729000623	-0.735453442502367\\
0.380099247223954	-0.647663078631645\\
0.33499452455895	-0.559278803014785\\
0.291521561005612	-0.470300615651786\\
0.249680356563938	-0.380728516542647\\
0.20947091123393	-0.29056250568737\\
0.170893225015588	-0.199802583085955\\
0.133947297908911	-0.1084487487384\\
0.0986331299138987	-0.0165010026447064\\
0.0649507210305522	0.0760406551951261\\
0.032900071258871	0.169176224781097\\
0.00248118059885526	0.262905706113207\\
-0.0263059509494953	0.357229099191456\\
-0.0534613233861804	0.452146404015844\\
-0.0789849367112002	0.54765762058637\\
-0.102876790924555	0.643762748903036\\
-0.125136886026244	0.74046178896584\\
-0.145765222016267	0.837754740774783\\
-0.164761798894626	0.935641604329865\\
nan	nan\\
0.611528749235216	-0.728622740996033\\
0.55429414853059	-0.659062456948162\\
0.504103708089991	-0.59654633316432\\
0.46095742791342	-0.541074369644505\\
0.424855308000876	-0.492646566388717\\
0.39579734835236	-0.451262923396957\\
0.373783548967872	-0.416923440669225\\
0.358813909847411	-0.38962811820552\\
0.350888430990977	-0.369376956005843\\
0.350007112398572	-0.356169954070194\\
0.356169954070194	-0.350007112398572\\
0.369376956005843	-0.350888430990977\\
0.38962811820552	-0.358813909847411\\
0.416923440669225	-0.373783548967872\\
0.451262923396957	-0.39579734835236\\
0.492646566388717	-0.424855308000876\\
0.541074369644505	-0.46095742791342\\
0.59654633316432	-0.504103708089991\\
0.659062456948162	-0.554294148530589\\
0.728622740996033	-0.611528749235216\\
nan	nan\\
0.728836503585611	-0.611158501569308\\
0.660986320254369	-0.550961919537422\\
0.601890397903783	-0.494847516442302\\
0.551548736533853	-0.44281529228395\\
0.509961336144579	-0.394865247062366\\
0.477128196735961	-0.350997380777549\\
0.453049318307999	-0.311211693429499\\
0.437724700860693	-0.275508185018217\\
0.431154344394042	-0.243886855543701\\
0.433338248908048	-0.216347705005953\\
0.444276414402709	-0.192890733404973\\
0.463968840878027	-0.17351594074076\\
0.492415528334	-0.158223327013314\\
0.529616476770629	-0.147012892222636\\
0.575571686187915	-0.139884636368725\\
0.630281156585856	-0.136838559451581\\
0.693744887964453	-0.137874661471205\\
0.765962880323706	-0.142992942427596\\
0.846935133663615	-0.152193402320754\\
0.93666164798418	-0.16547604115068\\
nan	nan\\
0.823852707360573	-0.475526262589579\\
0.746278757104981	-0.429736363306207\\
0.677733396972241	-0.388156564739464\\
0.618216626962352	-0.350786866889349\\
0.567728447075315	-0.317627269755862\\
0.52626885731113	-0.288677773339004\\
0.493837857669796	-0.263938377638774\\
0.470435448151315	-0.243409082655172\\
0.456061628755685	-0.227089888388199\\
0.450716399482906	-0.214980794837854\\
0.45439976033298	-0.207081802004137\\
0.467111711305905	-0.203392909887049\\
0.488852252401682	-0.203914118486589\\
0.519621383620311	-0.208645427802758\\
0.559419104961791	-0.217586837835555\\
0.608245416426124	-0.23073834858498\\
0.666100318013307	-0.248099960051033\\
0.732983809723343	-0.269671672233715\\
0.80889589155623	-0.295453485133025\\
0.89383656351197	-0.325445398748964\\
nan	nan\\
0.823880904318215	-0.475421030111042\\
0.746532529723754	-0.428789270999377\\
0.678438320913276	-0.385525752776046\\
0.619598277886782	-0.34563047544105\\
0.570012400644272	-0.309103438994388\\
0.529680689185744	-0.275944643436062\\
0.498603143511199	-0.246154088766069\\
0.476779763620638	-0.219731774984412\\
0.46421054951406	-0.196677702091089\\
0.460895501191465	-0.176991870086101\\
0.466834618652854	-0.160674278969448\\
0.482027901898226	-0.147724928741129\\
0.50647535092758	-0.138143819401145\\
0.540176965740919	-0.131930950949495\\
0.58313274633824	-0.12908632338618\\
0.635342692719545	-0.1296099367112\\
0.696806804884833	-0.133501790924555\\
0.767525082834104	-0.140761886026244\\
0.847497526567358	-0.151390222016267\\
0.936724136084596	-0.165386798894626\\
nan	nan\\
0.823806665349947	-0.475\\
0.745864379009348	-0.425\\
0.676582346706593	-0.375\\
0.615960568441682	-0.325\\
0.563999044214616	-0.275\\
0.520697774025394	-0.225\\
0.486056757874016	-0.175\\
0.460075995760483	-0.125\\
0.442755487684794	-0.075\\
0.43409523364695	-0.025\\
0.43409523364695	0.0250000000000001\\
0.442755487684794	0.075\\
0.460075995760483	0.125\\
0.486056757874016	0.175\\
0.520697774025394	0.225\\
0.563999044214616	0.275\\
0.615960568441682	0.325\\
0.676582346706593	0.375\\
0.745864379009348	0.425\\
0.823806665349947	0.475\\
nan	nan\\
0.823667141728636	-0.474833722223051\\
0.744608666417547	-0.423503500007456\\
0.673094256173813	-0.370843055576266\\
0.609123910997434	-0.316852388929481\\
0.55269763088841	-0.261531500067102\\
0.50381541584674	-0.204880388989127\\
0.462477265872425	-0.146899055695558\\
0.428683180965466	-0.0875875001863937\\
0.402433161125861	-0.0269457224616346\\
0.383727206353611	0.0350262774787194\\
0.372565316648716	0.0983284996346684\\
0.368947492011176	0.162960944006212\\
0.372873732440991	0.228923610593351\\
0.384344037938161	0.296216499396084\\
0.403358408502686	0.364839610414413\\
0.429916844134565	0.434792943648336\\
0.464019344833799	0.506076499097854\\
0.505665910600389	0.578690276762968\\
0.554856541434333	0.652634276643676\\
0.611591237335632	0.727908498739978\\
nan	nan\\
0.822952899472582	-0.475853765877365\\
0.73818048611306	-0.432683892896288\\
0.655238199772461	-0.396344146934132\\
0.574126040450784	-0.366834527990898\\
0.494844008148029	-0.344155036066587\\
0.417392102864196	-0.328305671161198\\
0.341770324599285	-0.319286433274731\\
0.267978673353296	-0.317097322407187\\
0.19601714912623	-0.321738338558564\\
0.125885751918086	-0.333209481728864\\
0.0575844817288639	-0.351510751918086\\
-0.00888666144143571	-0.37664214912623\\
-0.0735276775928132	-0.408603673353296\\
-0.136338566725269	-0.447395324599285\\
-0.197319328838802	-0.493017102864196\\
-0.256469963933413	-0.545469008148029\\
-0.313790472009101	-0.604751040450784\\
-0.369280853065868	-0.670863199772461\\
-0.422941107103712	-0.743805486113061\\
-0.474771234122634	-0.823577899472582\\
nan	nan\\
0.823051636883003	-0.475899807887991\\
0.739069122806853	-0.433098270991921\\
0.657706635032997	-0.39749519719978\\
0.578964173561435	-0.369090586511568\\
0.502841738392167	-0.347884438927287\\
0.429339329525192	-0.333876754446934\\
0.358456946960511	-0.327067533070512\\
0.290194590698124	-0.327456774798018\\
0.224552260738031	-0.335044479629455\\
0.161529957080232	-0.349830647564821\\
0.101127679724726	-0.371815278604116\\
0.043345428671515	-0.400998372747341\\
-0.0118167960794026	-0.437379929994495\\
-0.0643589945280265	-0.48095995034558\\
-0.114281166674356	-0.531738433800593\\
-0.161583312518393	-0.589715380359536\\
-0.206265432060135	-0.654890790022409\\
-0.248327525299583	-0.727264662789211\\
-0.287769592236738	-0.806836998659943\\
-0.324591632871598	-0.893607797634604\\
nan	nan\\
0.893920297634604	-0.325132898748964\\
0.809649498659943	-0.292640985133025\\
0.735077162789211	-0.261859172233715\\
0.670203290022409	-0.232787460051033\\
0.615027880359536	-0.20542584858498\\
0.569550933800593	-0.179774337835555\\
0.533772450345579	-0.155832927802758\\
0.507692429994495	-0.133601618486589\\
0.491310872747341	-0.113080409887049\\
0.484627778604116	-0.0942693020041374\\
0.487643147564821	-0.077168294837854\\
0.500356979629455	-0.0617773883881989\\
0.522769274798018	-0.0480965826551722\\
0.554880033070512	-0.0361258776387738\\
0.596689254446934	-0.0258652733390037\\
0.648196938927287	-0.017314769755862\\
0.709403086511569	-0.0104743668893486\\
0.78030769719978	-0.00534406473946357\\
0.860910770991921	-0.00192386330620688\\
0.951212307887991	-0.000213762589578541\\
nan	nan\\
0.893882605522595	-0.324919136159385\\
0.809310269651864	-0.290717121826819\\
0.734134859988991	-0.256515107494252\\
0.668356376533977	-0.222313093161685\\
0.611974819286823	-0.188111078829118\\
0.564990188247527	-0.153909064496551\\
0.527402483416091	-0.119707050163984\\
0.499211704792514	-0.0855050358314172\\
0.480417852376796	-0.0513030214988503\\
0.471020926168936	-0.0171010071662834\\
0.471020926168937	0.0171010071662835\\
0.480417852376796	0.0513030214988504\\
0.499211704792514	0.0855050358314172\\
0.527402483416091	0.119707050163984\\
0.564990188247527	0.153909064496551\\
0.611974819286823	0.188111078829118\\
0.668356376533977	0.222313093161685\\
0.734134859988991	0.256515107494252\\
0.809310269651864	0.290717121826819\\
0.893882605522595	0.324919136159385\\
nan	nan\\
0.893697039890658	-0.324654120972014\\
0.80764017896443	-0.288331985140481\\
0.729495719190563	-0.249889727809981\\
0.659263660569059	-0.209327348980515\\
0.596944003099917	-0.166644848652082\\
0.542536746783138	-0.121842226824682\\
0.49604189161872	-0.0749194834983157\\
0.457459437606665	-0.025876618672983\\
0.426789384746972	0.0252863676513162\\
0.404031733039641	0.078569475474582\\
0.389186482484673	0.133972704796814\\
0.382253633082067	0.191496055618013\\
0.383233184831823	0.251139527938179\\
0.392125137733941	0.312903121757311\\
0.408929491788422	0.376786837075409\\
0.433646246995264	0.442790673892474\\
0.466275403354469	0.510914632208506\\
0.506816960866037	0.581158712023504\\
0.555270919529966	0.653522913337469\\
0.611637279346258	0.7280072361504\\
nan	nan\\
0.93666164798418	-0.164672556638572\\
0.846935133663615	-0.144962041711781\\
0.765962880323706	-0.122905829624891\\
0.693744887964453	-0.0985039203779042\\
0.630281156585856	-0.071756313970819\\
0.575571686187915	-0.0426630104036357\\
0.529616476770629	-0.0112240096763544\\
0.492415528334	0.022560688211025\\
0.463968840878027	0.0586910832585024\\
0.444276414402709	0.0971671754660778\\
0.433338248908048	0.137988964833751\\
0.431154344394042	0.181156451361523\\
0.437724700860693	0.226669635049392\\
0.453049318307999	0.27452851589736\\
0.477128196735961	0.324733093905426\\
0.509961336144579	0.37728336907359\\
0.551548736533853	0.432179341401851\\
0.601890397903783	0.489421010890211\\
0.660986320254369	0.549008377538669\\
0.728836503585611	0.610941441347225\\
nan	nan\\
0.936584612463284	-0.164595521117676\\
0.846241813975557	-0.144268722023723\\
0.764036992301324	-0.12097994160251\\
0.689970147440584	-0.0947291798540358\\
0.624041279393339	-0.0655164367783018\\
0.566250388159586	-0.0333417123753076\\
0.516597473739328	0.00179499335494694\\
0.475082536132563	0.0398936804124616\\
0.441705575339292	0.0809543487972366\\
0.416466591359515	0.124976998509272\\
0.399365584193232	0.171961629548567\\
0.390402553840442	0.221908241915123\\
0.389577500301146	0.274816835608939\\
0.396890423575344	0.330687410630015\\
0.412341323663036	0.389519966978351\\
0.435930200564221	0.451314504653948\\
0.4676570542789	0.516071023656805\\
0.507521884807073	0.583789523986922\\
0.555524692148739	0.654470005644299\\
0.611665476303899	0.728112468628937\\
nan	nan\\
0.951240504845633	0.000108530111041832\\
0.861164543610694	0.000976770999376484\\
0.781012621140816	0.00271325277604579\\
0.710784737435999	0.00531797544104974\\
0.650480892496243	0.00879093899438835\\
0.600101086321548	0.0131321434360616\\
0.559645318911914	0.0183415887660695\\
0.529113590267342	0.0244192749844121\\
0.50850590038783	0.0313652020910893\\
0.497822249273379	0.0391793700861012\\
0.49706263692399	0.0478617789694477\\
0.506227063339661	0.0574124287411289\\
0.525315528520394	0.0678313194011447\\
0.554328032466187	0.0791184509494952\\
0.593264575177042	0.0912738233861803\\
0.642125156652958	0.1042974367112\\
0.700909776893934	0.118189290924555\\
0.769618435899972	0.132949386026244\\
0.848251133671071	0.148577722016267\\
0.93680787020723	0.165074298894626\\
nan	nan\\
0.9503125	0.000541265877365274\\
0.8528125	0.00487139289628747\\
0.7578125	0.0135316469341319\\
0.6653125	0.0265220279908984\\
0.5753125	0.0438425360665872\\
0.4878125	0.0654931711611982\\
0.4028125	0.0914739332747314\\
0.3203125	0.121784822407187\\
0.2403125	0.156425838558564\\
0.1628125	0.195396981728864\\
0.0878124999999998	0.238698251918086\\
0.0153124999999998	0.28632964912623\\
-0.0546875000000001	0.338291173353296\\
-0.1221875	0.394582824599285\\
-0.1871875	0.455204602864196\\
-0.2496875	0.520156508148029\\
-0.3096875	0.589438540450784\\
-0.3671875	0.663050699772461\\
-0.4221875	0.74099298611306\\
-0.4746875	0.823265399472582\\
nan	nan\\
0.936770178095221	0.165288061484204\\
0.847911904662991	0.150501585322474\\
0.768676133099752	0.138293450765707\\
0.699062863405503	0.128663657813903\\
0.639072095580244	0.121612206467062\\
0.588703829623976	0.117139096725184\\
0.547958065536699	0.115244328588269\\
0.516834803318412	0.115927902056317\\
0.495334042969116	0.119189817129328\\
0.48345578448881	0.125030073807302\\
0.481200027877495	0.133448672090239\\
0.488566773135171	0.144445611978139\\
0.505556020261837	0.158020893471001\\
0.532167769257494	0.174174516568827\\
0.568402020122141	0.192906481271616\\
0.614258772855779	0.214216787579368\\
0.669738027458408	0.238105435492083\\
0.734839783930027	0.264572425009761\\
0.809564042270637	0.293617756132402\\
0.893910802480237	0.325241428860006\\
nan	nan\\
0.893836563511969	0.325445398748964\\
0.80889589155623	0.295453485133025\\
0.732983809723343	0.269671672233715\\
0.666100318013307	0.248099960051033\\
0.608245416426123	0.23073834858498\\
0.559419104961791	0.217586837835555\\
0.519621383620311	0.208645427802758\\
0.488852252401682	0.203914118486589\\
0.467111711305905	0.203392909887049\\
0.45439976033298	0.207081802004137\\
0.450716399482906	0.214980794837854\\
0.456061628755685	0.227089888388199\\
0.470435448151315	0.243409082655172\\
0.493837857669796	0.263938377638774\\
0.52626885731113	0.288677773339004\\
0.567728447075315	0.317627269755862\\
0.618216626962352	0.350786866889349\\
0.677733396972241	0.388156564739464\\
0.746278757104981	0.429736363306207\\
0.823852707360573	0.475526262589578\\
nan	nan\\
0.892754031757239	0.325445398748964\\
0.799153105763655	0.295453485133025\\
0.705920515855079	0.269671672233715\\
0.61305626203151	0.248099960051033\\
0.520560344292949	0.23073834858498\\
0.428432762639395	0.217586837835555\\
0.336673517070848	0.208645427802758\\
0.245282607587309	0.203914118486589\\
0.154260034188777	0.203392909887049\\
0.0636057968752519	0.207081802004137\\
-0.0266801043532656	0.214980794837854\\
-0.116597669496775	0.227089888388199\\
-0.206146898555278	0.243409082655172\\
-0.295327791528773	0.263938377638774\\
-0.384140348417261	0.288677773339004\\
-0.472584569220742	0.317627269755862\\
-0.560660453939215	0.350786866889349\\
-0.648368002572681	0.388156564739464\\
-0.73570721512114	0.429736363306207\\
-0.822678091584591	0.475526262589579\\
nan	nan\\
0.823577899472582	0.475853765877365\\
0.74380548611306	0.432683892896287\\
0.670863199772461	0.396344146934132\\
0.604751040450783	0.366834527990898\\
0.545469008148029	0.344155036066587\\
0.493017102864196	0.328305671161198\\
0.447395324599285	0.319286433274731\\
0.408603673353296	0.317097322407187\\
0.37664214912623	0.321738338558564\\
0.351510751918086	0.333209481728864\\
0.333209481728864	0.351510751918086\\
0.321738338558564	0.37664214912623\\
0.317097322407187	0.408603673353296\\
0.319286433274731	0.447395324599285\\
0.328305671161198	0.493017102864196\\
0.344155036066587	0.545469008148029\\
0.366834527990898	0.604751040450784\\
0.396344146934132	0.670863199772461\\
0.432683892896287	0.74380548611306\\
0.475853765877365	0.823577899472582\\
nan	nan\\
0.823373929583624	0.475928004845632\\
0.741969757112437	0.433352043610694\\
0.665763952548507	0.398200121140816\\
0.594756515891833	0.370472237435999\\
0.528947447142417	0.350168392496243\\
0.468336746300257	0.337288586321548\\
0.412924413365354	0.331832818911914\\
0.362710448337709	0.333801090267342\\
0.317694851217319	0.34319340038783\\
0.277877622004187	0.360009749273379\\
0.243258760698312	0.38425013692399\\
0.213838267299693	0.415914563339661\\
0.189616141808331	0.455003028520394\\
0.170592384224227	0.501515532466187\\
0.156766994547379	0.555452075177042\\
0.148139972777787	0.616812656652958\\
0.144711318915453	0.685597276893934\\
0.146481032960376	0.761805935899972\\
0.153449114912555	0.845438633671071\\
0.165615564771991	0.936495370207231\\
nan	nan\\
0.728622740996033	0.611528749235216\\
0.659062456948162	0.55429414853059\\
0.59654633316432	0.504103708089991\\
0.541074369644505	0.46095742791342\\
0.492646566388717	0.424855308000876\\
0.451262923396957	0.39579734835236\\
0.416923440669225	0.373783548967872\\
0.38962811820552	0.358813909847411\\
0.369376956005843	0.350888430990977\\
0.356169954070194	0.350007112398572\\
0.350007112398572	0.356169954070194\\
0.350888430990978	0.369376956005843\\
0.358813909847411	0.38962811820552\\
0.373783548967872	0.416923440669225\\
0.39579734835236	0.451262923396957\\
0.424855308000876	0.492646566388717\\
0.46095742791342	0.541074369644505\\
0.504103708089991	0.59654633316432\\
0.55429414853059	0.659062456948162\\
0.611528749235216	0.728622740996033\\
nan	nan\\
0.728220998739978	0.611674971458266\\
0.655446776643676	0.555610148538045\\
0.586502776762968	0.507759263666257\\
0.521388999097854	0.468122316842901\\
0.460105443648336	0.436699308067978\\
0.402652110414413	0.413490237341487\\
0.349028999396084	0.398495104663429\\
0.299236110593351	0.391713910033805\\
0.253273444006212	0.393146653452612\\
0.211140999634668	0.402793334919852\\
0.172838777478719	0.420653954435526\\
0.138366777538365	0.446728511999631\\
0.107724999813606	0.48101700761217\\
0.0809134443044418	0.523519441273141\\
0.0579321110108725	0.574235812982545\\
0.038780999932898	0.633166122740381\\
0.0234601110705184	0.70031037054665\\
0.0119694444237337	0.775668556401352\\
0.00430899999254392	0.859240680304487\\
0.000478777776948994	0.951026742256054\\
nan	nan\\
0.727908498739978	0.611591237335632\\
0.652634276643676	0.554856541434333\\
0.578690276762968	0.505665910600389\\
0.506076499097854	0.464019344833799\\
0.434792943648336	0.429916844134565\\
0.364839610414413	0.403358408502685\\
0.296216499396084	0.384344037938161\\
0.228923610593351	0.372873732440991\\
0.162960944006212	0.368947492011176\\
0.0983284996346682	0.372565316648716\\
0.0350262774787192	0.383727206353611\\
-0.0269457224616347	0.402433161125861\\
-0.0875875001863938	0.428683180965466\\
-0.146899055695558	0.462477265872426\\
-0.204880388989128	0.50381541584674\\
-0.261531500067102	0.55269763088841\\
-0.316852388929482	0.609123910997434\\
-0.370843055576266	0.673094256173813\\
-0.423503500007456	0.744608666417547\\
-0.474833722223051	0.823667141728636\\
nan	nan\\
0.727819256483924	0.611528749235216\\
0.651831096339189	0.55429414853059\\
0.576459220361615	0.504103708089991\\
0.501703628551204	0.46095742791342\\
0.427564320907955	0.424855308000876\\
0.354041297431868	0.39579734835236\\
0.281134558122944	0.373783548967872\\
0.208844102981181	0.358813909847411\\
0.137169932006581	0.350888430990977\\
0.0661120451991428	0.350007112398572\\
-0.00432955744113317	0.356169954070194\\
-0.0741548759142467	0.369376956005843\\
-0.143363910220198	0.38962811820552\\
-0.211956660358988	0.416923440669225\\
-0.279933126330615	0.451262923396957\\
-0.34729330813508	0.492646566388717\\
-0.414037205772382	0.541074369644505\\
-0.480164819242523	0.59654633316432\\
-0.545676148545501	0.659062456948162\\
-0.610571193681317	0.728622740996033\\
nan	nan\\
0.611362471458267	0.728762264617344\\
0.552797648538045	0.660318169539963\\
0.499946763666257	0.600034423697099\\
0.452809816842901	0.547911027088753\\
0.411386808067978	0.503947979714923\\
0.375677737341487	0.468145281575611\\
0.345682604663429	0.440502932670816\\
0.321401410033804	0.421020933000538\\
0.302834153452612	0.409699282564776\\
0.289980834919852	0.406537981363532\\
0.282841454435525	0.411537029396805\\
0.281416011999631	0.424696426664595\\
0.28570450761217	0.446016173166903\\
0.295706941273141	0.475496268903727\\
0.311423312982545	0.513136713875068\\
0.332853622740381	0.558937508080927\\
0.35999787054665	0.612898651521302\\
0.392856056401352	0.675020144196195\\
0.431428180304487	0.745301986105605\\
0.475714242256054	0.823744177249532\\
nan	nan\\
0.611158501569308	0.728836503585611\\
0.550961919537422	0.660986320254369\\
0.494847516442303	0.601890397903783\\
0.442815292283951	0.551548736533853\\
0.394865247062366	0.509961336144579\\
0.350997380777549	0.477128196735961\\
0.311211693429499	0.453049318307999\\
0.275508185018217	0.437724700860693\\
0.243886855543701	0.431154344394042\\
0.216347705005954	0.433338248908048\\
0.192890733404973	0.444276414402709\\
0.17351594074076	0.463968840878027\\
0.158223327013314	0.492415528334\\
0.147012892222636	0.529616476770629\\
0.139884636368725	0.575571686187915\\
0.136838559451581	0.630281156585856\\
0.137874661471205	0.693744887964453\\
0.142992942427596	0.765962880323706\\
0.152193402320754	0.846935133663615\\
0.16547604115068	0.93666164798418\\
nan	nan\\
0.610836208868688	0.72880830662797\\
0.548061285231839	0.660732547635596\\
0.486790198926793	0.601185473962747\\
0.427022949953552	0.550167085609423\\
0.368759538312116	0.507677382575623\\
0.311999964002484	0.473716364861347\\
0.256744227024656	0.448284032466596\\
0.202992327378632	0.431380385391369\\
0.150744265064413	0.423005423635667\\
0.100000040081998	0.423159147199489\\
0.0507596524313879	0.431841556082835\\
0.00302310211258193	0.449052650285706\\
-0.0432096108744197	0.474792429808102\\
-0.0879384865296171	0.509060894650022\\
-0.13116352485301	0.551858044811466\\
-0.172884725844599	0.603183880292435\\
-0.213102089504383	0.663038401092928\\
-0.251815615832363	0.731421607212945\\
-0.289025304828539	0.808333498652487\\
-0.32473115649291	0.893774075411554\\
nan	nan\\
0.610737471458267	0.728762264617344\\
0.547172648538045	0.660318169539963\\
0.484321763666257	0.600034423697099\\
0.422184816842901	0.547911027088753\\
0.360761808067978	0.503947979714923\\
0.300052737341487	0.468145281575611\\
0.240057604663429	0.440502932670816\\
0.180776410033804	0.421020933000538\\
0.122209153452612	0.409699282564776\\
0.0643558349198523	0.406537981363532\\
0.00721645443552527	0.411537029396805\\
-0.049208988000369	0.424696426664595\\
-0.10492049238783	0.446016173166903\\
-0.159918058726859	0.475496268903727\\
-0.214201687017456	0.513136713875068\\
-0.267771377259619	0.558937508080927\\
-0.32062712945335	0.612898651521302\\
-0.372768943598648	0.675020144196195\\
-0.424196819695513	0.745301986105605\\
-0.474910757743946	0.823744177249531\\
nan	nan\\
0.610571193681317	0.728622740996032\\
0.545676148545501	0.659062456948162\\
0.480164819242523	0.59654633316432\\
0.414037205772382	0.541074369644505\\
0.34729330813508	0.492646566388717\\
0.279933126330615	0.451262923396957\\
0.211956660358987	0.416923440669225\\
0.143363910220198	0.38962811820552\\
0.0741548759142466	0.369376956005843\\
0.00432955744113289	0.356169954070194\\
-0.0661120451991431	0.350007112398572\\
-0.137169932006581	0.350888430990977\\
-0.208844102981181	0.358813909847411\\
-0.281134558122944	0.373783548967871\\
-0.354041297431869	0.39579734835236\\
-0.427564320907955	0.424855308000876\\
-0.501703628551204	0.460957427913419\\
-0.576459220361616	0.504103708089991\\
-0.651831096339189	0.554294148530589\\
-0.727819256483925	0.611528749235216\\
nan	nan\\
0.610434466612634	0.728112468628937\\
0.544445604927352	0.654470005644299\\
0.476746642525441	0.583789523986922\\
0.407337579406902	0.516071023656805\\
0.336218415571735	0.451314504653948\\
0.263389151019939	0.389519966978351\\
0.188849785751515	0.330687410630015\\
0.112600319766463	0.274816835608939\\
0.034640753064782	0.221908241915123\\
-0.0450289143535271	0.171961629548567\\
-0.126408682488465	0.124976998509272\\
-0.20949855134003	0.0809543487972365\\
-0.294298520908224	0.0398936804124616\\
-0.380808591193047	0.0017949933549468\\
-0.469028762194497	-0.0333417123753077\\
-0.558959033912577	-0.0655164367783019\\
-0.650599406347284	-0.0947291798540359\\
-0.74394987949862	-0.12097994160251\\
-0.839010453366584	-0.144268722023723\\
-0.935781127951176	-0.164595521117676\\
nan	nan\\
0.475098737410421	0.823852707360573\\
0.425888636693793	0.746278757104981\\
0.377468435260536	0.677733396972241\\
0.329838133110651	0.618216626962352\\
0.282997730244138	0.567728447075315\\
0.236947226660996	0.52626885731113\\
0.191686622361226	0.493837857669796\\
0.147215917344828	0.470435448151315\\
0.103535111611801	0.456061628755685\\
0.0606442051621459	0.450716399482906\\
0.0185431979958624	0.45439976033298\\
-0.0227679098870493	0.467111711305905\\
-0.0632891184865893	0.488852252401682\\
-0.103020427802758	0.519621383620311\\
-0.141961837835555	0.559419104961791\\
-0.18011334858498	0.608245416426124\\
-0.217474960051033	0.666100318013307\\
-0.254046672233715	0.732983809723343\\
-0.289828485133025	0.80889589155623\\
-0.324820398748964	0.89383656351197\\
nan	nan\\
0.474696995154367	0.823373929583624\\
0.422272956389306	0.741969757112437\\
0.367424878859184	0.665763952548507\\
0.310152762564001	0.594756515891833\\
0.250456607503757	0.528947447142417\\
0.188336413678452	0.468336746300257\\
0.123792181088085	0.412924413365354\\
0.0568239097326581	0.362710448337708\\
-0.0125684003878302	0.317694851217319\\
-0.0843847492733795	0.277877622004187\\
-0.15862513692399	0.243258760698312\\
-0.235289563339661	0.213838267299693\\
-0.314378028520394	0.189616141808331\\
-0.395890532466187	0.170592384224226\\
-0.479827075177042	0.156766994547378\\
-0.566187656652958	0.148139972777787\\
-0.654972276893934	0.144711318915453\\
-0.746180935899972	0.146481032960375\\
-0.839813633671071	0.153449114912555\\
-0.93587037020723	0.165615564771991\\
nan	nan\\
0.325241428860006	0.893910802480237\\
0.293617756132402	0.809564042270637\\
0.264572425009761	0.734839783930027\\
0.238105435492083	0.669738027458408\\
0.214216787579368	0.614258772855779\\
0.192906481271616	0.568402020122141\\
0.174174516568827	0.532167769257494\\
0.158020893471002	0.505556020261837\\
0.144445611978139	0.488566773135171\\
0.133448672090239	0.481200027877495\\
0.125030073807302	0.48345578448881\\
0.119189817129328	0.495334042969116\\
0.115927902056317	0.516834803318412\\
0.115244328588269	0.547958065536699\\
0.117139096725184	0.588703829623976\\
0.121612206467062	0.639072095580244\\
0.128663657813903	0.699062863405503\\
0.138293450765707	0.768676133099752\\
0.150501585322474	0.847911904662991\\
0.165288061484205	0.936770178095222\\
nan	nan\\
0.325024368637922	0.893910802480237\\
0.291664214133649	0.809564042270637\\
0.259145919457669	0.734839783930027\\
0.227469484609984	0.669738027458408\\
0.196634909590592	0.614258772855779\\
0.166642194399493	0.568402020122141\\
0.137491339036688	0.532167769257494\\
0.109182343502177	0.505556020261837\\
0.0817152077959599	0.488566773135171\\
0.0550899319180362	0.481200027877495\\
0.0293065158684062	0.48345578448881\\
0.00436495964707	0.495334042969116\\
-0.0197347367459726	0.516834803318412\\
-0.0429925733107215	0.547958065536699\\
-0.0654085500471767	0.588703829623976\\
-0.0869826669553382	0.639072095580244\\
-0.107714924035206	0.699062863405503\\
-0.12760532128678	0.768676133099752\\
-0.146653858710061	0.847911904662991\\
-0.164860536305047	0.936770178095222\\
nan	nan\\
0.164672556638572	0.93666164798418\\
0.144962041711781	0.846935133663615\\
0.122905829624892	0.765962880323706\\
0.0985039203779044	0.693744887964453\\
0.0717563139708192	0.630281156585856\\
0.0426630104036359	0.575571686187915\\
0.0112240096763545	0.529616476770629\\
-0.0225606882110248	0.492415528334\\
-0.0586910832585023	0.463968840878027\\
-0.0971671754660777	0.444276414402709\\
-0.137988964833751	0.433338248908048\\
-0.181156451361523	0.431154344394042\\
-0.226669635049392	0.437724700860693\\
-0.27452851589736	0.453049318307999\\
-0.324733093905426	0.477128196735961\\
-0.377283369073589	0.509961336144579\\
-0.432179341401851	0.551548736533853\\
-0.489421010890211	0.601890397903783\\
-0.549008377538669	0.660986320254369\\
-0.610941441347225	0.728836503585611\\
nan	nan\\
-0.000312500000000364	0.951166265877365\\
-0.00281250000000033	0.860496392896288\\
-0.0078125000000003	0.779156646934132\\
-0.0153125000000003	0.707147027990898\\
-0.0253125000000002	0.644467536066587\\
-0.0378125000000002	0.591118171161198\\
-0.0528125000000002	0.547098933274731\\
-0.0703125000000002	0.512409822407187\\
-0.0903125000000002	0.487050838558564\\
-0.1128125	0.471021981728864\\
-0.1378125	0.464323251918086\\
-0.1653125	0.46695464912623\\
-0.1953125	0.478916173353296\\
-0.2278125	0.500207824599285\\
-0.2628125	0.530829602864196\\
-0.3003125	0.570781508148029\\
-0.3403125	0.620063540450784\\
-0.3828125	0.678675699772461\\
-0.4278125	0.74661798611306\\
-0.4753125	0.823890399472582\\
nan	nan\\
-0.000401742256054451	0.951103777776949\\
-0.00361568030448711	0.859933999992544\\
-0.0100435564013525	0.777594444423734\\
-0.0196853705466505	0.704085111070519\\
-0.0325411227403813	0.639405999932898\\
-0.0486108129825448	0.583557111010873\\
-0.0678944412731409	0.536538444304442\\
-0.0903920076121698	0.498349999813606\\
-0.116103511999631	0.468991777538365\\
-0.145028954435526	0.448463777478719\\
-0.177168334919853	0.436765999634668\\
-0.212521653452612	0.433898444006212\\
-0.251088910033805	0.439861110593351\\
-0.29287010466343	0.454653999396084\\
-0.337865237341487	0.478277110414413\\
-0.386074308067978	0.510730443648336\\
-0.437497316842901	0.552013999097855\\
-0.492134263666257	0.602127776762968\\
-0.549985148538045	0.661071776643676\\
-0.611049971458267	0.728845998739979\\
nan	nan\\
-0.165288061484204	0.936770178095221\\
-0.150501585322474	0.847911904662991\\
-0.138293450765707	0.768676133099752\\
-0.128663657813903	0.699062863405503\\
-0.121612206467062	0.639072095580244\\
-0.117139096725184	0.588703829623976\\
-0.115244328588269	0.547958065536699\\
-0.115927902056317	0.516834803318412\\
-0.119189817129328	0.495334042969116\\
-0.125030073807302	0.48345578448881\\
-0.133448672090239	0.481200027877495\\
-0.144445611978139	0.488566773135171\\
-0.158020893471001	0.505556020261837\\
-0.174174516568827	0.532167769257494\\
-0.192906481271616	0.568402020122141\\
-0.214216787579368	0.614258772855779\\
-0.238105435492083	0.669738027458408\\
-0.264572425009761	0.734839783930027\\
-0.293617756132402	0.809564042270637\\
-0.325241428860006	0.893910802480237\\
nan	nan\\
-0.165553076671575	0.936584612463284\\
-0.152886722008812	0.846241813975557\\
-0.144918830449978	0.764036992301324\\
-0.141649401995073	0.689970147440584\\
-0.143078436644098	0.624041279393339\\
-0.149205934397053	0.566250388159586\\
-0.160031895253937	0.516597473739328\\
-0.175556319214751	0.475082536132563\\
-0.195779206279494	0.441705575339292\\
-0.220700556448167	0.416466591359515\\
-0.25032036972077	0.399365584193232\\
-0.284638646097302	0.390402553840442\\
-0.323655385577763	0.389577500301146\\
-0.367370588162154	0.396890423575344\\
-0.415784253850475	0.412341323663035\\
-0.468896382642725	0.435930200564221\\
-0.526706974538904	0.4676570542789\\
-0.589216029539014	0.507521884807072\\
-0.656423547643052	0.555524692148739\\
-0.728329528851021	0.611665476303899\\
nan	nan\\
-0.165689803740258	0.936291400318272\\
-0.154117265626961	0.843602904670447\\
-0.148337007167059	0.756706688676018\\
-0.148349028360553	0.675602752334984\\
-0.154153329207443	0.600291095647346\\
-0.165749909707729	0.530771718613103\\
-0.18313876986141	0.467044621232257\\
-0.206319909668487	0.409109803504806\\
-0.235293329128959	0.356967265430751\\
-0.270059028242827	0.310617007010091\\
-0.310617007010091	0.270059028242827\\
-0.356967265430751	0.235293329128959\\
-0.409109803504806	0.206319909668486\\
-0.467044621232257	0.18313876986141\\
-0.530771718613104	0.165749909707728\\
-0.600291095647346	0.154153329207443\\
-0.675602752334984	0.148349028360553\\
-0.756706688676018	0.148337007167059\\
-0.843602904670447	0.154117265626961\\
-0.936291400318272	0.165689803740258\\
nan	nan\\
-0.475714242256054	0.823744177249531\\
-0.431428180304487	0.745301986105605\\
-0.392856056401352	0.675020144196195\\
-0.35999787054665	0.612898651521302\\
-0.332853622740381	0.558937508080927\\
-0.311423312982545	0.513136713875068\\
-0.295706941273141	0.475496268903727\\
-0.28570450761217	0.446016173166903\\
-0.281416011999631	0.424696426664595\\
-0.282841454435525	0.411537029396805\\
-0.289980834919852	0.406537981363532\\
-0.302834153452612	0.409699282564776\\
-0.321401410033805	0.421020933000538\\
-0.34568260466343	0.440502932670816\\
-0.375677737341487	0.468145281575611\\
-0.411386808067978	0.503947979714923\\
-0.452809816842901	0.547911027088753\\
-0.499946763666257	0.600034423697099\\
-0.552797648538045	0.660318169539963\\
-0.611362471458267	0.728762264617344\\
nan	nan\\
-0.611591237335632	0.728533498739979\\
-0.554856541434333	0.658259276643676\\
-0.505665910600389	0.594315276762968\\
-0.464019344833799	0.536701499097854\\
-0.429916844134565	0.485417943648336\\
-0.403358408502685	0.440464610414413\\
-0.384344037938161	0.401841499396084\\
-0.372873732440991	0.369548610593351\\
-0.368947492011176	0.343585944006212\\
-0.372565316648716	0.323953499634668\\
-0.383727206353611	0.310651277478719\\
-0.402433161125861	0.303679277538365\\
-0.428683180965466	0.303037499813606\\
-0.462477265872426	0.308725944304442\\
-0.50381541584674	0.320744611010873\\
-0.55269763088841	0.339093499932898\\
-0.609123910997434	0.363772611070519\\
-0.673094256173813	0.394781944423734\\
-0.744608666417547	0.432121499992544\\
-0.823667141728636	0.475791277776949\\
nan	nan\\
-0.611665476303899	0.72832952885102\\
-0.555524692148739	0.656423547643052\\
-0.507521884807072	0.589216029539013\\
-0.4676570542789	0.526706974538904\\
-0.435930200564221	0.468896382642725\\
-0.412341323663036	0.415784253850474\\
-0.396890423575344	0.367370588162154\\
-0.389577500301146	0.323655385577763\\
-0.390402553840442	0.284638646097301\\
-0.399365584193232	0.250320369720769\\
-0.416466591359515	0.220700556448167\\
-0.441705575339293	0.195779206279494\\
-0.475082536132563	0.175556319214751\\
-0.516597473739328	0.160031895253937\\
-0.566250388159587	0.149205934397053\\
-0.624041279393339	0.143078436644098\\
-0.689970147440584	0.141649401995073\\
-0.764036992301324	0.144918830449978\\
-0.846241813975557	0.152886722008811\\
-0.936584612463285	0.165553076671575\\
nan	nan\\
-0.823806665349947	0.475\\
-0.745864379009348	0.425\\
-0.676582346706593	0.375\\
-0.615960568441682	0.325\\
-0.563999044214616	0.275\\
-0.520697774025394	0.225\\
-0.486056757874016	0.175\\
-0.460075995760483	0.125\\
-0.442755487684794	0.0749999999999999\\
-0.43409523364695	0.0249999999999999\\
-0.43409523364695	-0.0250000000000002\\
-0.442755487684794	-0.0750000000000001\\
-0.460075995760483	-0.125\\
-0.486056757874016	-0.175\\
-0.520697774025394	-0.225\\
-0.563999044214616	-0.275\\
-0.615960568441682	-0.325\\
-0.676582346706593	-0.375\\
-0.745864379009348	-0.425\\
-0.823806665349947	-0.475\\
nan	nan\\
-0.823744177249531	0.474910757743946\\
-0.745301986105605	0.424196819695513\\
-0.675020144196195	0.372768943598648\\
-0.612898651521302	0.32062712945335\\
-0.558937508080927	0.267771377259619\\
-0.513136713875068	0.214201687017455\\
-0.475496268903727	0.159918058726859\\
-0.446016173166903	0.10492049238783\\
-0.424696426664595	0.0492089880003688\\
-0.411537029396805	-0.00721645443552552\\
-0.406537981363532	-0.0643558349198525\\
-0.409699282564776	-0.122209153452612\\
-0.421020933000538	-0.180776410033804\\
-0.440502932670816	-0.24005760466343\\
-0.468145281575611	-0.300052737341487\\
-0.503947979714924	-0.360761808067978\\
-0.547911027088753	-0.422184816842901\\
-0.6000344236971	-0.484321763666257\\
-0.660318169539963	-0.547172648538045\\
-0.728762264617344	-0.610737471458266\\
nan	nan\\
-0.893910802480237	0.325024368637922\\
-0.809564042270637	0.291664214133649\\
-0.734839783930027	0.259145919457669\\
-0.669738027458408	0.227469484609983\\
-0.614258772855779	0.196634909590591\\
-0.568402020122141	0.166642194399493\\
-0.532167769257494	0.137491339036688\\
-0.505556020261837	0.109182343502177\\
-0.488566773135171	0.0817152077959598\\
-0.481200027877495	0.0550899319180361\\
-0.48345578448881	0.0293065158684062\\
-0.495334042969116	0.00436495964706995\\
-0.516834803318412	-0.0197347367459726\\
-0.547958065536699	-0.0429925733107215\\
-0.588703829623976	-0.0654085500471767\\
-0.639072095580244	-0.0869826669553382\\
-0.699062863405503	-0.107714924035206\\
-0.768676133099752	-0.12760532128678\\
-0.847911904662991	-0.146653858710061\\
-0.936770178095222	-0.164860536305047\\
nan	nan\\
-0.893882605522595	0.324919136159385\\
-0.809310269651864	0.290717121826818\\
-0.734134859988991	0.256515107494251\\
-0.668356376533977	0.222313093161684\\
-0.611974819286823	0.188111078829118\\
-0.564990188247527	0.153909064496551\\
-0.527402483416091	0.119707050163984\\
-0.499211704792514	0.085505035831417\\
-0.480417852376796	0.0513030214988501\\
-0.471020926168936	0.0171010071662832\\
-0.471020926168937	-0.0171010071662837\\
-0.480417852376796	-0.0513030214988505\\
-0.499211704792514	-0.0855050358314173\\
-0.527402483416091	-0.119707050163984\\
-0.564990188247527	-0.153909064496551\\
-0.611974819286823	-0.188111078829118\\
-0.668356376533977	-0.222313093161685\\
-0.734134859988991	-0.256515107494252\\
-0.809310269651864	-0.290717121826819\\
-0.893882605522595	-0.324919136159386\\
nan	nan\\
-0.893697039890658	0.324654120972014\\
-0.80764017896443	0.288331985140481\\
-0.729495719190563	0.249889727809981\\
-0.659263660569059	0.209327348980514\\
-0.596944003099917	0.166644848652081\\
-0.542536746783138	0.121842226824682\\
-0.49604189161872	0.0749194834983156\\
-0.457459437606665	0.0258766186729829\\
-0.426789384746972	-0.0252863676513163\\
-0.404031733039641	-0.0785694754745821\\
-0.389186482484673	-0.133972704796814\\
-0.382253633082067	-0.191496055618013\\
-0.383233184831823	-0.251139527938179\\
-0.392125137733941	-0.312903121757311\\
-0.408929491788422	-0.376786837075409\\
-0.433646246995264	-0.442790673892474\\
-0.466275403354469	-0.510914632208506\\
-0.506816960866037	-0.581158712023504\\
-0.555270919529966	-0.653522913337469\\
-0.611637279346258	-0.7280072361504\\
nan	nan\\
-0.893607797634604	0.324591632871598\\
-0.806836998659943	0.287769592236738\\
-0.727264662789211	0.248327525299583\\
-0.654890790022409	0.206265432060135\\
-0.589715380359536	0.161583312518392\\
-0.531738433800593	0.114281166674356\\
-0.480959950345579	0.0643589945280263\\
-0.437379929994495	0.0118167960794025\\
-0.400998372747341	-0.0433454286715152\\
-0.371815278604116	-0.101127679724727\\
-0.34983064756482	-0.161529957080232\\
-0.335044479629455	-0.224552260738031\\
-0.327456774798018	-0.290194590698124\\
-0.327067533070511	-0.358456946960511\\
-0.333876754446934	-0.429339329525192\\
-0.347884438927286	-0.502841738392167\\
-0.369090586511568	-0.578964173561435\\
-0.39749519719978	-0.657706635032998\\
-0.43309827099192	-0.739069122806854\\
-0.475899807887991	-0.823051636883004\\
nan	nan\\
-0.93680787020723	0.165074298894626\\
-0.848251133671071	0.148577722016267\\
-0.769618435899972	0.132949386026243\\
-0.700909776893934	0.118189290924554\\
-0.642125156652958	0.1042974367112\\
-0.593264575177042	0.0912738233861802\\
-0.554328032466187	0.0791184509494951\\
-0.525315528520394	0.0678313194011446\\
-0.506227063339661	0.0574124287411288\\
-0.49706263692399	0.0478617789694477\\
-0.497822249273379	0.0391793700861012\\
-0.50850590038783	0.0313652020910893\\
-0.529113590267342	0.0244192749844121\\
-0.559645318911914	0.0183415887660696\\
-0.600101086321548	0.0131321434360617\\
-0.650480892496243	0.00879093899438841\\
-0.710784737435999	0.00531797544104982\\
-0.781012621140816	0.00271325277604587\\
-0.861164543610694	0.000976770999376587\\
-0.951240504845633	0.000108530111041947\\
nan	nan\\
-0.936798375052863	0.164965768783584\\
-0.848165677281764	0.147600951016891\\
-0.769381057040788	0.130236133250198\\
-0.700444514329933	0.112871315483505\\
-0.641356049149201	0.0955064977168116\\
-0.59211566149859	0.0781416799501186\\
-0.552723351378102	0.0607768621834256\\
-0.523179118787736	0.0434120444167325\\
-0.503482963727491	0.0260472266500395\\
-0.493634886197369	0.00868240888334645\\
-0.493634886197369	-0.00868240888334661\\
-0.503482963727491	-0.0260472266500396\\
-0.523179118787735	-0.0434120444167326\\
-0.552723351378102	-0.0607768621834257\\
-0.59211566149859	-0.0781416799501188\\
-0.641356049149201	-0.0955064977168118\\
-0.700444514329933	-0.112871315483505\\
-0.769381057040788	-0.130236133250198\\
-0.848165677281764	-0.147600951016891\\
-0.936798375052863	-0.164965768783584\\
nan	nan\\
-0.936584612463284	0.164595521117676\\
-0.846241813975557	0.144268722023723\\
-0.764036992301324	0.120979941602509\\
-0.689970147440584	0.0947291798540357\\
-0.624041279393339	0.0655164367783017\\
-0.566250388159586	0.0333417123753075\\
-0.516597473739328	-0.00179499335494698\\
-0.475082536132563	-0.0398936804124617\\
-0.441705575339292	-0.0809543487972366\\
-0.416466591359515	-0.124976998509272\\
-0.399365584193232	-0.171961629548567\\
-0.390402553840442	-0.221908241915123\\
-0.389577500301146	-0.274816835608939\\
-0.396890423575344	-0.330687410630015\\
-0.412341323663036	-0.389519966978351\\
-0.435930200564221	-0.451314504653948\\
-0.4676570542789	-0.516071023656805\\
-0.507521884807073	-0.583789523986922\\
-0.555524692148739	-0.654470005644299\\
-0.611665476303899	-0.728112468628937\\
nan	nan\\
-0.936291400318272	0.164458794048993\\
-0.843602904670447	0.143038178405574\\
-0.756706688676018	0.117561764885428\\
-0.675602752334984	0.0880295534885555\\
-0.600291095647346	0.054441544214957\\
-0.530771718613103	0.016797737064632\\
-0.467044621232257	-0.0249018679624194\\
-0.409109803504806	-0.0706572708661972\\
-0.356967265430751	-0.120468471646701\\
-0.310617007010091	-0.174335470303932\\
-0.270059028242827	-0.232258266837889\\
-0.235293329128959	-0.294236861248572\\
-0.206319909668486	-0.360271253535982\\
-0.18313876986141	-0.430361443700118\\
-0.165749909707728	-0.50450743174098\\
-0.154153329207443	-0.582709217658569\\
-0.148349028360553	-0.664966801452884\\
-0.148337007167059	-0.751280183123926\\
-0.154117265626961	-0.841649362671694\\
-0.165689803740258	-0.936074340096189\\
nan	nan\\
-0.951240504845633	-0.000108530111041715\\
-0.861164543610694	-0.000976770999376379\\
-0.781012621140816	-0.00271325277604569\\
-0.710784737435999	-0.00531797544104966\\
-0.650480892496243	-0.00879093899438828\\
-0.600101086321548	-0.0131321434360616\\
-0.559645318911914	-0.0183415887660695\\
-0.529113590267342	-0.0244192749844121\\
-0.50850590038783	-0.0313652020910893\\
-0.497822249273379	-0.0391793700861012\\
-0.49706263692399	-0.0478617789694477\\
-0.506227063339661	-0.0574124287411289\\
-0.525315528520394	-0.0678313194011447\\
-0.554328032466187	-0.0791184509494952\\
-0.593264575177042	-0.0912738233861803\\
-0.642125156652958	-0.1042974367112\\
-0.700909776893934	-0.118189290924555\\
-0.769618435899972	-0.132949386026244\\
-0.848251133671071	-0.148577722016267\\
-0.93680787020723	-0.165074298894626\\
nan	nan\\
-0.951103777776949	-0.000401742256053971\\
-0.859933999992544	-0.00361568030448668\\
-0.777594444423734	-0.0100435564013521\\
-0.704085111070519	-0.0196853705466502\\
-0.639405999932898	-0.032541122740381\\
-0.583557111010873	-0.0486108129825445\\
-0.536538444304442	-0.0678944412731407\\
-0.498349999813606	-0.0903920076121696\\
-0.468991777538365	-0.116103511999631\\
-0.448463777478719	-0.145028954435525\\
-0.436765999634668	-0.177168334919852\\
-0.433898444006212	-0.212521653452612\\
-0.439861110593351	-0.251088910033804\\
-0.454653999396084	-0.29287010466343\\
-0.478277110414413	-0.337865237341487\\
-0.510730443648336	-0.386074308067978\\
-0.552013999097855	-0.437497316842901\\
-0.602127776762968	-0.492134263666257\\
-0.661071776643676	-0.549985148538045\\
-0.728845998739979	-0.611049971458266\\
nan	nan\\
-0.950733530111042	-0.000615504845632514\\
-0.856601770999377	-0.00553954361069357\\
-0.768338252776046	-0.0153876211408157\\
-0.68594297544105	-0.0301597374359988\\
-0.609415938994388	-0.049855892496243\\
-0.538757143436062	-0.0744760863215482\\
-0.473966588766069	-0.104020318911914\\
-0.415044274984412	-0.138488590267342\\
-0.361990202091089	-0.17788090038783\\
-0.314804370086101	-0.222197249273379\\
-0.273486778969448	-0.27143763692399\\
-0.238037428741129	-0.325602063339661\\
-0.208456319401145	-0.384690528520394\\
-0.184743450949495	-0.448703032466187\\
-0.16689882338618	-0.517639575177042\\
-0.1549224367112	-0.591500156652958\\
-0.148814290924554	-0.670284776893934\\
-0.148574386026244	-0.753993435899972\\
-0.154202722016267	-0.842626133671071\\
-0.165699298894626	-0.93618287020723\\
nan	nan\\
-0.936724136084595	-0.165386798894626\\
-0.847497526567358	-0.151390222016267\\
-0.767525082834104	-0.140761886026244\\
-0.696806804884832	-0.133501790924555\\
-0.635342692719545	-0.1296099367112\\
-0.58313274633824	-0.12908632338618\\
-0.540176965740919	-0.131930950949495\\
-0.50647535092758	-0.138143819401145\\
-0.482027901898226	-0.147724928741129\\
-0.466834618652854	-0.160674278969448\\
-0.460895501191465	-0.176991870086101\\
-0.46421054951406	-0.196677702091089\\
-0.476779763620638	-0.219731774984412\\
-0.498603143511199	-0.24615408876607\\
-0.529680689185744	-0.275944643436062\\
-0.570012400644272	-0.309103438994388\\
-0.619598277886783	-0.34563047544105\\
-0.678438320913277	-0.385525752776046\\
-0.746532529723754	-0.428789270999377\\
-0.823880904318215	-0.475421030111042\\
nan	nan\\
-0.93666164798418	-0.16547604115068\\
-0.846935133663615	-0.152193402320754\\
-0.765962880323706	-0.142992942427596\\
-0.693744887964453	-0.137874661471205\\
-0.630281156585856	-0.136838559451581\\
-0.575571686187915	-0.139884636368725\\
-0.529616476770629	-0.147012892222636\\
-0.492415528334	-0.158223327013314\\
-0.463968840878027	-0.17351594074076\\
-0.444276414402709	-0.192890733404973\\
-0.433338248908048	-0.216347705005954\\
-0.431154344394042	-0.243886855543701\\
-0.437724700860693	-0.275508185018217\\
-0.453049318307999	-0.311211693429499\\
-0.477128196735961	-0.350997380777549\\
-0.509961336144579	-0.394865247062366\\
-0.551548736533854	-0.442815292283951\\
-0.601890397903784	-0.494847516442303\\
-0.660986320254369	-0.550961919537422\\
-0.728836503585611	-0.611158501569308\\
nan	nan\\
-0.936584612463284	-0.165553076671575\\
-0.846241813975557	-0.152886722008812\\
-0.764036992301324	-0.144918830449978\\
-0.689970147440584	-0.141649401995073\\
-0.624041279393339	-0.143078436644098\\
-0.566250388159586	-0.149205934397053\\
-0.516597473739328	-0.160031895253937\\
-0.475082536132563	-0.175556319214751\\
-0.441705575339292	-0.195779206279494\\
-0.416466591359515	-0.220700556448167\\
-0.399365584193232	-0.25032036972077\\
-0.390402553840442	-0.284638646097301\\
-0.389577500301146	-0.323655385577763\\
-0.396890423575344	-0.367370588162154\\
-0.412341323663036	-0.415784253850474\\
-0.435930200564221	-0.468896382642725\\
-0.4676570542789	-0.526706974538904\\
-0.507521884807073	-0.589216029539013\\
-0.555524692148739	-0.656423547643052\\
-0.611665476303899	-0.72832952885102\\
nan	nan\\
-0.823577899472582	-0.475853765877365\\
-0.74380548611306	-0.432683892896288\\
-0.670863199772461	-0.396344146934132\\
-0.604751040450783	-0.366834527990898\\
-0.545469008148028	-0.344155036066587\\
-0.493017102864196	-0.328305671161198\\
-0.447395324599285	-0.319286433274731\\
-0.408603673353296	-0.317097322407187\\
-0.37664214912623	-0.321738338558564\\
-0.351510751918086	-0.333209481728864\\
-0.333209481728864	-0.351510751918086\\
-0.321738338558564	-0.37664214912623\\
-0.317097322407187	-0.408603673353296\\
-0.319286433274731	-0.447395324599285\\
-0.328305671161198	-0.493017102864196\\
-0.344155036066587	-0.545469008148029\\
-0.366834527990898	-0.604751040450784\\
-0.396344146934132	-0.670863199772461\\
-0.432683892896287	-0.743805486113061\\
-0.475853765877365	-0.823577899472582\\
nan	nan\\
-0.611362471458267	-0.728762264617344\\
-0.552797648538045	-0.660318169539963\\
-0.499946763666257	-0.600034423697099\\
-0.452809816842901	-0.547911027088753\\
-0.411386808067978	-0.503947979714923\\
-0.375677737341487	-0.468145281575611\\
-0.345682604663429	-0.440502932670816\\
-0.321401410033804	-0.421020933000538\\
-0.302834153452612	-0.409699282564776\\
-0.289980834919852	-0.406537981363532\\
-0.282841454435525	-0.411537029396805\\
-0.281416011999631	-0.424696426664596\\
-0.285704507612169	-0.446016173166903\\
-0.295706941273141	-0.475496268903727\\
-0.311423312982544	-0.513136713875068\\
-0.332853622740381	-0.558937508080927\\
-0.35999787054665	-0.612898651521303\\
-0.392856056401352	-0.675020144196195\\
-0.431428180304486	-0.745301986105605\\
-0.475714242256054	-0.823744177249532\\
nan	nan\\
-0.611263734047845	-0.72880830662797\\
-0.551909011844252	-0.660732547635596\\
-0.49747832840572	-0.601185473962747\\
-0.447971683732249	-0.550167085609423\\
-0.40338907782384	-0.507677382575623\\
-0.363730510680491	-0.473716364861347\\
-0.328995982302203	-0.448284032466596\\
-0.299185492688977	-0.431380385391369\\
-0.274299041840811	-0.423005423635667\\
-0.254336629757706	-0.423159147199489\\
-0.239298256439663	-0.431841556082835\\
-0.22918392188668	-0.449052650285706\\
-0.223993626098759	-0.474792429808102\\
-0.223727369075898	-0.509060894650022\\
-0.228385150818099	-0.551858044811466\\
-0.237966971325361	-0.603183880292435\\
-0.252472830597683	-0.663038401092928\\
-0.271902728635067	-0.731421607212945\\
-0.296256665437512	-0.808333498652487\\
-0.325534641005018	-0.893774075411554\\
nan	nan\\
};
\addplot [color=mycolor3,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
0.000615504845632688	-0.950733530111042\\
0.00553954361069372	-0.856601770999377\\
0.0153876211408158	-0.768338252776046\\
0.0301597374359989	-0.68594297544105\\
0.0498558924962431	-0.609415938994388\\
0.0744760863215483	-0.538757143436062\\
0.104020318911915	-0.473966588766069\\
0.138488590267342	-0.415044274984412\\
0.17788090038783	-0.361990202091089\\
0.222197249273379	-0.314804370086101\\
0.27143763692399	-0.273486778969448\\
0.325602063339661	-0.238037428741129\\
0.384690528520394	-0.208456319401145\\
0.448703032466187	-0.184743450949495\\
0.517639575177042	-0.16689882338618\\
0.591500156652958	-0.1549224367112\\
0.670284776893934	-0.148814290924554\\
0.753993435899972	-0.148574386026244\\
0.842626133671071	-0.154202722016267\\
0.93618287020723	-0.165699298894626\\
nan	nan\\
-0.000401742256054029	-0.951103777776949\\
-0.00361568030448673	-0.859933999992544\\
-0.0100435564013521	-0.777594444423734\\
-0.0196853705466502	-0.704085111070519\\
-0.032541122740381	-0.639405999932898\\
-0.0486108129825445	-0.583557111010873\\
-0.0678944412731407	-0.536538444304442\\
-0.0903920076121696	-0.498349999813606\\
-0.116103511999631	-0.468991777538365\\
-0.145028954435525	-0.448463777478719\\
-0.177168334919853	-0.436765999634668\\
-0.212521653452612	-0.433898444006212\\
-0.251088910033804	-0.439861110593351\\
-0.29287010466343	-0.454653999396084\\
-0.337865237341487	-0.478277110414413\\
-0.386074308067978	-0.510730443648336\\
-0.437497316842901	-0.552013999097854\\
-0.492134263666257	-0.602127776762968\\
-0.549985148538045	-0.661071776643676\\
-0.611049971458267	-0.728845998739978\\
nan	nan\\
-0.000312499999999942	-0.951166265877365\\
-0.00281249999999995	-0.860496392896288\\
-0.00781249999999995	-0.779156646934132\\
-0.0153124999999999	-0.707147027990898\\
-0.0253124999999999	-0.644467536066587\\
-0.0378124999999999	-0.591118171161198\\
-0.0528125	-0.547098933274731\\
-0.0703124999999999	-0.512409822407187\\
-0.0903124999999999	-0.487050838558564\\
-0.1128125	-0.471021981728864\\
-0.1378125	-0.464323251918086\\
-0.1653125	-0.46695464912623\\
-0.1953125	-0.478916173353296\\
-0.2278125	-0.500207824599285\\
-0.2628125	-0.530829602864196\\
-0.3003125	-0.570781508148029\\
-0.3403125	-0.620063540450784\\
-0.3828125	-0.678675699772461\\
-0.4278125	-0.746617986113061\\
-0.4753125	-0.823890399472582\\
nan	nan\\
0.165689803740258	-0.936291400318272\\
0.154117265626961	-0.843602904670447\\
0.148337007167059	-0.756706688676018\\
0.148349028360553	-0.675602752334984\\
0.154153329207443	-0.600291095647346\\
0.165749909707729	-0.530771718613103\\
0.18313876986141	-0.467044621232257\\
0.206319909668487	-0.409109803504806\\
0.235293329128959	-0.356967265430751\\
0.270059028242827	-0.310617007010091\\
0.310617007010091	-0.270059028242827\\
0.356967265430751	-0.235293329128959\\
0.409109803504806	-0.206319909668486\\
0.467044621232257	-0.18313876986141\\
0.530771718613104	-0.165749909707728\\
0.600291095647346	-0.154153329207443\\
0.675602752334984	-0.148349028360553\\
0.756706688676018	-0.148337007167059\\
0.843602904670447	-0.154117265626961\\
0.936291400318272	-0.165689803740258\\
nan	nan\\
0.164458794048993	-0.936291400318272\\
0.143038178405574	-0.843602904670447\\
0.117561764885428	-0.756706688676018\\
0.0880295534885556	-0.675602752334984\\
0.0544415442149571	-0.600291095647346\\
0.0167977370646321	-0.530771718613103\\
-0.0249018679624194	-0.467044621232257\\
-0.0706572708661971	-0.409109803504806\\
-0.120468471646701	-0.356967265430751\\
-0.174335470303932	-0.310617007010091\\
-0.232258266837889	-0.270059028242827\\
-0.294236861248572	-0.235293329128959\\
-0.360271253535982	-0.206319909668486\\
-0.430361443700118	-0.18313876986141\\
-0.50450743174098	-0.165749909707729\\
-0.582709217658569	-0.154153329207443\\
-0.664966801452884	-0.148349028360553\\
-0.751280183123926	-0.148337007167059\\
-0.841649362671694	-0.154117265626961\\
-0.936074340096189	-0.165689803740258\\
nan	nan\\
0.16453303301726	-0.93649537020723\\
0.14370632911998	-0.845438633671071\\
0.119417739092112	-0.761805935899972\\
0.0916672629336561	-0.685597276893934\\
0.0604549006446129	-0.616812656652957\\
0.0257806522249821	-0.555452075177042\\
-0.0123554823252362	-0.501515532466187\\
-0.053953503006042	-0.455003028520394\\
-0.0990134098174354	-0.415914563339661\\
-0.147535202759416	-0.38425013692399\\
-0.199518881831985	-0.360009749273379\\
-0.254964447035141	-0.34319340038783\\
-0.313871898368884	-0.333801090267342\\
-0.376241235833215	-0.331832818911915\\
-0.442072459428134	-0.337288586321548\\
-0.51136556915364	-0.350168392496243\\
-0.584120565009734	-0.370472237435999\\
-0.660337446996415	-0.398200121140816\\
-0.740016215113684	-0.433352043610694\\
-0.82315686936154	-0.475928004845633\\
nan	nan\\
0.475714242256054	-0.823744177249531\\
0.431428180304487	-0.745301986105605\\
0.392856056401352	-0.675020144196195\\
0.35999787054665	-0.612898651521302\\
0.332853622740381	-0.558937508080927\\
0.311423312982545	-0.513136713875068\\
0.295706941273141	-0.475496268903727\\
0.28570450761217	-0.446016173166903\\
0.281416011999631	-0.424696426664595\\
0.282841454435525	-0.411537029396805\\
0.289980834919852	-0.406537981363532\\
0.302834153452612	-0.409699282564776\\
0.321401410033804	-0.421020933000538\\
0.34568260466343	-0.440502932670816\\
0.375677737341487	-0.468145281575611\\
0.411386808067978	-0.503947979714923\\
0.452809816842901	-0.547911027088753\\
0.499946763666257	-0.600034423697099\\
0.552797648538045	-0.660318169539963\\
0.611362471458267	-0.728762264617344\\
nan	nan\\
0.475791277776949	-0.823667141728636\\
0.432121499992544	-0.744608666417547\\
0.394781944423734	-0.673094256173813\\
0.363772611070519	-0.609123910997434\\
0.339093499932898	-0.55269763088841\\
0.320744611010873	-0.50381541584674\\
0.308725944304442	-0.462477265872426\\
0.303037499813606	-0.428683180965466\\
0.303679277538365	-0.402433161125861\\
0.310651277478719	-0.383727206353611\\
0.323953499634668	-0.372565316648716\\
0.343585944006212	-0.368947492011176\\
0.369548610593351	-0.372873732440991\\
0.401841499396084	-0.384344037938161\\
0.440464610414413	-0.403358408502685\\
0.485417943648336	-0.429916844134565\\
0.536701499097854	-0.464019344833799\\
0.594315276762968	-0.505665910600389\\
0.658259276643676	-0.554856541434333\\
0.728533498739979	-0.611591237335632\\
nan	nan\\
0.475853765877365	-0.823577899472582\\
0.432683892896287	-0.74380548611306\\
0.396344146934132	-0.670863199772461\\
0.366834527990898	-0.604751040450783\\
0.344155036066587	-0.545469008148029\\
0.328305671161198	-0.493017102864196\\
0.319286433274731	-0.447395324599285\\
0.317097322407187	-0.408603673353296\\
0.321738338558564	-0.37664214912623\\
0.333209481728864	-0.351510751918086\\
0.351510751918086	-0.333209481728864\\
0.37664214912623	-0.321738338558564\\
0.408603673353296	-0.317097322407187\\
0.447395324599285	-0.319286433274731\\
0.493017102864196	-0.328305671161198\\
0.545469008148029	-0.344155036066587\\
0.604751040450784	-0.366834527990899\\
0.670863199772461	-0.396344146934132\\
0.74380548611306	-0.432683892896288\\
0.823577899472582	-0.475853765877365\\
nan	nan\\
0.475928004845632	-0.82315686936154\\
0.433352043610694	-0.740016215113684\\
0.398200121140816	-0.660337446996415\\
0.370472237435999	-0.584120565009734\\
0.350168392496243	-0.51136556915364\\
0.337288586321548	-0.442072459428134\\
0.331832818911914	-0.376241235833215\\
0.333801090267342	-0.313871898368884\\
0.34319340038783	-0.254964447035141\\
0.360009749273379	-0.199518881831985\\
0.38425013692399	-0.147535202759416\\
0.415914563339661	-0.0990134098174353\\
0.455003028520394	-0.053953503006042\\
0.501515532466187	-0.0123554823252362\\
0.555452075177042	0.0257806522249821\\
0.616812656652958	0.0604549006446129\\
0.685597276893934	0.0916672629336561\\
0.761805935899972	0.119417739092112\\
0.845438633671071	0.14370632911998\\
0.936495370207231	0.16453303301726\\
nan	nan\\
0.475853765877365	-0.822952899472582\\
0.432683892896287	-0.73818048611306\\
0.396344146934132	-0.655238199772461\\
0.366834527990898	-0.574126040450784\\
0.344155036066587	-0.494844008148029\\
0.328305671161198	-0.417392102864196\\
0.319286433274731	-0.341770324599285\\
0.317097322407187	-0.267978673353296\\
0.321738338558564	-0.19601714912623\\
0.333209481728864	-0.125885751918086\\
0.351510751918086	-0.0575844817288639\\
0.37664214912623	0.00888666144143577\\
0.408603673353296	0.0735276775928133\\
0.447395324599285	0.136338566725269\\
0.493017102864196	0.197319328838802\\
0.545469008148029	0.256469963933413\\
0.604751040450784	0.313790472009102\\
0.670863199772461	0.369280853065868\\
0.74380548611306	0.422941107103712\\
0.823577899472582	0.474771234122635\\
nan	nan\\
0.611637279346258	-0.728434761329557\\
0.555270919529966	-0.657370639949883\\
0.506816960866036	-0.591846841502431\\
0.466275403354469	-0.531863365987203\\
0.433646246995264	-0.477420213404198\\
0.408929491788422	-0.428517383753417\\
0.392125137733941	-0.385154877034858\\
0.383233184831823	-0.347332693248523\\
0.382253633082067	-0.315050832394411\\
0.389186482484673	-0.288309294472522\\
0.404031733039641	-0.267108079482857\\
0.426789384746972	-0.251447187425415\\
0.457459437606665	-0.241326618300196\\
0.49604189161872	-0.2367463721072\\
0.542536746783138	-0.237706448846427\\
0.596944003099917	-0.244206848517878\\
0.659263660569059	-0.256247571121552\\
0.729495719190563	-0.273828616657449\\
0.80764017896443	-0.29694998512557\\
0.893697039890658	-0.325611676525913\\
nan	nan\\
0.611665476303899	-0.72832952885102\\
0.555524692148739	-0.656423547643052\\
0.507521884807072	-0.589216029539013\\
0.4676570542789	-0.526706974538904\\
0.435930200564221	-0.468896382642725\\
0.412341323663036	-0.415784253850474\\
0.396890423575344	-0.367370588162154\\
0.389577500301146	-0.323655385577763\\
0.390402553840442	-0.284638646097301\\
0.399365584193232	-0.250320369720769\\
0.416466591359515	-0.220700556448167\\
0.441705575339293	-0.195779206279494\\
0.475082536132563	-0.175556319214751\\
0.516597473739328	-0.160031895253937\\
0.566250388159587	-0.149205934397053\\
0.624041279393339	-0.143078436644098\\
0.689970147440584	-0.141649401995073\\
0.764036992301324	-0.144918830449978\\
0.846241813975557	-0.152886722008812\\
0.936584612463285	-0.165553076671575\\
nan	nan\\
0.611591237335632	-0.727908498739978\\
0.554856541434333	-0.652634276643676\\
0.505665910600389	-0.578690276762968\\
0.464019344833799	-0.506076499097854\\
0.429916844134565	-0.434792943648336\\
0.403358408502685	-0.364839610414413\\
0.384344037938161	-0.296216499396084\\
0.372873732440991	-0.228923610593351\\
0.368947492011176	-0.162960944006212\\
0.372565316648716	-0.0983284996346683\\
0.383727206353611	-0.0350262774787193\\
0.402433161125861	0.0269457224616346\\
0.428683180965466	0.0875875001863937\\
0.462477265872426	0.146899055695558\\
0.50381541584674	0.204880388989127\\
0.55269763088841	0.261531500067102\\
0.609123910997434	0.316852388929481\\
0.673094256173813	0.370843055576266\\
0.744608666417547	0.423503500007456\\
0.823667141728636	0.474833722223051\\
nan	nan\\
0.72880830662797	-0.611263734047845\\
0.660732547635596	-0.551909011844252\\
0.601185473962747	-0.49747832840572\\
0.550167085609423	-0.447971683732249\\
0.507677382575623	-0.40338907782384\\
0.473716364861347	-0.363730510680491\\
0.448284032466596	-0.328995982302203\\
0.431380385391369	-0.299185492688977\\
0.423005423635667	-0.274299041840811\\
0.423159147199489	-0.254336629757706\\
0.431841556082835	-0.239298256439663\\
0.449052650285706	-0.22918392188668\\
0.474792429808102	-0.223993626098759\\
0.509060894650022	-0.223727369075899\\
0.551858044811466	-0.228385150818099\\
0.603183880292435	-0.237966971325361\\
0.663038401092928	-0.252472830597684\\
0.731421607212945	-0.271902728635067\\
0.808333498652487	-0.296256665437512\\
0.893774075411554	-0.325534641005018\\
nan	nan\\
0.728845998739978	-0.611049971458266\\
0.661071776643676	-0.549985148538045\\
0.602127776762968	-0.492134263666257\\
0.552013999097854	-0.437497316842901\\
0.510730443648336	-0.386074308067978\\
0.478277110414413	-0.337865237341487\\
0.454653999396084	-0.292870104663429\\
0.439861110593351	-0.251088910033804\\
0.433898444006212	-0.212521653452612\\
0.436765999634668	-0.177168334919852\\
0.448463777478719	-0.145028954435525\\
0.468991777538365	-0.116103511999631\\
0.498349999813606	-0.0903920076121696\\
0.536538444304442	-0.0678944412731407\\
0.583557111010873	-0.0486108129825445\\
0.639405999932898	-0.032541122740381\\
0.704085111070519	-0.0196853705466503\\
0.777594444423734	-0.0100435564013522\\
0.859933999992544	-0.00361568030448678\\
0.95110377777695	-0.000401742256054084\\
nan	nan\\
0.728836503585611	-0.610941441347225\\
0.660986320254369	-0.549008377538669\\
0.601890397903783	-0.489421010890211\\
0.551548736533853	-0.432179341401851\\
0.509961336144579	-0.377283369073589\\
0.477128196735961	-0.324733093905426\\
0.453049318307999	-0.27452851589736\\
0.437724700860693	-0.226669635049392\\
0.431154344394042	-0.181156451361523\\
0.433338248908048	-0.137988964833751\\
0.444276414402709	-0.0971671754660776\\
0.463968840878027	-0.0586910832585023\\
0.492415528334	-0.0225606882110249\\
0.529616476770629	0.0112240096763545\\
0.575571686187915	0.0426630104036358\\
0.630281156585856	0.0717563139708191\\
0.693744887964453	0.0985039203779043\\
0.765962880323706	0.122905829624891\\
0.846935133663615	0.144962041711781\\
0.93666164798418	0.164672556638572\\
nan	nan\\
0.728699776516928	-0.610648229202212\\
0.65975577663622	-0.546369468233558\\
0.598472221186702	-0.482090707264904\\
0.544849110168373	-0.41781194629625\\
0.498886443581234	-0.353533185327597\\
0.460584221425286	-0.289254424358943\\
0.429942443700526	-0.224975663390289\\
0.406961110406957	-0.160696902421635\\
0.391640221544577	-0.0964181414529808\\
0.383979777113388	-0.0321393804843269\\
0.383979777113388	0.0321393804843271\\
0.391640221544578	0.096418141452981\\
0.406961110406957	0.160696902421635\\
0.429942443700526	0.224975663390289\\
0.460584221425286	0.289254424358943\\
0.498886443581235	0.353533185327597\\
0.544849110168373	0.417811946296251\\
0.598472221186702	0.482090707264905\\
0.65975577663622	0.546369468233558\\
0.728699776516928	0.610648229202213\\
nan	nan\\
0.93680787020723	-0.165074298894626\\
0.848251133671071	-0.148577722016267\\
0.769618435899972	-0.132949386026244\\
0.700909776893934	-0.118189290924554\\
0.642125156652958	-0.1042974367112\\
0.593264575177042	-0.0912738233861803\\
0.554328032466187	-0.0791184509494951\\
0.525315528520394	-0.0678313194011447\\
0.506227063339661	-0.0574124287411288\\
0.49706263692399	-0.0478617789694477\\
0.497822249273379	-0.0391793700861011\\
0.50850590038783	-0.0313652020910893\\
0.529113590267342	-0.0244192749844121\\
0.559645318911914	-0.0183415887660695\\
0.600101086321548	-0.0131321434360616\\
0.650480892496243	-0.00879093899438834\\
0.710784737435999	-0.00531797544104974\\
0.781012621140816	-0.00271325277604578\\
0.861164543610694	-0.000976770999376482\\
0.951240504845633	-0.000108530111041831\\
nan	nan\\
0.951103777776949	0.000401742256054087\\
0.859933999992544	0.00361568030448678\\
0.777594444423734	0.0100435564013522\\
0.704085111070519	0.0196853705466503\\
0.639405999932898	0.0325411227403811\\
0.583557111010873	0.0486108129825445\\
0.536538444304442	0.0678944412731407\\
0.498349999813606	0.0903920076121696\\
0.468991777538365	0.116103511999631\\
0.448463777478719	0.145028954435525\\
0.436765999634668	0.177168334919852\\
0.433898444006212	0.212521653452612\\
0.439861110593351	0.251088910033804\\
0.454653999396084	0.29287010466343\\
0.478277110414413	0.337865237341487\\
0.510730443648336	0.386074308067978\\
0.552013999097855	0.437497316842901\\
0.602127776762968	0.492134263666257\\
0.661071776643676	0.549985148538045\\
0.728845998739979	0.611049971458267\\
nan	nan\\
0.951026742256054	0.000478777776949361\\
0.859240680304487	0.00430899999254425\\
0.775668556401352	0.011969444423734\\
0.70031037054665	0.0234601110705187\\
0.633166122740381	0.0387809999328983\\
0.574235812982545	0.0579321110108727\\
0.523519441273141	0.0809134443044421\\
0.48101700761217	0.107724999813606\\
0.446728511999631	0.138366777538365\\
0.420653954435525	0.172838777478719\\
0.402793334919852	0.211140999634668\\
0.393146653452612	0.253273444006212\\
0.391713910033804	0.299236110593351\\
0.39849510466343	0.349028999396084\\
0.413490237341487	0.402652110414413\\
0.436699308067978	0.460105443648336\\
0.468122316842901	0.521388999097854\\
0.507759263666257	0.586502776762968\\
0.555610148538045	0.655446776643676\\
0.611674971458267	0.728220998739978\\
nan	nan\\
0.823667141728636	0.475791277776949\\
0.744608666417547	0.432121499992544\\
0.673094256173813	0.394781944423734\\
0.609123910997434	0.363772611070519\\
0.55269763088841	0.339093499932898\\
0.50381541584674	0.320744611010873\\
0.462477265872426	0.308725944304442\\
0.428683180965466	0.303037499813606\\
0.402433161125861	0.303679277538365\\
0.383727206353611	0.310651277478719\\
0.372565316648716	0.323953499634668\\
0.368947492011176	0.343585944006212\\
0.372873732440991	0.369548610593351\\
0.384344037938161	0.401841499396084\\
0.403358408502686	0.440464610414413\\
0.429916844134565	0.485417943648336\\
0.464019344833799	0.536701499097854\\
0.505665910600389	0.594315276762968\\
0.554856541434333	0.658259276643676\\
0.611591237335632	0.728533498739979\\
nan	nan\\
0.823479162062161	0.475899807887991\\
0.742916849419267	0.433098270991921\\
0.668394764511924	0.39749519719978\\
0.599912907340132	0.369090586511568\\
0.537471277903891	0.347884438927287\\
0.481069876203199	0.333876754446934\\
0.430708702238059	0.327067533070511\\
0.386387756008469	0.327456774798018\\
0.348107037514429	0.335044479629455\\
0.31586654675594	0.34983064756482\\
0.289666283733001	0.371815278604116\\
0.269506248445613	0.400998372747341\\
0.255386440893776	0.437379929994495\\
0.247306861077489	0.48095995034558\\
0.245267508996753	0.531738433800593\\
0.249268384651567	0.589715380359536\\
0.259309488041932	0.654890790022409\\
0.275390819167847	0.727264662789211\\
0.297512378029313	0.806836998659943\\
0.325674164626329	0.893607797634604\\
nan	nan\\
0.822786621695633	0.475714242256054\\
0.736683986120516	0.431428180304487\\
0.651081255348727	0.392856056401352\\
0.565978429380265	0.35999787054665\\
0.48137550821513	0.332853622740381\\
0.397272491853323	0.311423312982544\\
0.313669380294843	0.295706941273141\\
0.23056617353969	0.28570450761217\\
0.147962871587865	0.281416011999631\\
0.0658594744393664	0.282841454435525\\
-0.0157440179058046	0.289980834919852\\
-0.096847605447648	0.302834153452612\\
-0.177451288186164	0.321401410033804\\
-0.257555066121353	0.345682604663429\\
-0.337158939253215	0.375677737341487\\
-0.416262907581749	0.411386808067978\\
-0.494866971106956	0.452809816842901\\
-0.572971129828836	0.499946763666257\\
-0.650575383747388	0.552797648538045\\
-0.727679732862614	0.611362471458266\\
nan	nan\\
0.611049971458267	0.728845998739978\\
0.549985148538045	0.661071776643676\\
0.492134263666257	0.602127776762967\\
0.437497316842901	0.552013999097854\\
0.386074308067978	0.510730443648336\\
0.337865237341487	0.478277110414413\\
0.292870104663429	0.454653999396084\\
0.251088910033804	0.439861110593351\\
0.212521653452612	0.433898444006212\\
0.177168334919852	0.436765999634668\\
0.145028954435525	0.448463777478719\\
0.116103511999631	0.468991777538365\\
0.0903920076121695	0.498349999813606\\
0.0678944412731405	0.536538444304442\\
0.0486108129825443	0.583557111010873\\
0.0325411227403808	0.639405999932898\\
0.01968537054665	0.704085111070519\\
0.0100435564013519	0.777594444423734\\
0.00361568030448645	0.859933999992544\\
0.00040174225605372	0.95110377777695\\
nan	nan\\
0.324919136159385	0.893882605522595\\
0.290717121826819	0.809310269651864\\
0.256515107494252	0.734134859988991\\
0.222313093161685	0.668356376533977\\
0.188111078829118	0.611974819286823\\
0.153909064496551	0.564990188247527\\
0.119707050163984	0.527402483416091\\
0.0855050358314172	0.499211704792514\\
0.0513030214988503	0.480417852376796\\
0.0171010071662834	0.471020926168936\\
-0.0171010071662835	0.471020926168937\\
-0.0513030214988503	0.480417852376796\\
-0.0855050358314172	0.499211704792514\\
-0.119707050163984	0.527402483416091\\
-0.153909064496551	0.564990188247528\\
-0.188111078829118	0.611974819286823\\
-0.222313093161685	0.668356376533978\\
-0.256515107494252	0.734134859988991\\
-0.290717121826818	0.809310269651864\\
-0.324919136159385	0.893882605522596\\
nan	nan\\
0.32473115649291	0.893774075411553\\
0.289025304828539	0.808333498652487\\
0.251815615832363	0.731421607212945\\
0.213102089504383	0.663038401092927\\
0.172884725844599	0.603183880292435\\
0.13116352485301	0.551858044811466\\
0.0879384865296171	0.509060894650021\\
0.0432096108744198	0.474792429808102\\
-0.00302310211258196	0.449052650285706\\
-0.050759652431388	0.431841556082835\\
-0.100000040081998	0.423159147199489\\
-0.150744265064413	0.423005423635667\\
-0.202992327378632	0.431380385391369\\
-0.256744227024656	0.448284032466596\\
-0.311999964002484	0.473716364861347\\
-0.368759538312116	0.507677382575623\\
-0.427022949953552	0.550167085609423\\
-0.486790198926793	0.601185473962747\\
-0.548061285231838	0.660732547635596\\
-0.610836208868688	0.72880830662797\\
nan	nan\\
0.324654120972015	0.893697039890658\\
0.288331985140481	0.80764017896443\\
0.249889727809981	0.729495719190563\\
0.209327348980515	0.659263660569059\\
0.166644848652082	0.596944003099917\\
0.121842226824682	0.542536746783138\\
0.0749194834983157	0.49604189161872\\
0.025876618672983	0.457459437606665\\
-0.0252863676513162	0.426789384746972\\
-0.078569475474582	0.404031733039641\\
-0.133972704796815	0.389186482484673\\
-0.191496055618013	0.382253633082067\\
-0.251139527938179	0.383233184831823\\
-0.312903121757311	0.392125137733941\\
-0.376786837075409	0.408929491788421\\
-0.442790673892475	0.433646246995264\\
-0.510914632208506	0.466275403354469\\
-0.581158712023504	0.506816960866036\\
-0.653522913337469	0.555270919529966\\
-0.7280072361504	0.611637279346258\\
nan	nan\\
0.164761798894626	0.936724136084595\\
0.145765222016268	0.847497526567358\\
0.125136886026244	0.767525082834104\\
0.102876790924555	0.696806804884832\\
0.0789849367112002	0.635342692719545\\
0.0534613233861804	0.58313274633824\\
0.0263059509494952	0.540176965740919\\
-0.00248118059885527	0.50647535092758\\
-0.0329000712588711	0.482027901898226\\
-0.0649507210305523	0.466834618652854\\
-0.0986331299138989	0.460895501191465\\
-0.133947297908911	0.46421054951406\\
-0.170893225015588	0.476779763620638\\
-0.209470911233931	0.498603143511199\\
-0.249680356563939	0.529680689185744\\
-0.291521561005612	0.570012400644272\\
-0.334994524558951	0.619598277886783\\
-0.380099247223955	0.678438320913277\\
-0.426835729000624	0.746532529723754\\
-0.475203969888958	0.823880904318215\\
nan	nan\\
0.164486991006635	0.936396632796809\\
0.143291951024347	0.844549996977277\\
0.118266688826464	0.759337500639435\\
0.0894112044129862	0.680759143783283\\
0.0567254977839136	0.60881492640882\\
0.0202095689392461	0.543504848516046\\
-0.0201365821210164	0.484828910104961\\
-0.0643129553968737	0.432787111175566\\
-0.112319550888326	0.38737945172786\\
-0.164156368595373	0.348605931761844\\
-0.219823408518015	0.316466551277517\\
-0.279320670656252	0.290961310274879\\
-0.342648155010083	0.272090208753931\\
-0.40980586157951	0.259853246714672\\
-0.480793790364532	0.254250424157103\\
-0.555611941365148	0.255281741081223\\
-0.634260314581359	0.262947197487032\\
-0.716738910013165	0.277246793374531\\
-0.803047727660567	0.298180528743719\\
-0.893186767523563	0.325748403594596\\
nan	nan\\
-0.325748403594596	0.893403827745646\\
-0.298180528743719	0.805001269659319\\
-0.277246793374531	0.722165415565257\\
-0.262947197487032	0.644896265463459\\
-0.255281741081223	0.573193819353925\\
-0.254250424157103	0.507058077236655\\
-0.259853246714672	0.446489039111649\\
-0.272090208753931	0.391486704978908\\
-0.290961310274879	0.34205107483843\\
-0.316466551277517	0.298182148690217\\
-0.348605931761844	0.259879926534268\\
-0.38737945172786	0.227144408370584\\
-0.432787111175566	0.199975594199163\\
-0.484828910104961	0.178373484020007\\
-0.543504848516046	0.162338077833115\\
-0.60881492640882	0.151869375638487\\
-0.680759143783283	0.146967377436123\\
-0.759337500639436	0.147632083226023\\
-0.844549996977277	0.153863493008188\\
-0.936396632796809	0.165661606782617\\
nan	nan\\
-0.475853765877365	0.823577899472582\\
-0.432683892896288	0.74380548611306\\
-0.396344146934132	0.670863199772461\\
-0.366834527990899	0.604751040450783\\
-0.344155036066587	0.545469008148028\\
-0.328305671161198	0.493017102864196\\
-0.319286433274731	0.447395324599285\\
-0.317097322407187	0.408603673353296\\
-0.321738338558564	0.37664214912623\\
-0.333209481728864	0.351510751918086\\
-0.351510751918086	0.333209481728864\\
-0.37664214912623	0.321738338558564\\
-0.408603673353296	0.317097322407187\\
-0.447395324599285	0.319286433274731\\
-0.493017102864196	0.328305671161198\\
-0.545469008148029	0.344155036066587\\
-0.604751040450784	0.366834527990898\\
-0.670863199772461	0.396344146934132\\
-0.74380548611306	0.432683892896287\\
-0.823577899472582	0.475853765877365\\
nan	nan\\
-0.611637279346258	0.728434761329557\\
-0.555270919529966	0.657370639949883\\
-0.506816960866036	0.591846841502431\\
-0.466275403354469	0.531863365987203\\
-0.433646246995264	0.477420213404198\\
-0.408929491788422	0.428517383753417\\
-0.392125137733941	0.385154877034858\\
-0.383233184831823	0.347332693248523\\
-0.382253633082067	0.315050832394411\\
-0.389186482484673	0.288309294472522\\
-0.404031733039642	0.267108079482857\\
-0.426789384746972	0.251447187425415\\
-0.457459437606665	0.241326618300196\\
-0.49604189161872	0.2367463721072\\
-0.542536746783138	0.237706448846427\\
-0.596944003099917	0.244206848517878\\
-0.659263660569059	0.256247571121552\\
-0.729495719190563	0.273828616657449\\
-0.80764017896443	0.296949985125569\\
-0.893697039890658	0.325611676525913\\
nan	nan\\
-0.72880830662797	0.611263734047845\\
-0.660732547635597	0.551909011844252\\
-0.601185473962747	0.49747832840572\\
-0.550167085609423	0.447971683732249\\
-0.507677382575623	0.40338907782384\\
-0.473716364861347	0.363730510680491\\
-0.448284032466596	0.328995982302203\\
-0.431380385391369	0.299185492688976\\
-0.423005423635667	0.274299041840811\\
-0.423159147199489	0.254336629757706\\
-0.431841556082835	0.239298256439663\\
-0.449052650285706	0.22918392188668\\
-0.474792429808102	0.223993626098759\\
-0.509060894650022	0.223727369075898\\
-0.551858044811466	0.228385150818099\\
-0.603183880292435	0.237966971325361\\
-0.663038401092928	0.252472830597683\\
-0.731421607212945	0.271902728635067\\
-0.808333498652487	0.296256665437512\\
-0.893774075411554	0.325534641005018\\
nan	nan\\
-0.823880904318215	0.475421030111042\\
-0.746532529723754	0.428789270999376\\
-0.678438320913277	0.385525752776046\\
-0.619598277886782	0.34563047544105\\
-0.570012400644272	0.309103438994388\\
-0.529680689185744	0.275944643436062\\
-0.498603143511199	0.246154088766069\\
-0.476779763620638	0.219731774984412\\
-0.46421054951406	0.196677702091089\\
-0.460895501191465	0.176991870086101\\
-0.466834618652854	0.160674278969448\\
-0.482027901898226	0.147724928741129\\
-0.50647535092758	0.138143819401145\\
-0.540176965740919	0.131930950949495\\
-0.58313274633824	0.12908632338618\\
-0.635342692719545	0.1296099367112\\
-0.696806804884833	0.133501790924554\\
-0.767525082834104	0.140761886026244\\
-0.847497526567358	0.151390222016267\\
-0.936724136084596	0.165386798894626\\
nan	nan\\
-0.893836563511969	0.324820398748964\\
-0.80889589155623	0.289828485133025\\
-0.732983809723343	0.254046672233715\\
-0.666100318013307	0.217474960051033\\
-0.608245416426124	0.18011334858498\\
-0.559419104961791	0.141961837835554\\
-0.519621383620311	0.103020427802758\\
-0.488852252401682	0.0632891184865892\\
-0.467111711305905	0.0227679098870491\\
-0.45439976033298	-0.0185431979958627\\
-0.450716399482906	-0.0606442051621462\\
-0.456061628755685	-0.103535111611801\\
-0.470435448151315	-0.147215917344828\\
-0.493837857669796	-0.191686622361226\\
-0.52626885731113	-0.236947226660996\\
-0.567728447075315	-0.282997730244138\\
-0.618216626962352	-0.329838133110652\\
-0.677733396972241	-0.377468435260537\\
-0.746278757104981	-0.425888636693793\\
-0.823852707360573	-0.475098737410422\\
nan	nan\\
-0.893509060224183	0.324545590860972\\
-0.80594836196615	0.287355214141104\\
-0.724796227528675	0.247176475033935\\
-0.650052656911757	0.204009373539465\\
-0.581717650115398	0.157853909657693\\
-0.519791207139597	0.10871008338862\\
-0.464273327984353	0.056577894732246\\
-0.415164012649668	0.00145734368857081\\
-0.37246326113554	-0.0566515697424056\\
-0.33617107344197	-0.117748845560683\\
-0.306287449568958	-0.181834483766262\\
-0.282812389516504	-0.248908484359142\\
-0.265745893284608	-0.318970847339323\\
-0.255087960873269	-0.392021572706806\\
-0.250838592282489	-0.46806066046159\\
-0.252997787512266	-0.547088110603674\\
-0.261565546562602	-0.629103923133061\\
-0.276541869433495	-0.714108098049748\\
-0.297926756124946	-0.802100635353736\\
-0.325720206636955	-0.893081535045026\\
nan	nan\\
-0.951026742256054	-0.000478777776949245\\
-0.859240680304487	-0.00430899999254415\\
-0.775668556401352	-0.0119694444237339\\
-0.70031037054665	-0.0234601110705186\\
-0.633166122740381	-0.0387809999328982\\
-0.574235812982545	-0.0579321110108727\\
-0.523519441273141	-0.080913444304442\\
-0.48101700761217	-0.107724999813606\\
-0.446728511999631	-0.138366777538365\\
-0.420653954435525	-0.172838777478719\\
-0.402793334919852	-0.211140999634668\\
-0.393146653452612	-0.253273444006212\\
-0.391713910033804	-0.299236110593351\\
-0.39849510466343	-0.349028999396084\\
-0.413490237341487	-0.402652110414413\\
-0.436699308067978	-0.460105443648336\\
-0.468122316842901	-0.521388999097854\\
-0.507759263666257	-0.586502776762968\\
-0.555610148538045	-0.655446776643676\\
-0.611674971458267	-0.728220998739978\\
nan	nan\\
-0.893607797634604	-0.325674164626329\\
-0.806836998659943	-0.297512378029313\\
-0.727264662789211	-0.275390819167847\\
-0.654890790022409	-0.259309488041932\\
-0.589715380359536	-0.249268384651567\\
-0.531738433800593	-0.245267508996753\\
-0.480959950345579	-0.247306861077489\\
-0.437379929994495	-0.255386440893776\\
-0.400998372747341	-0.269506248445614\\
-0.371815278604116	-0.289666283733002\\
-0.34983064756482	-0.31586654675594\\
-0.335044479629454	-0.348107037514429\\
-0.327456774798018	-0.386387756008469\\
-0.327067533070511	-0.430708702238059\\
-0.333876754446934	-0.4810698762032\\
-0.347884438927286	-0.537471277903891\\
-0.369090586511568	-0.599912907340132\\
-0.39749519719978	-0.668394764511925\\
-0.43309827099192	-0.742916849419267\\
-0.475899807887991	-0.823479162062161\\
nan	nan\\
-0.82347916206216	-0.475899807887991\\
-0.742916849419267	-0.433098270991921\\
-0.668394764511924	-0.39749519719978\\
-0.599912907340132	-0.369090586511568\\
-0.53747127790389	-0.347884438927287\\
-0.481069876203199	-0.333876754446934\\
-0.430708702238058	-0.327067533070512\\
-0.386387756008468	-0.327456774798018\\
-0.348107037514429	-0.335044479629455\\
-0.31586654675594	-0.349830647564821\\
-0.289666283733001	-0.371815278604116\\
-0.269506248445613	-0.400998372747341\\
-0.255386440893776	-0.437379929994495\\
-0.247306861077489	-0.48095995034558\\
-0.245267508996753	-0.531738433800593\\
-0.249268384651567	-0.589715380359536\\
-0.259309488041932	-0.654890790022409\\
-0.275390819167847	-0.727264662789211\\
-0.297512378029313	-0.806836998659943\\
-0.325674164626329	-0.893607797634604\\
nan	nan\\
-0.475526262589578	-0.823852707360573\\
-0.429736363306207	-0.746278757104981\\
-0.388156564739463	-0.677733396972241\\
-0.350786866889348	-0.618216626962352\\
-0.317627269755862	-0.567728447075315\\
-0.288677773339003	-0.52626885731113\\
-0.263938377638774	-0.493837857669796\\
-0.243409082655172	-0.470435448151315\\
-0.227089888388199	-0.456061628755685\\
-0.214980794837854	-0.450716399482906\\
-0.207081802004137	-0.45439976033298\\
-0.203392909887049	-0.467111711305905\\
-0.203914118486589	-0.488852252401682\\
-0.208645427802758	-0.519621383620311\\
-0.217586837835555	-0.559419104961791\\
-0.23073834858498	-0.608245416426124\\
-0.248099960051033	-0.666100318013307\\
-0.269671672233715	-0.732983809723343\\
-0.295453485133025	-0.80889589155623\\
-0.325445398748964	-0.89383656351197\\
nan	nan\\
-0.475421030111041	-0.823880904318215\\
-0.428789270999376	-0.746532529723754\\
-0.385525752776046	-0.678438320913277\\
-0.345630475441049	-0.619598277886782\\
-0.309103438994388	-0.570012400644272\\
-0.275944643436061	-0.529680689185744\\
-0.246154088766069	-0.498603143511199\\
-0.219731774984412	-0.476779763620638\\
-0.196677702091089	-0.46421054951406\\
-0.176991870086101	-0.460895501191465\\
-0.160674278969448	-0.466834618652854\\
-0.147724928741129	-0.482027901898226\\
-0.138143819401145	-0.50647535092758\\
-0.131930950949495	-0.540176965740919\\
-0.12908632338618	-0.58313274633824\\
-0.1296099367112	-0.635342692719545\\
-0.133501790924554	-0.696806804884833\\
-0.140761886026244	-0.767525082834104\\
-0.151390222016267	-0.847497526567358\\
-0.165386798894626	-0.936724136084596\\
nan	nan\\
-0.325241428860005	-0.893910802480237\\
-0.293617756132402	-0.809564042270637\\
-0.264572425009761	-0.734839783930027\\
-0.238105435492083	-0.669738027458408\\
-0.214216787579368	-0.614258772855779\\
-0.192906481271616	-0.568402020122141\\
-0.174174516568827	-0.532167769257494\\
-0.158020893471001	-0.505556020261837\\
-0.144445611978138	-0.488566773135171\\
-0.133448672090239	-0.481200027877495\\
-0.125030073807302	-0.48345578448881\\
-0.119189817129328	-0.495334042969116\\
-0.115927902056317	-0.516834803318412\\
-0.115244328588269	-0.547958065536699\\
-0.117139096725184	-0.588703829623976\\
-0.121612206467062	-0.639072095580244\\
-0.128663657813903	-0.699062863405503\\
-0.138293450765707	-0.768676133099752\\
-0.150501585322474	-0.847911904662991\\
-0.165288061484204	-0.936770178095222\\
nan	nan\\
};
\addplot [color=mycolor4,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.000587307887991251	-0.950838762589578\\
0.00528577099192079	-0.857548863306207\\
0.0146826971997799	-0.770969064739464\\
0.0287780865115685	-0.691099366889349\\
0.0475719389272866	-0.617939769755862\\
0.0710642544469344	-0.551490273339004\\
0.0992550330705116	-0.491750877638774\\
0.132144274798018	-0.438721582655172\\
0.169731979629455	-0.392402388388199\\
0.212018147564821	-0.352793294837854\\
0.259002778604116	-0.319894302004137\\
0.310685872747341	-0.293705409887049\\
0.367067429994495	-0.274226618486589\\
0.42814745034558	-0.261457927802758\\
0.493925933800593	-0.255399337835555\\
0.564402880359536	-0.25605084858498\\
0.639578290022409	-0.263412460051033\\
0.719452162789211	-0.277484172233715\\
0.804024498659943	-0.298265985133025\\
0.893295297634604	-0.325757898748964\\
nan	nan\\
-0.000587307887991135	-0.950838762589578\\
-0.00528577099192068	-0.857548863306207\\
-0.0146826971997798	-0.770969064739464\\
-0.0287780865115684	-0.691099366889349\\
-0.0475719389272866	-0.617939769755862\\
-0.0710642544469343	-0.551490273339004\\
-0.0992550330705116	-0.491750877638774\\
-0.132144274798018	-0.438721582655172\\
-0.169731979629455	-0.392402388388199\\
-0.212018147564821	-0.352793294837854\\
-0.259002778604116	-0.319894302004137\\
-0.310685872747341	-0.293705409887049\\
-0.367067429994495	-0.274226618486589\\
-0.42814745034558	-0.261457927802758\\
-0.493925933800593	-0.255399337835555\\
-0.564402880359536	-0.25605084858498\\
-0.639578290022409	-0.263412460051034\\
-0.719452162789211	-0.277484172233715\\
-0.804024498659943	-0.298265985133026\\
-0.893295297634604	-0.325757898748964\\
nan	nan\\
0.475899807887991	-0.823479162062161\\
0.433098270991921	-0.742916849419267\\
0.39749519719978	-0.668394764511924\\
0.369090586511568	-0.599912907340132\\
0.347884438927287	-0.537471277903891\\
0.333876754446934	-0.481069876203199\\
0.327067533070512	-0.430708702238059\\
0.327456774798018	-0.386387756008469\\
0.335044479629455	-0.348107037514429\\
0.349830647564821	-0.31586654675594\\
0.371815278604116	-0.289666283733001\\
0.400998372747341	-0.269506248445613\\
0.437379929994495	-0.255386440893776\\
0.48095995034558	-0.247306861077489\\
0.531738433800593	-0.245267508996753\\
0.589715380359536	-0.249268384651567\\
0.654890790022409	-0.259309488041932\\
0.727264662789211	-0.275390819167847\\
0.806836998659943	-0.297512378029313\\
0.893607797634604	-0.325674164626329\\
nan	nan\\
0.611591237335632	-0.728533498739979\\
0.554856541434333	-0.658259276643676\\
0.505665910600389	-0.594315276762968\\
0.464019344833799	-0.536701499097854\\
0.429916844134565	-0.485417943648336\\
0.403358408502685	-0.440464610414413\\
0.384344037938161	-0.401841499396084\\
0.372873732440991	-0.369548610593351\\
0.368947492011176	-0.343585944006212\\
0.372565316648716	-0.323953499634668\\
0.383727206353611	-0.310651277478719\\
0.402433161125861	-0.303679277538365\\
0.428683180965466	-0.303037499813606\\
0.462477265872426	-0.308725944304442\\
0.50381541584674	-0.320744611010873\\
0.55269763088841	-0.339093499932898\\
0.609123910997434	-0.363772611070519\\
0.673094256173813	-0.394781944423734\\
0.744608666417547	-0.432121499992544\\
0.823667141728636	-0.475791277776949\\
nan	nan\\
0.611665476303899	-0.728112468628937\\
0.555524692148739	-0.654470005644299\\
0.507521884807072	-0.583789523986922\\
0.4676570542789	-0.516071023656805\\
0.435930200564221	-0.451314504653948\\
0.412341323663036	-0.389519966978351\\
0.396890423575344	-0.330687410630015\\
0.389577500301146	-0.274816835608939\\
0.390402553840442	-0.221908241915123\\
0.399365584193232	-0.171961629548567\\
0.416466591359515	-0.124976998509272\\
0.441705575339293	-0.0809543487972365\\
0.475082536132563	-0.0398936804124616\\
0.516597473739328	-0.00179499335494687\\
0.566250388159587	0.0333417123753076\\
0.624041279393339	0.0655164367783019\\
0.689970147440584	0.0947291798540358\\
0.764036992301324	0.12097994160251\\
0.846241813975557	0.144268722023723\\
0.936584612463285	0.164595521117676\\
nan	nan\\
0.611637279346258	-0.7280072361504\\
0.555270919529966	-0.653522913337469\\
0.506816960866036	-0.581158712023504\\
0.466275403354469	-0.510914632208506\\
0.433646246995264	-0.442790673892474\\
0.408929491788422	-0.376786837075409\\
0.392125137733941	-0.312903121757311\\
0.383233184831823	-0.251139527938179\\
0.382253633082067	-0.191496055618013\\
0.389186482484673	-0.133972704796814\\
0.404031733039641	-0.0785694754745818\\
0.426789384746972	-0.0252863676513161\\
0.457459437606665	0.0258766186729831\\
0.49604189161872	0.0749194834983158\\
0.542536746783138	0.121842226824682\\
0.596944003099917	0.166644848652082\\
0.659263660569059	0.209327348980515\\
0.729495719190563	0.249889727809981\\
0.80764017896443	0.288331985140481\\
0.893697039890658	0.324654120972015\\
nan	nan\\
0.728762264617344	-0.610737471458266\\
0.660318169539963	-0.547172648538045\\
0.600034423697099	-0.484321763666257\\
0.547911027088753	-0.422184816842901\\
0.503947979714923	-0.360761808067978\\
0.468145281575611	-0.300052737341487\\
0.440502932670816	-0.240057604663429\\
0.421020933000538	-0.180776410033804\\
0.409699282564776	-0.122209153452612\\
0.406537981363532	-0.0643558349198523\\
0.411537029396805	-0.00721645443552535\\
0.424696426664596	0.0492089880003689\\
0.446016173166903	0.10492049238783\\
0.475496268903727	0.159918058726859\\
0.513136713875068	0.214201687017455\\
0.558937508080927	0.267771377259619\\
0.612898651521302	0.32062712945335\\
0.675020144196195	0.372768943598648\\
0.745301986105605	0.424196819695513\\
0.823744177249532	0.474910757743946\\
nan	nan\\
0.893910802480237	-0.325241428860006\\
0.809564042270637	-0.293617756132402\\
0.734839783930027	-0.264572425009761\\
0.669738027458408	-0.238105435492083\\
0.614258772855779	-0.214216787579368\\
0.568402020122141	-0.192906481271616\\
0.532167769257494	-0.174174516568827\\
0.505556020261837	-0.158020893471001\\
0.488566773135171	-0.144445611978139\\
0.481200027877495	-0.133448672090239\\
0.48345578448881	-0.125030073807302\\
0.495334042969116	-0.119189817129328\\
0.516834803318412	-0.115927902056317\\
0.547958065536699	-0.115244328588269\\
0.588703829623976	-0.117139096725184\\
0.639072095580244	-0.121612206467062\\
0.699062863405503	-0.128663657813903\\
0.768676133099752	-0.138293450765707\\
0.847911904662991	-0.150501585322474\\
0.936770178095222	-0.165288061484204\\
nan	nan\\
0.893910802480237	-0.325024368637922\\
0.809564042270637	-0.291664214133649\\
0.734839783930027	-0.259145919457669\\
0.669738027458408	-0.227469484609984\\
0.614258772855779	-0.196634909590591\\
0.568402020122141	-0.166642194399493\\
0.532167769257494	-0.137491339036688\\
0.505556020261837	-0.109182343502177\\
0.488566773135171	-0.0817152077959599\\
0.481200027877495	-0.0550899319180363\\
0.48345578448881	-0.0293065158684063\\
0.495334042969116	-0.00436495964707005\\
0.516834803318412	0.0197347367459725\\
0.547958065536699	0.0429925733107214\\
0.588703829623976	0.0654085500471766\\
0.639072095580244	0.0869826669553381\\
0.699062863405503	0.107714924035206\\
0.768676133099752	0.12760532128678\\
0.847911904662991	0.14665385871006\\
0.936770178095222	0.164860536305047\\
nan	nan\\
0.936770178095221	-0.164860536305047\\
0.847911904662991	-0.14665385871006\\
0.768676133099752	-0.12760532128678\\
0.699062863405503	-0.107714924035206\\
0.639072095580244	-0.0869826669553381\\
0.588703829623976	-0.0654085500471766\\
0.547958065536699	-0.0429925733107214\\
0.516834803318412	-0.0197347367459725\\
0.495334042969116	0.00436495964707009\\
0.48345578448881	0.0293065158684064\\
0.481200027877495	0.0550899319180364\\
0.488566773135171	0.08171520779596\\
0.505556020261837	0.109182343502177\\
0.532167769257494	0.137491339036688\\
0.568402020122141	0.166642194399493\\
0.614258772855779	0.196634909590592\\
0.669738027458408	0.227469484609984\\
0.734839783930027	0.259145919457669\\
0.809564042270637	0.291664214133649\\
0.893910802480237	0.325024368637922\\
nan	nan\\
0.951212307887991	0.000213762589578543\\
0.860910770991921	0.00192386330620689\\
0.78030769719978	0.00534406473946357\\
0.709403086511568	0.0104743668893486\\
0.648196938927287	0.017314769755862\\
0.596689254446934	0.0258652733390037\\
0.554880033070511	0.0361258776387738\\
0.522769274798018	0.0480965826551722\\
0.500356979629455	0.0617773883881989\\
0.48764314756482	0.077168294837854\\
0.484627778604116	0.0942693020041375\\
0.491310872747341	0.113080409887049\\
0.507692429994495	0.133601618486589\\
0.53377245034558	0.155832927802758\\
0.569550933800593	0.179774337835555\\
0.615027880359536	0.20542584858498\\
0.670203290022409	0.232787460051033\\
0.735077162789211	0.261859172233715\\
0.809649498659943	0.292640985133025\\
0.893920297634604	0.325132898748964\\
nan	nan\\
0.93666164798418	0.16547604115068\\
0.846935133663615	0.152193402320754\\
0.765962880323706	0.142992942427596\\
0.693744887964453	0.137874661471205\\
0.630281156585856	0.136838559451581\\
0.575571686187915	0.139884636368725\\
0.529616476770629	0.147012892222636\\
0.492415528334	0.158223327013314\\
0.463968840878027	0.17351594074076\\
0.444276414402709	0.192890733404973\\
0.433338248908048	0.216347705005954\\
0.431154344394042	0.243886855543701\\
0.437724700860693	0.275508185018217\\
0.453049318307999	0.311211693429499\\
0.477128196735961	0.350997380777549\\
0.509961336144579	0.394865247062366\\
0.551548736533853	0.442815292283951\\
0.601890397903783	0.494847516442303\\
0.660986320254369	0.550961919537422\\
0.728836503585611	0.611158501569308\\
nan	nan\\
0.936584612463284	0.165553076671575\\
0.846241813975557	0.152886722008812\\
0.764036992301324	0.144918830449978\\
0.689970147440584	0.141649401995073\\
0.624041279393339	0.143078436644098\\
0.566250388159586	0.149205934397053\\
0.516597473739328	0.160031895253937\\
0.475082536132563	0.175556319214751\\
0.441705575339292	0.195779206279494\\
0.416466591359515	0.220700556448167\\
0.399365584193232	0.250320369720769\\
0.390402553840442	0.284638646097301\\
0.389577500301146	0.323655385577763\\
0.396890423575344	0.367370588162154\\
0.412341323663036	0.415784253850474\\
0.435930200564221	0.468896382642725\\
0.4676570542789	0.526706974538904\\
0.507521884807073	0.589216029539013\\
0.555524692148739	0.656423547643052\\
0.611665476303899	0.72832952885102\\
nan	nan\\
0.475	0.823806665349947\\
0.425	0.745864379009348\\
0.375	0.676582346706593\\
0.325	0.615960568441682\\
0.275	0.563999044214616\\
0.225	0.520697774025394\\
0.175	0.486056757874016\\
0.125	0.460075995760483\\
0.0749999999999999	0.442755487684794\\
0.0249999999999999	0.43409523364695\\
-0.0250000000000002	0.43409523364695\\
-0.0750000000000002	0.442755487684794\\
-0.125	0.460075995760483\\
-0.175	0.486056757874016\\
-0.225	0.520697774025394\\
-0.275	0.563999044214616\\
-0.325	0.615960568441682\\
-0.375	0.676582346706593\\
-0.425	0.745864379009348\\
-0.475	0.823806665349947\\
nan	nan\\
0.325132898748964	0.893920297634604\\
0.292640985133025	0.809649498659943\\
0.261859172233715	0.735077162789211\\
0.232787460051033	0.670203290022409\\
0.20542584858498	0.615027880359536\\
0.179774337835555	0.569550933800593\\
0.155832927802758	0.533772450345579\\
0.133601618486589	0.507692429994495\\
0.113080409887049	0.491310872747341\\
0.0942693020041374	0.484627778604116\\
0.0771682948378539	0.487643147564821\\
0.0617773883881988	0.500356979629455\\
0.048096582655172	0.522769274798018\\
0.0361258776387736	0.554880033070512\\
0.0258652733390035	0.596689254446934\\
0.0173147697558617	0.648196938927287\\
0.0104743668893483	0.709403086511569\\
0.00534406473946327	0.78030769719978\\
0.00192386330620656	0.860910770991921\\
0.000213762589578178	0.951212307887991\\
nan	nan\\
0.165074298894626	0.93680787020723\\
0.148577722016268	0.848251133671071\\
0.132949386026244	0.769618435899972\\
0.118189290924555	0.700909776893934\\
0.1042974367112	0.642125156652958\\
0.0912738233861804	0.593264575177042\\
0.0791184509494952	0.554328032466187\\
0.0678313194011447	0.525315528520394\\
0.0574124287411289	0.506227063339661\\
0.0478617789694477	0.49706263692399\\
0.0391793700861011	0.497822249273379\\
0.0313652020910892	0.50850590038783\\
0.024419274984412	0.529113590267342\\
0.0183415887660694	0.559645318911914\\
0.0131321434360614	0.600101086321548\\
0.00879093899438812	0.650480892496243\\
0.00531797544104949	0.710784737435999\\
0.00271325277604549	0.781012621140816\\
0.000976770999376156	0.861164543610694\\
0.000108530111041467	0.951240504845633\\
nan	nan\\
0.164595521117677	0.936584612463284\\
0.144268722023723	0.846241813975557\\
0.12097994160251	0.764036992301324\\
0.094729179854036	0.689970147440584\\
0.065516436778302	0.624041279393339\\
0.0333417123753077	0.566250388159586\\
-0.00179499335494686	0.516597473739328\\
-0.0398936804124616	0.475082536132563\\
-0.0809543487972365	0.441705575339292\\
-0.124976998509272	0.416466591359515\\
-0.171961629548567	0.399365584193232\\
-0.221908241915123	0.390402553840442\\
-0.274816835608939	0.389577500301146\\
-0.330687410630015	0.396890423575344\\
-0.389519966978351	0.412341323663035\\
-0.451314504653948	0.435930200564221\\
-0.516071023656805	0.4676570542789\\
-0.583789523986922	0.507521884807072\\
-0.654470005644299	0.555524692148739\\
-0.728112468628937	0.611665476303899\\
nan	nan\\
-0.000213762589578907	0.951212307887991\\
-0.00192386330620721	0.860910770991921\\
-0.00534406473946387	0.78030769719978\\
-0.0104743668893489	0.709403086511568\\
-0.0173147697558622	0.648196938927287\\
-0.0258652733390039	0.596689254446934\\
-0.0361258776387739	0.554880033070511\\
-0.0480965826551723	0.522769274798018\\
-0.061777388388199	0.500356979629455\\
-0.0771682948378541	0.487643147564821\\
-0.0942693020041376	0.484627778604116\\
-0.113080409887049	0.491310872747341\\
-0.133601618486589	0.507692429994495\\
-0.155832927802758	0.53377245034558\\
-0.179774337835555	0.569550933800593\\
-0.20542584858498	0.615027880359536\\
-0.232787460051033	0.670203290022409\\
-0.261859172233715	0.735077162789211\\
-0.292640985133025	0.809649498659943\\
-0.325132898748964	0.893920297634604\\
nan	nan\\
-0.165615564771991	0.93649537020723\\
-0.153449114912555	0.845438633671071\\
-0.146481032960376	0.761805935899972\\
-0.144711318915453	0.685597276893934\\
-0.148139972777787	0.616812656652957\\
-0.156766994547379	0.555452075177042\\
-0.170592384224227	0.501515532466187\\
-0.189616141808331	0.455003028520394\\
-0.213838267299693	0.415914563339661\\
-0.243258760698312	0.38425013692399\\
-0.277877622004187	0.360009749273379\\
-0.317694851217319	0.34319340038783\\
-0.362710448337708	0.333801090267342\\
-0.412924413365354	0.331832818911914\\
-0.468336746300257	0.337288586321548\\
-0.528947447142417	0.350168392496243\\
-0.594756515891833	0.370472237435999\\
-0.665763952548507	0.398200121140816\\
-0.741969757112437	0.433352043610694\\
-0.823373929583624	0.475928004845633\\
nan	nan\\
-0.823852707360573	0.475526262589578\\
-0.746278757104981	0.429736363306207\\
-0.677733396972241	0.388156564739464\\
-0.618216626962352	0.350786866889349\\
-0.567728447075315	0.317627269755862\\
-0.52626885731113	0.288677773339004\\
-0.493837857669796	0.263938377638774\\
-0.470435448151315	0.243409082655172\\
-0.456061628755685	0.227089888388199\\
-0.450716399482906	0.214980794837854\\
-0.45439976033298	0.207081802004137\\
-0.467111711305905	0.203392909887049\\
-0.488852252401682	0.203914118486589\\
-0.519621383620311	0.208645427802758\\
-0.559419104961791	0.217586837835554\\
-0.608245416426124	0.23073834858498\\
-0.666100318013307	0.248099960051033\\
-0.732983809723343	0.269671672233715\\
-0.80889589155623	0.295453485133025\\
-0.89383656351197	0.325445398748964\\
nan	nan\\
-0.823880904318215	0.475203969888958\\
-0.746532529723754	0.426835729000624\\
-0.678438320913277	0.380099247223954\\
-0.619598277886782	0.33499452455895\\
-0.570012400644272	0.291521561005612\\
-0.529680689185744	0.249680356563938\\
-0.498603143511199	0.20947091123393\\
-0.476779763620638	0.170893225015588\\
-0.46421054951406	0.133947297908911\\
-0.460895501191465	0.0986331299138987\\
-0.466834618652854	0.0649507210305522\\
-0.482027901898226	0.0329000712588711\\
-0.50647535092758	0.00248118059885527\\
-0.540176965740919	-0.0263059509494952\\
-0.58313274633824	-0.0534613233861804\\
-0.635342692719545	-0.0789849367112002\\
-0.696806804884833	-0.102876790924555\\
-0.767525082834104	-0.125136886026244\\
-0.847497526567358	-0.145765222016267\\
-0.936724136084596	-0.164761798894626\\
nan	nan\\
-0.823667141728636	0.474833722223051\\
-0.744608666417547	0.423503500007456\\
-0.673094256173813	0.370843055576266\\
-0.609123910997434	0.316852388929481\\
-0.55269763088841	0.261531500067102\\
-0.50381541584674	0.204880388989127\\
-0.462477265872426	0.146899055695558\\
-0.428683180965466	0.0875875001863937\\
-0.402433161125861	0.0269457224616345\\
-0.383727206353611	-0.0350262774787195\\
-0.372565316648716	-0.0983284996346684\\
-0.368947492011176	-0.162960944006212\\
-0.372873732440991	-0.228923610593351\\
-0.384344037938161	-0.296216499396084\\
-0.403358408502686	-0.364839610414413\\
-0.429916844134565	-0.434792943648336\\
-0.464019344833799	-0.506076499097854\\
-0.505665910600389	-0.578690276762968\\
-0.554856541434333	-0.652634276643676\\
-0.611591237335632	-0.727908498739978\\
nan	nan\\
-0.93649537020723	0.16453303301726\\
-0.845438633671071	0.14370632911998\\
-0.761805935899972	0.119417739092112\\
-0.685597276893934	0.091667262933656\\
-0.616812656652957	0.0604549006446128\\
-0.555452075177042	0.025780652224982\\
-0.501515532466187	-0.0123554823252363\\
-0.455003028520394	-0.0539535030060421\\
-0.415914563339661	-0.0990134098174355\\
-0.38425013692399	-0.147535202759416\\
-0.360009749273379	-0.199518881831985\\
-0.34319340038783	-0.254964447035141\\
-0.333801090267342	-0.313871898368884\\
-0.331832818911914	-0.376241235833216\\
-0.337288586321548	-0.442072459428134\\
-0.350168392496243	-0.51136556915364\\
-0.370472237435999	-0.584120565009734\\
-0.398200121140816	-0.660337446996415\\
-0.433352043610693	-0.740016215113684\\
-0.475928004845632	-0.82315686936154\\
nan	nan\\
-0.936396632796809	0.164486991006634\\
-0.844549996977277	0.143291951024347\\
-0.759337500639435	0.118266688826464\\
-0.680759143783283	0.089411204412986\\
-0.60881492640882	0.0567254977839134\\
-0.543504848516046	0.0202095689392459\\
-0.484828910104961	-0.0201365821210165\\
-0.432787111175566	-0.0643129553968738\\
-0.38737945172786	-0.112319550888326\\
-0.348605931761844	-0.164156368595373\\
-0.316466551277517	-0.219823408518015\\
-0.290961310274879	-0.279320670656252\\
-0.272090208753931	-0.342648155010083\\
-0.259853246714672	-0.40980586157951\\
-0.254250424157103	-0.480793790364532\\
-0.255281741081223	-0.555611941365148\\
-0.262947197487032	-0.634260314581359\\
-0.277246793374531	-0.716738910013166\\
-0.298180528743719	-0.803047727660567\\
-0.325748403594596	-0.893186767523563\\
nan	nan\\
-0.93649537020723	-0.165615564771991\\
-0.845438633671071	-0.153449114912555\\
-0.761805935899972	-0.146481032960376\\
-0.685597276893934	-0.144711318915453\\
-0.616812656652957	-0.148139972777787\\
-0.555452075177042	-0.156766994547379\\
-0.501515532466187	-0.170592384224227\\
-0.455003028520394	-0.189616141808331\\
-0.415914563339661	-0.213838267299693\\
-0.38425013692399	-0.243258760698312\\
-0.360009749273379	-0.277877622004187\\
-0.34319340038783	-0.317694851217319\\
-0.333801090267342	-0.362710448337708\\
-0.331832818911914	-0.412924413365355\\
-0.337288586321548	-0.468336746300257\\
-0.350168392496243	-0.528947447142417\\
-0.370472237435999	-0.594756515891834\\
-0.398200121140816	-0.665763952548507\\
-0.433352043610693	-0.741969757112437\\
-0.475928004845632	-0.823373929583624\\
nan	nan\\
-0.936396632796809	-0.165661606782617\\
-0.844549996977277	-0.153863493008188\\
-0.759337500639435	-0.147632083226023\\
-0.680759143783283	-0.146967377436123\\
-0.60881492640882	-0.151869375638487\\
-0.543504848516046	-0.162338077833115\\
-0.484828910104961	-0.178373484020007\\
-0.432787111175566	-0.199975594199163\\
-0.38737945172786	-0.227144408370584\\
-0.348605931761844	-0.259879926534268\\
-0.316466551277517	-0.298182148690217\\
-0.290961310274879	-0.34205107483843\\
-0.272090208753931	-0.391486704978908\\
-0.259853246714672	-0.446489039111649\\
-0.254250424157103	-0.507058077236655\\
-0.255281741081223	-0.573193819353925\\
-0.262947197487032	-0.644896265463459\\
-0.277246793374531	-0.722165415565257\\
-0.298180528743719	-0.805001269659319\\
-0.325748403594596	-0.893403827745646\\
nan	nan\\
-0.893836563511969	-0.325445398748964\\
-0.80889589155623	-0.295453485133026\\
-0.732983809723343	-0.269671672233715\\
-0.666100318013307	-0.248099960051033\\
-0.608245416426123	-0.23073834858498\\
-0.559419104961791	-0.217586837835555\\
-0.519621383620311	-0.208645427802758\\
-0.488852252401682	-0.20391411848659\\
-0.467111711305905	-0.203392909887049\\
-0.45439976033298	-0.207081802004138\\
-0.450716399482906	-0.214980794837854\\
-0.456061628755685	-0.227089888388199\\
-0.470435448151315	-0.243409082655172\\
-0.493837857669796	-0.263938377638774\\
-0.52626885731113	-0.288677773339004\\
-0.567728447075315	-0.317627269755862\\
-0.618216626962352	-0.350786866889349\\
-0.677733396972241	-0.388156564739464\\
-0.746278757104981	-0.429736363306207\\
-0.823852707360573	-0.475526262589579\\
nan	nan\\
-0.893403827745646	-0.325748403594597\\
-0.805001269659319	-0.298180528743719\\
-0.722165415565257	-0.277246793374531\\
-0.644896265463458	-0.262947197487032\\
-0.573193819353925	-0.255281741081223\\
-0.507058077236655	-0.254250424157103\\
-0.446489039111649	-0.259853246714672\\
-0.391486704978908	-0.272090208753931\\
-0.34205107483843	-0.290961310274879\\
-0.298182148690217	-0.316466551277517\\
-0.259879926534268	-0.348605931761844\\
-0.227144408370583	-0.38737945172786\\
-0.199975594199163	-0.432787111175566\\
-0.178373484020007	-0.484828910104961\\
-0.162338077833115	-0.543504848516046\\
-0.151869375638487	-0.60881492640882\\
-0.146967377436123	-0.680759143783283\\
-0.147632083226023	-0.759337500639436\\
-0.153863493008188	-0.844549996977277\\
-0.165661606782617	-0.936396632796809\\
nan	nan\\
-0.823744177249531	-0.475714242256054\\
-0.745301986105605	-0.431428180304487\\
-0.675020144196195	-0.392856056401352\\
-0.612898651521302	-0.35999787054665\\
-0.558937508080927	-0.332853622740381\\
-0.513136713875068	-0.311423312982545\\
-0.475496268903727	-0.295706941273141\\
-0.446016173166903	-0.28570450761217\\
-0.424696426664595	-0.281416011999631\\
-0.411537029396805	-0.282841454435525\\
-0.406537981363532	-0.289980834919852\\
-0.409699282564776	-0.302834153452612\\
-0.421020933000538	-0.321401410033804\\
-0.440502932670816	-0.345682604663429\\
-0.468145281575611	-0.375677737341487\\
-0.503947979714924	-0.411386808067978\\
-0.547911027088753	-0.452809816842901\\
-0.6000344236971	-0.499946763666257\\
-0.660318169539963	-0.552797648538045\\
-0.728762264617344	-0.611362471458267\\
nan	nan\\
-0.823667141728636	-0.475791277776949\\
-0.744608666417547	-0.432121499992544\\
-0.673094256173813	-0.394781944423734\\
-0.609123910997434	-0.363772611070519\\
-0.55269763088841	-0.339093499932898\\
-0.50381541584674	-0.320744611010873\\
-0.462477265872425	-0.308725944304442\\
-0.428683180965466	-0.303037499813606\\
-0.402433161125861	-0.303679277538365\\
-0.383727206353611	-0.310651277478719\\
-0.372565316648716	-0.323953499634668\\
-0.368947492011176	-0.343585944006212\\
-0.372873732440991	-0.369548610593351\\
-0.384344037938161	-0.401841499396084\\
-0.403358408502686	-0.440464610414413\\
-0.429916844134565	-0.485417943648336\\
-0.464019344833799	-0.536701499097854\\
-0.505665910600389	-0.594315276762968\\
-0.554856541434333	-0.658259276643676\\
-0.611591237335632	-0.728533498739979\\
nan	nan\\
-0.728533498739979	-0.611591237335632\\
-0.658259276643676	-0.554856541434333\\
-0.594315276762968	-0.505665910600388\\
-0.536701499097854	-0.464019344833799\\
-0.485417943648336	-0.429916844134565\\
-0.440464610414413	-0.403358408502685\\
-0.401841499396084	-0.384344037938161\\
-0.369548610593351	-0.372873732440991\\
-0.343585944006212	-0.368947492011176\\
-0.323953499634668	-0.372565316648716\\
-0.310651277478719	-0.383727206353611\\
-0.303679277538365	-0.402433161125861\\
-0.303037499813606	-0.428683180965466\\
-0.308725944304442	-0.462477265872426\\
-0.320744611010873	-0.50381541584674\\
-0.339093499932898	-0.55269763088841\\
-0.363772611070519	-0.609123910997434\\
-0.394781944423734	-0.673094256173813\\
-0.432121499992544	-0.744608666417547\\
-0.475791277776949	-0.823667141728636\\
nan	nan\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.72880830662797	-0.610836208868688\\
0.660732547635596	-0.548061285231838\\
0.601185473962747	-0.486790198926793\\
0.550167085609423	-0.427022949953552\\
0.507677382575623	-0.368759538312116\\
0.473716364861347	-0.311999964002484\\
0.448284032466596	-0.256744227024656\\
0.431380385391369	-0.202992327378632\\
0.423005423635667	-0.150744265064413\\
0.423159147199489	-0.100000040081998\\
0.431841556082835	-0.0507596524313879\\
0.449052650285706	-0.00302310211258186\\
0.474792429808102	0.0432096108744198\\
0.509060894650022	0.0879384865296172\\
0.551858044811466	0.13116352485301\\
0.603183880292435	0.172884725844599\\
0.663038401092928	0.213102089504383\\
0.731421607212945	0.251815615832363\\
0.808333498652487	0.289025304828539\\
0.893774075411554	0.32473115649291\\
nan	nan\\
0.823852707360573	-0.475098737410421\\
0.746278757104981	-0.425888636693793\\
0.677733396972241	-0.377468435260536\\
0.618216626962352	-0.329838133110651\\
0.567728447075315	-0.282997730244138\\
0.52626885731113	-0.236947226660996\\
0.493837857669796	-0.191686622361226\\
0.470435448151315	-0.147215917344828\\
0.456061628755685	-0.103535111611801\\
0.450716399482906	-0.0606442051621459\\
0.45439976033298	-0.0185431979958624\\
0.467111711305905	0.0227679098870493\\
0.488852252401682	0.0632891184865894\\
0.519621383620311	0.103020427802758\\
0.559419104961791	0.141961837835555\\
0.608245416426124	0.18011334858498\\
0.666100318013307	0.217474960051033\\
0.732983809723343	0.254046672233715\\
0.80889589155623	0.289828485133025\\
0.89383656351197	0.324820398748964\\
nan	nan\\
-0.000478777776949725	0.951026742256054\\
-0.00430899999254458	0.859240680304487\\
-0.0119694444237343	0.775668556401352\\
-0.023460111070519	0.70031037054665\\
-0.0387809999328985	0.633166122740381\\
-0.0579321110108729	0.574235812982545\\
-0.0809134443044423	0.523519441273141\\
-0.107724999813607	0.48101700761217\\
-0.138366777538366	0.446728511999631\\
-0.17283877747872	0.420653954435525\\
-0.211140999634669	0.402793334919852\\
-0.253273444006212	0.393146653452612\\
-0.299236110593351	0.391713910033804\\
-0.349028999396085	0.398495104663429\\
-0.402652110414413	0.413490237341487\\
-0.460105443648336	0.436699308067978\\
-0.521388999097855	0.468122316842901\\
-0.586502776762968	0.507759263666257\\
-0.655446776643676	0.555610148538045\\
-0.728220998739979	0.611674971458266\\
nan	nan\\
-0.165661606782617	0.936396632796809\\
-0.153863493008188	0.844549996977277\\
-0.147632083226024	0.759337500639435\\
-0.146967377436123	0.680759143783283\\
-0.151869375638487	0.60881492640882\\
-0.162338077833115	0.543504848516046\\
-0.178373484020007	0.484828910104961\\
-0.199975594199163	0.432787111175566\\
-0.227144408370584	0.38737945172786\\
-0.259879926534268	0.348605931761844\\
-0.298182148690217	0.316466551277517\\
-0.34205107483843	0.290961310274879\\
-0.391486704978908	0.272090208753931\\
-0.446489039111649	0.259853246714672\\
-0.507058077236655	0.254250424157103\\
-0.573193819353925	0.255281741081223\\
-0.644896265463459	0.262947197487032\\
-0.722165415565257	0.277246793374531\\
-0.805001269659319	0.298180528743719\\
-0.893403827745646	0.325748403594596\\
nan	nan\\
-0.325534641005018	0.893774075411554\\
-0.296256665437512	0.808333498652487\\
-0.271902728635067	0.731421607212945\\
-0.252472830597684	0.663038401092928\\
-0.237966971325361	0.603183880292435\\
-0.228385150818099	0.551858044811466\\
-0.223727369075899	0.509060894650021\\
-0.223993626098759	0.474792429808102\\
-0.22918392188668	0.449052650285706\\
-0.239298256439663	0.431841556082835\\
-0.254336629757706	0.423159147199489\\
-0.274299041840811	0.423005423635667\\
-0.299185492688977	0.431380385391369\\
-0.328995982302203	0.448284032466596\\
-0.363730510680491	0.473716364861347\\
-0.40338907782384	0.507677382575623\\
-0.44797168373225	0.550167085609423\\
-0.49747832840572	0.601185473962747\\
-0.551909011844252	0.660732547635596\\
-0.611263734047845	0.72880830662797\\
nan	nan\\
-0.611528749235216	0.728622740996033\\
-0.55429414853059	0.659062456948162\\
-0.504103708089991	0.59654633316432\\
-0.46095742791342	0.541074369644505\\
-0.424855308000876	0.492646566388717\\
-0.39579734835236	0.451262923396957\\
-0.373783548967872	0.416923440669225\\
-0.358813909847411	0.38962811820552\\
-0.350888430990978	0.369376956005843\\
-0.350007112398572	0.356169954070194\\
-0.356169954070194	0.350007112398572\\
-0.369376956005843	0.350888430990977\\
-0.38962811820552	0.358813909847411\\
-0.416923440669225	0.373783548967871\\
-0.451262923396958	0.39579734835236\\
-0.492646566388717	0.424855308000876\\
-0.541074369644505	0.460957427913419\\
-0.59654633316432	0.504103708089991\\
-0.659062456948163	0.554294148530589\\
-0.728622740996033	0.611528749235216\\
nan	nan\\
-0.823373929583624	-0.475928004845633\\
-0.741969757112437	-0.433352043610694\\
-0.665763952548507	-0.398200121140816\\
-0.594756515891833	-0.370472237435999\\
-0.528947447142417	-0.350168392496243\\
-0.468336746300257	-0.337288586321548\\
-0.412924413365354	-0.331832818911915\\
-0.362710448337708	-0.333801090267342\\
-0.317694851217319	-0.34319340038783\\
-0.277877622004187	-0.360009749273379\\
-0.243258760698312	-0.38425013692399\\
-0.213838267299693	-0.415914563339661\\
-0.189616141808331	-0.455003028520394\\
-0.170592384224226	-0.501515532466187\\
-0.156766994547378	-0.555452075177042\\
-0.148139972777787	-0.616812656652958\\
-0.144711318915453	-0.685597276893934\\
-0.146481032960375	-0.761805935899972\\
-0.153449114912555	-0.845438633671071\\
-0.165615564771991	-0.936495370207231\\
nan	nan\\
-0.728622740996033	-0.611528749235216\\
-0.659062456948162	-0.55429414853059\\
-0.59654633316432	-0.504103708089991\\
-0.541074369644505	-0.460957427913419\\
-0.492646566388717	-0.424855308000876\\
-0.451262923396957	-0.39579734835236\\
-0.416923440669225	-0.373783548967871\\
-0.38962811820552	-0.358813909847411\\
-0.369376956005843	-0.350888430990977\\
-0.356169954070194	-0.350007112398572\\
-0.350007112398572	-0.356169954070194\\
-0.350888430990978	-0.369376956005843\\
-0.358813909847411	-0.38962811820552\\
-0.373783548967872	-0.416923440669225\\
-0.39579734835236	-0.451262923396957\\
-0.424855308000876	-0.492646566388717\\
-0.46095742791342	-0.541074369644505\\
-0.504103708089991	-0.59654633316432\\
-0.55429414853059	-0.659062456948162\\
-0.611528749235216	-0.728622740996033\\
nan	nan\\
-0.72832952885102	-0.611665476303899\\
-0.656423547643052	-0.555524692148739\\
-0.589216029539013	-0.507521884807072\\
-0.526706974538904	-0.4676570542789\\
-0.468896382642725	-0.435930200564221\\
-0.415784253850475	-0.412341323663035\\
-0.367370588162154	-0.396890423575344\\
-0.323655385577763	-0.389577500301146\\
-0.284638646097301	-0.390402553840442\\
-0.250320369720769	-0.399365584193232\\
-0.220700556448167	-0.416466591359515\\
-0.195779206279494	-0.441705575339292\\
-0.175556319214751	-0.475082536132563\\
-0.160031895253937	-0.516597473739328\\
-0.149205934397053	-0.566250388159587\\
-0.143078436644098	-0.624041279393339\\
-0.141649401995073	-0.689970147440584\\
-0.144918830449978	-0.764036992301324\\
-0.152886722008812	-0.846241813975557\\
-0.165553076671575	-0.936584612463285\\
nan	nan\\
};
\addplot [color=mycolor6,solid,line width=1.2pt,forget plot]
  table[row sep=crcr]{%
0.00010853011104189	-0.951240504845633\\
0.000976770999376536	-0.861164543610694\\
0.00271325277604583	-0.781012621140816\\
0.00531797544104979	-0.710784737435999\\
0.00879093899438839	-0.650480892496243\\
0.0131321434360616	-0.600101086321548\\
0.0183415887660696	-0.559645318911914\\
0.0244192749844121	-0.529113590267342\\
0.0313652020910893	-0.50850590038783\\
0.0391793700861012	-0.497822249273379\\
0.0478617789694477	-0.49706263692399\\
0.0574124287411289	-0.506227063339661\\
0.0678313194011447	-0.525315528520394\\
0.0791184509494952	-0.554328032466187\\
0.0912738233861803	-0.593264575177042\\
0.1042974367112	-0.642125156652958\\
0.118189290924555	-0.700909776893934\\
0.132949386026244	-0.769618435899972\\
0.148577722016267	-0.848251133671071\\
0.165074298894626	-0.93680787020723\\
nan	nan\\
0.000213762589578601	-0.951212307887991\\
0.00192386330620694	-0.860910770991921\\
0.00534406473946362	-0.78030769719978\\
0.0104743668893487	-0.709403086511568\\
0.017314769755862	-0.648196938927287\\
0.0258652733390037	-0.596689254446934\\
0.0361258776387738	-0.554880033070511\\
0.0480965826551722	-0.522769274798018\\
0.061777388388199	-0.500356979629455\\
0.077168294837854	-0.48764314756482\\
0.0942693020041375	-0.484627778604116\\
0.113080409887049	-0.491310872747341\\
0.133601618486589	-0.507692429994495\\
0.155832927802758	-0.53377245034558\\
0.179774337835555	-0.569550933800593\\
0.20542584858498	-0.615027880359536\\
0.232787460051033	-0.670203290022409\\
0.261859172233715	-0.735077162789211\\
0.292640985133025	-0.809649498659943\\
0.325132898748964	-0.893920297634604\\
nan	nan\\
-0.16547604115068	0.93666164798418\\
-0.152193402320754	0.846935133663615\\
-0.142992942427596	0.765962880323706\\
-0.137874661471205	0.693744887964453\\
-0.136838559451581	0.630281156585856\\
-0.139884636368725	0.575571686187915\\
-0.147012892222636	0.529616476770629\\
-0.158223327013314	0.492415528334\\
-0.17351594074076	0.463968840878027\\
-0.192890733404973	0.444276414402709\\
-0.216347705005954	0.433338248908048\\
-0.243886855543701	0.431154344394042\\
-0.275508185018217	0.437724700860693\\
-0.311211693429499	0.453049318307999\\
-0.350997380777549	0.477128196735961\\
-0.394865247062366	0.509961336144579\\
-0.442815292283951	0.551548736533853\\
-0.494847516442303	0.601890397903783\\
-0.550961919537422	0.660986320254369\\
-0.611158501569308	0.728836503585611\\
nan	nan\\
-0.325445398748964	0.893836563511969\\
-0.295453485133025	0.80889589155623\\
-0.269671672233715	0.732983809723343\\
-0.248099960051033	0.666100318013307\\
-0.23073834858498	0.608245416426124\\
-0.217586837835555	0.559419104961791\\
-0.208645427802758	0.519621383620311\\
-0.203914118486589	0.488852252401682\\
-0.203392909887049	0.467111711305905\\
-0.207081802004137	0.45439976033298\\
-0.214980794837854	0.450716399482906\\
-0.227089888388199	0.456061628755685\\
-0.243409082655172	0.470435448151315\\
-0.263938377638774	0.493837857669796\\
-0.288677773339004	0.52626885731113\\
-0.317627269755862	0.567728447075315\\
-0.350786866889349	0.618216626962352\\
-0.388156564739464	0.677733396972241\\
-0.429736363306207	0.746278757104981\\
-0.475526262589579	0.823852707360573\\
nan	nan\\
-0.893697039890658	-0.325611676525914\\
-0.80764017896443	-0.29694998512557\\
-0.729495719190563	-0.273828616657449\\
-0.659263660569059	-0.256247571121552\\
-0.596944003099917	-0.244206848517878\\
-0.542536746783138	-0.237706448846428\\
-0.49604189161872	-0.2367463721072\\
-0.457459437606665	-0.241326618300196\\
-0.426789384746972	-0.251447187425415\\
-0.404031733039641	-0.267108079482857\\
-0.389186482484673	-0.288309294472522\\
-0.382253633082067	-0.315050832394411\\
-0.383233184831823	-0.347332693248523\\
-0.392125137733941	-0.385154877034858\\
-0.408929491788422	-0.428517383753417\\
-0.433646246995264	-0.477420213404198\\
-0.466275403354469	-0.531863365987203\\
-0.506816960866037	-0.591846841502431\\
-0.555270919529966	-0.657370639949882\\
-0.611637279346258	-0.728434761329557\\
nan	nan\\
};
\addplot [color=mycolor7,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.936798375052863	-0.164965768783584\\
0.848165677281764	-0.147600951016891\\
0.769381057040788	-0.130236133250198\\
0.700444514329933	-0.112871315483505\\
0.641356049149201	-0.0955064977168117\\
0.59211566149859	-0.0781416799501187\\
0.552723351378102	-0.0607768621834256\\
0.523179118787736	-0.0434120444167326\\
0.503482963727491	-0.0260472266500395\\
0.493634886197369	-0.0086824088833465\\
0.493634886197369	0.00868240888334657\\
0.503482963727491	0.0260472266500396\\
0.523179118787735	0.0434120444167326\\
0.552723351378102	0.0607768621834256\\
0.59211566149859	0.0781416799501187\\
0.641356049149201	0.0955064977168117\\
0.700444514329933	0.112871315483505\\
0.769381057040788	0.130236133250198\\
0.848165677281764	0.147600951016891\\
0.936798375052863	0.164965768783584\\
nan	nan\\
};
\addplot [color=white!10!black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
0.475421030111042	0.823880904318215\\
0.428789270999376	0.746532529723754\\
0.385525752776046	0.678438320913277\\
0.34563047544105	0.619598277886782\\
0.309103438994388	0.570012400644272\\
0.275944643436062	0.529680689185744\\
0.246154088766069	0.498603143511199\\
0.219731774984412	0.476779763620638\\
0.196677702091089	0.46421054951406\\
0.176991870086101	0.460895501191465\\
0.160674278969448	0.466834618652854\\
0.147724928741129	0.482027901898226\\
0.138143819401145	0.50647535092758\\
0.131930950949495	0.540176965740919\\
0.12908632338618	0.58313274633824\\
0.1296099367112	0.635342692719545\\
0.133501790924555	0.696806804884833\\
0.140761886026244	0.767525082834104\\
0.151390222016268	0.847497526567358\\
0.165386798894626	0.936724136084596\\
nan	nan\\
0.164860536305047	0.936770178095221\\
0.146653858710061	0.847911904662991\\
0.12760532128678	0.768676133099752\\
0.107714924035206	0.699062863405503\\
0.0869826669553383	0.639072095580244\\
0.0654085500471767	0.588703829623976\\
0.0429925733107215	0.547958065536699\\
0.0197347367459726	0.516834803318412\\
-0.00436495964706999	0.495334042969116\\
-0.0293065158684063	0.48345578448881\\
-0.0550899319180363	0.481200027877495\\
-0.0817152077959599	0.488566773135171\\
-0.109182343502177	0.505556020261837\\
-0.137491339036688	0.532167769257494\\
-0.166642194399493	0.568402020122141\\
-0.196634909590591	0.614258772855779\\
-0.227469484609984	0.669738027458408\\
-0.259145919457669	0.734839783930027\\
-0.291664214133649	0.809564042270637\\
-0.325024368637922	0.893910802480237\\
nan	nan\\
};
\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=*,mark options={},draw=mycolor8,fill=mapped color}] plot table[row sep=crcr,meta index=2]{%
6.12323399573677e-17	-1	1\\
0.17364817766693	-0.984807753012208	1\\
0.342020143325669	-0.939692620785908	1\\
0.5	-0.866025403784439	1\\
0.642787609686539	-0.766044443118978	1\\
0.766044443118978	-0.642787609686539	1\\
0.866025403784439	-0.5	1\\
0.939692620785908	-0.342020143325669	1\\
0.984807753012208	-0.17364817766693	1\\
1	0	1\\
0.984807753012208	0.17364817766693	1\\
0.939692620785908	0.342020143325669	1\\
0.866025403784439	0.5	2\\
0.766044443118978	0.642787609686539	2\\
0.642787609686539	0.766044443118978	2\\
0.5	0.866025403784439	2\\
0.342020143325669	0.939692620785908	2\\
0.173648177666931	0.984807753012208	2\\
-3.82856869892695e-16	1	2\\
-0.173648177666931	0.984807753012208	2\\
-0.342020143325669	0.939692620785908	2\\
-0.5	0.866025403784439	2\\
-0.642787609686539	0.766044443118978	2\\
-0.766044443118978	0.642787609686539	2\\
-0.866025403784439	0.5	3\\
-0.939692620785908	0.342020143325668	3\\
-0.984807753012208	0.17364817766693	3\\
-1	1.22464679914735e-16	3\\
-0.984807753012208	-0.17364817766693	3\\
-0.939692620785908	-0.342020143325669	3\\
-0.866025403784439	-0.5	3\\
-0.766044443118978	-0.642787609686539	3\\
-0.642787609686539	-0.766044443118978	3\\
-0.5	-0.866025403784439	3\\
-0.342020143325669	-0.939692620785908	3\\
-0.17364817766693	-0.984807753012208	3\\
};
\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=*,mark options={},draw=mycolor8,fill=mapped color}] plot table[row sep=crcr,meta index=2]{%
6.73555739531044e-17	-1.1	3\\
0.191012995433623	-1.08328852831343	3\\
0.376222157658236	-1.0336618828645	3\\
0.55	-0.952627944162883	1\\
0.707066370655193	-0.842648887430876	1\\
0.842648887430876	-0.707066370655193	1\\
0.952627944162883	-0.55	1\\
1.0336618828645	-0.376222157658236	1\\
1.08328852831343	-0.191012995433623	1\\
1.1	0	1\\
1.08328852831343	0.191012995433623	1\\
1.0336618828645	0.376222157658236	1\\
0.952627944162883	0.55	1\\
0.842648887430876	0.707066370655193	1\\
0.707066370655194	0.842648887430876	1\\
0.55	0.952627944162883	2\\
0.376222157658236	1.0336618828645	2\\
0.191012995433624	1.08328852831343	2\\
-4.21142556881964e-16	1.1	2\\
-0.191012995433624	1.08328852831343	2\\
-0.376222157658236	1.0336618828645	2\\
-0.55	0.952627944162883	2\\
-0.707066370655193	0.842648887430876	2\\
-0.842648887430876	0.707066370655193	2\\
-0.952627944162883	0.55	2\\
-1.0336618828645	0.376222157658235	2\\
-1.08328852831343	0.191012995433623	2\\
-1.1	1.34711147906209e-16	3\\
-1.08328852831343	-0.191012995433624	3\\
-1.0336618828645	-0.376222157658236	3\\
-0.952627944162883	-0.55	3\\
-0.842648887430876	-0.707066370655193	3\\
-0.707066370655194	-0.842648887430876	3\\
-0.55	-0.952627944162883	3\\
-0.376222157658235	-1.0336618828645	3\\
-0.191012995433623	-1.08328852831343	3\\
};
\node[right, inner sep=0mm, rotate=270, text=white!18!black]
at (axis cs:7.53157781475622e-17,-1.23,0) {1};
\node[right, inner sep=0mm, rotate=280, text=white!18!black]
at (axis cs:0.213587258530324,-1.21131353620502,0) {2};
\node[right, inner sep=0mm, rotate=290, text=white!18!black]
at (axis cs:0.420684776290573,-1.15582192356667,0) {3};
\node[right, inner sep=0mm, rotate=300, text=white!18!black]
at (axis cs:0.615,-1.06521124665486,0) {4};
\node[right, inner sep=0mm, rotate=310, text=white!18!black]
at (axis cs:0.790628759914444,-0.942234665036343,0) {5};
\node[right, inner sep=0mm, rotate=320, text=white!18!black]
at (axis cs:0.942234665036343,-0.790628759914443,0) {6};
\node[right, inner sep=0mm, rotate=330, text=white!18!black]
at (axis cs:1.06521124665486,-0.615,0) {7};
\node[right, inner sep=0mm, rotate=340, text=white!18!black]
at (axis cs:1.15582192356667,-0.420684776290573,0) {8};
\node[right, inner sep=0mm, rotate=350, text=white!18!black]
at (axis cs:1.21131353620502,-0.213587258530324,0) {9};
\node[right, inner sep=0mm, text=white!18!black]
at (axis cs:1.23,0,0) {10};
\node[right, inner sep=0mm, rotate=10, text=white!18!black]
at (axis cs:1.21131353620502,0.213587258530324,0) {11};
\node[right, inner sep=0mm, rotate=20, text=white!18!black]
at (axis cs:1.15582192356667,0.420684776290573,0) {12};
\node[right, inner sep=0mm, rotate=30, text=white!18!black]
at (axis cs:1.06521124665486,0.615,0) {13};
\node[right, inner sep=0mm, rotate=40, text=white!18!black]
at (axis cs:0.942234665036343,0.790628759914444,0) {14};
\node[right, inner sep=0mm, rotate=50, text=white!18!black]
at (axis cs:0.790628759914444,0.942234665036343,0) {15};
\node[right, inner sep=0mm, rotate=60, text=white!18!black]
at (axis cs:0.615,1.06521124665486,0) {16};
\node[right, inner sep=0mm, rotate=70, text=white!18!black]
at (axis cs:0.420684776290573,1.15582192356667,0) {17};
\node[right, inner sep=0mm, rotate=80, text=white!18!black]
at (axis cs:0.213587258530325,1.21131353620502,0) {18};
\node[left, inner sep=0mm, rotate=270, text=white!18!black]
at (axis cs:-4.70913949968015e-16,1.23,0) {19};
\node[left, inner sep=0mm, rotate=280, text=white!18!black]
at (axis cs:-0.213587258530325,1.21131353620502,0) {20};
\node[left, inner sep=0mm, rotate=290, text=white!18!black]
at (axis cs:-0.420684776290573,1.15582192356667,0) {21};
\node[left, inner sep=0mm, rotate=300, text=white!18!black]
at (axis cs:-0.615,1.06521124665486,0) {22};
\node[left, inner sep=0mm, rotate=310, text=white!18!black]
at (axis cs:-0.790628759914444,0.942234665036343,0) {23};
\node[left, inner sep=0mm, rotate=320, text=white!18!black]
at (axis cs:-0.942234665036343,0.790628759914443,0) {24};
\node[left, inner sep=0mm, rotate=330, text=white!18!black]
at (axis cs:-1.06521124665486,0.615,0) {25};
\node[left, inner sep=0mm, rotate=340, text=white!18!black]
at (axis cs:-1.15582192356667,0.420684776290572,0) {26};
\node[left, inner sep=0mm, rotate=350, text=white!18!black]
at (axis cs:-1.21131353620502,0.213587258530324,0) {27};
\node[left, inner sep=0mm, text=white!18!black]
at (axis cs:-1.23,1.50631556295124e-16,0) {28};
\node[left, inner sep=0mm, rotate=10, text=white!18!black]
at (axis cs:-1.21131353620502,-0.213587258530325,0) {29};
\node[left, inner sep=0mm, rotate=20, text=white!18!black]
at (axis cs:-1.15582192356667,-0.420684776290573,0) {30};
\node[left, inner sep=0mm, rotate=30, text=white!18!black]
at (axis cs:-1.06521124665486,-0.615,0) {31};
\node[left, inner sep=0mm, rotate=40, text=white!18!black]
at (axis cs:-0.942234665036343,-0.790628759914443,0) {32};
\node[left, inner sep=0mm, rotate=50, text=white!18!black]
at (axis cs:-0.790628759914444,-0.942234665036343,0) {33};
\node[left, inner sep=0mm, rotate=60, text=white!18!black]
at (axis cs:-0.615,-1.06521124665486,0) {34};
\node[left, inner sep=0mm, rotate=70, text=white!18!black]
at (axis cs:-0.420684776290572,-1.15582192356667,0) {35};
\node[left, inner sep=0mm, rotate=80, text=white!18!black]
at (axis cs:-0.213587258530324,-1.21131353620502,0) {36};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/ex-synth-nets/synth-net-Kd-6.tex <==
% This file was created by matlab2tikz v0.4.7 (commit f204e544bf36a123713b8051de724c0d3f0daa30) running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.95263,0.95263,0.95263}%
\definecolor{mycolor2}{rgb}{0.85789,0.85789,0.85789}%
\definecolor{mycolor3}{rgb}{0.76316,0.76316,0.76316}%
\definecolor{mycolor4}{rgb}{0.47895,0.47895,0.47895}%
\definecolor{mycolor5}{rgb}{0.38421,0.38421,0.38421}%
\definecolor{mycolor6}{rgb}{0.28947,0.28947,0.28947}%
\definecolor{mycolor7}{rgb}{0.19474,0.19474,0.19474}%
\definecolor{mycolor8}{rgb}{0.25000,0.10392,0.01274}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(1pt)=(1,0,0); rgb(2pt)=(0,1,0)},
scale only axis,
every outer x axis line/.append style={white},
every x tick label/.append style={font=\color{white}},
xmin=-1.40411559276029,
xmax=1.40411559276029,
xtick={\empty},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-1.49456581408407,
ymax=1.49456581408407,
ytick={\empty},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white,solid,line width=0.0pt,forget plot]
  table[row sep=crcr]{%
0.000541265877365332	-0.9503125\\
0.00487139289628752	-0.8528125\\
0.0135316469341319	-0.7578125\\
0.0265220279908985	-0.6653125\\
0.0438425360665872	-0.5753125\\
0.0654931711611982	-0.4878125\\
0.0914739332747314	-0.4028125\\
0.121784822407187	-0.3203125\\
0.156425838558564	-0.2403125\\
0.195396981728864	-0.1628125\\
0.238698251918086	-0.0878124999999999\\
0.28632964912623	-0.0153125\\
0.338291173353296	0.0546874999999999\\
0.394582824599285	0.1221875\\
0.455204602864196	0.1871875\\
0.520156508148029	0.2496875\\
0.589438540450784	0.3096875\\
0.663050699772461	0.3671875\\
0.74099298611306	0.4221875\\
0.823265399472582	0.4746875\\
nan	nan\\
0.000401742256054145	-0.950146222223051\\
0.00361568030448684	-0.851316000007456\\
0.0100435564013522	-0.753655555576266\\
0.0196853705466503	-0.657164888929481\\
0.0325411227403811	-0.561844000067102\\
0.0486108129825446	-0.467692888989127\\
0.0678944412731408	-0.374711555695558\\
0.0903920076121697	-0.282900000186394\\
0.116103511999631	-0.192258222461635\\
0.145028954435526	-0.102786222521281\\
0.177168334919853	-0.0144840003653315\\
0.212521653452612	0.0726484440062121\\
0.251088910033804	0.158611110593351\\
0.29287010466343	0.243403999396084\\
0.337865237341487	0.327027110414413\\
0.386074308067978	0.409480443648336\\
0.437497316842901	0.490763999097854\\
0.492134263666257	0.570877776762968\\
0.549985148538045	0.649821776643676\\
0.611049971458267	0.727595998739978\\
nan	nan\\
0.000312500000000058	-0.950083734122635\\
0.00281250000000005	-0.850753607103713\\
0.00781250000000005	-0.752093353065868\\
0.0153125	-0.654102972009102\\
0.0253125	-0.556782463933413\\
0.0378125	-0.460131828838802\\
0.0528125	-0.364151066725269\\
0.0703125	-0.268840177592813\\
0.0903125	-0.174199161441436\\
0.1128125	-0.0802280182711359\\
0.1378125	0.0130732519180861\\
0.1653125	0.10570464912623\\
0.1953125	0.197666173353296\\
0.2278125	0.288957824599285\\
0.2628125	0.379579602864196\\
0.3003125	0.469531508148029\\
0.3403125	0.558813540450784\\
0.3828125	0.647425699772461\\
0.4278125	0.73536798611306\\
0.4753125	0.822640399472582\\
nan	nan\\
0.00010853011104189	-0.950009495154367\\
0.000976770999376538	-0.850085456389306\\
0.00271325277604584	-0.750237378859184\\
0.00531797544104979	-0.650465262564001\\
0.0087909389943884	-0.550769107503757\\
0.0131321434360617	-0.451148913678452\\
0.0183415887660696	-0.351604681088085\\
0.0244192749844122	-0.252136409732658\\
0.0313652020910894	-0.15274409961217\\
0.0391793700861012	-0.0534277507266205\\
0.0478617789694478	0.0458126369239901\\
0.057412428741129	0.144977063339661\\
0.0678313194011448	0.244065528520394\\
0.0791184509494953	0.343078032466187\\
0.0912738233861804	0.442014575177042\\
0.1042974367112	0.540875156652958\\
0.118189290924555	0.639659776893934\\
0.132949386026244	0.738368435899972\\
0.148577722016268	0.837001133671071\\
0.165074298894626	0.93555787020723\\
nan	nan\\
5.79697076282897e-17	-0.95\\
5.02383509828763e-17	-0.85\\
4.08988716877863e-17	-0.75\\
2.99512697430196e-17	-0.65\\
1.73955451485763e-17	-0.55\\
3.23169790445632e-18	-0.45\\
-1.25402719893403e-17	-0.35\\
-2.99203645328135e-17	-0.25\\
-4.89085797259634e-17	-0.15\\
-6.95049175687899e-17	-0.0499999999999999\\
-9.1709378061293e-17	0.0500000000000002\\
-1.15521961203473e-16	0.15\\
-1.40942666995329e-16	0.25\\
-1.67971495436862e-16	0.35\\
-1.96608446528072e-16	0.45\\
-2.26853520268958e-16	0.55\\
-2.58706716659521e-16	0.65\\
-2.92168035699761e-16	0.75\\
-3.27237477389677e-16	0.85\\
-3.6391504172927e-16	0.95\\
nan	nan\\
-0.000108530111041773	-0.950009495154367\\
-0.000976770999376432	-0.850085456389306\\
-0.00271325277604574	-0.750237378859184\\
-0.00531797544104971	-0.650465262564001\\
-0.00879093899438832	-0.550769107503757\\
-0.0131321434360616	-0.451148913678452\\
-0.0183415887660695	-0.351604681088085\\
-0.0244192749844121	-0.252136409732658\\
-0.0313652020910893	-0.15274409961217\\
-0.0391793700861012	-0.0534277507266205\\
-0.0478617789694477	0.0458126369239901\\
-0.0574124287411289	0.144977063339661\\
-0.0678313194011447	0.244065528520394\\
-0.0791184509494952	0.343078032466187\\
-0.0912738233861804	0.442014575177042\\
-0.1042974367112	0.540875156652958\\
-0.118189290924555	0.639659776893934\\
-0.132949386026244	0.738368435899972\\
-0.148577722016267	0.837001133671071\\
-0.165074298894626	0.93555787020723\\
nan	nan\\
-0.000312499999999942	-0.950083734122635\\
-0.00281249999999995	-0.850753607103713\\
-0.00781249999999996	-0.752093353065868\\
-0.0153125	-0.654102972009102\\
-0.0253125	-0.556782463933413\\
-0.0378125	-0.460131828838802\\
-0.0528125	-0.364151066725269\\
-0.0703125	-0.268840177592813\\
-0.0903125	-0.174199161441436\\
-0.1128125	-0.0802280182711359\\
-0.1378125	0.0130732519180861\\
-0.1653125	0.10570464912623\\
-0.1953125	0.197666173353296\\
-0.2278125	0.288957824599285\\
-0.2628125	0.379579602864196\\
-0.3003125	0.469531508148029\\
-0.3403125	0.558813540450784\\
-0.3828125	0.647425699772461\\
-0.4278125	0.73536798611306\\
-0.4753125	0.822640399472582\\
nan	nan\\
-0.000401742256054029	-0.950146222223051\\
-0.00361568030448673	-0.851316000007456\\
-0.0100435564013521	-0.753655555576266\\
-0.0196853705466502	-0.657164888929481\\
-0.032541122740381	-0.561844000067102\\
-0.0486108129825445	-0.467692888989127\\
-0.0678944412731407	-0.374711555695558\\
-0.0903920076121696	-0.282900000186394\\
-0.116103511999631	-0.192258222461635\\
-0.145028954435525	-0.10278622252128\\
-0.177168334919852	-0.0144840003653315\\
-0.212521653452612	0.0726484440062122\\
-0.251088910033804	0.158611110593351\\
-0.29287010466343	0.243403999396084\\
-0.337865237341487	0.327027110414413\\
-0.386074308067978	0.409480443648336\\
-0.437497316842901	0.490763999097855\\
-0.492134263666257	0.570877776762968\\
-0.549985148538045	0.649821776643676\\
-0.611049971458267	0.727595998739979\\
nan	nan\\
-0.000478777776949303	-0.950223257743946\\
-0.0043089999925442	-0.852009319695513\\
-0.011969444423734	-0.755581443598648\\
-0.0234601110705187	-0.66093962945335\\
-0.0387809999328982	-0.568083877259619\\
-0.0579321110108727	-0.477014187017455\\
-0.0809134443044421	-0.387730558726859\\
-0.107724999813606	-0.30023299238783\\
-0.138366777538365	-0.214521488000369\\
-0.172838777478719	-0.130596045564474\\
-0.211140999634668	-0.0484566650801475\\
-0.253273444006212	0.0318966534526121\\
-0.299236110593351	0.110463910033804\\
-0.349028999396085	0.187245104663429\\
-0.402652110414413	0.262240237341487\\
-0.460105443648336	0.335449308067978\\
-0.521388999097855	0.406872316842901\\
-0.586502776762968	0.476509263666257\\
-0.655446776643676	0.544360148538045\\
-0.728220998739979	0.610424971458266\\
nan	nan\\
-0.000541265877365216	-0.9503125\\
-0.00487139289628742	-0.8528125\\
-0.0135316469341318	-0.7578125\\
-0.0265220279908984	-0.6653125\\
-0.0438425360665872	-0.5753125\\
-0.0654931711611982	-0.4878125\\
-0.0914739332747313	-0.4028125\\
-0.121784822407187	-0.3203125\\
-0.156425838558564	-0.2403125\\
-0.195396981728864	-0.1628125\\
-0.238698251918086	-0.0878124999999998\\
-0.28632964912623	-0.0153125\\
-0.338291173353296	0.0546875\\
-0.394582824599285	0.1221875\\
-0.455204602864196	0.1871875\\
-0.520156508148029	0.2496875\\
-0.589438540450784	0.3096875\\
-0.663050699772461	0.3671875\\
-0.74099298611306	0.4221875\\
-0.823265399472582	0.4746875\\
nan	nan\\
-0.000587307887991135	-0.950411237410421\\
-0.00528577099192068	-0.853701136693793\\
-0.0146826971997798	-0.760280935260536\\
-0.0287780865115684	-0.670150633110651\\
-0.0475719389272866	-0.583310230244138\\
-0.0710642544469343	-0.499759726660996\\
-0.0992550330705116	-0.419499122361226\\
-0.132144274798018	-0.342528417344828\\
-0.169731979629455	-0.268847611611801\\
-0.212018147564821	-0.198456705162146\\
-0.259002778604116	-0.131355697995863\\
-0.310685872747341	-0.0675445901129508\\
-0.367067429994495	-0.00702338151341075\\
-0.42814745034558	0.0502079278027577\\
-0.493925933800593	0.104149337835555\\
-0.564402880359536	0.15480084858498\\
-0.639578290022409	0.202162460051033\\
-0.719452162789211	0.246234172233715\\
-0.804024498659943	0.287015985133025\\
-0.893295297634604	0.324507898748964\\
nan	nan\\
-0.000615504845632572	-0.950516469888958\\
-0.00553954361069362	-0.854648229000624\\
-0.0153876211408157	-0.762911747223954\\
-0.0301597374359988	-0.67530702455895\\
-0.049855892496243	-0.591834061005612\\
-0.0744760863215482	-0.512492856563938\\
-0.104020318911914	-0.43728341123393\\
-0.138488590267342	-0.366205725015588\\
-0.17788090038783	-0.299259797908911\\
-0.222197249273379	-0.236445629913899\\
-0.27143763692399	-0.177763221030552\\
-0.325602063339661	-0.123212571258871\\
-0.384690528520394	-0.0727936805988554\\
-0.448703032466187	-0.0265065490505049\\
-0.517639575177042	0.0156488233861803\\
-0.591500156652958	0.0536724367112001\\
-0.670284776893934	0.0875642909245545\\
-0.753993435899972	0.117324386026244\\
-0.842626133671071	0.142952722016267\\
-0.93618287020723	0.164449298894626\\
nan	nan\\
-0.000624999999999942	-0.950625\\
-0.00562499999999995	-0.855625\\
-0.015625	-0.765625\\
-0.030625	-0.680625\\
-0.050625	-0.600625\\
-0.075625	-0.525625\\
-0.105625	-0.455625\\
-0.140625	-0.390625\\
-0.180625	-0.330625\\
-0.225625	-0.275625\\
-0.275625	-0.225625\\
-0.330625	-0.180625\\
-0.390625	-0.140625\\
-0.455625	-0.105625\\
-0.525625	-0.0756249999999999\\
-0.600625	-0.0506249999999999\\
-0.680625	-0.0306249999999999\\
-0.765625	-0.0156249999999999\\
-0.855625	-0.00562499999999989\\
-0.950625	-0.000624999999999879\\
nan	nan\\
-0.000615504845632572	-0.950733530111042\\
-0.00553954361069362	-0.856601770999377\\
-0.0153876211408157	-0.768338252776046\\
-0.0301597374359988	-0.68594297544105\\
-0.049855892496243	-0.609415938994388\\
-0.0744760863215482	-0.538757143436062\\
-0.104020318911914	-0.473966588766069\\
-0.138488590267342	-0.415044274984412\\
-0.17788090038783	-0.361990202091089\\
-0.222197249273379	-0.314804370086101\\
-0.27143763692399	-0.273486778969448\\
-0.325602063339661	-0.238037428741129\\
-0.384690528520394	-0.208456319401145\\
-0.448703032466187	-0.184743450949495\\
-0.517639575177042	-0.16689882338618\\
-0.591500156652958	-0.1549224367112\\
-0.670284776893934	-0.148814290924555\\
-0.753993435899972	-0.148574386026244\\
-0.842626133671071	-0.154202722016267\\
-0.93618287020723	-0.165699298894626\\
nan	nan\\
-0.000587307887991135	-0.950838762589578\\
-0.00528577099192068	-0.857548863306207\\
-0.0146826971997798	-0.770969064739464\\
-0.0287780865115684	-0.691099366889349\\
-0.0475719389272866	-0.617939769755862\\
-0.0710642544469343	-0.551490273339004\\
-0.0992550330705116	-0.491750877638774\\
-0.132144274798018	-0.438721582655172\\
-0.169731979629455	-0.392402388388199\\
-0.212018147564821	-0.352793294837854\\
-0.259002778604116	-0.319894302004137\\
-0.310685872747341	-0.293705409887049\\
-0.367067429994495	-0.274226618486589\\
-0.42814745034558	-0.261457927802758\\
-0.493925933800593	-0.255399337835555\\
-0.564402880359536	-0.25605084858498\\
-0.639578290022409	-0.263412460051034\\
-0.719452162789211	-0.277484172233715\\
-0.804024498659943	-0.298265985133026\\
-0.893295297634604	-0.325757898748964\\
nan	nan\\
-0.000401742256054029	-0.951103777776949\\
-0.00361568030448673	-0.859933999992544\\
-0.0100435564013521	-0.777594444423734\\
-0.0196853705466502	-0.704085111070519\\
-0.032541122740381	-0.639405999932898\\
-0.0486108129825445	-0.583557111010873\\
-0.0678944412731407	-0.536538444304442\\
-0.0903920076121696	-0.498349999813606\\
-0.116103511999631	-0.468991777538365\\
-0.145028954435525	-0.448463777478719\\
-0.177168334919853	-0.436765999634668\\
-0.212521653452612	-0.433898444006212\\
-0.251088910033804	-0.439861110593351\\
-0.29287010466343	-0.454653999396084\\
-0.337865237341487	-0.478277110414413\\
-0.386074308067978	-0.510730443648336\\
-0.437497316842901	-0.552013999097854\\
-0.492134263666257	-0.602127776762968\\
-0.549985148538045	-0.661071776643676\\
-0.611049971458267	-0.728845998739978\\
nan	nan\\
-0.000108530111041773	-0.951240504845633\\
-0.000976770999376431	-0.861164543610694\\
-0.00271325277604574	-0.781012621140816\\
-0.0053179754410497	-0.710784737435999\\
-0.00879093899438831	-0.650480892496243\\
-0.0131321434360616	-0.600101086321548\\
-0.0183415887660695	-0.559645318911914\\
-0.0244192749844121	-0.529113590267342\\
-0.0313652020910893	-0.50850590038783\\
-0.0391793700861011	-0.497822249273379\\
-0.0478617789694477	-0.49706263692399\\
-0.0574124287411288	-0.506227063339661\\
-0.0678313194011446	-0.525315528520394\\
-0.0791184509494951	-0.554328032466187\\
-0.0912738233861803	-0.593264575177042\\
-0.1042974367112	-0.642125156652958\\
-0.118189290924554	-0.700909776893934\\
-0.132949386026244	-0.769618435899972\\
-0.148577722016267	-0.848251133671071\\
-0.165074298894626	-0.93680787020723\\
nan	nan\\
0.165661606782617	-0.935969107617652\\
0.153863493008188	-0.840702270364864\\
0.147632083226023	-0.748649371160508\\
0.146967377436123	-0.659810410004585\\
0.151869375638487	-0.574185386897096\\
0.162338077833115	-0.491774301838038\\
0.178373484020007	-0.412577154827413\\
0.199975594199163	-0.336593945865222\\
0.227144408370584	-0.263824674951462\\
0.259879926534268	-0.194269342086136\\
0.298182148690217	-0.127927947269242\\
0.34205107483843	-0.0648004905007808\\
0.391486704978908	-0.0048869717807524\\
0.446489039111649	0.0518126088908434\\
0.507058077236655	0.105298251514007\\
0.573193819353925	0.155569956088737\\
0.644896265463459	0.202627722615035\\
0.722165415565257	0.2464715510929\\
0.805001269659319	0.287101441522332\\
0.893403827745646	0.324517393903331\\
nan	nan\\
0.165553076671575	-0.935781127951176\\
0.152886722008812	-0.839010453366584\\
0.144918830449978	-0.74394987949862\\
0.141649401995073	-0.650599406347284\\
0.143078436644098	-0.558959033912577\\
0.149205934397053	-0.469028762194497\\
0.160031895253937	-0.380808591193046\\
0.175556319214751	-0.294298520908224\\
0.195779206279494	-0.20949855134003\\
0.220700556448167	-0.126408682488464\\
0.25032036972077	-0.0450289143535268\\
0.284638646097301	0.0346407530647821\\
0.323655385577763	0.112600319766463\\
0.367370588162154	0.188849785751515\\
0.415784253850475	0.263389151019939\\
0.468896382642725	0.336218415571735\\
0.526706974538904	0.407337579406902\\
0.589216029539014	0.476746642525441\\
0.656423547643052	0.544445604927352\\
0.72832952885102	0.610434466612634\\
nan	nan\\
0.16547604115068	-0.935704092430281\\
0.152193402320754	-0.838317133678526\\
0.142992942427596	-0.742023991476238\\
0.137874661471205	-0.646824665823415\\
0.136838559451581	-0.552719156720059\\
0.139884636368725	-0.459707464166169\\
0.147012892222636	-0.367789588161745\\
0.158223327013314	-0.276965528706787\\
0.17351594074076	-0.187235285801296\\
0.192890733404973	-0.0985988594452704\\
0.216347705005954	-0.0110562496387109\\
0.243886855543701	0.0753925436183821\\
0.275508185018217	0.160747520326009\\
0.311211693429499	0.24500868048417\\
0.350997380777549	0.328176024092865\\
0.394865247062366	0.410249551152093\\
0.442815292283951	0.491229261661856\\
0.494847516442303	0.571115155622152\\
0.550961919537422	0.649907233032982\\
0.611158501569309	0.727605493894346\\
nan	nan\\
0.165386798894626	-0.935641604329865\\
0.151390222016267	-0.837754740774783\\
0.140761886026244	-0.74046178896584\\
0.133501790924555	-0.643762748903036\\
0.1296099367112	-0.54765762058637\\
0.12908632338618	-0.452146404015844\\
0.131930950949495	-0.357229099191456\\
0.138143819401145	-0.262905706113207\\
0.147724928741129	-0.169176224781097\\
0.160674278969448	-0.0760406551951258\\
0.176991870086101	0.0165010026447067\\
0.196677702091089	0.1084487487384\\
0.219731774984412	0.199802583085955\\
0.246154088766069	0.290562505687371\\
0.275944643436062	0.380728516542648\\
0.309103438994388	0.470300615651786\\
0.34563047544105	0.559278803014785\\
0.385525752776046	0.647663078631645\\
0.428789270999376	0.735453442502367\\
0.475421030111042	0.822649894626949\\
nan	nan\\
0.165288061484204	-0.935595562319239\\
0.150501585322474	-0.83734036267915\\
0.138293450765707	-0.739310738700192\\
0.128663657813903	-0.641506690382366\\
0.121612206467062	-0.543928217725671\\
0.117139096725184	-0.446575320730108\\
0.115244328588269	-0.349447999395676\\
0.115927902056317	-0.252546253722375\\
0.119189817129328	-0.155870083710207\\
0.125030073807302	-0.0594194893591692\\
0.133448672090239	0.0368055293307368\\
0.144445611978139	0.132804972359511\\
0.158020893471001	0.228578839727154\\
0.174174516568827	0.324127131433665\\
0.192906481271616	0.419449847479045\\
0.214216787579368	0.514546987863293\\
0.238105435492083	0.60941855258641\\
0.264572425009761	0.704064541648396\\
0.293617756132402	0.798484955049249\\
0.325241428860006	0.892679792788972\\
nan	nan\\
0.165182829005668	-0.935567365361598\\
0.149554493015644	-0.837086590060377\\
0.135662638802289	-0.738605814759156\\
0.123507266365604	-0.640125039457935\\
0.113088375705588	-0.541644264156715\\
0.104405966822242	-0.443163488855494\\
0.0974600397155647	-0.344682713554273\\
0.0922505943855568	-0.246201938253052\\
0.0887776308322182	-0.147721162951831\\
0.0870411490555489	-0.0492403876506103\\
0.0870411490555489	0.0492403876506107\\
0.0887776308322182	0.147721162951831\\
0.0922505943855569	0.246201938253052\\
0.0974600397155648	0.344682713554273\\
0.104405966822242	0.443163488855494\\
0.113088375705589	0.541644264156715\\
0.123507266365604	0.640125039457935\\
0.13566263880229	0.738605814759156\\
0.149554493015644	0.837086590060377\\
0.165182829005668	0.935567365361598\\
nan	nan\\
0.165074298894626	-0.93555787020723\\
0.148577722016267	-0.837001133671071\\
0.132949386026244	-0.738368435899972\\
0.118189290924554	-0.639659776893934\\
0.1042974367112	-0.540875156652957\\
0.0912738233861803	-0.442014575177042\\
0.0791184509494951	-0.343078032466187\\
0.0678313194011446	-0.244065528520394\\
0.0574124287411288	-0.144977063339661\\
0.0478617789694476	-0.0458126369239897\\
0.039179370086101	0.0534277507266208\\
0.0313652020910892	0.15274409961217\\
0.0244192749844119	0.252136409732658\\
0.0183415887660693	0.351604681088086\\
0.0131321434360614	0.451148913678452\\
0.00879093899438811	0.550769107503757\\
0.00531797544104948	0.650465262564001\\
0.00271325277604549	0.750237378859185\\
0.000976770999376155	0.850085456389306\\
0.000108530111041467	0.950009495154368\\
nan	nan\\
0.164965768783584	-0.935567365361598\\
0.147600951016891	-0.837086590060377\\
0.130236133250198	-0.738605814759156\\
0.112871315483505	-0.640125039457935\\
0.0955064977168117	-0.541644264156715\\
0.0781416799501187	-0.443163488855494\\
0.0607768621834256	-0.344682713554273\\
0.0434120444167326	-0.246201938253052\\
0.0260472266500395	-0.147721162951831\\
0.00868240888334647	-0.0492403876506103\\
-0.00868240888334659	0.0492403876506107\\
-0.0260472266500396	0.147721162951831\\
-0.0434120444167326	0.246201938253052\\
-0.0607768621834257	0.344682713554273\\
-0.0781416799501188	0.443163488855494\\
-0.0955064977168118	0.541644264156715\\
-0.112871315483505	0.640125039457935\\
-0.130236133250198	0.738605814759156\\
-0.147600951016891	0.837086590060377\\
-0.164965768783584	0.935567365361598\\
nan	nan\\
0.164860536305047	-0.935595562319239\\
0.14665385871006	-0.83734036267915\\
0.12760532128678	-0.739310738700192\\
0.107714924035206	-0.641506690382366\\
0.0869826669553381	-0.543928217725671\\
0.0654085500471766	-0.446575320730108\\
0.0429925733107214	-0.349447999395676\\
0.0197347367459725	-0.252546253722375\\
-0.00436495964707006	-0.155870083710207\\
-0.0293065158684063	-0.0594194893591692\\
-0.0550899319180363	0.0368055293307368\\
-0.0817152077959599	0.132804972359511\\
-0.109182343502177	0.228578839727154\\
-0.137491339036688	0.324127131433665\\
-0.166642194399493	0.419449847479045\\
-0.196634909590591	0.514546987863293\\
-0.227469484609984	0.60941855258641\\
-0.259145919457669	0.704064541648396\\
-0.291664214133649	0.798484955049249\\
-0.325024368637922	0.892679792788972\\
nan	nan\\
0.164761798894626	-0.935641604329865\\
0.145765222016267	-0.837754740774783\\
0.125136886026244	-0.74046178896584\\
0.102876790924555	-0.643762748903036\\
0.0789849367112001	-0.54765762058637\\
0.0534613233861803	-0.452146404015844\\
0.0263059509494951	-0.357229099191456\\
-0.00248118059885537	-0.262905706113207\\
-0.0329000712588712	-0.169176224781097\\
-0.0649507210305524	-0.0760406551951258\\
-0.098633129913899	0.0165010026447067\\
-0.133947297908911	0.1084487487384\\
-0.170893225015588	0.199802583085955\\
-0.209470911233931	0.29056250568737\\
-0.249680356563939	0.380728516542647\\
-0.291521561005612	0.470300615651786\\
-0.334994524558951	0.559278803014785\\
-0.380099247223955	0.647663078631645\\
-0.426835729000624	0.735453442502367\\
-0.475203969888958	0.822649894626949\\
nan	nan\\
0.164672556638572	-0.935704092430281\\
0.144962041711781	-0.838317133678526\\
0.122905829624891	-0.742023991476238\\
0.0985039203779042	-0.646824665823415\\
0.071756313970819	-0.552719156720059\\
0.0426630104036358	-0.459707464166169\\
0.0112240096763544	-0.367789588161745\\
-0.0225606882110249	-0.276965528706787\\
-0.0586910832585023	-0.187235285801296\\
-0.0971671754660778	-0.0985988594452703\\
-0.137988964833751	-0.0110562496387109\\
-0.181156451361523	0.0753925436183821\\
-0.226669635049392	0.160747520326009\\
-0.27452851589736	0.24500868048417\\
-0.324733093905426	0.328176024092865\\
-0.37728336907359	0.410249551152093\\
-0.432179341401851	0.491229261661856\\
-0.489421010890211	0.571115155622152\\
-0.549008377538669	0.649907233032982\\
-0.610941441347225	0.727605493894346\\
nan	nan\\
0.164595521117676	-0.935781127951176\\
0.144268722023723	-0.839010453366584\\
0.12097994160251	-0.74394987949862\\
0.0947291798540358	-0.650599406347284\\
0.0655164367783018	-0.558959033912577\\
0.0333417123753076	-0.469028762194497\\
-0.00179499335494696	-0.380808591193046\\
-0.0398936804124617	-0.294298520908224\\
-0.0809543487972366	-0.20949855134003\\
-0.124976998509272	-0.126408682488464\\
-0.171961629548567	-0.0450289143535269\\
-0.221908241915123	0.034640753064782\\
-0.274816835608939	0.112600319766463\\
-0.330687410630015	0.188849785751515\\
-0.389519966978351	0.263389151019939\\
-0.451314504653948	0.336218415571735\\
-0.516071023656805	0.407337579406902\\
-0.583789523986922	0.476746642525441\\
-0.654470005644299	0.544445604927352\\
-0.728112468628937	0.610434466612634\\
nan	nan\\
0.16453303301726	-0.93587037020723\\
0.14370632911998	-0.839813633671071\\
0.119417739092112	-0.746180935899972\\
0.0916672629336561	-0.654972276893934\\
0.0604549006446129	-0.566187656652958\\
0.0257806522249821	-0.479827075177042\\
-0.0123554823252362	-0.395890532466187\\
-0.0539535030060421	-0.314378028520394\\
-0.0990134098174354	-0.235289563339661\\
-0.147535202759416	-0.15862513692399\\
-0.199518881831985	-0.0843847492733793\\
-0.254964447035141	-0.01256840038783\\
-0.313871898368884	0.0568239097326582\\
-0.376241235833215	0.123792181088086\\
-0.442072459428134	0.188336413678452\\
-0.51136556915364	0.250456607503757\\
-0.584120565009734	0.310152762564001\\
-0.660337446996415	0.367424878859184\\
-0.740016215113684	0.422272956389306\\
-0.82315686936154	0.474696995154367\\
nan	nan\\
0.164486991006635	-0.935969107617652\\
0.143291951024347	-0.840702270364864\\
0.118266688826464	-0.748649371160508\\
0.0894112044129861	-0.659810410004586\\
0.0567254977839135	-0.574185386897096\\
0.020209568939246	-0.491774301838038\\
-0.0201365821210165	-0.412577154827413\\
-0.0643129553968737	-0.336593945865222\\
-0.112319550888326	-0.263824674951462\\
-0.164156368595373	-0.194269342086136\\
-0.219823408518015	-0.127927947269242\\
-0.279320670656252	-0.0648004905007809\\
-0.342648155010083	-0.00488697178075251\\
-0.40980586157951	0.0518126088908433\\
-0.480793790364532	0.105298251514006\\
-0.555611941365148	0.155569956088737\\
-0.634260314581359	0.202627722615034\\
-0.716738910013165	0.246471551092899\\
-0.803047727660567	0.287101441522331\\
-0.893186767523563	0.324517393903331\\
nan	nan\\
0.164458794048993	-0.936074340096188\\
0.143038178405574	-0.841649362671694\\
0.117561764885428	-0.751280183123926\\
0.0880295534885556	-0.664966801452884\\
0.0544415442149571	-0.582709217658569\\
0.0167977370646321	-0.50450743174098\\
-0.0249018679624194	-0.430361443700118\\
-0.0706572708661971	-0.360271253535982\\
-0.120468471646701	-0.294236861248572\\
-0.174335470303932	-0.232258266837889\\
-0.232258266837889	-0.174335470303932\\
-0.294236861248572	-0.120468471646701\\
-0.360271253535982	-0.0706572708661971\\
-0.430361443700118	-0.0249018679624193\\
-0.50450743174098	0.0167977370646321\\
-0.582709217658569	0.054441544214957\\
-0.664966801452884	0.0880295534885556\\
-0.751280183123926	0.117561764885428\\
-0.841649362671694	0.143038178405574\\
-0.936074340096189	0.164458794048993\\
nan	nan\\
0.164449298894626	-0.93618287020723\\
0.142952722016267	-0.842626133671071\\
0.117324386026244	-0.753993435899972\\
0.0875642909245545	-0.670284776893934\\
0.0536724367112001	-0.591500156652958\\
0.0156488233861803	-0.517639575177042\\
-0.0265065490505049	-0.448703032466187\\
-0.0727936805988554	-0.384690528520394\\
-0.123212571258871	-0.325602063339661\\
-0.177763221030552	-0.27143763692399\\
-0.236445629913899	-0.222197249273379\\
-0.299259797908911	-0.17788090038783\\
-0.366205725015588	-0.138488590267342\\
-0.437283411233931	-0.104020318911914\\
-0.512492856563939	-0.0744760863215481\\
-0.591834061005612	-0.0498558924962429\\
-0.67530702455895	-0.0301597374359988\\
-0.762911747223954	-0.0153876211408156\\
-0.854648229000624	-0.00553954361069356\\
-0.950516469888958	-0.000615504845632509\\
nan	nan\\
0.164458794048993	-0.936291400318272\\
0.143038178405574	-0.843602904670447\\
0.117561764885428	-0.756706688676018\\
0.0880295534885556	-0.675602752334984\\
0.0544415442149571	-0.600291095647346\\
0.0167977370646321	-0.530771718613103\\
-0.0249018679624194	-0.467044621232257\\
-0.0706572708661971	-0.409109803504806\\
-0.120468471646701	-0.356967265430751\\
-0.174335470303932	-0.310617007010091\\
-0.232258266837889	-0.270059028242827\\
-0.294236861248572	-0.235293329128959\\
-0.360271253535982	-0.206319909668486\\
-0.430361443700118	-0.18313876986141\\
-0.50450743174098	-0.165749909707729\\
-0.582709217658569	-0.154153329207443\\
-0.664966801452884	-0.148349028360553\\
-0.751280183123926	-0.148337007167059\\
-0.841649362671694	-0.154117265626961\\
-0.936074340096189	-0.165689803740258\\
nan	nan\\
0.164486991006635	-0.936396632796809\\
0.143291951024347	-0.844549996977277\\
0.118266688826464	-0.759337500639435\\
0.0894112044129861	-0.680759143783283\\
0.0567254977839135	-0.60881492640882\\
0.020209568939246	-0.543504848516046\\
-0.0201365821210164	-0.484828910104961\\
-0.0643129553968737	-0.432787111175566\\
-0.112319550888326	-0.38737945172786\\
-0.164156368595373	-0.348605931761844\\
-0.219823408518015	-0.316466551277517\\
-0.279320670656252	-0.290961310274879\\
-0.342648155010083	-0.272090208753931\\
-0.40980586157951	-0.259853246714672\\
-0.480793790364532	-0.254250424157103\\
-0.555611941365148	-0.255281741081223\\
-0.634260314581359	-0.262947197487032\\
-0.716738910013165	-0.277246793374531\\
-0.803047727660566	-0.298180528743719\\
-0.893186767523562	-0.325748403594597\\
nan	nan\\
0.16453303301726	-0.93649537020723\\
0.14370632911998	-0.845438633671071\\
0.119417739092112	-0.761805935899972\\
0.0916672629336561	-0.685597276893934\\
0.0604549006446129	-0.616812656652957\\
0.0257806522249821	-0.555452075177042\\
-0.0123554823252362	-0.501515532466187\\
-0.053953503006042	-0.455003028520394\\
-0.0990134098174354	-0.415914563339661\\
-0.147535202759416	-0.38425013692399\\
-0.199518881831985	-0.360009749273379\\
-0.254964447035141	-0.34319340038783\\
-0.313871898368884	-0.333801090267342\\
-0.376241235833215	-0.331832818911915\\
-0.442072459428134	-0.337288586321548\\
-0.51136556915364	-0.350168392496243\\
-0.584120565009734	-0.370472237435999\\
-0.660337446996415	-0.398200121140816\\
-0.740016215113684	-0.433352043610694\\
-0.82315686936154	-0.475928004845633\\
nan	nan\\
0.164672556638572	-0.93666164798418\\
0.144962041711781	-0.846935133663615\\
0.122905829624891	-0.765962880323706\\
0.0985039203779042	-0.693744887964453\\
0.071756313970819	-0.630281156585856\\
0.0426630104036357	-0.575571686187915\\
0.0112240096763544	-0.529616476770629\\
-0.022560688211025	-0.492415528334\\
-0.0586910832585024	-0.463968840878027\\
-0.0971671754660778	-0.444276414402709\\
-0.137988964833751	-0.433338248908048\\
-0.181156451361523	-0.431154344394042\\
-0.226669635049392	-0.437724700860692\\
-0.27452851589736	-0.453049318307999\\
-0.324733093905426	-0.477128196735961\\
-0.37728336907359	-0.509961336144579\\
-0.432179341401851	-0.551548736533853\\
-0.489421010890211	-0.601890397903783\\
-0.549008377538669	-0.660986320254369\\
-0.610941441347225	-0.728836503585611\\
nan	nan\\
0.164761798894626	-0.936724136084595\\
0.145765222016267	-0.847497526567358\\
0.125136886026244	-0.767525082834104\\
0.102876790924555	-0.696806804884832\\
0.0789849367112001	-0.635342692719545\\
0.0534613233861803	-0.58313274633824\\
0.0263059509494952	-0.540176965740919\\
-0.00248118059885528	-0.506475350927581\\
-0.0329000712588711	-0.482027901898226\\
-0.0649507210305522	-0.466834618652854\\
-0.0986331299138988	-0.460895501191465\\
-0.133947297908911	-0.46421054951406\\
-0.170893225015588	-0.476779763620638\\
-0.20947091123393	-0.498603143511199\\
-0.249680356563938	-0.529680689185744\\
-0.291521561005612	-0.570012400644272\\
-0.33499452455895	-0.619598277886783\\
-0.380099247223954	-0.678438320913277\\
-0.426835729000623	-0.746532529723754\\
-0.475203969888958	-0.823880904318215\\
nan	nan\\
0.325674164626329	-0.893607797634604\\
0.297512378029313	-0.806836998659943\\
0.275390819167847	-0.727264662789211\\
0.259309488041932	-0.654890790022409\\
0.249268384651567	-0.589715380359536\\
0.245267508996753	-0.531738433800593\\
0.247306861077489	-0.480959950345579\\
0.255386440893776	-0.437379929994495\\
0.269506248445613	-0.400998372747341\\
0.289666283733001	-0.371815278604116\\
0.31586654675594	-0.349830647564821\\
0.348107037514429	-0.335044479629455\\
0.386387756008469	-0.327456774798018\\
0.430708702238059	-0.327067533070512\\
0.481069876203199	-0.333876754446934\\
0.537471277903891	-0.347884438927287\\
0.599912907340132	-0.369090586511569\\
0.668394764511925	-0.39749519719978\\
0.742916849419267	-0.433098270991921\\
0.823479162062161	-0.475899807887991\\
nan	nan\\
0.325757898748964	-0.893295297634604\\
0.298265985133025	-0.804024498659943\\
0.277484172233715	-0.719452162789211\\
0.263412460051033	-0.639578290022409\\
0.25605084858498	-0.564402880359536\\
0.255399337835555	-0.493925933800593\\
0.261457927802758	-0.428147450345579\\
0.274226618486589	-0.367067429994495\\
0.293705409887049	-0.310685872747341\\
0.319894302004137	-0.259002778604116\\
0.352793294837854	-0.21201814756482\\
0.392402388388199	-0.169731979629455\\
0.438721582655172	-0.132144274798018\\
0.491750877638774	-0.0992550330705115\\
0.551490273339004	-0.0710642544469343\\
0.617939769755862	-0.0475719389272866\\
0.691099366889349	-0.0287780865115684\\
0.770969064739464	-0.0146826971997798\\
0.857548863306207	-0.00528577099192073\\
0.950838762589579	-0.000587307887991189\\
nan	nan\\
0.325534641005018	-0.892816519857655\\
0.296256665437512	-0.799715498667399\\
0.271902728635067	-0.707482718365477\\
0.252472830597684	-0.61611817895189\\
0.237966971325361	-0.525621880426638\\
0.228385150818099	-0.43599382278972\\
0.223727369075899	-0.347234006041137\\
0.223993626098759	-0.259342430180889\\
0.22918392188668	-0.172319095208975\\
0.239298256439663	-0.0861640011253965\\
0.254336629757706	-0.000877147930152089\\
0.274299041840811	0.0835414643767575\\
0.299185492688977	0.167091835795332\\
0.328995982302203	0.249773966325573\\
0.363730510680491	0.331587855967479\\
0.40338907782384	0.41253350472105\\
0.44797168373225	0.492610912586286\\
0.497478328405721	0.571820079563188\\
0.551909011844252	0.650161005651755\\
0.611263734047845	0.727633690851987\\
nan	nan\\
0.325445398748964	-0.892754031757239\\
0.295453485133025	-0.799153105763655\\
0.269671672233715	-0.705920515855079\\
0.248099960051033	-0.61305626203151\\
0.23073834858498	-0.520560344292949\\
0.217586837835555	-0.428432762639395\\
0.208645427802758	-0.336673517070848\\
0.203914118486589	-0.245282607587309\\
0.203392909887049	-0.154260034188777\\
0.207081802004137	-0.0636057968752519\\
0.214980794837854	0.0266801043532656\\
0.227089888388199	0.116597669496775\\
0.243409082655172	0.206146898555278\\
0.263938377638774	0.295327791528773\\
0.288677773339004	0.384140348417261\\
0.317627269755862	0.472584569220742\\
0.350786866889349	0.560660453939215\\
0.388156564739464	0.648368002572681\\
0.429736363306207	0.73570721512114\\
0.475526262589579	0.822678091584591\\
nan	nan\\
0.325346661338542	-0.892707989746613\\
0.294564848439232	-0.798738727668022\\
0.267203236973179	-0.704769465589431\\
0.243261826940382	-0.61080020351084\\
0.222740618340842	-0.51683094143225\\
0.205639611174558	-0.422861679353659\\
0.191958805441532	-0.328892417275068\\
0.181698201141762	-0.234923155196477\\
0.174857798275248	-0.140953893117886\\
0.171437596841991	-0.0469846310392953\\
0.171437596841992	0.0469846310392956\\
0.174857798275248	0.140953893117886\\
0.181698201141762	0.234923155196477\\
0.191958805441532	0.328892417275068\\
0.205639611174558	0.422861679353659\\
0.222740618340842	0.51683094143225\\
0.243261826940382	0.610800203510841\\
0.267203236973179	0.704769465589432\\
0.294564848439232	0.798738727668022\\
0.325346661338543	0.892707989746613\\
nan	nan\\
0.325241428860006	-0.892679792788971\\
0.293617756132402	-0.798484955049249\\
0.264572425009761	-0.704064541648395\\
0.238105435492083	-0.60941855258641\\
0.214216787579368	-0.514546987863293\\
0.192906481271616	-0.419449847479045\\
0.174174516568827	-0.324127131433665\\
0.158020893471002	-0.228578839727154\\
0.144445611978139	-0.132804972359511\\
0.133448672090239	-0.0368055293307364\\
0.125030073807302	0.0594194893591695\\
0.119189817129328	0.155870083710207\\
0.115927902056317	0.252546253722375\\
0.115244328588269	0.349447999395676\\
0.117139096725184	0.446575320730108\\
0.121612206467062	0.543928217725671\\
0.128663657813903	0.641506690382366\\
0.138293450765707	0.739310738700192\\
0.150501585322474	0.83734036267915\\
0.165288061484205	0.935595562319239\\
nan	nan\\
0.325132898748964	-0.892670297634604\\
0.292640985133025	-0.798399498659943\\
0.261859172233715	-0.703827162789211\\
0.232787460051033	-0.608953290022409\\
0.20542584858498	-0.513777880359536\\
0.179774337835555	-0.418300933800593\\
0.155832927802758	-0.322522450345579\\
0.133601618486589	-0.226442429994495\\
0.113080409887049	-0.130060872747341\\
0.0942693020041374	-0.0333777786041158\\
0.0771682948378539	0.0636068524351797\\
0.0617773883881988	0.160893020370545\\
0.048096582655172	0.258480725201982\\
0.0361258776387736	0.356369966929489\\
0.0258652733390035	0.454560745553066\\
0.0173147697558617	0.553053061072714\\
0.0104743668893483	0.651846913488432\\
0.00534406473946327	0.75094230280022\\
0.00192386330620656	0.850339229008079\\
0.000213762589578178	0.950037692112009\\
nan	nan\\
0.325024368637922	-0.892679792788971\\
0.291664214133649	-0.798484955049249\\
0.259145919457669	-0.704064541648395\\
0.227469484609984	-0.60941855258641\\
0.196634909590592	-0.514546987863293\\
0.166642194399493	-0.419449847479045\\
0.137491339036688	-0.324127131433665\\
0.109182343502177	-0.228578839727154\\
0.0817152077959599	-0.132804972359511\\
0.0550899319180362	-0.0368055293307364\\
0.0293065158684062	0.0594194893591695\\
0.00436495964707	0.155870083710207\\
-0.0197347367459726	0.252546253722375\\
-0.0429925733107215	0.349447999395676\\
-0.0654085500471767	0.446575320730108\\
-0.0869826669553382	0.543928217725671\\
-0.107714924035206	0.641506690382366\\
-0.12760532128678	0.739310738700192\\
-0.146653858710061	0.83734036267915\\
-0.164860536305047	0.935595562319239\\
nan	nan\\
0.324919136159385	-0.892707989746613\\
0.290717121826819	-0.798738727668022\\
0.256515107494252	-0.704769465589431\\
0.222313093161685	-0.61080020351084\\
0.188111078829118	-0.51683094143225\\
0.153909064496551	-0.422861679353659\\
0.119707050163984	-0.328892417275068\\
0.0855050358314172	-0.234923155196477\\
0.0513030214988503	-0.140953893117886\\
0.0171010071662834	-0.0469846310392953\\
-0.0171010071662835	0.0469846310392957\\
-0.0513030214988503	0.140953893117886\\
-0.0855050358314172	0.234923155196477\\
-0.119707050163984	0.328892417275068\\
-0.153909064496551	0.422861679353659\\
-0.188111078829118	0.51683094143225\\
-0.222313093161685	0.610800203510841\\
-0.256515107494252	0.704769465589432\\
-0.290717121826818	0.798738727668022\\
-0.324919136159385	0.892707989746613\\
nan	nan\\
0.324820398748964	-0.892754031757239\\
0.289828485133025	-0.799153105763655\\
0.254046672233715	-0.705920515855079\\
0.217474960051033	-0.61305626203151\\
0.18011334858498	-0.520560344292949\\
0.141961837835555	-0.428432762639395\\
0.103020427802758	-0.336673517070848\\
0.0632891184865893	-0.245282607587309\\
0.0227679098870492	-0.154260034188777\\
-0.0185431979958626	-0.0636057968752519\\
-0.0606442051621461	0.0266801043532655\\
-0.103535111611801	0.116597669496775\\
-0.147215917344828	0.206146898555278\\
-0.191686622361226	0.295327791528773\\
-0.236947226660996	0.384140348417261\\
-0.282997730244138	0.472584569220742\\
-0.329838133110652	0.560660453939215\\
-0.377468435260537	0.648368002572681\\
-0.425888636693793	0.73570721512114\\
-0.475098737410422	0.822678091584591\\
nan	nan\\
0.32473115649291	-0.892816519857655\\
0.289025304828539	-0.799715498667399\\
0.251815615832363	-0.707482718365477\\
0.213102089504383	-0.61611817895189\\
0.172884725844599	-0.525621880426638\\
0.13116352485301	-0.43599382278972\\
0.0879384865296171	-0.347234006041137\\
0.0432096108744198	-0.259342430180889\\
-0.00302310211258196	-0.172319095208975\\
-0.050759652431388	-0.0861640011253964\\
-0.100000040081998	-0.000877147930152061\\
-0.150744265064413	0.0835414643767575\\
-0.202992327378632	0.167091835795332\\
-0.256744227024656	0.249773966325573\\
-0.311999964002484	0.331587855967479\\
-0.368759538312116	0.41253350472105\\
-0.427022949953552	0.492610912586286\\
-0.486790198926793	0.571820079563188\\
-0.548061285231838	0.650161005651755\\
-0.610836208868688	0.727633690851987\\
nan	nan\\
0.324654120972015	-0.89289355537855\\
0.288331985140481	-0.800408818355456\\
0.249889727809981	-0.709408606387859\\
0.209327348980515	-0.619892919475758\\
0.166644848652082	-0.531861757619155\\
0.121842226824682	-0.445315120818049\\
0.0749194834983157	-0.360253009072439\\
0.025876618672983	-0.276675422382326\\
-0.0252863676513162	-0.19458236074771\\
-0.078569475474582	-0.11397382416859\\
-0.133972704796815	-0.034849812644968\\
-0.191496055618013	0.0427896738231574\\
-0.251139527938179	0.118944635235786\\
-0.312903121757311	0.193615071592918\\
-0.376786837075409	0.266800982894553\\
-0.442790673892475	0.338502369140691\\
-0.510914632208506	0.408719230331332\\
-0.581158712023504	0.477451566466477\\
-0.653522913337469	0.544699377546124\\
-0.7280072361504	0.610462663570275\\
nan	nan\\
0.324591632871599	-0.892982797634604\\
0.287769592236738	-0.801211998659943\\
0.248327525299583	-0.711639662789211\\
0.206265432060135	-0.624265790022409\\
0.161583312518393	-0.539090380359536\\
0.114281166674357	-0.456113433800593\\
0.0643589945280264	-0.375334950345579\\
0.0118167960794026	-0.296754929994495\\
-0.043345428671515	-0.220373372747341\\
-0.101127679724727	-0.146190278604116\\
-0.161529957080232	-0.0742056475648204\\
-0.224552260738031	-0.00441947962945463\\
-0.290194590698124	0.0631682252019816\\
-0.358456946960511	0.128557466929488\\
-0.429339329525192	0.191748245553066\\
-0.502841738392167	0.252740561072713\\
-0.578964173561435	0.311534413488432\\
-0.657706635032998	0.36812980280022\\
-0.739069122806854	0.422526729008079\\
-0.823051636883004	0.474725192112009\\
nan	nan\\
0.324545590860973	-0.893081535045026\\
0.287355214141105	-0.802100635353736\\
0.247176475033935	-0.714108098049748\\
0.204009373539465	-0.62910392313306\\
0.157853909657693	-0.547088110603674\\
0.10871008338862	-0.468060660461589\\
0.0565778947322462	-0.392021572706806\\
0.00145734368857095	-0.318970847339323\\
-0.0566515697424055	-0.248908484359142\\
-0.117748845560683	-0.181834483766262\\
-0.181834483766262	-0.117748845560683\\
-0.248908484359142	-0.0566515697424055\\
-0.318970847339323	0.00145734368857089\\
-0.392021572706806	0.0565778947322462\\
-0.46806066046159	0.10871008338862\\
-0.547088110603674	0.157853909657693\\
-0.629103923133061	0.204009373539465\\
-0.714108098049748	0.247176475033935\\
-0.802100635353736	0.287355214141104\\
-0.893081535045026	0.324545590860972\\
nan	nan\\
0.324507898748964	-0.893295297634604\\
0.287015985133025	-0.804024498659943\\
0.246234172233715	-0.719452162789211\\
0.202162460051033	-0.639578290022409\\
0.15480084858498	-0.564402880359536\\
0.104149337835555	-0.493925933800593\\
0.0502079278027578	-0.428147450345579\\
-0.00702338151341067	-0.367067429994495\\
-0.0675445901129508	-0.310685872747341\\
-0.131355697995863	-0.259002778604116\\
-0.198456705162146	-0.21201814756482\\
-0.268847611611801	-0.169731979629455\\
-0.342528417344828	-0.132144274798018\\
-0.419499122361226	-0.0992550330705115\\
-0.499759726660996	-0.0710642544469342\\
-0.583310230244138	-0.0475719389272865\\
-0.670150633110652	-0.0287780865115683\\
-0.760280935260537	-0.0146826971997797\\
-0.853701136693793	-0.00528577099192062\\
-0.950411237410422	-0.000587307887991072\\
nan	nan\\
0.475928004845632	-0.82315686936154\\
0.433352043610694	-0.740016215113684\\
0.398200121140816	-0.660337446996415\\
0.370472237435999	-0.584120565009734\\
0.350168392496243	-0.51136556915364\\
0.337288586321548	-0.442072459428134\\
0.331832818911914	-0.376241235833215\\
0.333801090267342	-0.313871898368884\\
0.34319340038783	-0.254964447035141\\
0.360009749273379	-0.199518881831985\\
0.38425013692399	-0.147535202759416\\
0.415914563339661	-0.0990134098174353\\
0.455003028520394	-0.053953503006042\\
0.501515532466187	-0.0123554823252362\\
0.555452075177042	0.0257806522249821\\
0.616812656652958	0.0604549006446129\\
0.685597276893934	0.0916672629336561\\
0.761805935899972	0.119417739092112\\
0.845438633671071	0.14370632911998\\
0.936495370207231	0.16453303301726\\
nan	nan\\
0.475853765877365	-0.822952899472582\\
0.432683892896287	-0.73818048611306\\
0.396344146934132	-0.655238199772461\\
0.366834527990898	-0.574126040450784\\
0.344155036066587	-0.494844008148029\\
0.328305671161198	-0.417392102864196\\
0.319286433274731	-0.341770324599285\\
0.317097322407187	-0.267978673353296\\
0.321738338558564	-0.19601714912623\\
0.333209481728864	-0.125885751918086\\
0.351510751918086	-0.0575844817288639\\
0.37664214912623	0.00888666144143577\\
0.408603673353296	0.0735276775928133\\
0.447395324599285	0.136338566725269\\
0.493017102864196	0.197319328838802\\
0.545469008148029	0.256469963933413\\
0.604751040450784	0.313790472009102\\
0.670863199772461	0.369280853065868\\
0.74380548611306	0.422941107103712\\
0.823577899472582	0.474771234122635\\
nan	nan\\
0.475791277776949	-0.822863657216528\\
0.432121499992544	-0.737377305808574\\
0.394781944423734	-0.653007143371109\\
0.363772611070519	-0.569753169904133\\
0.339093499932898	-0.487615385407648\\
0.320744611010873	-0.406593789881651\\
0.308725944304442	-0.326688383326144\\
0.303037499813606	-0.247899165741127\\
0.303679277538365	-0.170226137126599\\
0.310651277478719	-0.0936692974825604\\
0.323953499634668	-0.0182286468090114\\
0.343585944006212	0.0560958148940479\\
0.369548610593351	0.129304087626618\\
0.401841499396084	0.201396171388698\\
0.440464610414413	0.272372066180289\\
0.485417943648336	0.342231772001391\\
0.536701499097854	0.410975288852003\\
0.594315276762968	0.478602616732125\\
0.658259276643676	0.545113755641758\\
0.728533498739979	0.610508705580901\\
nan	nan\\
0.475714242256054	-0.822786621695633\\
0.431428180304487	-0.736683986120516\\
0.392856056401352	-0.651081255348727\\
0.35999787054665	-0.565978429380265\\
0.332853622740381	-0.48137550821513\\
0.311423312982545	-0.397272491853323\\
0.295706941273141	-0.313669380294843\\
0.28570450761217	-0.23056617353969\\
0.281416011999631	-0.147962871587865\\
0.282841454435525	-0.0658594744393664\\
0.289980834919852	0.0157440179058045\\
0.302834153452612	0.0968476054476479\\
0.321401410033804	0.177451288186164\\
0.34568260466343	0.257555066121353\\
0.375677737341487	0.337158939253215\\
0.411386808067978	0.416262907581749\\
0.452809816842901	0.494866971106956\\
0.499946763666257	0.572971129828836\\
0.552797648538045	0.650575383747388\\
0.611362471458267	0.727679732862613\\
nan	nan\\
0.475625	-0.822724133595217\\
0.430625	-0.736121593216773\\
0.390625	-0.649519052838329\\
0.355625	-0.562916512459885\\
0.325625	-0.476313972081441\\
0.300625	-0.389711431702997\\
0.280625	-0.303108891324553\\
0.265625	-0.21650635094611\\
0.255625	-0.129903810567666\\
0.250625	-0.0433012701892218\\
0.250625	0.0433012701892221\\
0.255625	0.129903810567666\\
0.265625	0.21650635094611\\
0.280625	0.303108891324554\\
0.300625	0.389711431702998\\
0.325625	0.476313972081441\\
0.355625	0.562916512459885\\
0.390625	0.649519052838329\\
0.430625	0.736121593216773\\
0.475625	0.822724133595217\\
nan	nan\\
0.475526262589578	-0.822678091584591\\
0.429736363306207	-0.73570721512114\\
0.388156564739463	-0.648368002572681\\
0.350786866889349	-0.560660453939215\\
0.317627269755862	-0.472584569220742\\
0.288677773339004	-0.384140348417261\\
0.263938377638774	-0.295327791528773\\
0.243409082655172	-0.206146898555278\\
0.227089888388199	-0.116597669496775\\
0.214980794837854	-0.0266801043532653\\
0.207081802004137	0.0636057968752522\\
0.203392909887049	0.154260034188777\\
0.203914118486589	0.245282607587309\\
0.208645427802758	0.336673517070848\\
0.217586837835555	0.428432762639395\\
0.23073834858498	0.520560344292949\\
0.248099960051033	0.613056262031511\\
0.269671672233715	0.70592051585508\\
0.295453485133025	0.799153105763655\\
0.325445398748964	0.892754031757239\\
nan	nan\\
0.475421030111042	-0.822649894626949\\
0.428789270999376	-0.735453442502367\\
0.385525752776046	-0.647663078631645\\
0.34563047544105	-0.559278803014785\\
0.309103438994388	-0.470300615651786\\
0.275944643436062	-0.380728516542647\\
0.246154088766069	-0.29056250568737\\
0.219731774984412	-0.199802583085955\\
0.196677702091089	-0.1084487487384\\
0.176991870086101	-0.0165010026447064\\
0.160674278969448	0.0760406551951261\\
0.147724928741129	0.169176224781097\\
0.138143819401145	0.262905706113207\\
0.131930950949495	0.357229099191456\\
0.12908632338618	0.452146404015844\\
0.1296099367112	0.54765762058637\\
0.133501790924555	0.643762748903036\\
0.140761886026244	0.74046178896584\\
0.151390222016268	0.837754740774783\\
0.165386798894626	0.935641604329865\\
nan	nan\\
0.475203969888958	-0.822649894626949\\
0.426835729000623	-0.735453442502367\\
0.380099247223954	-0.647663078631645\\
0.33499452455895	-0.559278803014785\\
0.291521561005612	-0.470300615651786\\
0.249680356563938	-0.380728516542647\\
0.20947091123393	-0.29056250568737\\
0.170893225015588	-0.199802583085955\\
0.133947297908911	-0.1084487487384\\
0.0986331299138987	-0.0165010026447064\\
0.0649507210305522	0.0760406551951261\\
0.032900071258871	0.169176224781097\\
0.00248118059885526	0.262905706113207\\
-0.0263059509494953	0.357229099191456\\
-0.0534613233861804	0.452146404015844\\
-0.0789849367112002	0.54765762058637\\
-0.102876790924555	0.643762748903036\\
-0.125136886026244	0.74046178896584\\
-0.145765222016267	0.837754740774783\\
-0.164761798894626	0.935641604329865\\
nan	nan\\
0.475098737410421	-0.822678091584591\\
0.425888636693793	-0.73570721512114\\
0.377468435260536	-0.648368002572681\\
0.329838133110651	-0.560660453939215\\
0.282997730244138	-0.472584569220742\\
0.236947226660996	-0.384140348417261\\
0.191686622361226	-0.295327791528773\\
0.147215917344828	-0.206146898555278\\
0.103535111611801	-0.116597669496775\\
0.0606442051621459	-0.0266801043532652\\
0.0185431979958624	0.0636057968752523\\
-0.0227679098870493	0.154260034188777\\
-0.0632891184865893	0.245282607587309\\
-0.103020427802758	0.336673517070848\\
-0.141961837835555	0.428432762639395\\
-0.18011334858498	0.520560344292949\\
-0.217474960051033	0.613056262031511\\
-0.254046672233715	0.70592051585508\\
-0.289828485133025	0.799153105763656\\
-0.324820398748964	0.892754031757239\\
nan	nan\\
0.475	-0.822724133595217\\
0.425	-0.736121593216773\\
0.375	-0.649519052838329\\
0.325	-0.562916512459885\\
0.275	-0.476313972081441\\
0.225	-0.389711431702997\\
0.175	-0.303108891324553\\
0.125	-0.21650635094611\\
0.0749999999999999	-0.129903810567666\\
0.0249999999999999	-0.0433012701892219\\
-0.0250000000000002	0.0433012701892221\\
-0.0750000000000002	0.129903810567666\\
-0.125	0.21650635094611\\
-0.175	0.303108891324554\\
-0.225	0.389711431702997\\
-0.275	0.476313972081441\\
-0.325	0.562916512459885\\
-0.375	0.649519052838329\\
-0.425	0.736121593216773\\
-0.475	0.822724133595217\\
nan	nan\\
0.474725192112009	-0.823051636883004\\
0.422526729008079	-0.739069122806854\\
0.36812980280022	-0.657706635032997\\
0.311534413488431	-0.578964173561435\\
0.252740561072713	-0.502841738392167\\
0.191748245553066	-0.429339329525192\\
0.128557466929488	-0.358456946960511\\
0.0631682252019815	-0.290194590698124\\
-0.0044194796294548	-0.224552260738031\\
-0.0742056475648207	-0.161529957080232\\
-0.146190278604116	-0.101127679724726\\
-0.220373372747341	-0.0433454286715151\\
-0.296754929994495	0.0118167960794026\\
-0.37533495034558	0.0643589945280264\\
-0.456113433800593	0.114281166674356\\
-0.539090380359536	0.161583312518393\\
-0.624265790022409	0.206265432060135\\
-0.711639662789211	0.248327525299583\\
-0.801211998659943	0.287769592236738\\
-0.892982797634604	0.324591632871598\\
nan	nan\\
0.474696995154367	-0.82315686936154\\
0.422272956389306	-0.740016215113684\\
0.367424878859184	-0.660337446996415\\
0.310152762564001	-0.584120565009734\\
0.250456607503757	-0.51136556915364\\
0.188336413678452	-0.442072459428134\\
0.123792181088085	-0.376241235833215\\
0.0568239097326581	-0.313871898368884\\
-0.0125684003878302	-0.254964447035141\\
-0.0843847492733795	-0.199518881831985\\
-0.15862513692399	-0.147535202759416\\
-0.235289563339661	-0.0990134098174354\\
-0.314378028520394	-0.0539535030060421\\
-0.395890532466187	-0.0123554823252362\\
-0.479827075177042	0.0257806522249821\\
-0.566187656652958	0.0604549006446129\\
-0.654972276893934	0.091667262933656\\
-0.746180935899972	0.119417739092112\\
-0.839813633671071	0.14370632911998\\
-0.93587037020723	0.16453303301726\\
nan	nan\\
0.474696995154367	-0.823373929583624\\
0.422272956389306	-0.741969757112437\\
0.367424878859184	-0.665763952548507\\
0.310152762564001	-0.594756515891833\\
0.250456607503757	-0.528947447142417\\
0.188336413678452	-0.468336746300257\\
0.123792181088085	-0.412924413365354\\
0.0568239097326581	-0.362710448337708\\
-0.0125684003878302	-0.317694851217319\\
-0.0843847492733795	-0.277877622004187\\
-0.15862513692399	-0.243258760698312\\
-0.235289563339661	-0.213838267299693\\
-0.314378028520394	-0.189616141808331\\
-0.395890532466187	-0.170592384224227\\
-0.479827075177042	-0.156766994547379\\
-0.566187656652958	-0.148139972777787\\
-0.654972276893934	-0.144711318915453\\
-0.746180935899972	-0.146481032960376\\
-0.839813633671071	-0.153449114912555\\
-0.93587037020723	-0.165615564771991\\
nan	nan\\
0.474725192112009	-0.823479162062161\\
0.422526729008079	-0.742916849419267\\
0.36812980280022	-0.668394764511924\\
0.311534413488431	-0.599912907340132\\
0.252740561072713	-0.537471277903891\\
0.191748245553066	-0.481069876203199\\
0.128557466929488	-0.430708702238059\\
0.0631682252019815	-0.386387756008469\\
-0.00441947962945477	-0.348107037514429\\
-0.0742056475648206	-0.31586654675594\\
-0.146190278604116	-0.289666283733001\\
-0.220373372747341	-0.269506248445614\\
-0.296754929994495	-0.255386440893776\\
-0.37533495034558	-0.247306861077489\\
-0.456113433800593	-0.245267508996753\\
-0.539090380359536	-0.249268384651567\\
-0.624265790022409	-0.259309488041932\\
-0.711639662789211	-0.275390819167847\\
-0.801211998659943	-0.297512378029313\\
-0.892982797634604	-0.325674164626329\\
nan	nan\\
0.475	-0.823806665349947\\
0.425	-0.745864379009348\\
0.375	-0.676582346706593\\
0.325	-0.615960568441682\\
0.275	-0.563999044214616\\
0.225	-0.520697774025394\\
0.175	-0.486056757874016\\
0.125	-0.460075995760483\\
0.075	-0.442755487684794\\
0.025	-0.43409523364695\\
-0.025	-0.43409523364695\\
-0.0749999999999999	-0.442755487684794\\
-0.125	-0.460075995760483\\
-0.175	-0.486056757874016\\
-0.225	-0.520697774025394\\
-0.275	-0.563999044214616\\
-0.325	-0.615960568441682\\
-0.375	-0.676582346706593\\
-0.425	-0.745864379009348\\
-0.475	-0.823806665349948\\
nan	nan\\
0.611591237335632	-0.727908498739978\\
0.554856541434333	-0.652634276643676\\
0.505665910600389	-0.578690276762968\\
0.464019344833799	-0.506076499097854\\
0.429916844134565	-0.434792943648336\\
0.403358408502685	-0.364839610414413\\
0.384344037938161	-0.296216499396084\\
0.372873732440991	-0.228923610593351\\
0.368947492011176	-0.162960944006212\\
0.372565316648716	-0.0983284996346683\\
0.383727206353611	-0.0350262774787193\\
0.402433161125861	0.0269457224616346\\
0.428683180965466	0.0875875001863937\\
0.462477265872426	0.146899055695558\\
0.50381541584674	0.204880388989127\\
0.55269763088841	0.261531500067102\\
0.609123910997434	0.316852388929481\\
0.673094256173813	0.370843055576266\\
0.744608666417547	0.423503500007456\\
0.823667141728636	0.474833722223051\\
nan	nan\\
0.611451713714321	-0.727742220963029\\
0.553600828842532	-0.651137776651131\\
0.502177820067609	-0.574533332339234\\
0.457182687389551	-0.497928888027336\\
0.418615430808359	-0.421324443715438\\
0.386476050324032	-0.34471999940354\\
0.36076454593657	-0.268115555091642\\
0.341480917645974	-0.191511110779745\\
0.328625165452243	-0.114906666467847\\
0.322197289355378	-0.0383022221559488\\
0.322197289355378	0.0383022221559491\\
0.328625165452243	0.114906666467847\\
0.341480917645974	0.191511110779744\\
0.36076454593657	0.268115555091642\\
0.386476050324032	0.34471999940354\\
0.418615430808359	0.421324443715438\\
0.457182687389551	0.497928888027336\\
0.502177820067609	0.574533332339234\\
0.553600828842532	0.651137776651131\\
0.611451713714321	0.727742220963029\\
nan	nan\\
0.611263734047845	-0.727633690851987\\
0.551909011844252	-0.650161005651755\\
0.49747832840572	-0.571820079563188\\
0.447971683732249	-0.492610912586286\\
0.40338907782384	-0.41253350472105\\
0.363730510680491	-0.331587855967479\\
0.328995982302203	-0.249773966325573\\
0.299185492688977	-0.167091835795332\\
0.274299041840811	-0.0835414643767573\\
0.254336629757706	0.000877147930152339\\
0.239298256439663	0.0861640011253968\\
0.22918392188668	0.172319095208976\\
0.223993626098759	0.259342430180889\\
0.223727369075899	0.347234006041138\\
0.228385150818099	0.43599382278972\\
0.237966971325361	0.525621880426638\\
0.252472830597684	0.61611817895189\\
0.271902728635067	0.707482718365477\\
0.296256665437512	0.799715498667399\\
0.325534641005018	0.892816519857655\\
nan	nan\\
0.611158501569308	-0.727605493894346\\
0.550961919537422	-0.649907233032982\\
0.494847516442302	-0.571115155622152\\
0.442815292283951	-0.491229261661855\\
0.394865247062366	-0.410249551152093\\
0.350997380777549	-0.328176024092865\\
0.311211693429499	-0.24500868048417\\
0.275508185018217	-0.160747520326009\\
0.243886855543701	-0.0753925436183819\\
0.216347705005954	0.0110562496387112\\
0.192890733404973	0.0985988594452707\\
0.17351594074076	0.187235285801296\\
0.158223327013314	0.276965528706787\\
0.147012892222636	0.367789588161745\\
0.139884636368725	0.459707464166169\\
0.136838559451581	0.552719156720059\\
0.137874661471205	0.646824665823415\\
0.142992942427596	0.742023991476238\\
0.152193402320754	0.838317133678526\\
0.16547604115068	0.935704092430281\\
nan	nan\\
0.611049971458266	-0.727595998739978\\
0.549985148538045	-0.649821776643676\\
0.492134263666257	-0.570877776762968\\
0.437497316842901	-0.490763999097854\\
0.386074308067978	-0.409480443648336\\
0.337865237341487	-0.327027110414413\\
0.292870104663429	-0.243403999396084\\
0.251088910033804	-0.158611110593351\\
0.212521653452612	-0.072648444006212\\
0.177168334919852	0.0144840003653318\\
0.145028954435525	0.102786222521281\\
0.116103511999631	0.192258222461635\\
0.0903920076121695	0.282900000186394\\
0.0678944412731405	0.374711555695558\\
0.0486108129825443	0.467692888989127\\
0.0325411227403808	0.561844000067102\\
0.01968537054665	0.657164888929481\\
0.0100435564013519	0.753655555576266\\
0.00361568030448645	0.851316000007456\\
0.00040174225605372	0.950146222223051\\
nan	nan\\
0.610941441347225	-0.727605493894346\\
0.549008377538669	-0.649907233032982\\
0.489421010890211	-0.571115155622152\\
0.432179341401851	-0.491229261661855\\
0.377283369073589	-0.410249551152093\\
0.324733093905426	-0.328176024092865\\
0.27452851589736	-0.24500868048417\\
0.226669635049392	-0.160747520326009\\
0.181156451361523	-0.0753925436183819\\
0.137988964833751	0.0110562496387112\\
0.0971671754660776	0.0985988594452707\\
0.0586910832585022	0.187235285801296\\
0.0225606882110249	0.276965528706787\\
-0.0112240096763545	0.367789588161745\\
-0.0426630104036359	0.459707464166169\\
-0.0717563139708192	0.552719156720059\\
-0.0985039203779044	0.646824665823415\\
-0.122905829624892	0.742023991476238\\
-0.144962041711781	0.838317133678526\\
-0.164672556638572	0.935704092430281\\
nan	nan\\
0.610836208868688	-0.727633690851987\\
0.548061285231838	-0.650161005651755\\
0.486790198926793	-0.571820079563188\\
0.427022949953552	-0.492610912586286\\
0.368759538312116	-0.41253350472105\\
0.311999964002484	-0.331587855967479\\
0.256744227024656	-0.249773966325573\\
0.202992327378632	-0.167091835795332\\
0.150744265064413	-0.0835414643767573\\
0.100000040081998	0.000877147930152367\\
0.0507596524313879	0.0861640011253968\\
0.00302310211258192	0.172319095208976\\
-0.0432096108744197	0.259342430180889\\
-0.0879384865296171	0.347234006041138\\
-0.13116352485301	0.435993822789721\\
-0.172884725844599	0.525621880426638\\
-0.213102089504383	0.61611817895189\\
-0.251815615832363	0.707482718365477\\
-0.289025304828539	0.799715498667399\\
-0.32473115649291	0.892816519857655\\
nan	nan\\
0.610737471458266	-0.727679732862613\\
0.547172648538045	-0.650575383747388\\
0.484321763666257	-0.572971129828836\\
0.422184816842901	-0.494866971106956\\
0.360761808067978	-0.416262907581749\\
0.300052737341487	-0.337158939253215\\
0.240057604663429	-0.257555066121353\\
0.180776410033804	-0.177451288186164\\
0.122209153452612	-0.0968476054476478\\
0.0643558349198523	-0.0157440179058043\\
0.00721645443552527	0.0658594744393667\\
-0.049208988000369	0.147962871587865\\
-0.10492049238783	0.23056617353969\\
-0.159918058726859	0.313669380294843\\
-0.214201687017456	0.397272491853323\\
-0.267771377259619	0.48137550821513\\
-0.32062712945335	0.565978429380265\\
-0.372768943598648	0.651081255348727\\
-0.424196819695513	0.736683986120516\\
-0.474910757743946	0.822786621695633\\
nan	nan\\
0.610648229202212	-0.727742220963029\\
0.546369468233558	-0.651137776651131\\
0.482090707264904	-0.574533332339234\\
0.417811946296251	-0.497928888027336\\
0.353533185327597	-0.421324443715438\\
0.289254424358943	-0.34471999940354\\
0.224975663390289	-0.268115555091642\\
0.160696902421635	-0.191511110779744\\
0.0964181414529808	-0.114906666467847\\
0.0321393804843269	-0.0383022221559488\\
-0.0321393804843271	0.0383022221559491\\
-0.096418141452981	0.114906666467847\\
-0.160696902421635	0.191511110779745\\
-0.224975663390289	0.268115555091642\\
-0.289254424358943	0.34471999940354\\
-0.353533185327597	0.421324443715438\\
-0.417811946296251	0.497928888027336\\
-0.482090707264905	0.574533332339234\\
-0.546369468233558	0.651137776651131\\
-0.610648229202213	0.727742220963029\\
nan	nan\\
0.610571193681317	-0.727819256483924\\
0.545676148545501	-0.651831096339189\\
0.480164819242523	-0.576459220361615\\
0.414037205772382	-0.501703628551204\\
0.347293308135079	-0.427564320907955\\
0.279933126330615	-0.354041297431868\\
0.211956660358987	-0.281134558122944\\
0.143363910220198	-0.208844102981181\\
0.0741548759142466	-0.137169932006581\\
0.00432955744113286	-0.0661120451991428\\
-0.0661120451991431	0.00432955744113311\\
-0.137169932006581	0.0741548759142467\\
-0.208844102981181	0.143363910220198\\
-0.281134558122944	0.211956660358987\\
-0.354041297431869	0.279933126330615\\
-0.427564320907955	0.34729330813508\\
-0.501703628551204	0.414037205772382\\
-0.576459220361616	0.480164819242523\\
-0.651831096339189	0.545676148545501\\
-0.727819256483925	0.610571193681317\\
nan	nan\\
0.610508705580901	-0.727908498739978\\
0.545113755641758	-0.652634276643676\\
0.478602616732125	-0.578690276762968\\
0.410975288852002	-0.506076499097854\\
0.342231772001391	-0.434792943648336\\
0.272372066180289	-0.364839610414413\\
0.201396171388698	-0.296216499396084\\
0.129304087626618	-0.228923610593351\\
0.0560958148940478	-0.162960944006212\\
-0.0182286468090117	-0.0983284996346682\\
-0.0936692974825606	-0.0350262774787193\\
-0.170226137126599	0.0269457224616346\\
-0.247899165741127	0.0875875001863937\\
-0.326688383326144	0.146899055695558\\
-0.406593789881651	0.204880388989127\\
-0.487615385407648	0.261531500067102\\
-0.569753169904133	0.316852388929481\\
-0.653007143371109	0.370843055576266\\
-0.737377305808574	0.423503500007456\\
-0.822863657216528	0.474833722223051\\
nan	nan\\
0.610462663570275	-0.7280072361504\\
0.544699377546125	-0.653522913337469\\
0.477451566466477	-0.581158712023504\\
0.408719230331332	-0.510914632208506\\
0.338502369140691	-0.442790673892474\\
0.266800982894553	-0.376786837075409\\
0.193615071592918	-0.312903121757311\\
0.118944635235786	-0.251139527938179\\
0.0427896738231573	-0.191496055618013\\
-0.0348498126449683	-0.133972704796814\\
-0.113973824168591	-0.0785694754745819\\
-0.19458236074771	-0.0252863676513162\\
-0.276675422382326	0.025876618672983\\
-0.360253009072439	0.0749194834983157\\
-0.445315120818049	0.121842226824682\\
-0.531861757619155	0.166644848652081\\
-0.619892919475759	0.209327348980514\\
-0.709408606387859	0.249889727809981\\
-0.800408818355456	0.288331985140481\\
-0.89289355537855	0.324654120972014\\
nan	nan\\
0.610434466612634	-0.728112468628937\\
0.544445604927352	-0.654470005644299\\
0.476746642525441	-0.583789523986922\\
0.407337579406902	-0.516071023656805\\
0.336218415571735	-0.451314504653948\\
0.263389151019939	-0.389519966978351\\
0.188849785751515	-0.330687410630015\\
0.112600319766463	-0.274816835608939\\
0.0346407530647819	-0.221908241915123\\
-0.0450289143535271	-0.171961629548567\\
-0.126408682488465	-0.124976998509272\\
-0.20949855134003	-0.0809543487972365\\
-0.294298520908224	-0.0398936804124616\\
-0.380808591193047	-0.00179499335494691\\
-0.469028762194497	0.0333417123753076\\
-0.558959033912577	0.0655164367783018\\
-0.650599406347284	0.0947291798540358\\
-0.74394987949862	0.12097994160251\\
-0.839010453366584	0.144268722023723\\
-0.935781127951176	0.164595521117676\\
nan	nan\\
0.610424971458266	-0.728220998739978\\
0.544360148538045	-0.655446776643676\\
0.476509263666257	-0.586502776762968\\
0.406872316842901	-0.521388999097854\\
0.335449308067978	-0.460105443648336\\
0.262240237341487	-0.402652110414413\\
0.187245104663429	-0.349028999396084\\
0.110463910033804	-0.299236110593351\\
0.031896653452612	-0.253273444006212\\
-0.0484566650801477	-0.211140999634668\\
-0.130596045564475	-0.172838777478719\\
-0.214521488000369	-0.138366777538365\\
-0.30023299238783	-0.107724999813606\\
-0.387730558726859	-0.080913444304442\\
-0.477014187017456	-0.0579321110108726\\
-0.568083877259619	-0.0387809999328981\\
-0.66093962945335	-0.0234601110705186\\
-0.755581443598648	-0.0119694444237339\\
-0.852009319695513	-0.00430899999254414\\
-0.950223257743946	-0.000478777776949241\\
nan	nan\\
0.610434466612634	-0.72832952885102\\
0.544445604927352	-0.656423547643052\\
0.476746642525441	-0.589216029539013\\
0.407337579406902	-0.526706974538904\\
0.336218415571735	-0.468896382642725\\
0.263389151019939	-0.415784253850474\\
0.188849785751515	-0.367370588162154\\
0.112600319766463	-0.323655385577763\\
0.0346407530647819	-0.284638646097301\\
-0.0450289143535271	-0.250320369720769\\
-0.126408682488465	-0.220700556448167\\
-0.20949855134003	-0.195779206279494\\
-0.294298520908224	-0.175556319214751\\
-0.380808591193047	-0.160031895253937\\
-0.469028762194497	-0.149205934397053\\
-0.558959033912577	-0.143078436644098\\
-0.650599406347284	-0.141649401995073\\
-0.74394987949862	-0.144918830449978\\
-0.839010453366584	-0.152886722008812\\
-0.935781127951176	-0.165553076671575\\
nan	nan\\
0.610462663570275	-0.728434761329557\\
0.544699377546125	-0.657370639949883\\
0.477451566466477	-0.591846841502431\\
0.408719230331332	-0.531863365987203\\
0.338502369140691	-0.477420213404198\\
0.266800982894553	-0.428517383753417\\
0.193615071592918	-0.385154877034858\\
0.118944635235786	-0.347332693248523\\
0.0427896738231573	-0.315050832394411\\
-0.0348498126449682	-0.288309294472522\\
-0.113973824168591	-0.267108079482857\\
-0.19458236074771	-0.251447187425415\\
-0.276675422382326	-0.241326618300196\\
-0.360253009072439	-0.2367463721072\\
-0.445315120818049	-0.237706448846428\\
-0.531861757619155	-0.244206848517878\\
-0.619892919475759	-0.256247571121552\\
-0.709408606387859	-0.273828616657449\\
-0.800408818355456	-0.29694998512557\\
-0.89289355537855	-0.325611676525914\\
nan	nan\\
0.610508705580901	-0.728533498739979\\
0.545113755641758	-0.658259276643676\\
0.478602616732125	-0.594315276762968\\
0.410975288852002	-0.536701499097854\\
0.342231772001391	-0.485417943648336\\
0.272372066180289	-0.440464610414413\\
0.201396171388698	-0.401841499396084\\
0.129304087626618	-0.369548610593351\\
0.0560958148940478	-0.343585944006212\\
-0.0182286468090116	-0.323953499634668\\
-0.0936692974825606	-0.310651277478719\\
-0.170226137126599	-0.303679277538365\\
-0.247899165741127	-0.303037499813606\\
-0.326688383326144	-0.308725944304442\\
-0.406593789881651	-0.320744611010873\\
-0.487615385407648	-0.339093499932898\\
-0.569753169904133	-0.363772611070519\\
-0.653007143371109	-0.394781944423734\\
-0.737377305808574	-0.432121499992544\\
-0.822863657216528	-0.47579127777695\\
nan	nan\\
0.610941441347225	-0.728836503585611\\
0.549008377538669	-0.660986320254369\\
0.489421010890211	-0.601890397903783\\
0.432179341401851	-0.551548736533853\\
0.377283369073589	-0.509961336144579\\
0.324733093905426	-0.477128196735961\\
0.27452851589736	-0.453049318307999\\
0.226669635049392	-0.437724700860693\\
0.181156451361523	-0.431154344394042\\
0.137988964833751	-0.433338248908048\\
0.0971671754660777	-0.444276414402709\\
0.0586910832585023	-0.463968840878027\\
0.0225606882110249	-0.492415528334\\
-0.0112240096763544	-0.529616476770629\\
-0.0426630104036358	-0.575571686187915\\
-0.0717563139708191	-0.630281156585856\\
-0.0985039203779042	-0.693744887964453\\
-0.122905829624891	-0.765962880323706\\
-0.144962041711781	-0.846935133663615\\
-0.164672556638572	-0.93666164798418\\
nan	nan\\
0.72880830662797	-0.611263734047845\\
0.660732547635596	-0.551909011844252\\
0.601185473962747	-0.49747832840572\\
0.550167085609423	-0.447971683732249\\
0.507677382575623	-0.40338907782384\\
0.473716364861347	-0.363730510680491\\
0.448284032466596	-0.328995982302203\\
0.431380385391369	-0.299185492688977\\
0.423005423635667	-0.274299041840811\\
0.423159147199489	-0.254336629757706\\
0.431841556082835	-0.239298256439663\\
0.449052650285706	-0.22918392188668\\
0.474792429808102	-0.223993626098759\\
0.509060894650022	-0.223727369075899\\
0.551858044811466	-0.228385150818099\\
0.603183880292435	-0.237966971325361\\
0.663038401092928	-0.252472830597684\\
0.731421607212945	-0.271902728635067\\
0.808333498652487	-0.296256665437512\\
0.893774075411554	-0.325534641005018\\
nan	nan\\
0.728762264617344	-0.610737471458266\\
0.660318169539963	-0.547172648538045\\
0.600034423697099	-0.484321763666257\\
0.547911027088753	-0.422184816842901\\
0.503947979714923	-0.360761808067978\\
0.468145281575611	-0.300052737341487\\
0.440502932670816	-0.240057604663429\\
0.421020933000538	-0.180776410033804\\
0.409699282564776	-0.122209153452612\\
0.406537981363532	-0.0643558349198523\\
0.411537029396805	-0.00721645443552535\\
0.424696426664596	0.0492089880003689\\
0.446016173166903	0.10492049238783\\
0.475496268903727	0.159918058726859\\
0.513136713875068	0.214201687017455\\
0.558937508080927	0.267771377259619\\
0.612898651521302	0.32062712945335\\
0.675020144196195	0.372768943598648\\
0.745301986105605	0.424196819695513\\
0.823744177249532	0.474910757743946\\
nan	nan\\
0.728622740996033	-0.610571193681317\\
0.659062456948162	-0.545676148545501\\
0.59654633316432	-0.480164819242523\\
0.541074369644505	-0.414037205772382\\
0.492646566388717	-0.347293308135079\\
0.451262923396957	-0.279933126330615\\
0.416923440669225	-0.211956660358987\\
0.38962811820552	-0.143363910220198\\
0.369376956005843	-0.0741548759142466\\
0.356169954070194	-0.00432955744113292\\
0.350007112398572	0.066112045199143\\
0.350888430990978	0.137169932006581\\
0.358813909847411	0.208844102981181\\
0.373783548967872	0.281134558122944\\
0.39579734835236	0.354041297431868\\
0.424855308000876	0.427564320907955\\
0.46095742791342	0.501703628551204\\
0.504103708089991	0.576459220361615\\
0.55429414853059	0.651831096339189\\
0.611528749235216	0.727819256483924\\
nan	nan\\
0.728533498739979	-0.610508705580901\\
0.658259276643676	-0.545113755641758\\
0.594315276762968	-0.478602616732125\\
0.536701499097854	-0.410975288852002\\
0.485417943648336	-0.34223177200139\\
0.440464610414413	-0.272372066180289\\
0.401841499396084	-0.201396171388698\\
0.369548610593351	-0.129304087626618\\
0.343585944006212	-0.0560958148940477\\
0.323953499634668	0.0182286468090117\\
0.310651277478719	0.0936692974825607\\
0.303679277538365	0.170226137126599\\
0.303037499813606	0.247899165741127\\
0.308725944304442	0.326688383326144\\
0.320744611010873	0.406593789881651\\
0.339093499932898	0.487615385407648\\
0.363772611070519	0.569753169904133\\
0.394781944423734	0.653007143371109\\
0.432121499992544	0.737377305808574\\
0.475791277776949	0.822863657216528\\
nan	nan\\
0.728434761329557	-0.610462663570275\\
0.657370639949883	-0.544699377546125\\
0.591846841502431	-0.477451566466477\\
0.531863365987203	-0.408719230331332\\
0.477420213404198	-0.338502369140691\\
0.428517383753417	-0.266800982894553\\
0.385154877034858	-0.193615071592918\\
0.347332693248523	-0.118944635235786\\
0.315050832394411	-0.0427896738231573\\
0.288309294472522	0.0348498126449683\\
0.267108079482857	0.113973824168591\\
0.251447187425415	0.19458236074771\\
0.241326618300196	0.276675422382326\\
0.2367463721072	0.360253009072439\\
0.237706448846427	0.445315120818049\\
0.244206848517878	0.531861757619155\\
0.256247571121552	0.619892919475759\\
0.273828616657449	0.709408606387859\\
0.29694998512557	0.800408818355456\\
0.325611676525913	0.89289355537855\\
nan	nan\\
0.72832952885102	-0.610434466612634\\
0.656423547643052	-0.544445604927352\\
0.589216029539013	-0.476746642525441\\
0.526706974538904	-0.407337579406902\\
0.468896382642725	-0.336218415571735\\
0.415784253850474	-0.263389151019939\\
0.367370588162154	-0.188849785751515\\
0.323655385577763	-0.112600319766463\\
0.284638646097301	-0.0346407530647819\\
0.250320369720769	0.0450289143535271\\
0.220700556448167	0.126408682488465\\
0.195779206279494	0.20949855134003\\
0.175556319214751	0.294298520908224\\
0.160031895253937	0.380808591193047\\
0.149205934397053	0.469028762194497\\
0.143078436644098	0.558959033912577\\
0.141649401995073	0.650599406347284\\
0.144918830449978	0.74394987949862\\
0.152886722008812	0.839010453366584\\
0.165553076671575	0.935781127951176\\
nan	nan\\
0.728220998739978	-0.610424971458266\\
0.655446776643676	-0.544360148538045\\
0.586502776762968	-0.476509263666257\\
0.521388999097854	-0.406872316842901\\
0.460105443648336	-0.335449308067978\\
0.402652110414413	-0.262240237341487\\
0.349028999396084	-0.187245104663429\\
0.299236110593351	-0.110463910033804\\
0.253273444006212	-0.031896653452612\\
0.211140999634668	0.0484566650801477\\
0.172838777478719	0.130596045564475\\
0.138366777538365	0.214521488000369\\
0.107724999813606	0.30023299238783\\
0.0809134443044418	0.387730558726859\\
0.0579321110108725	0.477014187017456\\
0.038780999932898	0.568083877259619\\
0.0234601110705184	0.66093962945335\\
0.0119694444237337	0.755581443598648\\
0.00430899999254392	0.852009319695513\\
0.000478777776948994	0.950223257743946\\
nan	nan\\
0.7280072361504	-0.610462663570275\\
0.653522913337469	-0.544699377546125\\
0.581158712023504	-0.477451566466477\\
0.510914632208506	-0.408719230331332\\
0.442790673892474	-0.338502369140691\\
0.376786837075409	-0.266800982894553\\
0.312903121757311	-0.193615071592918\\
0.251139527938179	-0.118944635235786\\
0.191496055618013	-0.0427896738231573\\
0.133972704796814	0.0348498126449683\\
0.0785694754745818	0.113973824168591\\
0.0252863676513161	0.19458236074771\\
-0.025876618672983	0.276675422382326\\
-0.0749194834983158	0.360253009072439\\
-0.121842226824682	0.445315120818049\\
-0.166644848652082	0.531861757619155\\
-0.209327348980515	0.619892919475759\\
-0.249889727809981	0.709408606387859\\
-0.288331985140481	0.800408818355456\\
-0.324654120972015	0.89289355537855\\
nan	nan\\
0.727819256483924	-0.610571193681317\\
0.651831096339189	-0.545676148545501\\
0.576459220361615	-0.480164819242523\\
0.501703628551204	-0.414037205772382\\
0.427564320907955	-0.347293308135079\\
0.354041297431868	-0.279933126330615\\
0.281134558122944	-0.211956660358987\\
0.208844102981181	-0.143363910220198\\
0.137169932006581	-0.0741548759142466\\
0.0661120451991428	-0.00432955744113289\\
-0.00432955744113317	0.066112045199143\\
-0.0741548759142467	0.137169932006581\\
-0.143363910220198	0.208844102981181\\
-0.211956660358988	0.281134558122944\\
-0.279933126330615	0.354041297431868\\
-0.34729330813508	0.427564320907955\\
-0.414037205772382	0.501703628551204\\
-0.480164819242523	0.576459220361616\\
-0.545676148545501	0.651831096339189\\
-0.610571193681317	0.727819256483925\\
nan	nan\\
0.727742220963029	-0.610648229202212\\
0.651137776651131	-0.546369468233558\\
0.574533332339234	-0.482090707264904\\
0.497928888027336	-0.41781194629625\\
0.421324443715438	-0.353533185327597\\
0.34471999940354	-0.289254424358943\\
0.268115555091642	-0.224975663390289\\
0.191511110779744	-0.160696902421635\\
0.114906666467847	-0.0964181414529808\\
0.0383022221559488	-0.0321393804843269\\
-0.0383022221559492	0.0321393804843271\\
-0.114906666467847	0.0964181414529809\\
-0.191511110779745	0.160696902421635\\
-0.268115555091642	0.224975663390289\\
-0.34471999940354	0.289254424358943\\
-0.421324443715438	0.353533185327597\\
-0.497928888027336	0.417811946296251\\
-0.574533332339234	0.482090707264904\\
-0.651137776651132	0.546369468233558\\
-0.727742220963029	0.610648229202212\\
nan	nan\\
0.727679732862613	-0.610737471458266\\
0.650575383747388	-0.547172648538045\\
0.572971129828836	-0.484321763666257\\
0.494866971106956	-0.422184816842901\\
0.416262907581749	-0.360761808067978\\
0.337158939253215	-0.300052737341487\\
0.257555066121353	-0.240057604663429\\
0.177451288186164	-0.180776410033804\\
0.0968476054476478	-0.122209153452612\\
0.0157440179058042	-0.0643558349198523\\
-0.0658594744393667	-0.00721645443552532\\
-0.147962871587865	0.0492089880003689\\
-0.23056617353969	0.10492049238783\\
-0.313669380294843	0.159918058726859\\
-0.397272491853323	0.214201687017456\\
-0.48137550821513	0.267771377259619\\
-0.565978429380265	0.32062712945335\\
-0.651081255348727	0.372768943598648\\
-0.736683986120516	0.424196819695513\\
-0.822786621695633	0.474910757743946\\
nan	nan\\
0.727633690851987	-0.610836208868688\\
0.650161005651755	-0.548061285231838\\
0.571820079563188	-0.486790198926793\\
0.492610912586286	-0.427022949953552\\
0.41253350472105	-0.368759538312116\\
0.331587855967479	-0.311999964002484\\
0.249773966325573	-0.256744227024656\\
0.167091835795332	-0.202992327378632\\
0.0835414643767573	-0.150744265064413\\
-0.000877147930152367	-0.100000040081998\\
-0.0861640011253968	-0.050759652431388\\
-0.172319095208976	-0.00302310211258197\\
-0.259342430180889	0.0432096108744197\\
-0.347234006041138	0.087938486529617\\
-0.435993822789721	0.13116352485301\\
-0.525621880426638	0.172884725844599\\
-0.61611817895189	0.213102089504383\\
-0.707482718365477	0.251815615832363\\
-0.799715498667399	0.289025304828538\\
-0.892816519857655	0.32473115649291\\
nan	nan\\
0.727605493894346	-0.610941441347225\\
0.649907233032982	-0.549008377538669\\
0.571115155622152	-0.489421010890211\\
0.491229261661855	-0.432179341401851\\
0.410249551152093	-0.377283369073589\\
0.328176024092865	-0.324733093905426\\
0.24500868048417	-0.27452851589736\\
0.160747520326009	-0.226669635049392\\
0.0753925436183819	-0.181156451361523\\
-0.0110562496387112	-0.137988964833751\\
-0.0985988594452707	-0.0971671754660777\\
-0.187235285801296	-0.0586910832585023\\
-0.276965528706787	-0.022560688211025\\
-0.367789588161745	0.0112240096763544\\
-0.459707464166169	0.0426630104036357\\
-0.552719156720059	0.071756313970819\\
-0.646824665823415	0.0985039203779042\\
-0.742023991476238	0.122905829624891\\
-0.838317133678526	0.14496204171178\\
-0.935704092430281	0.164672556638572\\
nan	nan\\
0.727605493894346	-0.611158501569308\\
0.649907233032982	-0.550961919537422\\
0.571115155622152	-0.494847516442302\\
0.491229261661855	-0.44281529228395\\
0.410249551152093	-0.394865247062366\\
0.328176024092865	-0.350997380777549\\
0.24500868048417	-0.311211693429499\\
0.160747520326009	-0.275508185018217\\
0.0753925436183819	-0.243886855543701\\
-0.0110562496387112	-0.216347705005954\\
-0.0985988594452707	-0.192890733404973\\
-0.187235285801296	-0.17351594074076\\
-0.276965528706787	-0.158223327013314\\
-0.367789588161745	-0.147012892222636\\
-0.459707464166169	-0.139884636368725\\
-0.552719156720059	-0.136838559451581\\
-0.646824665823415	-0.137874661471205\\
-0.742023991476238	-0.142992942427596\\
-0.838317133678526	-0.152193402320754\\
-0.935704092430281	-0.16547604115068\\
nan	nan\\
0.727633690851987	-0.611263734047845\\
0.650161005651755	-0.551909011844252\\
0.571820079563188	-0.49747832840572\\
0.492610912586286	-0.447971683732249\\
0.41253350472105	-0.40338907782384\\
0.331587855967479	-0.363730510680491\\
0.249773966325573	-0.328995982302203\\
0.167091835795332	-0.299185492688977\\
0.0835414643767573	-0.274299041840811\\
-0.000877147930152339	-0.254336629757706\\
-0.0861640011253968	-0.239298256439663\\
-0.172319095208976	-0.22918392188668\\
-0.259342430180889	-0.223993626098759\\
-0.347234006041138	-0.223727369075899\\
-0.43599382278972	-0.228385150818099\\
-0.525621880426638	-0.237966971325361\\
-0.61611817895189	-0.252472830597684\\
-0.707482718365477	-0.271902728635068\\
-0.799715498667399	-0.296256665437512\\
-0.892816519857655	-0.325534641005018\\
nan	nan\\
0.727679732862613	-0.611362471458266\\
0.650575383747388	-0.552797648538045\\
0.572971129828836	-0.499946763666257\\
0.494866971106956	-0.452809816842901\\
0.416262907581749	-0.411386808067978\\
0.337158939253215	-0.375677737341487\\
0.257555066121353	-0.345682604663429\\
0.177451288186164	-0.321401410033804\\
0.0968476054476478	-0.302834153452612\\
0.0157440179058043	-0.289980834919852\\
-0.0658594744393667	-0.282841454435525\\
-0.147962871587865	-0.281416011999631\\
-0.23056617353969	-0.28570450761217\\
-0.313669380294843	-0.295706941273141\\
-0.397272491853323	-0.311423312982545\\
-0.48137550821513	-0.332853622740381\\
-0.565978429380265	-0.35999787054665\\
-0.651081255348727	-0.392856056401352\\
-0.736683986120516	-0.431428180304487\\
-0.822786621695633	-0.475714242256054\\
nan	nan\\
0.823265399472582	-0.4746875\\
0.74099298611306	-0.4221875\\
0.663050699772461	-0.3671875\\
0.589438540450783	-0.3096875\\
0.520156508148029	-0.2496875\\
0.455204602864196	-0.1871875\\
0.394582824599285	-0.1221875\\
0.338291173353296	-0.0546874999999999\\
0.28632964912623	0.0153125000000001\\
0.238698251918086	0.0878125000000001\\
0.195396981728864	0.1628125\\
0.156425838558564	0.2403125\\
0.121784822407187	0.3203125\\
0.0914739332747311	0.4028125\\
0.0654931711611979	0.4878125\\
0.0438425360665869	0.5753125\\
0.0265220279908982	0.6653125\\
0.0135316469341315	0.7578125\\
0.00487139289628713	0.8528125\\
0.000541265877364906	0.9503125\\
nan	nan\\
0.823051636883003	-0.474725192112009\\
0.739069122806853	-0.422526729008079\\
0.657706635032997	-0.36812980280022\\
0.578964173561435	-0.311534413488432\\
0.502841738392167	-0.252740561072713\\
0.429339329525192	-0.191748245553066\\
0.358456946960511	-0.128557466929488\\
0.290194590698124	-0.0631682252019816\\
0.224552260738031	0.00441947962945477\\
0.161529957080232	0.0742056475648206\\
0.101127679724726	0.146190278604116\\
0.0433454286715149	0.220373372747341\\
-0.0118167960794027	0.296754929994495\\
-0.0643589945280265	0.37533495034558\\
-0.114281166674357	0.456113433800593\\
-0.161583312518393	0.539090380359536\\
-0.206265432060135	0.624265790022409\\
-0.248327525299583	0.711639662789211\\
-0.287769592236738	0.801211998659943\\
-0.324591632871599	0.892982797634604\\
nan	nan\\
0.822952899472582	-0.474771234122635\\
0.73818048611306	-0.422941107103713\\
0.655238199772461	-0.369280853065868\\
0.574126040450783	-0.313790472009102\\
0.494844008148028	-0.256469963933413\\
0.417392102864196	-0.197319328838802\\
0.341770324599285	-0.136338566725269\\
0.267978673353296	-0.0735276775928133\\
0.19601714912623	-0.00888666144143571\\
0.125885751918086	0.057584481728864\\
0.0575844817288637	0.125885751918086\\
-0.00888666144143593	0.19601714912623\\
-0.0735276775928134	0.267978673353296\\
-0.136338566725269	0.341770324599285\\
-0.197319328838802	0.417392102864196\\
-0.256469963933413	0.494844008148029\\
-0.313790472009102	0.574126040450784\\
-0.369280853065868	0.655238199772461\\
-0.422941107103713	0.73818048611306\\
-0.474771234122635	0.822952899472582\\
nan	nan\\
0.822863657216528	-0.474833722223051\\
0.737377305808574	-0.423503500007456\\
0.653007143371109	-0.370843055576266\\
0.569753169904133	-0.316852388929481\\
0.487615385407647	-0.261531500067102\\
0.406593789881651	-0.204880388989127\\
0.326688383326144	-0.146899055695558\\
0.247899165741127	-0.0875875001863937\\
0.170226137126599	-0.0269457224616345\\
0.0936692974825603	0.0350262774787195\\
0.0182286468090114	0.0983284996346685\\
-0.0560958148940479	0.162960944006212\\
-0.129304087626618	0.228923610593351\\
-0.201396171388698	0.296216499396084\\
-0.272372066180289	0.364839610414413\\
-0.342231772001391	0.434792943648336\\
-0.410975288852003	0.506076499097855\\
-0.478602616732125	0.578690276762968\\
-0.545113755641758	0.652634276643676\\
-0.610508705580901	0.727908498739979\\
nan	nan\\
0.822786621695633	-0.474910757743946\\
0.736683986120516	-0.424196819695513\\
0.651081255348727	-0.372768943598648\\
0.565978429380265	-0.32062712945335\\
0.48137550821513	-0.267771377259619\\
0.397272491853323	-0.214201687017455\\
0.313669380294843	-0.159918058726859\\
0.23056617353969	-0.10492049238783\\
0.147962871587865	-0.0492089880003688\\
0.0658594744393663	0.00721645443552546\\
-0.0157440179058046	0.0643558349198525\\
-0.096847605447648	0.122209153452612\\
-0.177451288186164	0.180776410033804\\
-0.257555066121353	0.240057604663429\\
-0.337158939253215	0.300052737341487\\
-0.416262907581749	0.360761808067978\\
-0.494866971106956	0.422184816842901\\
-0.572971129828836	0.484321763666257\\
-0.650575383747388	0.547172648538045\\
-0.727679732862614	0.610737471458266\\
nan	nan\\
0.822724133595217	-0.475\\
0.736121593216773	-0.425\\
0.649519052838329	-0.375\\
0.562916512459885	-0.325\\
0.476313972081441	-0.275\\
0.389711431702997	-0.225\\
0.303108891324553	-0.175\\
0.21650635094611	-0.125\\
0.129903810567666	-0.075\\
0.0433012701892218	-0.025\\
-0.0433012701892222	0.0250000000000001\\
-0.129903810567666	0.075\\
-0.21650635094611	0.125\\
-0.303108891324554	0.175\\
-0.389711431702998	0.225\\
-0.476313972081441	0.275\\
-0.562916512459885	0.325\\
-0.649519052838329	0.375\\
-0.736121593216773	0.425\\
-0.822724133595217	0.475\\
nan	nan\\
0.822678091584591	-0.475098737410421\\
0.73570721512114	-0.425888636693793\\
0.648368002572681	-0.377468435260536\\
0.560660453939215	-0.329838133110651\\
0.472584569220742	-0.282997730244138\\
0.384140348417261	-0.236947226660996\\
0.295327791528773	-0.191686622361226\\
0.206146898555278	-0.147215917344828\\
0.116597669496775	-0.103535111611801\\
0.0266801043532652	-0.060644205162146\\
-0.0636057968752523	-0.0185431979958625\\
-0.154260034188777	0.0227679098870492\\
-0.245282607587309	0.0632891184865892\\
-0.336673517070848	0.103020427802758\\
-0.428432762639395	0.141961837835555\\
-0.520560344292949	0.18011334858498\\
-0.613056262031511	0.217474960051033\\
-0.70592051585508	0.254046672233715\\
-0.799153105763656	0.289828485133025\\
-0.892754031757239	0.324820398748964\\
nan	nan\\
0.822649894626949	-0.475421030111042\\
0.735453442502367	-0.428789270999377\\
0.647663078631645	-0.385525752776046\\
0.559278803014785	-0.34563047544105\\
0.470300615651785	-0.309103438994388\\
0.380728516542647	-0.275944643436062\\
0.29056250568737	-0.246154088766069\\
0.199802583085955	-0.219731774984412\\
0.1084487487384	-0.196677702091089\\
0.0165010026447064	-0.176991870086101\\
-0.0760406551951261	-0.160674278969448\\
-0.169176224781097	-0.147724928741129\\
-0.262905706113207	-0.138143819401145\\
-0.357229099191456	-0.131930950949495\\
-0.452146404015844	-0.12908632338618\\
-0.54765762058637	-0.1296099367112\\
-0.643762748903036	-0.133501790924555\\
-0.74046178896584	-0.140761886026244\\
-0.837754740774783	-0.151390222016267\\
-0.935641604329865	-0.165386798894626\\
nan	nan\\
0.822952899472582	-0.475853765877365\\
0.73818048611306	-0.432683892896288\\
0.655238199772461	-0.396344146934132\\
0.574126040450784	-0.366834527990898\\
0.494844008148029	-0.344155036066587\\
0.417392102864196	-0.328305671161198\\
0.341770324599285	-0.319286433274731\\
0.267978673353296	-0.317097322407187\\
0.19601714912623	-0.321738338558564\\
0.125885751918086	-0.333209481728864\\
0.0575844817288639	-0.351510751918086\\
-0.00888666144143571	-0.37664214912623\\
-0.0735276775928132	-0.408603673353296\\
-0.136338566725269	-0.447395324599285\\
-0.197319328838802	-0.493017102864196\\
-0.256469963933413	-0.545469008148029\\
-0.313790472009101	-0.604751040450784\\
-0.369280853065868	-0.670863199772461\\
-0.422941107103712	-0.743805486113061\\
-0.474771234122634	-0.823577899472582\\
nan	nan\\
0.823051636883003	-0.475899807887991\\
0.739069122806853	-0.433098270991921\\
0.657706635032997	-0.39749519719978\\
0.578964173561435	-0.369090586511568\\
0.502841738392167	-0.347884438927287\\
0.429339329525192	-0.333876754446934\\
0.358456946960511	-0.327067533070512\\
0.290194590698124	-0.327456774798018\\
0.224552260738031	-0.335044479629455\\
0.161529957080232	-0.349830647564821\\
0.101127679724726	-0.371815278604116\\
0.043345428671515	-0.400998372747341\\
-0.0118167960794026	-0.437379929994495\\
-0.0643589945280265	-0.48095995034558\\
-0.114281166674356	-0.531738433800593\\
-0.161583312518393	-0.589715380359536\\
-0.206265432060135	-0.654890790022409\\
-0.248327525299583	-0.727264662789211\\
-0.287769592236738	-0.806836998659943\\
-0.324591632871598	-0.893607797634604\\
nan	nan\\
0.82315686936154	-0.475928004845633\\
0.740016215113684	-0.433352043610694\\
0.660337446996415	-0.398200121140816\\
0.584120565009734	-0.370472237435999\\
0.51136556915364	-0.350168392496243\\
0.442072459428134	-0.337288586321548\\
0.376241235833215	-0.331832818911914\\
0.313871898368884	-0.333801090267342\\
0.254964447035141	-0.34319340038783\\
0.199518881831985	-0.360009749273379\\
0.147535202759416	-0.38425013692399\\
0.0990134098174353	-0.415914563339661\\
0.053953503006042	-0.455003028520394\\
0.0123554823252362	-0.501515532466187\\
-0.0257806522249821	-0.555452075177042\\
-0.0604549006446129	-0.616812656652958\\
-0.0916672629336561	-0.685597276893934\\
-0.119417739092112	-0.761805935899972\\
-0.14370632911998	-0.845438633671071\\
-0.16453303301726	-0.936495370207231\\
nan	nan\\
0.893295297634604	-0.324507898748964\\
0.804024498659943	-0.287015985133025\\
0.719452162789211	-0.246234172233715\\
0.639578290022409	-0.202162460051033\\
0.564402880359536	-0.15480084858498\\
0.493925933800593	-0.104149337835555\\
0.428147450345579	-0.0502079278027577\\
0.367067429994495	0.0070233815134107\\
0.310685872747341	0.0675445901129508\\
0.259002778604116	0.131355697995863\\
0.21201814756482	0.198456705162146\\
0.169731979629454	0.268847611611801\\
0.132144274798018	0.342528417344828\\
0.0992550330705114	0.419499122361226\\
0.0710642544469341	0.499759726660996\\
0.0475719389272863	0.583310230244138\\
0.0287780865115682	0.670150633110652\\
0.0146826971997795	0.760280935260537\\
0.0052857709919204	0.853701136693793\\
0.000587307887990825	0.950411237410422\\
nan	nan\\
0.893186767523562	-0.324517393903331\\
0.803047727660566	-0.287101441522332\\
0.716738910013165	-0.246471551092899\\
0.634260314581359	-0.202627722615034\\
0.555611941365148	-0.155569956088737\\
0.480793790364531	-0.105298251514006\\
0.40980586157951	-0.0518126088908433\\
0.342648155010083	0.00488697178075245\\
0.279320670656252	0.0648004905007809\\
0.219823408518015	0.127927947269242\\
0.164156368595373	0.194269342086136\\
0.112319550888326	0.263824674951462\\
0.0643129553968736	0.336593945865222\\
0.0201365821210163	0.412577154827414\\
-0.0202095689392461	0.491774301838038\\
-0.0567254977839136	0.574185386897096\\
-0.0894112044129862	0.659810410004586\\
-0.118266688826464	0.748649371160508\\
-0.143291951024347	0.840702270364864\\
-0.164486991006635	0.935969107617652\\
nan	nan\\
0.893081535045026	-0.324545590860973\\
0.802100635353736	-0.287355214141105\\
0.714108098049748	-0.247176475033935\\
0.62910392313306	-0.204009373539465\\
0.547088110603674	-0.157853909657693\\
0.468060660461589	-0.10871008338862\\
0.392021572706806	-0.0565778947322462\\
0.318970847339323	-0.00145734368857092\\
0.248908484359142	0.0566515697424055\\
0.181834483766262	0.117748845560683\\
0.117748845560683	0.181834483766262\\
0.0566515697424054	0.248908484359142\\
-0.00145734368857098	0.318970847339323\\
-0.0565778947322463	0.392021572706806\\
-0.10871008338862	0.46806066046159\\
-0.157853909657693	0.547088110603674\\
-0.204009373539465	0.629103923133061\\
-0.247176475033935	0.714108098049748\\
-0.287355214141105	0.802100635353736\\
-0.324545590860973	0.893081535045026\\
nan	nan\\
0.892982797634604	-0.324591632871599\\
0.801211998659943	-0.287769592236738\\
0.711639662789211	-0.248327525299583\\
0.624265790022409	-0.206265432060135\\
0.539090380359536	-0.161583312518393\\
0.456113433800593	-0.114281166674356\\
0.375334950345579	-0.0643589945280264\\
0.296754929994495	-0.0118167960794026\\
0.220373372747341	0.043345428671515\\
0.146190278604116	0.101127679724727\\
0.0742056475648203	0.161529957080232\\
0.00441947962945452	0.224552260738031\\
-0.0631682252019817	0.290194590698124\\
-0.128557466929489	0.358456946960511\\
-0.191748245553066	0.429339329525192\\
-0.252740561072714	0.502841738392167\\
-0.311534413488432	0.578964173561435\\
-0.368129802800221	0.657706635032997\\
-0.422526729008079	0.739069122806853\\
-0.474725192112009	0.823051636883004\\
nan	nan\\
0.89289355537855	-0.324654120972014\\
0.800408818355456	-0.288331985140481\\
0.709408606387859	-0.249889727809981\\
0.619892919475758	-0.209327348980515\\
0.531861757619155	-0.166644848652082\\
0.445315120818049	-0.121842226824682\\
0.360253009072439	-0.0749194834983157\\
0.276675422382326	-0.025876618672983\\
0.19458236074771	0.0252863676513162\\
0.11397382416859	0.078569475474582\\
0.034849812644968	0.133972704796814\\
-0.0427896738231575	0.191496055618013\\
-0.118944635235786	0.251139527938179\\
-0.193615071592918	0.312903121757311\\
-0.266800982894553	0.376786837075409\\
-0.338502369140691	0.442790673892474\\
-0.408719230331333	0.510914632208506\\
-0.477451566466477	0.581158712023504\\
-0.544699377546125	0.653522913337469\\
-0.610462663570275	0.7280072361504\\
nan	nan\\
0.892816519857655	-0.32473115649291\\
0.799715498667399	-0.289025304828539\\
0.707482718365477	-0.251815615832363\\
0.61611817895189	-0.213102089504383\\
0.525621880426638	-0.172884725844599\\
0.43599382278972	-0.13116352485301\\
0.347234006041137	-0.0879384865296171\\
0.259342430180889	-0.0432096108744198\\
0.172319095208975	0.00302310211258194\\
0.0861640011253964	0.050759652431388\\
0.000877147930151978	0.100000040081998\\
-0.0835414643767576	0.150744265064413\\
-0.167091835795333	0.202992327378632\\
-0.249773966325573	0.256744227024656\\
-0.331587855967479	0.311999964002484\\
-0.41253350472105	0.368759538312116\\
-0.492610912586286	0.427022949953552\\
-0.571820079563188	0.486790198926793\\
-0.650161005651755	0.548061285231838\\
-0.727633690851988	0.610836208868688\\
nan	nan\\
0.892754031757239	-0.324820398748964\\
0.799153105763655	-0.289828485133025\\
0.705920515855079	-0.254046672233715\\
0.61305626203151	-0.217474960051033\\
0.520560344292949	-0.18011334858498\\
0.428432762639395	-0.141961837835555\\
0.336673517070848	-0.103020427802758\\
0.245282607587309	-0.0632891184865893\\
0.154260034188777	-0.0227679098870492\\
0.0636057968752519	0.0185431979958626\\
-0.0266801043532656	0.0606442051621461\\
-0.116597669496775	0.103535111611801\\
-0.206146898555278	0.147215917344828\\
-0.295327791528773	0.191686622361226\\
-0.384140348417261	0.236947226660996\\
-0.472584569220742	0.282997730244138\\
-0.560660453939215	0.329838133110651\\
-0.648368002572681	0.377468435260536\\
-0.73570721512114	0.425888636693793\\
-0.822678091584591	0.475098737410421\\
nan	nan\\
0.892707989746613	-0.324919136159385\\
0.798738727668022	-0.290717121826819\\
0.704769465589431	-0.256515107494252\\
0.61080020351084	-0.222313093161685\\
0.51683094143225	-0.188111078829118\\
0.422861679353659	-0.153909064496551\\
0.328892417275068	-0.119707050163984\\
0.234923155196477	-0.0855050358314172\\
0.140953893117886	-0.0513030214988503\\
0.0469846310392953	-0.0171010071662835\\
-0.0469846310392957	0.0171010071662834\\
-0.140953893117886	0.0513030214988502\\
-0.234923155196477	0.0855050358314171\\
-0.328892417275068	0.119707050163984\\
-0.422861679353659	0.153909064496551\\
-0.51683094143225	0.188111078829118\\
-0.610800203510841	0.222313093161685\\
-0.704769465589432	0.256515107494251\\
-0.798738727668022	0.290717121826818\\
-0.892707989746613	0.324919136159385\\
nan	nan\\
0.892679792788971	-0.325024368637922\\
0.798484955049249	-0.291664214133649\\
0.704064541648395	-0.259145919457669\\
0.60941855258641	-0.227469484609984\\
0.514546987863293	-0.196634909590591\\
0.419449847479045	-0.166642194399493\\
0.324127131433665	-0.137491339036688\\
0.228578839727154	-0.109182343502177\\
0.132804972359511	-0.0817152077959599\\
0.0368055293307364	-0.0550899319180363\\
-0.0594194893591695	-0.0293065158684063\\
-0.155870083710207	-0.00436495964707007\\
-0.252546253722375	0.0197347367459725\\
-0.349447999395676	0.0429925733107214\\
-0.446575320730108	0.0654085500471766\\
-0.543928217725671	0.0869826669553381\\
-0.641506690382366	0.107714924035206\\
-0.739310738700192	0.12760532128678\\
-0.83734036267915	0.14665385871006\\
-0.935595562319239	0.164860536305047\\
nan	nan\\
0.892670297634604	-0.325132898748964\\
0.798399498659943	-0.292640985133025\\
0.703827162789211	-0.261859172233715\\
0.608953290022409	-0.232787460051033\\
0.513777880359536	-0.20542584858498\\
0.418300933800593	-0.179774337835555\\
0.322522450345579	-0.155832927802758\\
0.226442429994495	-0.133601618486589\\
0.130060872747341	-0.113080409887049\\
0.0333777786041158	-0.0942693020041374\\
-0.0636068524351797	-0.077168294837854\\
-0.160893020370545	-0.0617773883881989\\
-0.258480725201982	-0.0480965826551721\\
-0.356369966929489	-0.0361258776387737\\
-0.454560745553066	-0.0258652733390036\\
-0.553053061072714	-0.0173147697558619\\
-0.651846913488432	-0.0104743668893485\\
-0.75094230280022	-0.00534406473946347\\
-0.850339229008079	-0.00192386330620678\\
-0.950037692112009	-0.000213762589578425\\
nan	nan\\
0.892679792788971	-0.325241428860006\\
0.798484955049249	-0.293617756132402\\
0.704064541648395	-0.264572425009761\\
0.60941855258641	-0.238105435492083\\
0.514546987863293	-0.214216787579368\\
0.419449847479045	-0.192906481271616\\
0.324127131433665	-0.174174516568827\\
0.228578839727154	-0.158020893471001\\
0.132804972359511	-0.144445611978139\\
0.0368055293307364	-0.133448672090239\\
-0.0594194893591695	-0.125030073807302\\
-0.155870083710207	-0.119189817129328\\
-0.252546253722375	-0.115927902056317\\
-0.349447999395676	-0.115244328588269\\
-0.446575320730108	-0.117139096725184\\
-0.543928217725671	-0.121612206467062\\
-0.641506690382366	-0.128663657813903\\
-0.739310738700192	-0.138293450765707\\
-0.83734036267915	-0.150501585322474\\
-0.935595562319239	-0.165288061484204\\
nan	nan\\
0.892754031757239	-0.325445398748964\\
0.799153105763655	-0.295453485133025\\
0.705920515855079	-0.269671672233715\\
0.61305626203151	-0.248099960051033\\
0.520560344292949	-0.23073834858498\\
0.428432762639395	-0.217586837835555\\
0.336673517070848	-0.208645427802758\\
0.245282607587309	-0.203914118486589\\
0.154260034188777	-0.203392909887049\\
0.0636057968752519	-0.207081802004137\\
-0.0266801043532655	-0.214980794837854\\
-0.116597669496775	-0.227089888388199\\
-0.206146898555278	-0.243409082655172\\
-0.295327791528773	-0.263938377638774\\
-0.384140348417261	-0.288677773339004\\
-0.472584569220742	-0.317627269755862\\
-0.560660453939215	-0.350786866889349\\
-0.648368002572681	-0.388156564739464\\
-0.73570721512114	-0.429736363306207\\
-0.822678091584591	-0.475526262589579\\
nan	nan\\
0.892816519857655	-0.325534641005018\\
0.799715498667399	-0.296256665437512\\
0.707482718365477	-0.271902728635067\\
0.61611817895189	-0.252472830597684\\
0.525621880426638	-0.237966971325361\\
0.43599382278972	-0.228385150818099\\
0.347234006041137	-0.223727369075899\\
0.259342430180889	-0.223993626098759\\
0.172319095208975	-0.22918392188668\\
0.0861640011253964	-0.239298256439663\\
0.000877147930152034	-0.254336629757706\\
-0.0835414643767576	-0.274299041840811\\
-0.167091835795332	-0.299185492688977\\
-0.249773966325573	-0.328995982302203\\
-0.331587855967479	-0.363730510680491\\
-0.41253350472105	-0.40338907782384\\
-0.492610912586286	-0.447971683732249\\
-0.571820079563188	-0.49747832840572\\
-0.650161005651755	-0.551909011844252\\
-0.727633690851987	-0.611263734047845\\
nan	nan\\
0.89289355537855	-0.325611676525913\\
0.800408818355456	-0.29694998512557\\
0.709408606387859	-0.273828616657449\\
0.619892919475758	-0.256247571121552\\
0.531861757619155	-0.244206848517878\\
0.445315120818049	-0.237706448846427\\
0.360253009072439	-0.2367463721072\\
0.276675422382326	-0.241326618300196\\
0.19458236074771	-0.251447187425415\\
0.11397382416859	-0.267108079482857\\
0.0348498126449679	-0.288309294472522\\
-0.0427896738231575	-0.315050832394411\\
-0.118944635235786	-0.347332693248523\\
-0.193615071592918	-0.385154877034858\\
-0.266800982894553	-0.428517383753417\\
-0.338502369140691	-0.477420213404198\\
-0.408719230331333	-0.531863365987203\\
-0.477451566466477	-0.591846841502431\\
-0.544699377546125	-0.657370639949882\\
-0.610462663570275	-0.728434761329557\\
nan	nan\\
0.893081535045026	-0.325720206636955\\
0.802100635353736	-0.297926756124946\\
0.714108098049748	-0.276541869433495\\
0.62910392313306	-0.261565546562602\\
0.547088110603674	-0.252997787512266\\
0.468060660461589	-0.250838592282489\\
0.392021572706806	-0.255087960873269\\
0.318970847339323	-0.265745893284608\\
0.248908484359142	-0.282812389516504\\
0.181834483766262	-0.306287449568958\\
0.117748845560683	-0.33617107344197\\
0.0566515697424055	-0.37246326113554\\
-0.00145734368857092	-0.415164012649668\\
-0.0565778947322462	-0.464273327984353\\
-0.10871008338862	-0.519791207139597\\
-0.157853909657693	-0.581717650115398\\
-0.204009373539465	-0.650052656911758\\
-0.247176475033935	-0.724796227528675\\
-0.287355214141104	-0.80594836196615\\
-0.324545590860973	-0.893509060224183\\
nan	nan\\
0.893186767523562	-0.325748403594596\\
0.803047727660566	-0.298180528743719\\
0.716738910013165	-0.277246793374531\\
0.634260314581359	-0.262947197487032\\
0.555611941365148	-0.255281741081223\\
0.480793790364531	-0.254250424157103\\
0.40980586157951	-0.259853246714672\\
0.342648155010083	-0.272090208753931\\
0.279320670656252	-0.290961310274879\\
0.219823408518015	-0.316466551277517\\
0.164156368595373	-0.348605931761844\\
0.112319550888326	-0.38737945172786\\
0.0643129553968737	-0.432787111175566\\
0.0201365821210164	-0.484828910104961\\
-0.020209568939246	-0.543504848516046\\
-0.0567254977839135	-0.60881492640882\\
-0.0894112044129861	-0.680759143783283\\
-0.118266688826464	-0.759337500639436\\
-0.143291951024347	-0.844549996977277\\
-0.164486991006635	-0.936396632796809\\
nan	nan\\
0.93618287020723	-0.164449298894626\\
0.842626133671071	-0.142952722016267\\
0.753993435899972	-0.117324386026244\\
0.670284776893934	-0.0875642909245545\\
0.591500156652958	-0.0536724367112001\\
0.517639575177042	-0.0156488233861803\\
0.448703032466187	0.0265065490505049\\
0.384690528520394	0.0727936805988554\\
0.325602063339661	0.123212571258871\\
0.27143763692399	0.177763221030552\\
0.222197249273379	0.236445629913899\\
0.17788090038783	0.299259797908911\\
0.138488590267342	0.366205725015588\\
0.104020318911914	0.437283411233931\\
0.074476086321548	0.512492856563939\\
0.0498558924962427	0.591834061005612\\
0.0301597374359986	0.67530702455895\\
0.0153876211408154	0.762911747223955\\
0.00553954361069334	0.854648229000624\\
0.000615504845632262	0.950516469888958\\
nan	nan\\
0.936074340096188	-0.164458794048993\\
0.841649362671694	-0.143038178405574\\
0.751280183123926	-0.117561764885428\\
0.664966801452884	-0.0880295534885556\\
0.582709217658569	-0.054441544214957\\
0.50450743174098	-0.016797737064632\\
0.430361443700118	0.0249018679624194\\
0.360271253535982	0.0706572708661971\\
0.294236861248572	0.120468471646701\\
0.232258266837889	0.174335470303932\\
0.174335470303932	0.232258266837889\\
0.120468471646701	0.294236861248572\\
0.070657270866197	0.360271253535982\\
0.0249018679624192	0.430361443700118\\
-0.0167977370646322	0.50450743174098\\
-0.0544415442149572	0.582709217658569\\
-0.0880295534885558	0.664966801452884\\
-0.117561764885428	0.751280183123926\\
-0.143038178405574	0.841649362671694\\
-0.164458794048993	0.936074340096189\\
nan	nan\\
0.935969107617652	-0.164486991006634\\
0.840702270364864	-0.143291951024347\\
0.748649371160508	-0.118266688826464\\
0.659810410004586	-0.089411204412986\\
0.574185386897096	-0.0567254977839134\\
0.491774301838038	-0.0202095689392459\\
0.412577154827413	0.0201365821210165\\
0.336593945865222	0.0643129553968738\\
0.263824674951462	0.112319550888326\\
0.194269342086136	0.164156368595373\\
0.127927947269242	0.219823408518015\\
0.0648004905007808	0.279320670656252\\
0.00488697178075242	0.342648155010083\\
-0.0518126088908434	0.40980586157951\\
-0.105298251514006	0.480793790364532\\
-0.155569956088737	0.555611941365148\\
-0.202627722615034	0.634260314581359\\
-0.246471551092899	0.716738910013166\\
-0.287101441522332	0.803047727660567\\
-0.324517393903331	0.893186767523563\\
nan	nan\\
0.93587037020723	-0.16453303301726\\
0.839813633671071	-0.14370632911998\\
0.746180935899972	-0.119417739092112\\
0.654972276893934	-0.091667262933656\\
0.566187656652958	-0.0604549006446129\\
0.479827075177042	-0.0257806522249821\\
0.395890532466187	0.0123554823252362\\
0.314378028520394	0.0539535030060421\\
0.235289563339661	0.0990134098174354\\
0.15862513692399	0.147535202759416\\
0.0843847492733792	0.199518881831985\\
0.0125684003878299	0.254964447035141\\
-0.0568239097326583	0.313871898368884\\
-0.123792181088086	0.376241235833215\\
-0.188336413678452	0.442072459428134\\
-0.250456607503757	0.51136556915364\\
-0.310152762564001	0.584120565009734\\
-0.367424878859185	0.660337446996415\\
-0.422272956389307	0.740016215113684\\
-0.474696995154368	0.82315686936154\\
nan	nan\\
0.935704092430281	-0.164672556638572\\
0.838317133678526	-0.144962041711781\\
0.742023991476238	-0.122905829624891\\
0.646824665823415	-0.0985039203779042\\
0.552719156720059	-0.071756313970819\\
0.459707464166169	-0.0426630104036357\\
0.367789588161745	-0.0112240096763544\\
0.276965528706787	0.0225606882110249\\
0.187235285801296	0.0586910832585023\\
0.0985988594452703	0.0971671754660778\\
0.0110562496387108	0.137988964833751\\
-0.0753925436183822	0.181156451361523\\
-0.160747520326009	0.226669635049392\\
-0.24500868048417	0.27452851589736\\
-0.328176024092865	0.324733093905426\\
-0.410249551152093	0.377283369073589\\
-0.491229261661856	0.432179341401851\\
-0.571115155622152	0.489421010890211\\
-0.649907233032982	0.549008377538669\\
-0.727605493894346	0.610941441347225\\
nan	nan\\
0.935641604329865	-0.164761798894626\\
0.837754740774783	-0.145765222016267\\
0.74046178896584	-0.125136886026244\\
0.643762748903036	-0.102876790924554\\
0.54765762058637	-0.0789849367112001\\
0.452146404015844	-0.0534613233861803\\
0.357229099191456	-0.0263059509494951\\
0.262905706113207	0.00248118059885534\\
0.169176224781097	0.0329000712588712\\
0.0760406551951258	0.0649507210305523\\
-0.0165010026447067	0.0986331299138989\\
-0.1084487487384	0.133947297908911\\
-0.199802583085955	0.170893225015588\\
-0.290562505687371	0.209470911233931\\
-0.380728516542648	0.249680356563938\\
-0.470300615651786	0.291521561005612\\
-0.559278803014785	0.33499452455895\\
-0.647663078631645	0.380099247223954\\
-0.735453442502367	0.426835729000624\\
-0.822649894626949	0.475203969888958\\
nan	nan\\
0.935595562319239	-0.164860536305047\\
0.83734036267915	-0.14665385871006\\
0.739310738700192	-0.12760532128678\\
0.641506690382366	-0.107714924035206\\
0.543928217725671	-0.0869826669553381\\
0.446575320730108	-0.0654085500471766\\
0.349447999395676	-0.0429925733107214\\
0.252546253722375	-0.0197347367459725\\
0.155870083710207	0.00436495964707003\\
0.0594194893591692	0.0293065158684063\\
-0.0368055293307368	0.0550899319180363\\
-0.132804972359511	0.0817152077959599\\
-0.228578839727154	0.109182343502177\\
-0.324127131433665	0.137491339036688\\
-0.419449847479045	0.166642194399493\\
-0.514546987863293	0.196634909590591\\
-0.60941855258641	0.227469484609983\\
-0.704064541648396	0.259145919457669\\
-0.798484955049249	0.291664214133649\\
-0.892679792788972	0.325024368637922\\
nan	nan\\
0.935567365361598	-0.165182829005668\\
0.837086590060377	-0.149554493015644\\
0.738605814759156	-0.135662638802289\\
0.640125039457935	-0.123507266365604\\
0.541644264156715	-0.113088375705588\\
0.443163488855494	-0.104405966822242\\
0.344682713554273	-0.0974600397155647\\
0.246201938253052	-0.0922505943855568\\
0.147721162951831	-0.0887776308322182\\
0.0492403876506103	-0.0870411490555489\\
-0.0492403876506107	-0.0870411490555489\\
-0.147721162951831	-0.0887776308322182\\
-0.246201938253052	-0.0922505943855568\\
-0.344682713554273	-0.0974600397155647\\
-0.443163488855494	-0.104405966822242\\
-0.541644264156715	-0.113088375705588\\
-0.640125039457935	-0.123507266365604\\
-0.738605814759156	-0.135662638802289\\
-0.837086590060377	-0.149554493015644\\
-0.935567365361598	-0.165182829005668\\
nan	nan\\
0.935595562319239	-0.165288061484204\\
0.83734036267915	-0.150501585322474\\
0.739310738700192	-0.138293450765707\\
0.641506690382366	-0.128663657813903\\
0.543928217725671	-0.121612206467062\\
0.446575320730108	-0.117139096725184\\
0.349447999395676	-0.115244328588269\\
0.252546253722375	-0.115927902056317\\
0.155870083710207	-0.119189817129328\\
0.0594194893591692	-0.125030073807302\\
-0.0368055293307368	-0.133448672090239\\
-0.132804972359511	-0.144445611978139\\
-0.228578839727154	-0.158020893471002\\
-0.324127131433665	-0.174174516568827\\
-0.419449847479045	-0.192906481271616\\
-0.514546987863293	-0.214216787579368\\
-0.60941855258641	-0.238105435492083\\
-0.704064541648396	-0.264572425009761\\
-0.798484955049249	-0.293617756132402\\
-0.892679792788972	-0.325241428860006\\
nan	nan\\
0.935641604329865	-0.165386798894626\\
0.837754740774783	-0.151390222016267\\
0.74046178896584	-0.140761886026244\\
0.643762748903036	-0.133501790924554\\
0.54765762058637	-0.1296099367112\\
0.452146404015844	-0.12908632338618\\
0.357229099191456	-0.131930950949495\\
0.262905706113207	-0.138143819401145\\
0.169176224781097	-0.147724928741129\\
0.0760406551951258	-0.160674278969448\\
-0.0165010026447067	-0.176991870086101\\
-0.1084487487384	-0.196677702091089\\
-0.199802583085955	-0.219731774984412\\
-0.29056250568737	-0.24615408876607\\
-0.380728516542647	-0.275944643436062\\
-0.470300615651786	-0.309103438994388\\
-0.559278803014785	-0.34563047544105\\
-0.647663078631645	-0.385525752776046\\
-0.735453442502367	-0.428789270999377\\
-0.822649894626949	-0.475421030111042\\
nan	nan\\
0.935704092430281	-0.16547604115068\\
0.838317133678526	-0.152193402320754\\
0.742023991476238	-0.142992942427596\\
0.646824665823415	-0.137874661471205\\
0.552719156720059	-0.136838559451581\\
0.459707464166169	-0.139884636368725\\
0.367789588161745	-0.147012892222636\\
0.276965528706787	-0.158223327013314\\
0.187235285801296	-0.17351594074076\\
0.0985988594452703	-0.192890733404973\\
0.0110562496387109	-0.216347705005954\\
-0.0753925436183822	-0.243886855543701\\
-0.160747520326009	-0.275508185018217\\
-0.24500868048417	-0.311211693429499\\
-0.328176024092865	-0.350997380777549\\
-0.410249551152093	-0.394865247062366\\
-0.491229261661856	-0.442815292283951\\
-0.571115155622152	-0.494847516442303\\
-0.649907233032982	-0.550961919537422\\
-0.727605493894346	-0.611158501569308\\
nan	nan\\
0.935781127951176	-0.165553076671575\\
0.839010453366584	-0.152886722008812\\
0.74394987949862	-0.144918830449978\\
0.650599406347284	-0.141649401995073\\
0.558959033912577	-0.143078436644098\\
0.469028762194497	-0.149205934397053\\
0.380808591193046	-0.160031895253937\\
0.294298520908224	-0.175556319214751\\
0.20949855134003	-0.195779206279494\\
0.126408682488464	-0.220700556448167\\
0.0450289143535268	-0.250320369720769\\
-0.0346407530647821	-0.284638646097301\\
-0.112600319766463	-0.323655385577763\\
-0.188849785751515	-0.367370588162154\\
-0.263389151019939	-0.415784253850474\\
-0.336218415571735	-0.468896382642725\\
-0.407337579406902	-0.526706974538904\\
-0.476746642525441	-0.589216029539013\\
-0.544445604927352	-0.656423547643052\\
-0.610434466612634	-0.72832952885102\\
nan	nan\\
0.93587037020723	-0.165615564771991\\
0.839813633671071	-0.153449114912555\\
0.746180935899972	-0.146481032960375\\
0.654972276893934	-0.144711318915453\\
0.566187656652958	-0.148139972777787\\
0.479827075177042	-0.156766994547378\\
0.395890532466187	-0.170592384224227\\
0.314378028520394	-0.189616141808331\\
0.235289563339661	-0.213838267299693\\
0.15862513692399	-0.243258760698312\\
0.0843847492733794	-0.277877622004187\\
0.0125684003878301	-0.317694851217319\\
-0.0568239097326581	-0.362710448337708\\
-0.123792181088085	-0.412924413365355\\
-0.188336413678452	-0.468336746300257\\
-0.250456607503757	-0.528947447142417\\
-0.310152762564001	-0.594756515891834\\
-0.367424878859184	-0.665763952548507\\
-0.422272956389306	-0.741969757112437\\
-0.474696995154367	-0.823373929583624\\
nan	nan\\
0.935969107617652	-0.165661606782617\\
0.840702270364864	-0.153863493008188\\
0.748649371160508	-0.147632083226023\\
0.659810410004586	-0.146967377436123\\
0.574185386897096	-0.151869375638487\\
0.491774301838038	-0.162338077833115\\
0.412577154827413	-0.178373484020007\\
0.336593945865222	-0.199975594199163\\
0.263824674951462	-0.227144408370584\\
0.194269342086136	-0.259879926534268\\
0.127927947269242	-0.298182148690217\\
0.0648004905007809	-0.34205107483843\\
0.00488697178075248	-0.391486704978908\\
-0.0518126088908433	-0.446489039111649\\
-0.105298251514006	-0.507058077236655\\
-0.155569956088737	-0.573193819353925\\
-0.202627722615034	-0.644896265463459\\
-0.246471551092899	-0.722165415565257\\
-0.287101441522332	-0.805001269659319\\
-0.324517393903331	-0.893403827745646\\
nan	nan\\
0.951166265877365	0.0003125\\
0.860496392896288	0.0028125\\
0.779156646934132	0.0078125\\
0.707147027990898	0.0153125\\
0.644467536066587	0.0253125\\
0.591118171161198	0.0378125\\
0.547098933274731	0.0528125\\
0.512409822407187	0.0703125\\
0.487050838558564	0.0903125\\
0.471021981728864	0.1128125\\
0.464323251918086	0.1378125\\
0.46695464912623	0.1653125\\
0.478916173353296	0.1953125\\
0.500207824599285	0.2278125\\
0.530829602864196	0.2628125\\
0.570781508148029	0.3003125\\
0.620063540450784	0.3403125\\
0.678675699772461	0.3828125\\
0.74661798611306	0.4278125\\
0.823890399472582	0.4753125\\
nan	nan\\
0.951103777776949	0.000401742256054087\\
0.859933999992544	0.00361568030448678\\
0.777594444423734	0.0100435564013522\\
0.704085111070519	0.0196853705466503\\
0.639405999932898	0.0325411227403811\\
0.583557111010873	0.0486108129825445\\
0.536538444304442	0.0678944412731407\\
0.498349999813606	0.0903920076121696\\
0.468991777538365	0.116103511999631\\
0.448463777478719	0.145028954435525\\
0.436765999634668	0.177168334919852\\
0.433898444006212	0.212521653452612\\
0.439861110593351	0.251088910033804\\
0.454653999396084	0.29287010466343\\
0.478277110414413	0.337865237341487\\
0.510730443648336	0.386074308067978\\
0.552013999097855	0.437497316842901\\
0.602127776762968	0.492134263666257\\
0.661071776643676	0.549985148538045\\
0.728845998739979	0.611049971458267\\
nan	nan\\
0.951026742256054	0.000478777776949361\\
0.859240680304487	0.00430899999254425\\
0.775668556401352	0.011969444423734\\
0.70031037054665	0.0234601110705187\\
0.633166122740381	0.0387809999328983\\
0.574235812982545	0.0579321110108727\\
0.523519441273141	0.0809134443044421\\
0.48101700761217	0.107724999813606\\
0.446728511999631	0.138366777538365\\
0.420653954435525	0.172838777478719\\
0.402793334919852	0.211140999634668\\
0.393146653452612	0.253273444006212\\
0.391713910033804	0.299236110593351\\
0.39849510466343	0.349028999396084\\
0.413490237341487	0.402652110414413\\
0.436699308067978	0.460105443648336\\
0.468122316842901	0.521388999097854\\
0.507759263666257	0.586502776762968\\
0.555610148538045	0.655446776643676\\
0.611674971458267	0.728220998739978\\
nan	nan\\
0.950838762589578	0.000587307887991193\\
0.857548863306207	0.00528577099192074\\
0.770969064739464	0.0146826971997798\\
0.691099366889349	0.0287780865115684\\
0.617939769755862	0.0475719389272866\\
0.551490273339004	0.0710642544469343\\
0.491750877638774	0.0992550330705116\\
0.438721582655172	0.132144274798018\\
0.392402388388199	0.169731979629455\\
0.352793294837854	0.212018147564821\\
0.319894302004137	0.259002778604116\\
0.293705409887049	0.310685872747341\\
0.274226618486589	0.367067429994495\\
0.261457927802758	0.42814745034558\\
0.255399337835555	0.493925933800593\\
0.25605084858498	0.564402880359536\\
0.263412460051033	0.639578290022409\\
0.277484172233715	0.719452162789211\\
0.298265985133025	0.804024498659943\\
0.325757898748964	0.893295297634604\\
nan	nan\\
0.950733530111042	0.00061550484563263\\
0.856601770999377	0.00553954361069367\\
0.768338252776046	0.0153876211408158\\
0.68594297544105	0.0301597374359989\\
0.609415938994388	0.049855892496243\\
0.538757143436062	0.0744760863215482\\
0.473966588766069	0.104020318911915\\
0.415044274984412	0.138488590267342\\
0.361990202091089	0.17788090038783\\
0.314804370086101	0.222197249273379\\
0.273486778969448	0.27143763692399\\
0.238037428741129	0.325602063339661\\
0.208456319401145	0.384690528520394\\
0.184743450949495	0.448703032466187\\
0.16689882338618	0.517639575177042\\
0.1549224367112	0.591500156652958\\
0.148814290924555	0.670284776893934\\
0.148574386026244	0.753993435899972\\
0.154202722016268	0.842626133671071\\
0.165699298894626	0.93618287020723\\
nan	nan\\
0.950625	0.000625\\
0.855625	0.005625\\
0.765625	0.015625\\
0.680625	0.030625\\
0.600625	0.050625\\
0.525625	0.075625\\
0.455625	0.105625\\
0.390625	0.140625\\
0.330625	0.180625\\
0.275625	0.225625\\
0.225625	0.275625\\
0.180625	0.330625\\
0.140625	0.390625\\
0.105625	0.455625\\
0.0756249999999997	0.525625\\
0.0506249999999997	0.600625\\
0.0306249999999997	0.680625\\
0.0156249999999997	0.765625\\
0.00562499999999967	0.855625\\
0.000624999999999632	0.950625\\
nan	nan\\
0.950516469888958	0.00061550484563263\\
0.854648229000624	0.00553954361069367\\
0.762911747223954	0.0153876211408158\\
0.67530702455895	0.0301597374359989\\
0.591834061005612	0.049855892496243\\
0.512492856563938	0.0744760863215482\\
0.43728341123393	0.104020318911915\\
0.366205725015588	0.138488590267342\\
0.299259797908911	0.17788090038783\\
0.236445629913899	0.222197249273379\\
0.177763221030552	0.27143763692399\\
0.123212571258871	0.325602063339661\\
0.0727936805988553	0.384690528520394\\
0.0265065490505047	0.448703032466187\\
-0.0156488233861804	0.517639575177042\\
-0.0536724367112002	0.591500156652958\\
-0.0875642909245546	0.670284776893934\\
-0.117324386026244	0.753993435899972\\
-0.142952722016267	0.842626133671071\\
-0.164449298894626	0.93618287020723\\
nan	nan\\
0.950411237410421	0.000587307887991193\\
0.853701136693793	0.00528577099192074\\
0.760280935260536	0.0146826971997798\\
0.670150633110651	0.0287780865115685\\
0.583310230244138	0.0475719389272866\\
0.499759726660996	0.0710642544469343\\
0.419499122361226	0.0992550330705116\\
0.342528417344828	0.132144274798018\\
0.268847611611801	0.169731979629455\\
0.198456705162146	0.212018147564821\\
0.131355697995862	0.259002778604116\\
0.0675445901129507	0.310685872747341\\
0.00702338151341067	0.367067429994495\\
-0.0502079278027578	0.42814745034558\\
-0.104149337835555	0.493925933800593\\
-0.15480084858498	0.564402880359536\\
-0.202162460051033	0.639578290022409\\
-0.246234172233715	0.719452162789211\\
-0.287015985133025	0.804024498659943\\
-0.324507898748964	0.893295297634604\\
nan	nan\\
0.9503125	0.000541265877365274\\
0.8528125	0.00487139289628747\\
0.7578125	0.0135316469341319\\
0.6653125	0.0265220279908984\\
0.5753125	0.0438425360665872\\
0.4878125	0.0654931711611982\\
0.4028125	0.0914739332747314\\
0.3203125	0.121784822407187\\
0.2403125	0.156425838558564\\
0.1628125	0.195396981728864\\
0.0878124999999998	0.238698251918086\\
0.0153124999999998	0.28632964912623\\
-0.0546875000000001	0.338291173353296\\
-0.1221875	0.394582824599285\\
-0.1871875	0.455204602864196\\
-0.2496875	0.520156508148029\\
-0.3096875	0.589438540450784\\
-0.3671875	0.663050699772461\\
-0.4221875	0.74099298611306\\
-0.4746875	0.823265399472582\\
nan	nan\\
0.950223257743946	0.000478777776949361\\
0.852009319695513	0.00430899999254425\\
0.755581443598648	0.011969444423734\\
0.66093962945335	0.0234601110705187\\
0.568083877259619	0.0387809999328983\\
0.477014187017455	0.0579321110108727\\
0.387730558726859	0.0809134443044421\\
0.30023299238783	0.107724999813606\\
0.214521488000369	0.138366777538365\\
0.130596045564474	0.172838777478719\\
0.0484566650801474	0.211140999634668\\
-0.0318966534526122	0.253273444006212\\
-0.110463910033804	0.299236110593351\\
-0.18724510466343	0.349028999396084\\
-0.262240237341487	0.402652110414413\\
-0.335449308067978	0.460105443648336\\
-0.406872316842901	0.521388999097855\\
-0.476509263666257	0.586502776762968\\
-0.544360148538045	0.655446776643676\\
-0.610424971458267	0.728220998739979\\
nan	nan\\
0.950146222223051	0.000401742256054087\\
0.851316000007456	0.00361568030448678\\
0.753655555576266	0.0100435564013522\\
0.657164888929481	0.0196853705466503\\
0.561844000067102	0.032541122740381\\
0.467692888989127	0.0486108129825445\\
0.374711555695558	0.0678944412731407\\
0.282900000186394	0.0903920076121696\\
0.192258222461634	0.116103511999631\\
0.10278622252128	0.145028954435525\\
0.0144840003653314	0.177168334919852\\
-0.0726484440062123	0.212521653452612\\
-0.158611110593351	0.251088910033804\\
-0.243403999396085	0.292870104663429\\
-0.327027110414413	0.337865237341487\\
-0.409480443648337	0.386074308067978\\
-0.490763999097855	0.437497316842901\\
-0.570877776762968	0.492134263666257\\
-0.649821776643676	0.549985148538045\\
-0.727595998739979	0.611049971458266\\
nan	nan\\
0.950083734122635	0.0003125\\
0.850753607103713	0.0028125\\
0.752093353065868	0.0078125\\
0.654102972009102	0.0153125\\
0.556782463933413	0.0253125\\
0.460131828838802	0.0378125\\
0.364151066725269	0.0528125\\
0.268840177592813	0.0703125\\
0.174199161441436	0.0903125\\
0.0802280182711359	0.1128125\\
-0.0130732519180861	0.1378125\\
-0.10570464912623	0.1653125\\
-0.197666173353296	0.1953125\\
-0.288957824599285	0.2278125\\
-0.379579602864196	0.2628125\\
-0.469531508148029	0.3003125\\
-0.558813540450784	0.3403125\\
-0.647425699772461	0.3828125\\
-0.73536798611306	0.4278125\\
-0.822640399472582	0.4753125\\
nan	nan\\
0.950037692112009	0.000213762589578543\\
0.850339229008079	0.00192386330620689\\
0.75094230280022	0.00534406473946357\\
0.651846913488431	0.0104743668893486\\
0.553053061072713	0.017314769755862\\
0.454560745553066	0.0258652733390037\\
0.356369966929488	0.0361258776387737\\
0.258480725201982	0.0480965826551721\\
0.160893020370545	0.0617773883881989\\
0.0636068524351793	0.077168294837854\\
-0.0333777786041163	0.0942693020041374\\
-0.130060872747341	0.113080409887049\\
-0.226442429994495	0.133601618486589\\
-0.32252245034558	0.155832927802758\\
-0.418300933800593	0.179774337835555\\
-0.513777880359537	0.20542584858498\\
-0.608953290022409	0.232787460051033\\
-0.703827162789211	0.261859172233715\\
-0.798399498659943	0.292640985133025\\
-0.892670297634604	0.325132898748964\\
nan	nan\\
0.95	7.65404249467096e-20\\
0.85	6.88863824520386e-19\\
0.75	1.91351062366774e-18\\
0.65	3.75048082238877e-18\\
0.55	6.19977442068348e-18\\
0.45	9.26139141855186e-18\\
0.35	1.29353318159939e-17\\
0.25	1.72215956130097e-17\\
0.15	2.21201828095991e-17\\
0.0499999999999999	2.76310934057622e-17\\
-0.0500000000000002	3.37543274014989e-17\\
-0.15	4.04898847968094e-17\\
-0.25	4.78377655916935e-17\\
-0.35	5.57979697861513e-17\\
-0.45	6.43704973801828e-17\\
-0.55	7.35553483737879e-17\\
-0.65	8.33525227669667e-17\\
-0.75	9.37620205597193e-17\\
-0.85	1.04783841752045e-16\\
-0.95	1.16417986343945e-16\\
nan	nan\\
0.950009495154367	-0.000108530111041832\\
0.850085456389306	-0.000976770999376484\\
0.750237378859184	-0.00271325277604579\\
0.650465262564001	-0.00531797544104975\\
0.550769107503757	-0.00879093899438836\\
0.451148913678452	-0.0131321434360616\\
0.351604681088085	-0.0183415887660695\\
0.252136409732658	-0.0244192749844121\\
0.15274409961217	-0.0313652020910893\\
0.0534277507266205	-0.0391793700861012\\
-0.0458126369239901	-0.0478617789694477\\
-0.144977063339661	-0.0574124287411289\\
-0.244065528520394	-0.0678313194011447\\
-0.343078032466187	-0.0791184509494952\\
-0.442014575177042	-0.0912738233861804\\
-0.540875156652958	-0.1042974367112\\
-0.639659776893934	-0.118189290924555\\
-0.738368435899972	-0.132949386026244\\
-0.837001133671071	-0.148577722016267\\
-0.93555787020723	-0.165074298894626\\
nan	nan\\
0.950037692112009	-0.000213762589578543\\
0.850339229008079	-0.00192386330620689\\
0.75094230280022	-0.00534406473946358\\
0.651846913488431	-0.0104743668893486\\
0.553053061072713	-0.017314769755862\\
0.454560745553066	-0.0258652733390037\\
0.356369966929488	-0.0361258776387738\\
0.258480725201982	-0.0480965826551722\\
0.160893020370545	-0.061777388388199\\
0.0636068524351793	-0.0771682948378541\\
-0.0333777786041162	-0.0942693020041376\\
-0.130060872747341	-0.113080409887049\\
-0.226442429994495	-0.133601618486589\\
-0.32252245034558	-0.155832927802758\\
-0.418300933800593	-0.179774337835555\\
-0.513777880359536	-0.20542584858498\\
-0.608953290022409	-0.232787460051034\\
-0.703827162789211	-0.261859172233715\\
-0.798399498659943	-0.292640985133026\\
-0.892670297634604	-0.325132898748964\\
nan	nan\\
0.950083734122635	-0.0003125\\
0.850753607103713	-0.0028125\\
0.752093353065868	-0.0078125\\
0.654102972009102	-0.0153125\\
0.556782463933413	-0.0253125\\
0.460131828838802	-0.0378125\\
0.364151066725269	-0.0528125\\
0.268840177592813	-0.0703125\\
0.174199161441436	-0.0903125\\
0.0802280182711359	-0.1128125\\
-0.0130732519180861	-0.1378125\\
-0.10570464912623	-0.1653125\\
-0.197666173353296	-0.1953125\\
-0.288957824599285	-0.2278125\\
-0.379579602864196	-0.2628125\\
-0.469531508148029	-0.3003125\\
-0.558813540450784	-0.3403125\\
-0.647425699772461	-0.3828125\\
-0.73536798611306	-0.4278125\\
-0.822640399472582	-0.4753125\\
nan	nan\\
0.950146222223051	-0.000401742256054087\\
0.851316000007456	-0.00361568030448678\\
0.753655555576266	-0.0100435564013522\\
0.657164888929481	-0.0196853705466503\\
0.561844000067102	-0.0325411227403811\\
0.467692888989127	-0.0486108129825445\\
0.374711555695558	-0.0678944412731407\\
0.282900000186394	-0.0903920076121696\\
0.192258222461634	-0.116103511999631\\
0.10278622252128	-0.145028954435525\\
0.0144840003653315	-0.177168334919852\\
-0.0726484440062123	-0.212521653452612\\
-0.158611110593351	-0.251088910033804\\
-0.243403999396084	-0.29287010466343\\
-0.327027110414413	-0.337865237341487\\
-0.409480443648336	-0.386074308067978\\
-0.490763999097855	-0.437497316842901\\
-0.570877776762968	-0.492134263666257\\
-0.649821776643676	-0.549985148538045\\
-0.727595998739979	-0.611049971458266\\
nan	nan\\
0.950223257743946	-0.000478777776949361\\
0.852009319695513	-0.00430899999254425\\
0.755581443598648	-0.011969444423734\\
0.66093962945335	-0.0234601110705187\\
0.568083877259619	-0.0387809999328983\\
0.477014187017455	-0.0579321110108727\\
0.387730558726859	-0.0809134443044421\\
0.30023299238783	-0.107724999813606\\
0.214521488000369	-0.138366777538365\\
0.130596045564474	-0.172838777478719\\
0.0484566650801474	-0.211140999634668\\
-0.0318966534526122	-0.253273444006212\\
-0.110463910033804	-0.299236110593351\\
-0.18724510466343	-0.349028999396084\\
-0.262240237341487	-0.402652110414413\\
-0.335449308067978	-0.460105443648336\\
-0.406872316842901	-0.521388999097854\\
-0.476509263666257	-0.586502776762968\\
-0.544360148538045	-0.655446776643676\\
-0.610424971458267	-0.728220998739978\\
nan	nan\\
0.9503125	-0.000541265877365274\\
0.8528125	-0.00487139289628747\\
0.7578125	-0.0135316469341319\\
0.6653125	-0.0265220279908984\\
0.5753125	-0.0438425360665872\\
0.4878125	-0.0654931711611982\\
0.4028125	-0.0914739332747314\\
0.3203125	-0.121784822407187\\
0.2403125	-0.156425838558564\\
0.1628125	-0.195396981728864\\
0.0878124999999999	-0.238698251918086\\
0.0153125000000001	-0.28632964912623\\
-0.0546874999999999	-0.338291173353296\\
-0.1221875	-0.394582824599285\\
-0.1871875	-0.455204602864196\\
-0.2496875	-0.520156508148029\\
-0.3096875	-0.589438540450784\\
-0.3671875	-0.663050699772461\\
-0.4221875	-0.740992986113061\\
-0.4746875	-0.823265399472582\\
nan	nan\\
0.950411237410421	-0.000587307887991193\\
0.853701136693793	-0.00528577099192074\\
0.760280935260536	-0.0146826971997798\\
0.670150633110651	-0.0287780865115685\\
0.583310230244138	-0.0475719389272866\\
0.499759726660996	-0.0710642544469343\\
0.419499122361226	-0.0992550330705116\\
0.342528417344828	-0.132144274798018\\
0.268847611611801	-0.169731979629455\\
0.198456705162146	-0.212018147564821\\
0.131355697995862	-0.259002778604116\\
0.0675445901129508	-0.310685872747341\\
0.00702338151341073	-0.367067429994495\\
-0.0502079278027578	-0.42814745034558\\
-0.104149337835555	-0.493925933800593\\
-0.15480084858498	-0.564402880359536\\
-0.202162460051033	-0.639578290022409\\
-0.246234172233715	-0.719452162789211\\
-0.287015985133025	-0.804024498659943\\
-0.324507898748964	-0.893295297634604\\
nan	nan\\
0.950516469888958	-0.00061550484563263\\
0.854648229000624	-0.00553954361069367\\
0.762911747223954	-0.0153876211408158\\
0.67530702455895	-0.0301597374359989\\
0.591834061005612	-0.049855892496243\\
0.512492856563938	-0.0744760863215482\\
0.43728341123393	-0.104020318911915\\
0.366205725015588	-0.138488590267342\\
0.299259797908911	-0.17788090038783\\
0.236445629913899	-0.222197249273379\\
0.177763221030552	-0.27143763692399\\
0.123212571258871	-0.325602063339661\\
0.0727936805988553	-0.384690528520394\\
0.0265065490505048	-0.448703032466187\\
-0.0156488233861803	-0.517639575177042\\
-0.0536724367112001	-0.591500156652958\\
-0.0875642909245545	-0.670284776893934\\
-0.117324386026244	-0.753993435899972\\
-0.142952722016267	-0.842626133671071\\
-0.164449298894626	-0.93618287020723\\
nan	nan\\
0.936724136084595	0.165386798894626\\
0.847497526567358	0.151390222016267\\
0.767525082834104	0.140761886026244\\
0.696806804884832	0.133501790924554\\
0.635342692719545	0.1296099367112\\
0.58313274633824	0.12908632338618\\
0.540176965740919	0.131930950949495\\
0.506475350927581	0.138143819401145\\
0.482027901898226	0.147724928741129\\
0.466834618652854	0.160674278969448\\
0.460895501191465	0.176991870086101\\
0.46421054951406	0.196677702091089\\
0.476779763620638	0.219731774984412\\
0.498603143511199	0.246154088766069\\
0.529680689185744	0.275944643436062\\
0.570012400644272	0.309103438994388\\
0.619598277886783	0.34563047544105\\
0.678438320913277	0.385525752776046\\
0.746532529723754	0.428789270999376\\
0.823880904318215	0.475421030111042\\
nan	nan\\
0.936584612463284	0.165553076671575\\
0.846241813975557	0.152886722008812\\
0.764036992301324	0.144918830449978\\
0.689970147440584	0.141649401995073\\
0.624041279393339	0.143078436644098\\
0.566250388159586	0.149205934397053\\
0.516597473739328	0.160031895253937\\
0.475082536132563	0.175556319214751\\
0.441705575339292	0.195779206279494\\
0.416466591359515	0.220700556448167\\
0.399365584193232	0.250320369720769\\
0.390402553840442	0.284638646097301\\
0.389577500301146	0.323655385577763\\
0.396890423575344	0.367370588162154\\
0.412341323663036	0.415784253850474\\
0.435930200564221	0.468896382642725\\
0.4676570542789	0.526706974538904\\
0.507521884807073	0.589216029539013\\
0.555524692148739	0.656423547643052\\
0.611665476303899	0.72832952885102\\
nan	nan\\
0.93618287020723	0.165699298894626\\
0.842626133671071	0.154202722016267\\
0.753993435899972	0.148574386026244\\
0.670284776893934	0.148814290924554\\
0.591500156652958	0.1549224367112\\
0.517639575177042	0.16689882338618\\
0.448703032466187	0.184743450949495\\
0.384690528520394	0.208456319401145\\
0.325602063339661	0.238037428741129\\
0.27143763692399	0.273486778969448\\
0.222197249273379	0.314804370086101\\
0.17788090038783	0.361990202091089\\
0.138488590267342	0.415044274984412\\
0.104020318911914	0.47396658876607\\
0.074476086321548	0.538757143436062\\
0.0498558924962427	0.609415938994389\\
0.0301597374359986	0.68594297544105\\
0.0153876211408154	0.768338252776046\\
0.00553954361069334	0.856601770999377\\
0.000615504845632262	0.950733530111042\\
nan	nan\\
0.935969107617652	0.165661606782617\\
0.840702270364864	0.153863493008188\\
0.748649371160508	0.147632083226023\\
0.659810410004586	0.146967377436123\\
0.574185386897096	0.151869375638487\\
0.491774301838038	0.162338077833115\\
0.412577154827413	0.178373484020007\\
0.336593945865222	0.199975594199163\\
0.263824674951462	0.227144408370584\\
0.194269342086136	0.259879926534268\\
0.127927947269242	0.298182148690217\\
0.0648004905007808	0.34205107483843\\
0.00488697178075242	0.391486704978908\\
-0.0518126088908434	0.446489039111649\\
-0.105298251514006	0.507058077236655\\
-0.155569956088737	0.573193819353925\\
-0.202627722615034	0.644896265463459\\
-0.246471551092899	0.722165415565257\\
-0.287101441522332	0.805001269659319\\
-0.324517393903331	0.893403827745646\\
nan	nan\\
0.93587037020723	0.165615564771991\\
0.839813633671071	0.153449114912555\\
0.746180935899972	0.146481032960375\\
0.654972276893934	0.144711318915453\\
0.566187656652958	0.148139972777787\\
0.479827075177042	0.156766994547378\\
0.395890532466187	0.170592384224226\\
0.314378028520394	0.189616141808331\\
0.235289563339661	0.213838267299693\\
0.15862513692399	0.243258760698312\\
0.0843847492733792	0.277877622004187\\
0.0125684003878299	0.317694851217319\\
-0.0568239097326583	0.362710448337708\\
-0.123792181088086	0.412924413365354\\
-0.188336413678452	0.468336746300257\\
-0.250456607503757	0.528947447142417\\
-0.310152762564001	0.594756515891833\\
-0.367424878859185	0.665763952548507\\
-0.422272956389307	0.741969757112437\\
-0.474696995154368	0.823373929583624\\
nan	nan\\
0.935704092430281	0.16547604115068\\
0.838317133678526	0.152193402320754\\
0.742023991476238	0.142992942427596\\
0.646824665823415	0.137874661471205\\
0.552719156720059	0.136838559451581\\
0.459707464166169	0.139884636368725\\
0.367789588161745	0.147012892222636\\
0.276965528706787	0.158223327013314\\
0.187235285801296	0.17351594074076\\
0.0985988594452703	0.192890733404973\\
0.0110562496387108	0.216347705005954\\
-0.0753925436183822	0.243886855543701\\
-0.160747520326009	0.275508185018216\\
-0.24500868048417	0.311211693429499\\
-0.328176024092865	0.350997380777549\\
-0.410249551152093	0.394865247062366\\
-0.491229261661856	0.442815292283951\\
-0.571115155622152	0.494847516442302\\
-0.649907233032982	0.550961919537422\\
-0.727605493894346	0.611158501569308\\
nan	nan\\
0.935595562319239	0.165288061484204\\
0.83734036267915	0.150501585322474\\
0.739310738700192	0.138293450765707\\
0.641506690382366	0.128663657813903\\
0.543928217725671	0.121612206467062\\
0.446575320730108	0.117139096725184\\
0.349447999395676	0.115244328588269\\
0.252546253722375	0.115927902056317\\
0.155870083710207	0.119189817129328\\
0.0594194893591692	0.125030073807302\\
-0.0368055293307368	0.133448672090239\\
-0.132804972359511	0.144445611978138\\
-0.228578839727154	0.158020893471001\\
-0.324127131433665	0.174174516568827\\
-0.419449847479045	0.192906481271616\\
-0.514546987863293	0.214216787579368\\
-0.60941855258641	0.238105435492083\\
-0.704064541648396	0.264572425009761\\
-0.798484955049249	0.293617756132402\\
-0.892679792788972	0.325241428860005\\
nan	nan\\
0.935567365361598	0.165182829005668\\
0.837086590060377	0.149554493015644\\
0.738605814759156	0.135662638802289\\
0.640125039457935	0.123507266365604\\
0.541644264156715	0.113088375705588\\
0.443163488855494	0.104405966822242\\
0.344682713554273	0.0974600397155646\\
0.246201938253052	0.0922505943855568\\
0.147721162951831	0.0887776308322181\\
0.0492403876506103	0.0870411490555488\\
-0.0492403876506107	0.0870411490555488\\
-0.147721162951831	0.0887776308322181\\
-0.246201938253052	0.0922505943855567\\
-0.344682713554273	0.0974600397155646\\
-0.443163488855494	0.104405966822242\\
-0.541644264156715	0.113088375705588\\
-0.640125039457935	0.123507266365604\\
-0.738605814759156	0.135662638802289\\
-0.837086590060377	0.149554493015644\\
-0.935567365361598	0.165182829005667\\
nan	nan\\
0.93555787020723	0.165074298894626\\
0.837001133671071	0.148577722016267\\
0.738368435899972	0.132949386026244\\
0.639659776893934	0.118189290924554\\
0.540875156652957	0.1042974367112\\
0.442014575177042	0.0912738233861803\\
0.343078032466187	0.0791184509494951\\
0.244065528520394	0.0678313194011447\\
0.144977063339661	0.0574124287411289\\
0.0458126369239897	0.0478617789694477\\
-0.0534277507266208	0.0391793700861012\\
-0.15274409961217	0.0313652020910893\\
-0.252136409732658	0.0244192749844121\\
-0.351604681088086	0.0183415887660696\\
-0.451148913678452	0.0131321434360617\\
-0.550769107503757	0.00879093899438841\\
-0.650465262564001	0.00531797544104982\\
-0.750237378859185	0.00271325277604588\\
-0.850085456389306	0.000976770999376587\\
-0.950009495154368	0.000108530111041947\\
nan	nan\\
0.935567365361598	0.164965768783584\\
0.837086590060377	0.147600951016891\\
0.738605814759156	0.130236133250198\\
0.640125039457935	0.112871315483505\\
0.541644264156715	0.0955064977168117\\
0.443163488855494	0.0781416799501187\\
0.344682713554273	0.0607768621834256\\
0.246201938253052	0.0434120444167326\\
0.147721162951831	0.0260472266500395\\
0.0492403876506103	0.00868240888334647\\
-0.0492403876506107	-0.00868240888334659\\
-0.147721162951831	-0.0260472266500396\\
-0.246201938253052	-0.0434120444167326\\
-0.344682713554273	-0.0607768621834257\\
-0.443163488855494	-0.0781416799501188\\
-0.541644264156715	-0.0955064977168118\\
-0.640125039457935	-0.112871315483505\\
-0.738605814759156	-0.130236133250198\\
-0.837086590060377	-0.147600951016891\\
-0.935567365361598	-0.164965768783584\\
nan	nan\\
0.935595562319239	0.164860536305047\\
0.83734036267915	0.14665385871006\\
0.739310738700192	0.12760532128678\\
0.641506690382366	0.107714924035206\\
0.543928217725671	0.0869826669553381\\
0.446575320730108	0.0654085500471766\\
0.349447999395676	0.0429925733107213\\
0.252546253722375	0.0197347367459724\\
0.155870083710207	-0.00436495964707014\\
0.0594194893591692	-0.0293065158684064\\
-0.0368055293307368	-0.0550899319180364\\
-0.132804972359511	-0.0817152077959601\\
-0.228578839727154	-0.109182343502177\\
-0.324127131433665	-0.137491339036688\\
-0.419449847479045	-0.166642194399493\\
-0.514546987863293	-0.196634909590592\\
-0.60941855258641	-0.227469484609984\\
-0.704064541648396	-0.25914591945767\\
-0.798484955049249	-0.291664214133649\\
-0.892679792788972	-0.325024368637922\\
nan	nan\\
0.935641604329865	0.164761798894626\\
0.837754740774783	0.145765222016267\\
0.74046178896584	0.125136886026244\\
0.643762748903036	0.102876790924554\\
0.54765762058637	0.0789849367112\\
0.452146404015844	0.0534613233861803\\
0.357229099191456	0.0263059509494951\\
0.262905706113207	-0.00248118059885537\\
0.169176224781097	-0.0329000712588712\\
0.0760406551951258	-0.0649507210305524\\
-0.0165010026447067	-0.0986331299138989\\
-0.1084487487384	-0.133947297908911\\
-0.199802583085955	-0.170893225015588\\
-0.29056250568737	-0.209470911233931\\
-0.380728516542647	-0.249680356563939\\
-0.470300615651786	-0.291521561005612\\
-0.559278803014785	-0.33499452455895\\
-0.647663078631645	-0.380099247223954\\
-0.735453442502367	-0.426835729000624\\
-0.822649894626949	-0.475203969888958\\
nan	nan\\
0.935704092430281	0.164672556638572\\
0.838317133678526	0.144962041711781\\
0.742023991476238	0.122905829624891\\
0.646824665823415	0.0985039203779042\\
0.552719156720059	0.071756313970819\\
0.459707464166169	0.0426630104036357\\
0.367789588161745	0.0112240096763544\\
0.276965528706787	-0.0225606882110249\\
0.187235285801296	-0.0586910832585023\\
0.0985988594452703	-0.0971671754660778\\
0.0110562496387109	-0.137988964833751\\
-0.0753925436183822	-0.181156451361523\\
-0.160747520326009	-0.226669635049392\\
-0.24500868048417	-0.27452851589736\\
-0.328176024092865	-0.324733093905426\\
-0.410249551152093	-0.377283369073589\\
-0.491229261661856	-0.432179341401851\\
-0.571115155622152	-0.489421010890211\\
-0.649907233032982	-0.549008377538669\\
-0.727605493894346	-0.610941441347225\\
nan	nan\\
0.935781127951176	0.164595521117676\\
0.839010453366584	0.144268722023723\\
0.74394987949862	0.12097994160251\\
0.650599406347284	0.0947291798540358\\
0.558959033912577	0.0655164367783018\\
0.469028762194497	0.0333417123753076\\
0.380808591193046	-0.00179499335494694\\
0.294298520908224	-0.0398936804124616\\
0.20949855134003	-0.0809543487972366\\
0.126408682488464	-0.124976998509272\\
0.0450289143535268	-0.171961629548567\\
-0.0346407530647821	-0.221908241915123\\
-0.112600319766463	-0.274816835608939\\
-0.188849785751515	-0.330687410630015\\
-0.263389151019939	-0.389519966978351\\
-0.336218415571735	-0.451314504653948\\
-0.407337579406902	-0.516071023656805\\
-0.476746642525441	-0.583789523986922\\
-0.544445604927352	-0.654470005644299\\
-0.610434466612634	-0.728112468628937\\
nan	nan\\
0.93587037020723	0.16453303301726\\
0.839813633671071	0.14370632911998\\
0.746180935899972	0.119417739092112\\
0.654972276893934	0.091667262933656\\
0.566187656652958	0.0604549006446128\\
0.479827075177042	0.0257806522249821\\
0.395890532466187	-0.0123554823252363\\
0.314378028520394	-0.0539535030060421\\
0.235289563339661	-0.0990134098174354\\
0.15862513692399	-0.147535202759416\\
0.0843847492733794	-0.199518881831985\\
0.0125684003878301	-0.254964447035141\\
-0.0568239097326581	-0.313871898368884\\
-0.123792181088085	-0.376241235833216\\
-0.188336413678452	-0.442072459428134\\
-0.250456607503757	-0.51136556915364\\
-0.310152762564001	-0.584120565009734\\
-0.367424878859184	-0.660337446996415\\
-0.422272956389306	-0.740016215113684\\
-0.474696995154367	-0.82315686936154\\
nan	nan\\
0.936074340096188	0.164458794048993\\
0.841649362671694	0.143038178405574\\
0.751280183123926	0.117561764885428\\
0.664966801452884	0.0880295534885556\\
0.582709217658569	0.054441544214957\\
0.50450743174098	0.016797737064632\\
0.430361443700118	-0.0249018679624194\\
0.360271253535982	-0.0706572708661971\\
0.294236861248572	-0.120468471646701\\
0.232258266837889	-0.174335470303932\\
0.174335470303932	-0.232258266837889\\
0.120468471646701	-0.294236861248572\\
0.0706572708661971	-0.360271253535982\\
0.0249018679624193	-0.430361443700118\\
-0.0167977370646321	-0.50450743174098\\
-0.0544415442149571	-0.582709217658569\\
-0.0880295534885556	-0.664966801452884\\
-0.117561764885428	-0.751280183123926\\
-0.143038178405574	-0.841649362671694\\
-0.164458794048993	-0.936074340096189\\
nan	nan\\
0.893697039890658	0.325611676525913\\
0.80764017896443	0.29694998512557\\
0.729495719190563	0.273828616657449\\
0.659263660569059	0.256247571121552\\
0.596944003099917	0.244206848517878\\
0.542536746783138	0.237706448846427\\
0.49604189161872	0.2367463721072\\
0.457459437606665	0.241326618300196\\
0.426789384746972	0.251447187425415\\
0.404031733039641	0.267108079482857\\
0.389186482484673	0.288309294472522\\
0.382253633082067	0.315050832394411\\
0.383233184831823	0.347332693248523\\
0.392125137733941	0.385154877034858\\
0.408929491788422	0.428517383753417\\
0.433646246995264	0.477420213404198\\
0.466275403354469	0.531863365987203\\
0.506816960866037	0.591846841502431\\
0.555270919529966	0.657370639949882\\
0.611637279346258	0.728434761329557\\
nan	nan\\
0.893295297634604	0.325757898748964\\
0.804024498659943	0.298265985133025\\
0.719452162789211	0.277484172233715\\
0.639578290022409	0.263412460051033\\
0.564402880359536	0.25605084858498\\
0.493925933800593	0.255399337835555\\
0.428147450345579	0.261457927802758\\
0.367067429994495	0.274226618486589\\
0.310685872747341	0.293705409887049\\
0.259002778604116	0.319894302004137\\
0.21201814756482	0.352793294837854\\
0.169731979629454	0.392402388388199\\
0.132144274798018	0.438721582655172\\
0.0992550330705114	0.491750877638774\\
0.0710642544469341	0.551490273339004\\
0.0475719389272863	0.617939769755862\\
0.0287780865115682	0.691099366889349\\
0.0146826971997795	0.770969064739464\\
0.0052857709919204	0.857548863306207\\
0.000587307887990825	0.950838762589579\\
nan	nan\\
0.893186767523562	0.325748403594596\\
0.803047727660566	0.298180528743719\\
0.716738910013165	0.277246793374531\\
0.634260314581359	0.262947197487032\\
0.555611941365148	0.255281741081223\\
0.480793790364531	0.254250424157103\\
0.40980586157951	0.259853246714672\\
0.342648155010083	0.272090208753931\\
0.279320670656252	0.290961310274879\\
0.219823408518015	0.316466551277517\\
0.164156368595373	0.348605931761844\\
0.112319550888326	0.38737945172786\\
0.0643129553968736	0.432787111175566\\
0.0201365821210163	0.484828910104961\\
-0.0202095689392461	0.543504848516046\\
-0.0567254977839136	0.60881492640882\\
-0.0894112044129862	0.680759143783283\\
-0.118266688826464	0.759337500639436\\
-0.143291951024347	0.844549996977277\\
-0.164486991006635	0.936396632796809\\
nan	nan\\
0.892982797634604	0.325674164626329\\
0.801211998659943	0.297512378029313\\
0.711639662789211	0.275390819167847\\
0.624265790022409	0.259309488041932\\
0.539090380359536	0.249268384651567\\
0.456113433800593	0.245267508996753\\
0.375334950345579	0.247306861077489\\
0.296754929994495	0.255386440893776\\
0.220373372747341	0.269506248445613\\
0.146190278604116	0.289666283733001\\
0.0742056475648203	0.31586654675594\\
0.00441947962945452	0.348107037514429\\
-0.0631682252019817	0.386387756008469\\
-0.128557466929489	0.430708702238059\\
-0.191748245553066	0.481069876203199\\
-0.252740561072714	0.537471277903891\\
-0.311534413488432	0.599912907340132\\
-0.368129802800221	0.668394764511925\\
-0.422526729008079	0.742916849419267\\
-0.474725192112009	0.823479162062161\\
nan	nan\\
0.89289355537855	0.325611676525913\\
0.800408818355456	0.29694998512557\\
0.709408606387859	0.273828616657449\\
0.619892919475758	0.256247571121552\\
0.531861757619155	0.244206848517878\\
0.445315120818049	0.237706448846427\\
0.360253009072439	0.2367463721072\\
0.276675422382326	0.241326618300196\\
0.19458236074771	0.251447187425415\\
0.11397382416859	0.267108079482857\\
0.034849812644968	0.288309294472522\\
-0.0427896738231575	0.315050832394411\\
-0.118944635235786	0.347332693248523\\
-0.193615071592918	0.385154877034858\\
-0.266800982894553	0.428517383753417\\
-0.338502369140691	0.477420213404198\\
-0.408719230331333	0.531863365987203\\
-0.477451566466477	0.591846841502431\\
-0.544699377546125	0.657370639949883\\
-0.610462663570275	0.728434761329557\\
nan	nan\\
0.892754031757239	0.325445398748964\\
0.799153105763655	0.295453485133025\\
0.705920515855079	0.269671672233715\\
0.61305626203151	0.248099960051033\\
0.520560344292949	0.23073834858498\\
0.428432762639395	0.217586837835555\\
0.336673517070848	0.208645427802758\\
0.245282607587309	0.203914118486589\\
0.154260034188777	0.203392909887049\\
0.0636057968752519	0.207081802004137\\
-0.0266801043532656	0.214980794837854\\
-0.116597669496775	0.227089888388199\\
-0.206146898555278	0.243409082655172\\
-0.295327791528773	0.263938377638774\\
-0.384140348417261	0.288677773339004\\
-0.472584569220742	0.317627269755862\\
-0.560660453939215	0.350786866889349\\
-0.648368002572681	0.388156564739464\\
-0.73570721512114	0.429736363306207\\
-0.822678091584591	0.475526262589579\\
nan	nan\\
0.892679792788971	0.325241428860006\\
0.798484955049249	0.293617756132402\\
0.704064541648395	0.264572425009761\\
0.60941855258641	0.238105435492083\\
0.514546987863293	0.214216787579368\\
0.419449847479045	0.192906481271616\\
0.324127131433665	0.174174516568827\\
0.228578839727154	0.158020893471001\\
0.132804972359511	0.144445611978139\\
0.0368055293307364	0.133448672090239\\
-0.0594194893591695	0.125030073807302\\
-0.155870083710207	0.119189817129328\\
-0.252546253722375	0.115927902056317\\
-0.349447999395676	0.115244328588269\\
-0.446575320730108	0.117139096725184\\
-0.543928217725671	0.121612206467062\\
-0.641506690382366	0.128663657813903\\
-0.739310738700192	0.138293450765707\\
-0.83734036267915	0.150501585322474\\
-0.935595562319239	0.165288061484204\\
nan	nan\\
0.892670297634604	0.325132898748964\\
0.798399498659943	0.292640985133025\\
0.703827162789211	0.261859172233715\\
0.608953290022409	0.232787460051033\\
0.513777880359536	0.20542584858498\\
0.418300933800593	0.179774337835555\\
0.322522450345579	0.155832927802758\\
0.226442429994495	0.133601618486589\\
0.130060872747341	0.113080409887049\\
0.0333777786041158	0.0942693020041375\\
-0.0636068524351797	0.077168294837854\\
-0.160893020370545	0.0617773883881989\\
-0.258480725201982	0.0480965826551722\\
-0.356369966929489	0.0361258776387738\\
-0.454560745553066	0.0258652733390038\\
-0.553053061072714	0.017314769755862\\
-0.651846913488432	0.0104743668893487\\
-0.75094230280022	0.00534406473946366\\
-0.850339229008079	0.00192386330620699\\
-0.950037692112009	0.000213762589578658\\
nan	nan\\
0.892707989746613	0.324919136159385\\
0.798738727668022	0.290717121826819\\
0.704769465589431	0.256515107494252\\
0.61080020351084	0.222313093161685\\
0.51683094143225	0.188111078829118\\
0.422861679353659	0.153909064496551\\
0.328892417275068	0.119707050163984\\
0.234923155196477	0.0855050358314171\\
0.140953893117886	0.0513030214988502\\
0.0469846310392953	0.0171010071662833\\
-0.0469846310392956	-0.0171010071662836\\
-0.140953893117886	-0.0513030214988504\\
-0.234923155196477	-0.0855050358314173\\
-0.328892417275068	-0.119707050163984\\
-0.422861679353659	-0.153909064496551\\
-0.51683094143225	-0.188111078829118\\
-0.610800203510841	-0.222313093161685\\
-0.704769465589432	-0.256515107494252\\
-0.798738727668022	-0.290717121826819\\
-0.892707989746613	-0.324919136159386\\
nan	nan\\
0.892816519857655	0.32473115649291\\
0.799715498667399	0.289025304828539\\
0.707482718365477	0.251815615832363\\
0.61611817895189	0.213102089504383\\
0.525621880426638	0.172884725844599\\
0.43599382278972	0.13116352485301\\
0.347234006041137	0.0879384865296171\\
0.259342430180889	0.0432096108744197\\
0.172319095208975	-0.00302310211258196\\
0.0861640011253964	-0.050759652431388\\
0.000877147930152034	-0.100000040081998\\
};
\addplot [color=white,solid,line width=0.0pt,forget plot]
  table[row sep=crcr]{%
0.000877147930152034	-0.100000040081998\\
-0.0835414643767576	-0.150744265064413\\
-0.167091835795332	-0.202992327378632\\
-0.249773966325573	-0.256744227024656\\
-0.331587855967479	-0.311999964002484\\
-0.41253350472105	-0.368759538312116\\
-0.492610912586286	-0.427022949953552\\
-0.571820079563188	-0.486790198926793\\
-0.650161005651755	-0.548061285231838\\
-0.727633690851987	-0.610836208868688\\
nan	nan\\
0.89289355537855	0.324654120972014\\
0.800408818355456	0.288331985140481\\
0.709408606387859	0.249889727809981\\
0.619892919475758	0.209327348980515\\
0.531861757619155	0.166644848652082\\
0.445315120818049	0.121842226824682\\
0.360253009072439	0.0749194834983157\\
0.276675422382326	0.025876618672983\\
0.19458236074771	-0.0252863676513162\\
0.11397382416859	-0.078569475474582\\
0.0348498126449679	-0.133972704796814\\
-0.0427896738231575	-0.191496055618013\\
-0.118944635235786	-0.251139527938179\\
-0.193615071592918	-0.312903121757311\\
-0.266800982894553	-0.376786837075409\\
-0.338502369140691	-0.442790673892474\\
-0.408719230331333	-0.510914632208506\\
-0.477451566466477	-0.581158712023504\\
-0.544699377546125	-0.653522913337469\\
-0.610462663570275	-0.7280072361504\\
nan	nan\\
0.892982797634604	0.324591632871599\\
0.801211998659943	0.287769592236738\\
0.711639662789211	0.248327525299583\\
0.624265790022409	0.206265432060135\\
0.539090380359536	0.161583312518393\\
0.456113433800593	0.114281166674356\\
0.375334950345579	0.0643589945280264\\
0.296754929994495	0.0118167960794026\\
0.220373372747341	-0.0433454286715151\\
0.146190278604116	-0.101127679724727\\
0.0742056475648205	-0.161529957080232\\
0.00441947962945474	-0.224552260738031\\
-0.0631682252019815	-0.290194590698124\\
-0.128557466929488	-0.358456946960511\\
-0.191748245553066	-0.429339329525192\\
-0.252740561072713	-0.502841738392167\\
-0.311534413488431	-0.578964173561435\\
-0.36812980280022	-0.657706635032998\\
-0.422526729008079	-0.739069122806854\\
-0.474725192112009	-0.823051636883004\\
nan	nan\\
0.893081535045026	0.324545590860973\\
0.802100635353736	0.287355214141105\\
0.714108098049748	0.247176475033935\\
0.62910392313306	0.204009373539465\\
0.547088110603674	0.157853909657693\\
0.468060660461589	0.10871008338862\\
0.392021572706806	0.0565778947322462\\
0.318970847339323	0.00145734368857092\\
0.248908484359142	-0.0566515697424055\\
0.181834483766262	-0.117748845560683\\
0.117748845560683	-0.181834483766262\\
0.0566515697424055	-0.248908484359142\\
-0.00145734368857092	-0.318970847339323\\
-0.0565778947322462	-0.392021572706806\\
-0.10871008338862	-0.46806066046159\\
-0.157853909657693	-0.547088110603674\\
-0.204009373539465	-0.629103923133061\\
-0.247176475033935	-0.714108098049748\\
-0.287355214141104	-0.802100635353736\\
-0.324545590860973	-0.893081535045026\\
nan	nan\\
0.893186767523562	0.324517393903331\\
0.803047727660566	0.287101441522332\\
0.716738910013165	0.246471551092899\\
0.634260314581359	0.202627722615034\\
0.555611941365148	0.155569956088737\\
0.480793790364531	0.105298251514006\\
0.40980586157951	0.0518126088908433\\
0.342648155010083	-0.00488697178075245\\
0.279320670656252	-0.0648004905007809\\
0.219823408518015	-0.127927947269242\\
0.164156368595373	-0.194269342086136\\
0.112319550888326	-0.263824674951462\\
0.0643129553968737	-0.336593945865222\\
0.0201365821210164	-0.412577154827414\\
-0.020209568939246	-0.491774301838038\\
-0.0567254977839135	-0.574185386897096\\
-0.0894112044129861	-0.659810410004586\\
-0.118266688826464	-0.748649371160508\\
-0.143291951024347	-0.840702270364864\\
-0.164486991006635	-0.935969107617652\\
nan	nan\\
0.82315686936154	0.475928004845632\\
0.740016215113684	0.433352043610694\\
0.660337446996415	0.398200121140816\\
0.584120565009734	0.370472237435999\\
0.51136556915364	0.350168392496243\\
0.442072459428134	0.337288586321548\\
0.376241235833215	0.331832818911914\\
0.313871898368884	0.333801090267342\\
0.254964447035141	0.34319340038783\\
0.199518881831985	0.360009749273379\\
0.147535202759416	0.38425013692399\\
0.0990134098174353	0.415914563339661\\
0.053953503006042	0.455003028520394\\
0.0123554823252361	0.501515532466187\\
-0.0257806522249822	0.555452075177042\\
-0.060454900644613	0.616812656652958\\
-0.0916672629336562	0.685597276893934\\
-0.119417739092112	0.761805935899972\\
-0.14370632911998	0.845438633671071\\
-0.164533033017261	0.936495370207231\\
nan	nan\\
0.822724133595217	0.475625\\
0.736121593216773	0.430625\\
0.649519052838329	0.390625\\
0.562916512459885	0.355625\\
0.476313972081441	0.325625\\
0.389711431702997	0.300625\\
0.303108891324553	0.280625\\
0.21650635094611	0.265625\\
0.129903810567666	0.255625\\
0.0433012701892218	0.250625\\
-0.0433012701892221	0.250625\\
-0.129903810567666	0.255625\\
-0.21650635094611	0.265625\\
-0.303108891324554	0.280625\\
-0.389711431702998	0.300625\\
-0.476313972081441	0.325625\\
-0.562916512459885	0.355625\\
-0.649519052838329	0.390625\\
-0.736121593216773	0.430625\\
-0.822724133595217	0.475625\\
nan	nan\\
0.822678091584591	0.475526262589578\\
0.73570721512114	0.429736363306207\\
0.648368002572681	0.388156564739463\\
0.560660453939215	0.350786866889348\\
0.472584569220742	0.317627269755862\\
0.384140348417261	0.288677773339004\\
0.295327791528773	0.263938377638774\\
0.206146898555278	0.243409082655172\\
0.116597669496775	0.227089888388199\\
0.0266801043532652	0.214980794837854\\
-0.0636057968752523	0.207081802004137\\
-0.154260034188777	0.203392909887049\\
-0.245282607587309	0.203914118486589\\
-0.336673517070848	0.208645427802758\\
-0.428432762639395	0.217586837835554\\
-0.520560344292949	0.23073834858498\\
-0.613056262031511	0.248099960051033\\
-0.70592051585508	0.269671672233715\\
-0.799153105763656	0.295453485133025\\
-0.892754031757239	0.325445398748964\\
nan	nan\\
0.822649894626949	0.475421030111042\\
0.735453442502367	0.428789270999376\\
0.647663078631645	0.385525752776046\\
0.559278803014785	0.34563047544105\\
0.470300615651786	0.309103438994388\\
0.380728516542647	0.275944643436062\\
0.29056250568737	0.246154088766069\\
0.199802583085955	0.219731774984412\\
0.1084487487384	0.196677702091089\\
0.0165010026447064	0.176991870086101\\
-0.0760406551951261	0.160674278969448\\
-0.169176224781097	0.147724928741129\\
-0.262905706113207	0.138143819401145\\
-0.357229099191456	0.131930950949495\\
-0.452146404015844	0.12908632338618\\
-0.54765762058637	0.1296099367112\\
-0.643762748903036	0.133501790924554\\
-0.74046178896584	0.140761886026244\\
-0.837754740774783	0.151390222016267\\
-0.935641604329865	0.165386798894626\\
nan	nan\\
0.822640399472582	0.4753125\\
0.73536798611306	0.4278125\\
0.647425699772461	0.3828125\\
0.558813540450783	0.3403125\\
0.469531508148029	0.3003125\\
0.379579602864196	0.2628125\\
0.288957824599285	0.2278125\\
0.197666173353296	0.1953125\\
0.10570464912623	0.1653125\\
0.0130732519180858	0.1378125\\
-0.0802280182711362	0.1128125\\
-0.174199161441436	0.0903125\\
-0.268840177592813	0.0703125\\
-0.364151066725269	0.0528125\\
-0.460131828838802	0.0378125\\
-0.556782463933413	0.0253125\\
-0.654102972009102	0.0153125000000001\\
-0.752093353065868	0.00781250000000008\\
-0.850753607103713	0.0028125000000001\\
-0.950083734122635	0.000312500000000114\\
nan	nan\\
0.822649894626949	0.475203969888958\\
0.735453442502367	0.426835729000623\\
0.647663078631645	0.380099247223954\\
0.559278803014785	0.33499452455895\\
0.470300615651786	0.291521561005612\\
0.380728516542647	0.249680356563938\\
0.29056250568737	0.20947091123393\\
0.199802583085955	0.170893225015588\\
0.1084487487384	0.133947297908911\\
0.0165010026447064	0.0986331299138987\\
-0.0760406551951261	0.0649507210305522\\
-0.169176224781097	0.0329000712588711\\
-0.262905706113207	0.00248118059885526\\
-0.357229099191456	-0.0263059509494952\\
-0.452146404015844	-0.0534613233861804\\
-0.54765762058637	-0.0789849367112002\\
-0.643762748903036	-0.102876790924555\\
-0.74046178896584	-0.125136886026244\\
-0.837754740774783	-0.145765222016267\\
-0.935641604329865	-0.164761798894626\\
nan	nan\\
0.822678091584591	0.475098737410421\\
0.73570721512114	0.425888636693793\\
0.648368002572681	0.377468435260536\\
0.560660453939215	0.329838133110651\\
0.472584569220742	0.282997730244138\\
0.384140348417261	0.236947226660996\\
0.295327791528773	0.191686622361226\\
0.206146898555278	0.147215917344828\\
0.116597669496775	0.103535111611801\\
0.0266801043532653	0.0606442051621458\\
-0.0636057968752522	0.0185431979958623\\
-0.154260034188777	-0.0227679098870494\\
-0.245282607587309	-0.0632891184865895\\
-0.336673517070848	-0.103020427802758\\
-0.428432762639395	-0.141961837835555\\
-0.520560344292949	-0.18011334858498\\
-0.613056262031511	-0.217474960051034\\
-0.70592051585508	-0.254046672233715\\
-0.799153105763655	-0.289828485133026\\
-0.892754031757239	-0.324820398748964\\
nan	nan\\
0.822786621695633	0.474910757743946\\
0.736683986120516	0.424196819695513\\
0.651081255348727	0.372768943598648\\
0.565978429380265	0.32062712945335\\
0.48137550821513	0.267771377259619\\
0.397272491853323	0.214201687017455\\
0.313669380294843	0.159918058726859\\
0.23056617353969	0.10492049238783\\
0.147962871587865	0.0492089880003687\\
0.0658594744393664	-0.00721645443552554\\
-0.0157440179058045	-0.0643558349198526\\
-0.096847605447648	-0.122209153452612\\
-0.177451288186164	-0.180776410033804\\
-0.257555066121353	-0.24005760466343\\
-0.337158939253215	-0.300052737341487\\
-0.416262907581749	-0.360761808067978\\
-0.494866971106956	-0.422184816842901\\
-0.572971129828836	-0.484321763666257\\
-0.650575383747388	-0.547172648538045\\
-0.727679732862613	-0.610737471458266\\
nan	nan\\
0.822863657216528	0.47483372222305\\
0.737377305808574	0.423503500007456\\
0.653007143371109	0.370843055576266\\
0.569753169904133	0.316852388929481\\
0.487615385407648	0.261531500067102\\
0.406593789881651	0.204880388989127\\
0.326688383326144	0.146899055695558\\
0.247899165741127	0.0875875001863936\\
0.170226137126599	0.0269457224616345\\
0.0936692974825603	-0.0350262774787195\\
0.0182286468090114	-0.0983284996346685\\
-0.0560958148940479	-0.162960944006212\\
-0.129304087626618	-0.228923610593351\\
-0.201396171388698	-0.296216499396084\\
-0.272372066180289	-0.364839610414413\\
-0.342231772001391	-0.434792943648336\\
-0.410975288852003	-0.506076499097854\\
-0.478602616732125	-0.578690276762968\\
-0.545113755641758	-0.652634276643676\\
-0.610508705580901	-0.727908498739978\\
nan	nan\\
0.822952899472582	0.474771234122635\\
0.73818048611306	0.422941107103712\\
0.655238199772461	0.369280853065868\\
0.574126040450784	0.313790472009101\\
0.494844008148029	0.256469963933413\\
0.417392102864196	0.197319328838802\\
0.341770324599285	0.136338566725268\\
0.267978673353296	0.0735276775928132\\
0.19601714912623	0.00888666144143563\\
0.125885751918086	-0.0575844817288641\\
0.0575844817288639	-0.125885751918086\\
-0.00888666144143568	-0.19601714912623\\
-0.0735276775928132	-0.267978673353296\\
-0.136338566725269	-0.341770324599285\\
-0.197319328838802	-0.417392102864196\\
-0.256469963933413	-0.494844008148029\\
-0.313790472009101	-0.574126040450784\\
-0.369280853065868	-0.655238199772461\\
-0.422941107103712	-0.738180486113061\\
-0.474771234122634	-0.822952899472582\\
nan	nan\\
0.823051636883004	0.474725192112009\\
0.739069122806854	0.422526729008079\\
0.657706635032997	0.36812980280022\\
0.578964173561435	0.311534413488431\\
0.502841738392167	0.252740561072713\\
0.429339329525192	0.191748245553066\\
0.358456946960511	0.128557466929488\\
0.290194590698124	0.0631682252019815\\
0.224552260738031	-0.00441947962945483\\
0.161529957080232	-0.0742056475648207\\
0.101127679724726	-0.146190278604116\\
0.043345428671515	-0.220373372747341\\
-0.0118167960794026	-0.296754929994495\\
-0.0643589945280264	-0.37533495034558\\
-0.114281166674356	-0.456113433800593\\
-0.161583312518393	-0.539090380359536\\
-0.206265432060135	-0.624265790022409\\
-0.248327525299583	-0.711639662789211\\
-0.287769592236738	-0.801211998659943\\
-0.324591632871598	-0.892982797634604\\
nan	nan\\
0.82315686936154	0.474696995154367\\
0.740016215113684	0.422272956389306\\
0.660337446996415	0.367424878859184\\
0.584120565009734	0.310152762564001\\
0.51136556915364	0.250456607503757\\
0.442072459428134	0.188336413678452\\
0.376241235833215	0.123792181088085\\
0.313871898368884	0.0568239097326581\\
0.254964447035141	-0.0125684003878302\\
0.199518881831985	-0.0843847492733796\\
0.147535202759416	-0.15862513692399\\
0.0990134098174354	-0.235289563339661\\
0.053953503006042	-0.314378028520394\\
0.0123554823252362	-0.395890532466187\\
-0.0257806522249821	-0.479827075177042\\
-0.0604549006446129	-0.566187656652958\\
-0.0916672629336561	-0.654972276893934\\
-0.119417739092112	-0.746180935899972\\
-0.14370632911998	-0.839813633671071\\
-0.16453303301726	-0.93587037020723\\
nan	nan\\
0.727679732862613	0.611362471458267\\
0.650575383747388	0.552797648538045\\
0.572971129828836	0.499946763666257\\
0.494866971106956	0.452809816842901\\
0.416262907581749	0.411386808067978\\
0.337158939253215	0.375677737341487\\
0.257555066121353	0.345682604663429\\
0.177451288186164	0.321401410033804\\
0.0968476054476478	0.302834153452612\\
0.0157440179058042	0.289980834919852\\
-0.0658594744393667	0.282841454435525\\
-0.147962871587865	0.281416011999631\\
-0.23056617353969	0.28570450761217\\
-0.313669380294843	0.295706941273141\\
-0.397272491853323	0.311423312982545\\
-0.48137550821513	0.332853622740381\\
-0.565978429380265	0.35999787054665\\
-0.651081255348727	0.392856056401352\\
-0.736683986120516	0.431428180304487\\
-0.822786621695633	0.475714242256054\\
nan	nan\\
0.727633690851987	0.611263734047845\\
0.650161005651755	0.551909011844252\\
0.571820079563188	0.49747832840572\\
0.492610912586286	0.447971683732249\\
0.41253350472105	0.40338907782384\\
0.331587855967479	0.363730510680491\\
0.249773966325573	0.328995982302203\\
0.167091835795332	0.299185492688977\\
0.0835414643767573	0.274299041840811\\
-0.000877147930152367	0.254336629757706\\
-0.0861640011253968	0.239298256439663\\
-0.172319095208976	0.22918392188668\\
-0.259342430180889	0.223993626098759\\
-0.347234006041138	0.223727369075898\\
-0.435993822789721	0.228385150818099\\
-0.525621880426638	0.237966971325361\\
-0.61611817895189	0.252472830597683\\
-0.707482718365477	0.271902728635067\\
-0.799715498667399	0.296256665437512\\
-0.892816519857655	0.325534641005018\\
nan	nan\\
0.727605493894346	0.611158501569308\\
0.649907233032982	0.550961919537422\\
0.571115155622152	0.494847516442302\\
0.491229261661855	0.442815292283951\\
0.410249551152093	0.394865247062366\\
0.328176024092865	0.350997380777549\\
0.24500868048417	0.311211693429499\\
0.160747520326009	0.275508185018217\\
0.0753925436183819	0.243886855543701\\
-0.0110562496387112	0.216347705005953\\
-0.0985988594452707	0.192890733404973\\
-0.187235285801296	0.17351594074076\\
-0.276965528706787	0.158223327013314\\
-0.367789588161745	0.147012892222636\\
-0.459707464166169	0.139884636368725\\
-0.552719156720059	0.136838559451581\\
-0.646824665823415	0.137874661471205\\
-0.742023991476238	0.142992942427596\\
-0.838317133678526	0.152193402320754\\
-0.935704092430281	0.16547604115068\\
nan	nan\\
0.727595998739978	0.611049971458266\\
0.649821776643676	0.549985148538045\\
0.570877776762968	0.492134263666257\\
0.490763999097854	0.437497316842901\\
0.409480443648336	0.386074308067978\\
0.327027110414413	0.337865237341487\\
0.243403999396084	0.292870104663429\\
0.158611110593351	0.251088910033804\\
0.072648444006212	0.212521653452612\\
-0.0144840003653318	0.177168334919852\\
-0.102786222521281	0.145028954435525\\
-0.192258222461635	0.116103511999631\\
-0.282900000186394	0.0903920076121696\\
-0.374711555695558	0.0678944412731408\\
-0.467692888989127	0.0486108129825446\\
-0.561844000067102	0.0325411227403811\\
-0.657164888929481	0.0196853705466503\\
-0.753655555576266	0.0100435564013523\\
-0.851316000007456	0.00361568030448688\\
-0.950146222223051	0.000401742256054201\\
nan	nan\\
0.727605493894346	0.610941441347225\\
0.649907233032982	0.549008377538669\\
0.571115155622152	0.489421010890211\\
0.491229261661855	0.432179341401851\\
0.410249551152093	0.377283369073589\\
0.328176024092865	0.324733093905426\\
0.24500868048417	0.27452851589736\\
0.160747520326009	0.226669635049392\\
0.0753925436183819	0.181156451361523\\
-0.0110562496387112	0.137988964833751\\
-0.0985988594452707	0.0971671754660776\\
-0.187235285801296	0.0586910832585023\\
-0.276965528706787	0.0225606882110249\\
-0.367789588161745	-0.0112240096763545\\
-0.459707464166169	-0.0426630104036358\\
-0.552719156720059	-0.0717563139708191\\
-0.646824665823415	-0.0985039203779043\\
-0.742023991476238	-0.122905829624892\\
-0.838317133678526	-0.144962041711781\\
-0.935704092430281	-0.164672556638572\\
nan	nan\\
0.727633690851987	0.610836208868688\\
0.650161005651755	0.548061285231838\\
0.571820079563188	0.486790198926793\\
0.492610912586286	0.427022949953552\\
0.41253350472105	0.368759538312116\\
0.331587855967479	0.311999964002484\\
0.249773966325573	0.256744227024656\\
0.167091835795332	0.202992327378632\\
0.0835414643767573	0.150744265064413\\
-0.000877147930152339	0.100000040081998\\
-0.0861640011253968	0.0507596524313878\\
-0.172319095208976	0.0030231021125818\\
-0.259342430180889	-0.0432096108744199\\
-0.347234006041138	-0.0879384865296173\\
-0.43599382278972	-0.13116352485301\\
-0.525621880426638	-0.172884725844599\\
-0.61611817895189	-0.213102089504383\\
-0.707482718365477	-0.251815615832363\\
-0.799715498667399	-0.289025304828539\\
-0.892816519857655	-0.32473115649291\\
nan	nan\\
0.727679732862613	0.610737471458266\\
0.650575383747388	0.547172648538045\\
0.572971129828836	0.484321763666257\\
0.494866971106956	0.422184816842901\\
0.416262907581749	0.360761808067978\\
0.337158939253215	0.300052737341487\\
0.257555066121353	0.240057604663429\\
0.177451288186164	0.180776410033804\\
0.0968476054476478	0.122209153452612\\
0.0157440179058043	0.0643558349198523\\
-0.0658594744393667	0.00721645443552529\\
-0.147962871587865	-0.0492089880003689\\
-0.23056617353969	-0.10492049238783\\
-0.313669380294843	-0.159918058726859\\
-0.397272491853323	-0.214201687017456\\
-0.48137550821513	-0.267771377259619\\
-0.565978429380265	-0.32062712945335\\
-0.651081255348727	-0.372768943598648\\
-0.736683986120516	-0.424196819695513\\
-0.822786621695633	-0.474910757743946\\
nan	nan\\
0.727742220963029	0.610648229202212\\
0.651137776651131	0.546369468233558\\
0.574533332339234	0.482090707264904\\
0.497928888027336	0.417811946296251\\
0.421324443715438	0.353533185327597\\
0.34471999940354	0.289254424358943\\
0.268115555091642	0.224975663390289\\
0.191511110779744	0.160696902421635\\
0.114906666467847	0.0964181414529809\\
0.0383022221559488	0.0321393804843269\\
-0.0383022221559491	-0.0321393804843271\\
-0.114906666467847	-0.0964181414529809\\
-0.191511110779745	-0.160696902421635\\
-0.268115555091642	-0.224975663390289\\
-0.34471999940354	-0.289254424358943\\
-0.421324443715438	-0.353533185327597\\
-0.497928888027336	-0.417811946296251\\
-0.574533332339234	-0.482090707264905\\
-0.651137776651131	-0.546369468233558\\
-0.727742220963029	-0.610648229202212\\
nan	nan\\
0.727908498739978	0.610508705580901\\
0.652634276643676	0.545113755641758\\
0.578690276762968	0.478602616732125\\
0.506076499097854	0.410975288852002\\
0.434792943648336	0.342231772001391\\
0.364839610414413	0.272372066180289\\
0.296216499396084	0.201396171388698\\
0.228923610593351	0.129304087626618\\
0.162960944006212	0.0560958148940477\\
0.0983284996346683	-0.0182286468090117\\
0.0350262774787194	-0.0936692974825607\\
-0.0269457224616345	-0.170226137126599\\
-0.0875875001863936	-0.247899165741127\\
-0.146899055695558	-0.326688383326144\\
-0.204880388989127	-0.406593789881651\\
-0.261531500067102	-0.487615385407648\\
-0.316852388929481	-0.569753169904134\\
-0.370843055576266	-0.653007143371109\\
-0.423503500007455	-0.737377305808574\\
-0.47483372222305	-0.822863657216528\\
nan	nan\\
0.728112468628937	0.610434466612634\\
0.654470005644299	0.544445604927352\\
0.583789523986922	0.476746642525441\\
0.516071023656805	0.407337579406902\\
0.451314504653948	0.336218415571735\\
0.389519966978351	0.263389151019939\\
0.330687410630015	0.188849785751515\\
0.274816835608939	0.112600319766463\\
0.221908241915123	0.0346407530647819\\
0.171961629548567	-0.0450289143535271\\
0.124976998509272	-0.126408682488465\\
0.0809543487972365	-0.20949855134003\\
0.0398936804124616	-0.294298520908224\\
0.00179499335494689	-0.380808591193047\\
-0.0333417123753076	-0.469028762194497\\
-0.0655164367783019	-0.558959033912577\\
-0.0947291798540358	-0.650599406347284\\
-0.12097994160251	-0.74394987949862\\
-0.144268722023723	-0.839010453366584\\
-0.164595521117676	-0.935781127951176\\
nan	nan\\
0.611049971458267	0.728845998739978\\
0.549985148538045	0.661071776643676\\
0.492134263666257	0.602127776762967\\
0.437497316842901	0.552013999097854\\
0.386074308067978	0.510730443648336\\
0.337865237341487	0.478277110414413\\
0.292870104663429	0.454653999396084\\
0.251088910033804	0.439861110593351\\
0.212521653452612	0.433898444006212\\
0.177168334919852	0.436765999634668\\
0.145028954435525	0.448463777478719\\
0.116103511999631	0.468991777538365\\
0.0903920076121695	0.498349999813606\\
0.0678944412731405	0.536538444304442\\
0.0486108129825443	0.583557111010873\\
0.0325411227403808	0.639405999932898\\
0.01968537054665	0.704085111070519\\
0.0100435564013519	0.777594444423734\\
0.00361568030448645	0.859933999992544\\
0.00040174225605372	0.95110377777695\\
nan	nan\\
0.610836208868688	0.72880830662797\\
0.548061285231839	0.660732547635596\\
0.486790198926793	0.601185473962747\\
0.427022949953552	0.550167085609423\\
0.368759538312116	0.507677382575623\\
0.311999964002484	0.473716364861347\\
0.256744227024656	0.448284032466596\\
0.202992327378632	0.431380385391369\\
0.150744265064413	0.423005423635667\\
0.100000040081998	0.423159147199489\\
0.0507596524313879	0.431841556082835\\
0.00302310211258193	0.449052650285706\\
-0.0432096108744197	0.474792429808102\\
-0.0879384865296171	0.509060894650022\\
-0.13116352485301	0.551858044811466\\
-0.172884725844599	0.603183880292435\\
-0.213102089504383	0.663038401092928\\
-0.251815615832363	0.731421607212945\\
-0.289025304828539	0.808333498652487\\
-0.32473115649291	0.893774075411554\\
nan	nan\\
0.610508705580901	0.728533498739978\\
0.545113755641758	0.658259276643676\\
0.478602616732125	0.594315276762967\\
0.410975288852002	0.536701499097854\\
0.342231772001391	0.485417943648336\\
0.272372066180289	0.440464610414413\\
0.201396171388698	0.401841499396084\\
0.129304087626618	0.369548610593351\\
0.0560958148940478	0.343585944006212\\
-0.0182286468090116	0.323953499634668\\
-0.0936692974825606	0.310651277478719\\
-0.170226137126599	0.303679277538365\\
-0.247899165741127	0.303037499813606\\
-0.326688383326144	0.308725944304442\\
-0.406593789881651	0.320744611010873\\
-0.487615385407648	0.339093499932898\\
-0.569753169904133	0.363772611070519\\
-0.653007143371109	0.394781944423734\\
-0.737377305808574	0.432121499992544\\
-0.822863657216528	0.475791277776949\\
nan	nan\\
0.610462663570275	0.728434761329557\\
0.544699377546125	0.657370639949882\\
0.477451566466477	0.591846841502431\\
0.408719230331332	0.531863365987203\\
0.338502369140691	0.477420213404198\\
0.266800982894553	0.428517383753416\\
0.193615071592918	0.385154877034858\\
0.118944635235786	0.347332693248523\\
0.0427896738231573	0.315050832394411\\
-0.0348498126449682	0.288309294472522\\
-0.113973824168591	0.267108079482857\\
-0.19458236074771	0.251447187425415\\
-0.276675422382326	0.241326618300196\\
-0.360253009072439	0.2367463721072\\
-0.445315120818049	0.237706448846427\\
-0.531861757619155	0.244206848517878\\
-0.619892919475759	0.256247571121552\\
-0.709408606387859	0.273828616657449\\
-0.800408818355456	0.296949985125569\\
-0.89289355537855	0.325611676525913\\
nan	nan\\
0.610434466612634	0.72832952885102\\
0.544445604927352	0.656423547643052\\
0.476746642525441	0.589216029539013\\
0.407337579406902	0.526706974538904\\
0.336218415571735	0.468896382642724\\
0.263389151019939	0.415784253850474\\
0.188849785751515	0.367370588162154\\
0.112600319766463	0.323655385577763\\
0.034640753064782	0.284638646097301\\
-0.0450289143535271	0.250320369720769\\
-0.126408682488465	0.220700556448167\\
-0.20949855134003	0.195779206279494\\
-0.294298520908224	0.175556319214751\\
-0.380808591193047	0.160031895253937\\
-0.469028762194497	0.149205934397053\\
-0.558959033912577	0.143078436644098\\
-0.650599406347284	0.141649401995073\\
-0.74394987949862	0.144918830449978\\
-0.839010453366584	0.152886722008811\\
-0.935781127951176	0.165553076671575\\
nan	nan\\
0.610424971458267	0.728220998739978\\
0.544360148538045	0.655446776643676\\
0.476509263666257	0.586502776762967\\
0.406872316842901	0.521388999097854\\
0.335449308067978	0.460105443648336\\
0.262240237341487	0.402652110414413\\
0.187245104663429	0.349028999396084\\
0.110463910033804	0.299236110593351\\
0.0318966534526121	0.253273444006212\\
-0.0484566650801476	0.211140999634668\\
-0.130596045564475	0.172838777478719\\
-0.214521488000369	0.138366777538365\\
-0.30023299238783	0.107724999813606\\
-0.387730558726859	0.0809134443044421\\
-0.477014187017456	0.0579321110108727\\
-0.568083877259619	0.0387809999328983\\
-0.66093962945335	0.0234601110705188\\
-0.755581443598648	0.0119694444237341\\
-0.852009319695513	0.00430899999254435\\
-0.950223257743946	0.000478777776949474\\
nan	nan\\
0.610571193681317	0.727819256483924\\
0.545676148545501	0.651831096339189\\
0.480164819242523	0.576459220361615\\
0.414037205772382	0.501703628551204\\
0.34729330813508	0.427564320907955\\
0.279933126330615	0.354041297431868\\
0.211956660358987	0.281134558122944\\
0.143363910220198	0.208844102981181\\
0.0741548759142466	0.137169932006581\\
0.00432955744113292	0.0661120451991428\\
-0.066112045199143	-0.00432955744113317\\
-0.137169932006581	-0.0741548759142467\\
-0.208844102981181	-0.143363910220198\\
-0.281134558122944	-0.211956660358987\\
-0.354041297431868	-0.279933126330615\\
-0.427564320907955	-0.34729330813508\\
-0.501703628551204	-0.414037205772382\\
-0.576459220361616	-0.480164819242523\\
-0.651831096339189	-0.545676148545501\\
-0.727819256483925	-0.610571193681317\\
nan	nan\\
0.610648229202213	0.727742220963029\\
0.546369468233559	0.651137776651131\\
0.482090707264905	0.574533332339233\\
0.417811946296251	0.497928888027336\\
0.353533185327597	0.421324443715438\\
0.289254424358943	0.34471999940354\\
0.224975663390289	0.268115555091642\\
0.160696902421635	0.191511110779744\\
0.0964181414529809	0.114906666467847\\
0.0321393804843269	0.0383022221559488\\
-0.0321393804843271	-0.0383022221559491\\
-0.096418141452981	-0.114906666467847\\
-0.160696902421635	-0.191511110779744\\
-0.224975663390289	-0.268115555091642\\
-0.289254424358943	-0.34471999940354\\
-0.353533185327597	-0.421324443715438\\
-0.417811946296251	-0.497928888027336\\
-0.482090707264905	-0.574533332339234\\
-0.546369468233559	-0.651137776651131\\
-0.610648229202213	-0.727742220963029\\
nan	nan\\
0.610737471458267	0.727679732862613\\
0.547172648538045	0.650575383747388\\
0.484321763666257	0.572971129828836\\
0.422184816842901	0.494866971106956\\
0.360761808067978	0.416262907581749\\
0.300052737341487	0.337158939253215\\
0.24005760466343	0.257555066121353\\
0.180776410033804	0.177451288186164\\
0.122209153452612	0.0968476054476478\\
0.0643558349198524	0.0157440179058042\\
0.00721645443552543	-0.0658594744393668\\
-0.0492089880003687	-0.147962871587865\\
-0.10492049238783	-0.23056617353969\\
-0.159918058726859	-0.313669380294843\\
-0.214201687017455	-0.397272491853323\\
-0.267771377259619	-0.481375508215131\\
-0.32062712945335	-0.565978429380265\\
-0.372768943598648	-0.651081255348727\\
-0.424196819695513	-0.736683986120516\\
-0.474910757743946	-0.822786621695633\\
nan	nan\\
0.610941441347225	0.727605493894346\\
0.549008377538669	0.649907233032982\\
0.489421010890211	0.571115155622152\\
0.432179341401851	0.491229261661855\\
0.377283369073589	0.410249551152093\\
0.324733093905426	0.328176024092865\\
0.27452851589736	0.24500868048417\\
0.226669635049392	0.160747520326009\\
0.181156451361523	0.0753925436183819\\
0.137988964833751	-0.0110562496387112\\
0.0971671754660777	-0.0985988594452707\\
0.0586910832585023	-0.187235285801296\\
0.022560688211025	-0.276965528706787\\
-0.0112240096763544	-0.367789588161745\\
-0.0426630104036358	-0.459707464166169\\
-0.071756313970819	-0.552719156720059\\
-0.0985039203779042	-0.646824665823415\\
-0.122905829624891	-0.742023991476238\\
-0.144962041711781	-0.838317133678526\\
-0.164672556638572	-0.935704092430281\\
nan	nan\\
0.474771234122635	0.823577899472582\\
0.422941107103712	0.74380548611306\\
0.369280853065868	0.670863199772461\\
0.313790472009101	0.604751040450783\\
0.256469963933413	0.545469008148029\\
0.197319328838802	0.493017102864196\\
0.136338566725269	0.447395324599285\\
0.0735276775928132	0.408603673353296\\
0.00888666144143568	0.37664214912623\\
-0.0575844817288641	0.351510751918086\\
-0.125885751918086	0.333209481728864\\
-0.19601714912623	0.321738338558564\\
-0.267978673353296	0.317097322407187\\
-0.341770324599285	0.319286433274731\\
-0.417392102864196	0.328305671161198\\
-0.494844008148029	0.344155036066587\\
-0.574126040450784	0.366834527990898\\
-0.655238199772461	0.396344146934132\\
-0.73818048611306	0.432683892896287\\
-0.822952899472582	0.475853765877365\\
nan	nan\\
0.474725192112009	0.823479162062161\\
0.422526729008079	0.742916849419267\\
0.36812980280022	0.668394764511924\\
0.311534413488431	0.599912907340132\\
0.252740561072713	0.537471277903891\\
0.191748245553066	0.481069876203199\\
0.128557466929488	0.430708702238059\\
0.0631682252019815	0.386387756008469\\
-0.0044194796294548	0.348107037514429\\
-0.0742056475648207	0.31586654675594\\
-0.146190278604116	0.289666283733001\\
-0.220373372747341	0.269506248445613\\
-0.296754929994495	0.255386440893776\\
-0.37533495034558	0.247306861077489\\
-0.456113433800593	0.245267508996753\\
-0.539090380359536	0.249268384651567\\
-0.624265790022409	0.259309488041932\\
-0.711639662789211	0.275390819167847\\
-0.801211998659943	0.297512378029313\\
-0.892982797634604	0.325674164626329\\
nan	nan\\
0.474696995154367	0.823373929583624\\
0.422272956389306	0.741969757112437\\
0.367424878859184	0.665763952548507\\
0.310152762564001	0.594756515891833\\
0.250456607503757	0.528947447142417\\
0.188336413678452	0.468336746300257\\
0.123792181088085	0.412924413365354\\
0.0568239097326581	0.362710448337708\\
-0.0125684003878302	0.317694851217319\\
-0.0843847492733795	0.277877622004187\\
-0.15862513692399	0.243258760698312\\
-0.235289563339661	0.213838267299693\\
-0.314378028520394	0.189616141808331\\
-0.395890532466187	0.170592384224226\\
-0.479827075177042	0.156766994547378\\
-0.566187656652958	0.148139972777787\\
-0.654972276893934	0.144711318915453\\
-0.746180935899972	0.146481032960375\\
-0.839813633671071	0.153449114912555\\
-0.93587037020723	0.165615564771991\\
nan	nan\\
0.4746875	0.823265399472582\\
0.4221875	0.74099298611306\\
0.3671875	0.663050699772461\\
0.3096875	0.589438540450783\\
0.2496875	0.520156508148029\\
0.1871875	0.455204602864196\\
0.1221875	0.394582824599285\\
0.0546874999999999	0.338291173353296\\
-0.0153125000000001	0.28632964912623\\
-0.0878125000000001	0.238698251918086\\
-0.1628125	0.195396981728864\\
-0.2403125	0.156425838558564\\
-0.3203125	0.121784822407187\\
-0.4028125	0.0914739332747314\\
-0.4878125	0.0654931711611982\\
-0.5753125	0.0438425360665872\\
-0.6653125	0.0265220279908985\\
-0.7578125	0.0135316469341319\\
-0.8528125	0.00487139289628757\\
-0.9503125	0.000541265877365387\\
nan	nan\\
0.474725192112009	0.823051636883004\\
0.422526729008079	0.739069122806854\\
0.36812980280022	0.657706635032997\\
0.311534413488431	0.578964173561435\\
0.252740561072713	0.502841738392167\\
0.191748245553066	0.429339329525192\\
0.128557466929488	0.358456946960511\\
0.0631682252019815	0.290194590698124\\
-0.00441947962945477	0.224552260738031\\
-0.0742056475648206	0.161529957080232\\
-0.146190278604116	0.101127679724726\\
-0.220373372747341	0.0433454286715149\\
-0.296754929994495	-0.0118167960794028\\
-0.37533495034558	-0.0643589945280267\\
-0.456113433800593	-0.114281166674357\\
-0.539090380359536	-0.161583312518393\\
-0.624265790022409	-0.206265432060135\\
-0.711639662789211	-0.248327525299584\\
-0.801211998659943	-0.287769592236738\\
-0.892982797634604	-0.324591632871599\\
nan	nan\\
0.474771234122635	0.822952899472582\\
0.422941107103712	0.73818048611306\\
0.369280853065868	0.655238199772461\\
0.313790472009101	0.574126040450784\\
0.256469963933413	0.494844008148029\\
0.197319328838802	0.417392102864196\\
0.136338566725269	0.341770324599285\\
0.0735276775928132	0.267978673353296\\
0.00888666144143568	0.19601714912623\\
-0.057584481728864	0.125885751918086\\
-0.125885751918086	0.0575844817288638\\
-0.19601714912623	-0.00888666144143585\\
-0.267978673353296	-0.0735276775928134\\
-0.341770324599285	-0.136338566725269\\
-0.417392102864196	-0.197319328838802\\
-0.494844008148029	-0.256469963933413\\
-0.574126040450784	-0.313790472009102\\
-0.655238199772461	-0.369280853065868\\
-0.73818048611306	-0.422941107103713\\
-0.822952899472582	-0.474771234122635\\
nan	nan\\
0.47483372222305	0.822863657216528\\
0.423503500007456	0.737377305808574\\
0.370843055576266	0.653007143371109\\
0.316852388929481	0.569753169904133\\
0.261531500067102	0.487615385407648\\
0.204880388989127	0.406593789881651\\
0.146899055695558	0.326688383326144\\
0.0875875001863936	0.247899165741127\\
0.0269457224616345	0.170226137126599\\
-0.0350262774787195	0.0936692974825604\\
-0.0983284996346685	0.0182286468090114\\
-0.162960944006212	-0.0560958148940479\\
-0.228923610593351	-0.129304087626618\\
-0.296216499396084	-0.201396171388698\\
-0.364839610414413	-0.272372066180289\\
-0.434792943648336	-0.342231772001391\\
-0.506076499097855	-0.410975288852002\\
-0.578690276762968	-0.478602616732125\\
-0.652634276643676	-0.545113755641758\\
-0.727908498739979	-0.610508705580901\\
nan	nan\\
0.474910757743946	0.822786621695633\\
0.424196819695513	0.736683986120516\\
0.372768943598648	0.651081255348727\\
0.32062712945335	0.565978429380265\\
0.267771377259619	0.48137550821513\\
0.214201687017455	0.397272491853323\\
0.159918058726859	0.313669380294843\\
0.10492049238783	0.23056617353969\\
0.0492089880003687	0.147962871587865\\
-0.00721645443552557	0.0658594744393664\\
-0.0643558349198526	-0.0157440179058045\\
-0.122209153452612	-0.0968476054476479\\
-0.180776410033804	-0.177451288186164\\
-0.24005760466343	-0.257555066121353\\
-0.300052737341487	-0.337158939253215\\
-0.360761808067978	-0.416262907581749\\
-0.422184816842901	-0.494866971106956\\
-0.484321763666257	-0.572971129828836\\
-0.547172648538045	-0.650575383747388\\
-0.610737471458267	-0.727679732862613\\
nan	nan\\
0.475	0.822724133595217\\
0.425	0.736121593216773\\
0.375	0.649519052838329\\
0.325	0.562916512459885\\
0.275	0.476313972081441\\
0.225	0.389711431702997\\
0.175	0.303108891324553\\
0.125	0.21650635094611\\
0.075	0.129903810567666\\
0.025	0.0433012701892218\\
-0.025	-0.0433012701892222\\
-0.0749999999999999	-0.129903810567666\\
-0.125	-0.21650635094611\\
-0.175	-0.303108891324554\\
-0.225	-0.389711431702998\\
-0.275	-0.476313972081442\\
-0.325	-0.562916512459885\\
-0.375	-0.649519052838329\\
-0.425	-0.736121593216773\\
-0.475	-0.822724133595217\\
nan	nan\\
0.475098737410421	0.822678091584591\\
0.425888636693793	0.73570721512114\\
0.377468435260536	0.648368002572681\\
0.329838133110651	0.560660453939215\\
0.282997730244138	0.472584569220742\\
0.236947226660996	0.384140348417261\\
0.191686622361226	0.295327791528773\\
0.147215917344828	0.206146898555278\\
0.103535111611801	0.116597669496775\\
0.0606442051621459	0.0266801043532652\\
0.0185431979958625	-0.0636057968752523\\
-0.0227679098870492	-0.154260034188777\\
-0.0632891184865893	-0.245282607587309\\
-0.103020427802758	-0.336673517070848\\
-0.141961837835555	-0.428432762639395\\
-0.18011334858498	-0.520560344292949\\
-0.217474960051033	-0.613056262031511\\
-0.254046672233715	-0.70592051585508\\
-0.289828485133025	-0.799153105763656\\
-0.324820398748964	-0.892754031757239\\
nan	nan\\
0.475203969888958	0.822649894626949\\
0.426835729000623	0.735453442502367\\
0.380099247223954	0.647663078631645\\
0.33499452455895	0.559278803014785\\
0.291521561005612	0.470300615651786\\
0.249680356563938	0.380728516542647\\
0.20947091123393	0.29056250568737\\
0.170893225015588	0.199802583085955\\
0.133947297908911	0.1084487487384\\
0.0986331299138988	0.0165010026447064\\
0.0649507210305522	-0.0760406551951261\\
0.0329000712588711	-0.169176224781097\\
0.00248118059885533	-0.262905706113207\\
-0.0263059509494952	-0.357229099191456\\
-0.0534613233861803	-0.452146404015844\\
-0.0789849367112001	-0.54765762058637\\
-0.102876790924555	-0.643762748903036\\
-0.125136886026244	-0.74046178896584\\
-0.145765222016267	-0.837754740774783\\
-0.164761798894626	-0.935641604329865\\
nan	nan\\
0.325241428860006	0.893910802480237\\
0.293617756132402	0.809564042270637\\
0.264572425009761	0.734839783930027\\
0.238105435492083	0.669738027458408\\
0.214216787579368	0.614258772855779\\
0.192906481271616	0.568402020122141\\
0.174174516568827	0.532167769257494\\
0.158020893471002	0.505556020261837\\
0.144445611978139	0.488566773135171\\
0.133448672090239	0.481200027877495\\
0.125030073807302	0.48345578448881\\
0.119189817129328	0.495334042969116\\
0.115927902056317	0.516834803318412\\
0.115244328588269	0.547958065536699\\
0.117139096725184	0.588703829623976\\
0.121612206467062	0.639072095580244\\
0.128663657813903	0.699062863405503\\
0.138293450765707	0.768676133099752\\
0.150501585322474	0.847911904662991\\
0.165288061484205	0.936770178095222\\
nan	nan\\
0.325024368637922	0.893910802480237\\
0.291664214133649	0.809564042270637\\
0.259145919457669	0.734839783930027\\
0.227469484609984	0.669738027458408\\
0.196634909590592	0.614258772855779\\
0.166642194399493	0.568402020122141\\
0.137491339036688	0.532167769257494\\
0.109182343502177	0.505556020261837\\
0.0817152077959599	0.488566773135171\\
0.0550899319180362	0.481200027877495\\
0.0293065158684062	0.48345578448881\\
0.00436495964707	0.495334042969116\\
-0.0197347367459726	0.516834803318412\\
-0.0429925733107215	0.547958065536699\\
-0.0654085500471767	0.588703829623976\\
-0.0869826669553382	0.639072095580244\\
-0.107714924035206	0.699062863405503\\
-0.12760532128678	0.768676133099752\\
-0.146653858710061	0.847911904662991\\
-0.164860536305047	0.936770178095222\\
nan	nan\\
0.324820398748964	0.893836563511969\\
0.289828485133025	0.80889589155623\\
0.254046672233715	0.732983809723343\\
0.217474960051033	0.666100318013307\\
0.18011334858498	0.608245416426123\\
0.141961837835555	0.559419104961791\\
0.103020427802758	0.519621383620311\\
0.0632891184865893	0.488852252401682\\
0.0227679098870492	0.467111711305905\\
-0.0185431979958626	0.45439976033298\\
-0.0606442051621461	0.450716399482906\\
-0.103535111611801	0.456061628755685\\
-0.147215917344828	0.470435448151315\\
-0.191686622361226	0.493837857669796\\
-0.236947226660996	0.52626885731113\\
-0.282997730244138	0.567728447075315\\
-0.329838133110652	0.618216626962352\\
-0.377468435260537	0.677733396972241\\
-0.425888636693793	0.746278757104981\\
-0.475098737410422	0.823852707360573\\
nan	nan\\
0.324654120972015	0.893697039890658\\
0.288331985140481	0.80764017896443\\
0.249889727809981	0.729495719190563\\
0.209327348980515	0.659263660569059\\
0.166644848652082	0.596944003099917\\
0.121842226824682	0.542536746783138\\
0.0749194834983157	0.49604189161872\\
0.025876618672983	0.457459437606665\\
-0.0252863676513162	0.426789384746972\\
-0.078569475474582	0.404031733039641\\
-0.133972704796815	0.389186482484673\\
-0.191496055618013	0.382253633082067\\
-0.251139527938179	0.383233184831823\\
-0.312903121757311	0.392125137733941\\
-0.376786837075409	0.408929491788421\\
-0.442790673892475	0.433646246995264\\
-0.510914632208506	0.466275403354469\\
-0.581158712023504	0.506816960866036\\
-0.653522913337469	0.555270919529966\\
-0.7280072361504	0.611637279346258\\
nan	nan\\
0.324545590860973	0.893509060224183\\
0.287355214141105	0.80594836196615\\
0.247176475033935	0.724796227528675\\
0.204009373539465	0.650052656911757\\
0.157853909657693	0.581717650115398\\
0.10871008338862	0.519791207139597\\
0.0565778947322462	0.464273327984353\\
0.00145734368857095	0.415164012649668\\
-0.0566515697424055	0.37246326113554\\
-0.117748845560683	0.33617107344197\\
-0.181834483766262	0.306287449568958\\
-0.248908484359142	0.282812389516504\\
-0.318970847339323	0.265745893284608\\
-0.392021572706806	0.255087960873269\\
-0.46806066046159	0.250838592282489\\
-0.547088110603674	0.252997787512266\\
-0.629103923133061	0.261565546562602\\
-0.714108098049748	0.276541869433495\\
-0.802100635353736	0.297926756124946\\
-0.893081535045026	0.325720206636955\\
nan	nan\\
0.324517393903331	0.893403827745646\\
0.287101441522332	0.805001269659319\\
0.246471551092899	0.722165415565257\\
0.202627722615034	0.644896265463458\\
0.155569956088737	0.573193819353925\\
0.105298251514006	0.507058077236655\\
0.0518126088908433	0.446489039111649\\
-0.00488697178075242	0.391486704978908\\
-0.0648004905007809	0.34205107483843\\
-0.127927947269242	0.298182148690217\\
-0.194269342086136	0.259879926534268\\
-0.263824674951462	0.227144408370583\\
-0.336593945865222	0.199975594199163\\
-0.412577154827414	0.178373484020007\\
-0.491774301838038	0.162338077833115\\
-0.574185386897096	0.151869375638487\\
-0.659810410004586	0.146967377436123\\
-0.748649371160508	0.147632083226023\\
-0.840702270364864	0.153863493008188\\
-0.935969107617652	0.165661606782617\\
nan	nan\\
0.324507898748964	0.893295297634604\\
0.287015985133025	0.804024498659943\\
0.246234172233715	0.719452162789211\\
0.202162460051033	0.639578290022409\\
0.15480084858498	0.564402880359536\\
0.104149337835555	0.493925933800593\\
0.0502079278027578	0.428147450345579\\
-0.00702338151341067	0.367067429994495\\
-0.0675445901129508	0.310685872747341\\
-0.131355697995863	0.259002778604116\\
-0.198456705162146	0.21201814756482\\
-0.268847611611801	0.169731979629455\\
-0.342528417344828	0.132144274798018\\
-0.419499122361226	0.0992550330705116\\
-0.499759726660996	0.0710642544469343\\
-0.583310230244138	0.0475719389272866\\
-0.670150633110652	0.0287780865115685\\
-0.760280935260537	0.0146826971997799\\
-0.853701136693793	0.00528577099192083\\
-0.950411237410422	0.000587307887991305\\
nan	nan\\
0.324517393903331	0.893186767523562\\
0.287101441522332	0.803047727660566\\
0.246471551092899	0.716738910013165\\
0.202627722615034	0.634260314581359\\
0.155569956088737	0.555611941365148\\
0.105298251514006	0.480793790364531\\
0.0518126088908433	0.40980586157951\\
-0.00488697178075242	0.342648155010083\\
-0.0648004905007809	0.279320670656252\\
-0.127927947269242	0.219823408518015\\
-0.194269342086136	0.164156368595373\\
-0.263824674951462	0.112319550888326\\
-0.336593945865222	0.0643129553968736\\
-0.412577154827414	0.0201365821210163\\
-0.491774301838038	-0.0202095689392461\\
-0.574185386897096	-0.0567254977839136\\
-0.659810410004586	-0.0894112044129862\\
-0.748649371160508	-0.118266688826464\\
-0.840702270364864	-0.143291951024347\\
-0.935969107617652	-0.164486991006635\\
nan	nan\\
0.324545590860973	0.893081535045026\\
0.287355214141105	0.802100635353736\\
0.247176475033935	0.714108098049748\\
0.204009373539465	0.62910392313306\\
0.157853909657693	0.547088110603674\\
0.10871008338862	0.468060660461589\\
0.0565778947322462	0.392021572706806\\
0.00145734368857098	0.318970847339323\\
-0.0566515697424055	0.248908484359142\\
-0.117748845560683	0.181834483766262\\
-0.181834483766262	0.117748845560683\\
-0.248908484359142	0.0566515697424053\\
-0.318970847339323	-0.00145734368857112\\
-0.392021572706806	-0.0565778947322464\\
-0.46806066046159	-0.108710083388621\\
-0.547088110603674	-0.157853909657693\\
-0.62910392313306	-0.204009373539465\\
-0.714108098049748	-0.247176475033936\\
-0.802100635353736	-0.287355214141105\\
-0.893081535045026	-0.324545590860973\\
nan	nan\\
0.324591632871599	0.892982797634604\\
0.287769592236738	0.801211998659943\\
0.248327525299583	0.711639662789211\\
0.206265432060135	0.624265790022409\\
0.161583312518393	0.539090380359536\\
0.114281166674357	0.456113433800593\\
0.0643589945280265	0.375334950345579\\
0.0118167960794027	0.296754929994495\\
-0.043345428671515	0.220373372747341\\
-0.101127679724727	0.146190278604116\\
-0.161529957080232	0.0742056475648204\\
-0.224552260738031	0.00441947962945458\\
-0.290194590698124	-0.0631682252019817\\
-0.358456946960511	-0.128557466929489\\
-0.429339329525192	-0.191748245553066\\
-0.502841738392167	-0.252740561072714\\
-0.578964173561435	-0.311534413488432\\
-0.657706635032997	-0.36812980280022\\
-0.739069122806853	-0.422526729008079\\
-0.823051636883004	-0.474725192112009\\
nan	nan\\
0.324654120972015	0.89289355537855\\
0.288331985140481	0.800408818355456\\
0.249889727809981	0.709408606387859\\
0.209327348980515	0.619892919475758\\
0.166644848652082	0.531861757619155\\
0.121842226824682	0.445315120818049\\
0.0749194834983157	0.360253009072439\\
0.025876618672983	0.276675422382326\\
-0.0252863676513162	0.19458236074771\\
-0.078569475474582	0.11397382416859\\
-0.133972704796814	0.034849812644968\\
-0.191496055618013	-0.0427896738231574\\
-0.251139527938179	-0.118944635235786\\
-0.312903121757311	-0.193615071592918\\
-0.376786837075409	-0.266800982894553\\
-0.442790673892474	-0.338502369140691\\
-0.510914632208506	-0.408719230331332\\
-0.581158712023504	-0.477451566466477\\
-0.653522913337469	-0.544699377546125\\
-0.7280072361504	-0.610462663570275\\
nan	nan\\
0.32473115649291	0.892816519857655\\
0.289025304828539	0.799715498667399\\
0.251815615832363	0.707482718365477\\
0.213102089504383	0.61611817895189\\
0.172884725844599	0.525621880426638\\
0.13116352485301	0.43599382278972\\
0.0879384865296171	0.347234006041137\\
0.0432096108744197	0.259342430180889\\
-0.00302310211258199	0.172319095208975\\
-0.0507596524313881	0.0861640011253965\\
-0.100000040081999	0.000877147930152089\\
-0.150744265064413	-0.0835414643767575\\
-0.202992327378632	-0.167091835795332\\
-0.256744227024656	-0.249773966325573\\
-0.311999964002484	-0.331587855967479\\
-0.368759538312116	-0.41253350472105\\
-0.427022949953552	-0.492610912586286\\
-0.486790198926793	-0.571820079563188\\
-0.548061285231839	-0.650161005651755\\
-0.610836208868688	-0.727633690851987\\
nan	nan\\
0.324820398748964	0.892754031757239\\
0.289828485133025	0.799153105763655\\
0.254046672233715	0.705920515855079\\
0.217474960051033	0.61305626203151\\
0.18011334858498	0.520560344292949\\
0.141961837835555	0.428432762639395\\
0.103020427802758	0.336673517070848\\
0.0632891184865894	0.245282607587309\\
0.0227679098870493	0.154260034188777\\
-0.0185431979958625	0.0636057968752518\\
-0.060644205162146	-0.0266801043532656\\
-0.103535111611801	-0.116597669496776\\
-0.147215917344828	-0.206146898555278\\
-0.191686622361226	-0.295327791528773\\
-0.236947226660996	-0.384140348417262\\
-0.282997730244138	-0.472584569220742\\
-0.329838133110651	-0.560660453939215\\
-0.377468435260536	-0.648368002572681\\
-0.425888636693793	-0.73570721512114\\
-0.475098737410421	-0.822678091584591\\
nan	nan\\
0.324919136159385	0.892707989746613\\
0.290717121826819	0.798738727668022\\
0.256515107494252	0.704769465589431\\
0.222313093161685	0.61080020351084\\
0.188111078829118	0.51683094143225\\
0.153909064496551	0.422861679353659\\
0.119707050163984	0.328892417275068\\
0.0855050358314172	0.234923155196477\\
0.0513030214988503	0.140953893117886\\
0.0171010071662835	0.0469846310392953\\
-0.0171010071662834	-0.0469846310392957\\
-0.0513030214988503	-0.140953893117886\\
-0.0855050358314171	-0.234923155196477\\
-0.119707050163984	-0.328892417275068\\
-0.153909064496551	-0.422861679353659\\
-0.188111078829118	-0.51683094143225\\
-0.222313093161685	-0.610800203510841\\
-0.256515107494251	-0.704769465589432\\
-0.290717121826818	-0.798738727668022\\
-0.324919136159385	-0.892707989746613\\
nan	nan\\
0.325024368637922	0.892679792788971\\
0.291664214133649	0.798484955049249\\
0.259145919457669	0.704064541648395\\
0.227469484609984	0.60941855258641\\
0.196634909590592	0.514546987863293\\
0.166642194399493	0.419449847479045\\
0.137491339036688	0.324127131433665\\
0.109182343502177	0.228578839727154\\
0.0817152077959599	0.132804972359511\\
0.0550899319180363	0.0368055293307364\\
0.0293065158684063	-0.0594194893591695\\
0.00436495964707006	-0.155870083710207\\
-0.0197347367459725	-0.252546253722375\\
-0.0429925733107214	-0.349447999395676\\
-0.0654085500471766	-0.446575320730108\\
-0.0869826669553381	-0.543928217725671\\
-0.107714924035206	-0.641506690382366\\
-0.12760532128678	-0.739310738700192\\
-0.14665385871006	-0.83734036267915\\
-0.164860536305047	-0.935595562319239\\
nan	nan\\
0.165074298894626	0.93680787020723\\
0.148577722016268	0.848251133671071\\
0.132949386026244	0.769618435899972\\
0.118189290924555	0.700909776893934\\
0.1042974367112	0.642125156652958\\
0.0912738233861804	0.593264575177042\\
0.0791184509494952	0.554328032466187\\
0.0678313194011447	0.525315528520394\\
0.0574124287411289	0.506227063339661\\
0.0478617789694477	0.49706263692399\\
0.0391793700861011	0.497822249273379\\
0.0313652020910892	0.50850590038783\\
0.024419274984412	0.529113590267342\\
0.0183415887660694	0.559645318911914\\
0.0131321434360614	0.600101086321548\\
0.00879093899438812	0.650480892496243\\
0.00531797544104949	0.710784737435999\\
0.00271325277604549	0.781012621140816\\
0.000976770999376156	0.861164543610694\\
0.000108530111041467	0.951240504845633\\
nan	nan\\
0.164860536305047	0.936770178095221\\
0.146653858710061	0.847911904662991\\
0.12760532128678	0.768676133099752\\
0.107714924035206	0.699062863405503\\
0.0869826669553383	0.639072095580244\\
0.0654085500471767	0.588703829623976\\
0.0429925733107215	0.547958065536699\\
0.0197347367459726	0.516834803318412\\
-0.00436495964706999	0.495334042969116\\
-0.0293065158684063	0.48345578448881\\
-0.0550899319180363	0.481200027877495\\
-0.0817152077959599	0.488566773135171\\
-0.109182343502177	0.505556020261837\\
-0.137491339036688	0.532167769257494\\
-0.166642194399493	0.568402020122141\\
-0.196634909590591	0.614258772855779\\
-0.227469484609984	0.669738027458408\\
-0.259145919457669	0.734839783930027\\
-0.291664214133649	0.809564042270637\\
-0.325024368637922	0.893910802480237\\
nan	nan\\
0.164486991006635	0.936396632796809\\
0.143291951024347	0.844549996977277\\
0.118266688826464	0.759337500639435\\
0.0894112044129862	0.680759143783283\\
0.0567254977839136	0.60881492640882\\
0.0202095689392461	0.543504848516046\\
-0.0201365821210164	0.484828910104961\\
-0.0643129553968737	0.432787111175566\\
-0.112319550888326	0.38737945172786\\
-0.164156368595373	0.348605931761844\\
-0.219823408518015	0.316466551277517\\
-0.279320670656252	0.290961310274879\\
-0.342648155010083	0.272090208753931\\
-0.40980586157951	0.259853246714672\\
-0.480793790364532	0.254250424157103\\
-0.555611941365148	0.255281741081223\\
-0.634260314581359	0.262947197487032\\
-0.716738910013165	0.277246793374531\\
-0.803047727660567	0.298180528743719\\
-0.893186767523563	0.325748403594596\\
nan	nan\\
0.164458794048993	0.936291400318272\\
0.143038178405574	0.843602904670447\\
0.117561764885428	0.756706688676018\\
0.0880295534885558	0.675602752334984\\
0.0544415442149572	0.600291095647346\\
0.0167977370646322	0.530771718613103\\
-0.0249018679624193	0.467044621232257\\
-0.070657270866197	0.409109803504806\\
-0.120468471646701	0.356967265430751\\
-0.174335470303932	0.310617007010091\\
-0.232258266837889	0.270059028242827\\
-0.294236861248572	0.235293329128959\\
-0.360271253535982	0.206319909668486\\
-0.430361443700118	0.18313876986141\\
-0.50450743174098	0.165749909707728\\
-0.582709217658569	0.154153329207443\\
-0.664966801452884	0.148349028360553\\
-0.751280183123926	0.148337007167059\\
-0.841649362671694	0.154117265626961\\
-0.936074340096189	0.165689803740258\\
nan	nan\\
0.164458794048993	0.936074340096188\\
0.143038178405574	0.841649362671694\\
0.117561764885428	0.751280183123926\\
0.0880295534885558	0.664966801452884\\
0.0544415442149572	0.582709217658569\\
0.0167977370646322	0.50450743174098\\
-0.0249018679624193	0.430361443700118\\
-0.070657270866197	0.360271253535982\\
-0.120468471646701	0.294236861248572\\
-0.174335470303932	0.232258266837889\\
-0.232258266837889	0.174335470303932\\
-0.294236861248572	0.120468471646701\\
-0.360271253535982	0.070657270866197\\
-0.430361443700118	0.0249018679624192\\
-0.50450743174098	-0.0167977370646322\\
-0.582709217658569	-0.0544415442149572\\
-0.664966801452884	-0.0880295534885557\\
-0.751280183123926	-0.117561764885428\\
-0.841649362671694	-0.143038178405574\\
-0.936074340096189	-0.164458794048993\\
nan	nan\\
0.164533033017261	0.93587037020723\\
0.14370632911998	0.839813633671071\\
0.119417739092112	0.746180935899972\\
0.0916672629336562	0.654972276893934\\
0.060454900644613	0.566187656652958\\
0.0257806522249822	0.479827075177042\\
-0.0123554823252361	0.395890532466187\\
-0.0539535030060419	0.314378028520394\\
-0.0990134098174353	0.235289563339661\\
-0.147535202759416	0.15862513692399\\
-0.199518881831985	0.0843847492733792\\
-0.254964447035141	0.01256840038783\\
-0.313871898368884	-0.0568239097326583\\
-0.376241235833215	-0.123792181088086\\
-0.442072459428134	-0.188336413678452\\
-0.51136556915364	-0.250456607503757\\
-0.584120565009734	-0.310152762564001\\
-0.660337446996415	-0.367424878859185\\
-0.740016215113684	-0.422272956389307\\
-0.82315686936154	-0.474696995154368\\
nan	nan\\
0.164672556638572	0.935704092430281\\
0.144962041711781	0.838317133678526\\
0.122905829624892	0.742023991476238\\
0.0985039203779044	0.646824665823415\\
0.0717563139708192	0.552719156720059\\
0.0426630104036359	0.459707464166169\\
0.0112240096763545	0.367789588161745\\
-0.0225606882110249	0.276965528706787\\
-0.0586910832585023	0.187235285801296\\
-0.0971671754660778	0.0985988594452704\\
-0.137988964833751	0.0110562496387109\\
-0.181156451361523	-0.0753925436183821\\
-0.226669635049392	-0.160747520326009\\
-0.27452851589736	-0.24500868048417\\
-0.324733093905426	-0.328176024092865\\
-0.37728336907359	-0.410249551152093\\
-0.432179341401851	-0.491229261661856\\
-0.489421010890211	-0.571115155622152\\
-0.549008377538669	-0.649907233032982\\
-0.610941441347225	-0.727605493894346\\
nan	nan\\
0.164761798894626	0.935641604329865\\
0.145765222016268	0.837754740774783\\
0.125136886026244	0.74046178896584\\
0.102876790924555	0.643762748903036\\
0.0789849367112002	0.54765762058637\\
0.0534613233861804	0.452146404015844\\
0.0263059509494953	0.357229099191456\\
-0.00248118059885519	0.262905706113207\\
-0.032900071258871	0.169176224781097\\
-0.0649507210305522	0.0760406551951257\\
-0.0986331299138987	-0.0165010026447067\\
-0.133947297908911	-0.1084487487384\\
-0.170893225015588	-0.199802583085955\\
-0.20947091123393	-0.290562505687371\\
-0.249680356563938	-0.380728516542648\\
-0.291521561005612	-0.470300615651786\\
-0.33499452455895	-0.559278803014785\\
-0.380099247223954	-0.647663078631645\\
-0.426835729000623	-0.735453442502367\\
-0.475203969888958	-0.82264989462695\\
nan	nan\\
0.164965768783584	0.935567365361598\\
0.147600951016891	0.837086590060377\\
0.130236133250198	0.738605814759156\\
0.112871315483505	0.640125039457935\\
0.0955064977168119	0.541644264156715\\
0.0781416799501188	0.443163488855494\\
0.0607768621834257	0.344682713554273\\
0.0434120444167327	0.246201938253052\\
0.0260472266500396	0.147721162951831\\
0.00868240888334658	0.0492403876506103\\
-0.00868240888334649	-0.0492403876506107\\
-0.0260472266500395	-0.147721162951831\\
-0.0434120444167325	-0.246201938253052\\
-0.0607768621834256	-0.344682713554273\\
-0.0781416799501187	-0.443163488855494\\
-0.0955064977168117	-0.541644264156715\\
-0.112871315483505	-0.640125039457935\\
-0.130236133250198	-0.738605814759156\\
-0.147600951016891	-0.837086590060377\\
-0.164965768783584	-0.935567365361598\\
nan	nan\\
-0.000615504845632994	0.950516469888958\\
-0.005539543610694	0.854648229000624\\
-0.015387621140816	0.762911747223954\\
-0.0301597374359991	0.67530702455895\\
-0.0498558924962433	0.591834061005612\\
-0.0744760863215485	0.512492856563938\\
-0.104020318911915	0.43728341123393\\
-0.138488590267342	0.366205725015588\\
-0.17788090038783	0.299259797908911\\
-0.22219724927338	0.236445629913899\\
-0.27143763692399	0.177763221030552\\
-0.325602063339661	0.123212571258871\\
-0.384690528520394	0.0727936805988553\\
-0.448703032466187	0.0265065490505048\\
-0.517639575177042	-0.0156488233861804\\
-0.591500156652958	-0.0536724367112002\\
-0.670284776893934	-0.0875642909245546\\
-0.753993435899972	-0.117324386026244\\
-0.842626133671071	-0.142952722016267\\
-0.93618287020723	-0.164449298894626\\
nan	nan\\
-0.000541265877365638	0.9503125\\
-0.0048713928962878	0.8528125\\
-0.0135316469341321	0.7578125\\
-0.0265220279908987	0.6653125\\
-0.0438425360665874	0.5753125\\
-0.0654931711611984	0.4878125\\
-0.0914739332747315	0.4028125\\
-0.121784822407187	0.3203125\\
-0.156425838558564	0.2403125\\
-0.195396981728864	0.1628125\\
-0.238698251918086	0.0878124999999998\\
-0.28632964912623	0.0153124999999999\\
-0.338291173353296	-0.0546875000000001\\
-0.394582824599285	-0.1221875\\
-0.455204602864196	-0.1871875\\
-0.520156508148029	-0.2496875\\
-0.589438540450784	-0.3096875\\
-0.663050699772461	-0.3671875\\
-0.74099298611306	-0.4221875\\
-0.823265399472582	-0.4746875\\
nan	nan\\
-0.000478777776949725	0.950223257743946\\
-0.00430899999254458	0.852009319695513\\
-0.0119694444237343	0.755581443598648\\
-0.023460111070519	0.66093962945335\\
-0.0387809999328985	0.568083877259619\\
-0.0579321110108729	0.477014187017455\\
-0.0809134443044423	0.387730558726859\\
-0.107724999813606	0.30023299238783\\
-0.138366777538366	0.214521488000369\\
-0.17283877747872	0.130596045564474\\
-0.211140999634669	0.0484566650801474\\
-0.253273444006212	-0.0318966534526121\\
-0.299236110593351	-0.110463910033804\\
-0.349028999396085	-0.18724510466343\\
-0.402652110414413	-0.262240237341487\\
-0.460105443648336	-0.335449308067978\\
-0.521388999097855	-0.406872316842901\\
-0.586502776762968	-0.476509263666257\\
-0.655446776643676	-0.544360148538045\\
-0.728220998739979	-0.610424971458266\\
nan	nan\\
-0.000401742256054451	0.950146222223051\\
-0.00361568030448711	0.851316000007456\\
-0.0100435564013525	0.753655555576266\\
-0.0196853705466505	0.657164888929481\\
-0.0325411227403813	0.561844000067102\\
-0.0486108129825448	0.467692888989127\\
-0.0678944412731409	0.374711555695558\\
-0.0903920076121698	0.282900000186394\\
-0.116103511999631	0.192258222461635\\
-0.145028954435526	0.102786222521281\\
-0.177168334919853	0.0144840003653315\\
-0.212521653452612	-0.0726484440062121\\
-0.251088910033805	-0.158611110593351\\
-0.29287010466343	-0.243403999396084\\
-0.337865237341487	-0.327027110414413\\
-0.386074308067978	-0.409480443648336\\
-0.437497316842901	-0.490763999097854\\
-0.492134263666257	-0.570877776762968\\
-0.549985148538045	-0.649821776643676\\
-0.611049971458267	-0.727595998739978\\
nan	nan\\
-0.000312500000000364	0.950083734122635\\
-0.00281250000000033	0.850753607103713\\
-0.00781250000000029	0.752093353065868\\
-0.0153125000000003	0.654102972009102\\
-0.0253125000000002	0.556782463933413\\
-0.0378125000000002	0.460131828838802\\
-0.0528125000000002	0.364151066725269\\
-0.0703125000000001	0.268840177592813\\
-0.0903125000000001	0.174199161441436\\
-0.1128125	0.0802280182711359\\
-0.1378125	-0.0130732519180862\\
-0.1653125	-0.10570464912623\\
-0.1953125	-0.197666173353296\\
-0.2278125	-0.288957824599285\\
-0.2628125	-0.379579602864196\\
-0.3003125	-0.469531508148029\\
-0.3403125	-0.558813540450784\\
-0.3828125	-0.647425699772461\\
-0.4278125	-0.735367986113061\\
-0.4753125	-0.822640399472582\\
nan	nan\\
-0.000213762589578907	0.950037692112009\\
-0.00192386330620721	0.850339229008079\\
-0.00534406473946386	0.75094230280022\\
-0.0104743668893489	0.651846913488431\\
-0.0173147697558622	0.553053061072713\\
-0.0258652733390039	0.454560745553066\\
-0.0361258776387739	0.356369966929488\\
-0.0480965826551723	0.258480725201982\\
-0.061777388388199	0.160893020370545\\
-0.0771682948378541	0.0636068524351793\\
-0.0942693020041375	-0.0333777786041163\\
-0.113080409887049	-0.130060872747341\\
-0.133601618486589	-0.226442429994495\\
-0.155832927802758	-0.32252245034558\\
-0.179774337835555	-0.418300933800593\\
-0.20542584858498	-0.513777880359537\\
-0.232787460051033	-0.608953290022409\\
-0.261859172233715	-0.703827162789211\\
-0.292640985133025	-0.798399498659943\\
-0.325132898748964	-0.892670297634604\\
nan	nan\\
-0.000108530111042195	0.950009495154367\\
-0.000976770999376811	0.850085456389306\\
-0.00271325277604608	0.750237378859184\\
-0.00531797544105	0.650465262564001\\
-0.00879093899438858	0.550769107503757\\
-0.0131321434360618	0.451148913678452\\
-0.0183415887660697	0.351604681088085\\
-0.0244192749844122	0.252136409732658\\
-0.0313652020910894	0.15274409961217\\
-0.0391793700861013	0.0534277507266205\\
-0.0478617789694478	-0.0458126369239901\\
-0.0574124287411289	-0.144977063339661\\
-0.0678313194011447	-0.244065528520394\\
-0.0791184509494952	-0.343078032466187\\
-0.0912738233861803	-0.442014575177042\\
-0.1042974367112	-0.540875156652958\\
-0.118189290924554	-0.639659776893934\\
-0.132949386026244	-0.738368435899972\\
-0.148577722016267	-0.837001133671071\\
-0.165074298894626	-0.93555787020723\\
nan	nan\\
-0.165615564771991	0.93649537020723\\
-0.153449114912555	0.845438633671071\\
-0.146481032960376	0.761805935899972\\
-0.144711318915453	0.685597276893934\\
-0.148139972777787	0.616812656652957\\
-0.156766994547379	0.555452075177042\\
-0.170592384224227	0.501515532466187\\
-0.189616141808331	0.455003028520394\\
-0.213838267299693	0.415914563339661\\
-0.243258760698312	0.38425013692399\\
-0.277877622004187	0.360009749273379\\
-0.317694851217319	0.34319340038783\\
-0.362710448337708	0.333801090267342\\
-0.412924413365354	0.331832818911914\\
-0.468336746300257	0.337288586321548\\
-0.528947447142417	0.350168392496243\\
-0.594756515891833	0.370472237435999\\
-0.665763952548507	0.398200121140816\\
-0.741969757112437	0.433352043610694\\
-0.823373929583624	0.475928004845633\\
nan	nan\\
-0.165661606782617	0.936396632796809\\
-0.153863493008188	0.844549996977277\\
-0.147632083226024	0.759337500639435\\
-0.146967377436123	0.680759143783283\\
-0.151869375638487	0.60881492640882\\
-0.162338077833115	0.543504848516046\\
-0.178373484020007	0.484828910104961\\
-0.199975594199163	0.432787111175566\\
-0.227144408370584	0.38737945172786\\
-0.259879926534268	0.348605931761844\\
-0.298182148690217	0.316466551277517\\
-0.34205107483843	0.290961310274879\\
-0.391486704978908	0.272090208753931\\
-0.446489039111649	0.259853246714672\\
-0.507058077236655	0.254250424157103\\
-0.573193819353925	0.255281741081223\\
-0.644896265463459	0.262947197487032\\
-0.722165415565257	0.277246793374531\\
-0.805001269659319	0.298180528743719\\
-0.893403827745646	0.325748403594596\\
nan	nan\\
-0.165689803740258	0.936291400318272\\
-0.154117265626961	0.843602904670447\\
-0.148337007167059	0.756706688676018\\
-0.148349028360553	0.675602752334984\\
-0.154153329207443	0.600291095647346\\
-0.165749909707729	0.530771718613103\\
-0.18313876986141	0.467044621232257\\
-0.206319909668487	0.409109803504806\\
-0.235293329128959	0.356967265430751\\
-0.270059028242827	0.310617007010091\\
-0.310617007010091	0.270059028242827\\
-0.356967265430751	0.235293329128959\\
-0.409109803504806	0.206319909668486\\
-0.467044621232257	0.18313876986141\\
-0.530771718613104	0.165749909707728\\
-0.600291095647346	0.154153329207443\\
-0.675602752334984	0.148349028360553\\
-0.756706688676018	0.148337007167059\\
-0.843602904670447	0.154117265626961\\
-0.936291400318272	0.165689803740258\\
nan	nan\\
-0.165689803740258	0.936074340096188\\
-0.154117265626961	0.841649362671694\\
-0.148337007167059	0.751280183123926\\
-0.148349028360553	0.664966801452884\\
-0.154153329207443	0.582709217658569\\
-0.165749909707729	0.50450743174098\\
-0.18313876986141	0.430361443700118\\
-0.206319909668487	0.360271253535982\\
-0.235293329128959	0.294236861248572\\
-0.270059028242827	0.232258266837889\\
-0.310617007010091	0.174335470303932\\
-0.356967265430751	0.120468471646701\\
-0.409109803504806	0.070657270866197\\
-0.467044621232257	0.0249018679624192\\
-0.530771718613104	-0.0167977370646322\\
-0.600291095647346	-0.0544415442149572\\
-0.675602752334984	-0.0880295534885557\\
-0.756706688676018	-0.117561764885428\\
-0.843602904670447	-0.143038178405574\\
-0.936291400318272	-0.164458794048993\\
nan	nan\\
-0.165661606782617	0.935969107617652\\
-0.153863493008188	0.840702270364864\\
-0.147632083226024	0.748649371160508\\
-0.146967377436123	0.659810410004585\\
-0.151869375638487	0.574185386897096\\
-0.162338077833115	0.491774301838038\\
-0.178373484020007	0.412577154827413\\
-0.199975594199163	0.336593945865222\\
-0.227144408370584	0.263824674951462\\
-0.259879926534268	0.194269342086136\\
-0.298182148690217	0.127927947269242\\
-0.34205107483843	0.0648004905007807\\
-0.391486704978908	0.00488697178075229\\
-0.446489039111649	-0.0518126088908435\\
-0.507058077236655	-0.105298251514007\\
-0.573193819353925	-0.155569956088737\\
-0.644896265463459	-0.202627722615035\\
-0.722165415565257	-0.2464715510929\\
-0.805001269659319	-0.287101441522332\\
-0.893403827745646	-0.324517393903332\\
nan	nan\\
-0.165615564771991	0.93587037020723\\
-0.153449114912555	0.839813633671071\\
-0.146481032960376	0.746180935899972\\
-0.144711318915453	0.654972276893934\\
-0.148139972777787	0.566187656652958\\
-0.156766994547379	0.479827075177042\\
-0.170592384224227	0.395890532466187\\
-0.189616141808331	0.314378028520394\\
-0.213838267299693	0.235289563339661\\
-0.243258760698312	0.15862513692399\\
-0.277877622004187	0.0843847492733792\\
-0.317694851217319	0.01256840038783\\
-0.362710448337708	-0.0568239097326583\\
-0.412924413365354	-0.123792181088086\\
-0.468336746300257	-0.188336413678452\\
-0.528947447142417	-0.250456607503757\\
-0.594756515891833	-0.310152762564001\\
-0.665763952548507	-0.367424878859185\\
-0.741969757112437	-0.422272956389307\\
-0.823373929583624	-0.474696995154368\\
nan	nan\\
-0.165553076671575	0.935781127951176\\
-0.152886722008812	0.839010453366584\\
-0.144918830449978	0.74394987949862\\
-0.141649401995073	0.650599406347284\\
-0.143078436644098	0.558959033912577\\
-0.149205934397053	0.469028762194497\\
-0.160031895253937	0.380808591193046\\
-0.175556319214751	0.294298520908224\\
-0.195779206279494	0.20949855134003\\
-0.220700556448167	0.126408682488464\\
-0.25032036972077	0.0450289143535269\\
-0.284638646097302	-0.034640753064782\\
-0.323655385577763	-0.112600319766463\\
-0.367370588162154	-0.188849785751515\\
-0.415784253850475	-0.263389151019939\\
-0.468896382642725	-0.336218415571735\\
-0.526706974538904	-0.407337579406902\\
-0.589216029539014	-0.476746642525441\\
-0.656423547643052	-0.544445604927352\\
-0.728329528851021	-0.610434466612634\\
nan	nan\\
-0.16547604115068	0.935704092430281\\
-0.152193402320754	0.838317133678526\\
-0.142992942427596	0.742023991476238\\
-0.137874661471205	0.646824665823415\\
-0.136838559451581	0.552719156720059\\
-0.139884636368725	0.459707464166169\\
-0.147012892222636	0.367789588161745\\
-0.158223327013314	0.276965528706787\\
-0.17351594074076	0.187235285801296\\
-0.192890733404973	0.0985988594452704\\
-0.216347705005954	0.0110562496387109\\
-0.243886855543701	-0.0753925436183821\\
-0.275508185018217	-0.160747520326009\\
-0.311211693429499	-0.24500868048417\\
-0.350997380777549	-0.328176024092865\\
-0.394865247062366	-0.410249551152093\\
-0.442815292283951	-0.491229261661856\\
-0.494847516442303	-0.571115155622152\\
-0.550961919537422	-0.649907233032982\\
-0.611158501569309	-0.727605493894346\\
nan	nan\\
-0.165386798894626	0.935641604329865\\
-0.151390222016267	0.837754740774783\\
-0.140761886026244	0.74046178896584\\
-0.133501790924555	0.643762748903036\\
-0.1296099367112	0.54765762058637\\
-0.12908632338618	0.452146404015844\\
-0.131930950949495	0.357229099191456\\
-0.138143819401145	0.262905706113207\\
-0.147724928741129	0.169176224781097\\
-0.160674278969448	0.0760406551951257\\
-0.176991870086101	-0.0165010026447067\\
-0.196677702091089	-0.1084487487384\\
-0.219731774984412	-0.199802583085955\\
-0.246154088766069	-0.290562505687371\\
-0.275944643436061	-0.380728516542648\\
-0.309103438994388	-0.470300615651786\\
-0.34563047544105	-0.559278803014785\\
-0.385525752776046	-0.647663078631645\\
-0.428789270999376	-0.735453442502367\\
-0.475421030111042	-0.82264989462695\\
nan	nan\\
-0.165288061484204	0.935595562319239\\
-0.150501585322474	0.83734036267915\\
-0.138293450765707	0.739310738700192\\
-0.128663657813903	0.641506690382366\\
-0.121612206467062	0.543928217725671\\
-0.117139096725184	0.446575320730108\\
-0.115244328588269	0.349447999395676\\
-0.115927902056317	0.252546253722375\\
-0.119189817129328	0.155870083710207\\
-0.125030073807302	0.0594194893591692\\
-0.133448672090239	-0.0368055293307368\\
-0.144445611978138	-0.132804972359511\\
-0.158020893471001	-0.228578839727154\\
-0.174174516568827	-0.324127131433665\\
-0.192906481271616	-0.419449847479045\\
-0.214216787579368	-0.514546987863293\\
-0.238105435492083	-0.60941855258641\\
-0.264572425009761	-0.704064541648396\\
-0.293617756132402	-0.798484955049249\\
-0.325241428860006	-0.892679792788972\\
nan	nan\\
-0.165182829005668	0.935567365361598\\
-0.149554493015644	0.837086590060377\\
-0.135662638802289	0.738605814759156\\
-0.123507266365604	0.640125039457935\\
-0.113088375705589	0.541644264156715\\
-0.104405966822242	0.443163488855494\\
-0.0974600397155647	0.344682713554273\\
-0.0922505943855568	0.246201938253052\\
-0.0887776308322182	0.147721162951831\\
-0.0870411490555489	0.0492403876506103\\
-0.0870411490555489	-0.0492403876506107\\
-0.0887776308322182	-0.147721162951831\\
-0.0922505943855568	-0.246201938253052\\
-0.0974600397155647	-0.344682713554273\\
-0.104405966822242	-0.443163488855494\\
-0.113088375705588	-0.541644264156715\\
-0.123507266365604	-0.640125039457935\\
-0.135662638802289	-0.738605814759156\\
-0.149554493015644	-0.837086590060377\\
-0.165182829005668	-0.935567365361598\\
nan	nan\\
-0.325674164626329	0.892982797634604\\
-0.297512378029313	0.801211998659943\\
-0.275390819167847	0.711639662789211\\
-0.259309488041932	0.624265790022409\\
-0.249268384651567	0.539090380359536\\
-0.245267508996753	0.456113433800593\\
-0.247306861077489	0.375334950345579\\
-0.255386440893776	0.296754929994495\\
-0.269506248445613	0.220373372747341\\
-0.289666283733001	0.146190278604116\\
-0.31586654675594	0.0742056475648204\\
-0.348107037514429	0.0044194796294546\\
-0.386387756008469	-0.0631682252019817\\
-0.430708702238059	-0.128557466929489\\
-0.481069876203199	-0.191748245553066\\
-0.537471277903891	-0.252740561072714\\
-0.599912907340132	-0.311534413488432\\
-0.668394764511925	-0.36812980280022\\
-0.742916849419267	-0.422526729008079\\
-0.823479162062161	-0.474725192112009\\
nan	nan\\
-0.325611676525913	0.89289355537855\\
-0.29694998512557	0.800408818355456\\
-0.273828616657449	0.709408606387859\\
-0.256247571121552	0.619892919475759\\
-0.244206848517878	0.531861757619155\\
-0.237706448846427	0.445315120818049\\
-0.2367463721072	0.360253009072439\\
-0.241326618300196	0.276675422382326\\
-0.251447187425415	0.19458236074771\\
-0.267108079482857	0.11397382416859\\
-0.288309294472522	0.034849812644968\\
-0.315050832394411	-0.0427896738231574\\
-0.347332693248523	-0.118944635235786\\
-0.385154877034858	-0.193615071592918\\
-0.428517383753417	-0.266800982894553\\
-0.477420213404198	-0.338502369140691\\
-0.531863365987203	-0.408719230331332\\
-0.591846841502431	-0.477451566466477\\
-0.657370639949883	-0.544699377546125\\
-0.728434761329557	-0.610462663570275\\
nan	nan\\
-0.325534641005018	0.892816519857655\\
-0.296256665437512	0.799715498667399\\
-0.271902728635067	0.707482718365477\\
-0.252472830597684	0.61611817895189\\
-0.237966971325361	0.525621880426638\\
-0.228385150818099	0.43599382278972\\
-0.223727369075899	0.347234006041137\\
-0.223993626098759	0.259342430180889\\
-0.22918392188668	0.172319095208976\\
-0.239298256439663	0.0861640011253965\\
-0.254336629757706	0.000877147930152117\\
-0.274299041840811	-0.0835414643767574\\
-0.299185492688977	-0.167091835795332\\
-0.328995982302203	-0.249773966325573\\
-0.363730510680491	-0.331587855967479\\
-0.40338907782384	-0.41253350472105\\
-0.44797168373225	-0.492610912586286\\
-0.497478328405721	-0.571820079563188\\
-0.551909011844252	-0.650161005651755\\
-0.611263734047845	-0.727633690851987\\
nan	nan\\
-0.325346661338542	0.892707989746613\\
-0.294564848439232	0.798738727668022\\
-0.267203236973179	0.704769465589431\\
-0.243261826940382	0.61080020351084\\
-0.222740618340842	0.51683094143225\\
-0.205639611174558	0.422861679353659\\
-0.191958805441532	0.328892417275068\\
-0.181698201141762	0.234923155196477\\
-0.174857798275248	0.140953893117886\\
-0.171437596841991	0.0469846310392953\\
-0.171437596841991	-0.0469846310392956\\
-0.174857798275248	-0.140953893117886\\
-0.181698201141761	-0.234923155196477\\
-0.191958805441532	-0.328892417275068\\
-0.205639611174558	-0.422861679353659\\
-0.222740618340842	-0.51683094143225\\
-0.243261826940382	-0.610800203510841\\
-0.267203236973179	-0.704769465589432\\
-0.294564848439232	-0.798738727668022\\
-0.325346661338542	-0.892707989746613\\
nan	nan\\
-0.4759375	0.823265399472582\\
-0.4334375	0.74099298611306\\
-0.3984375	0.663050699772461\\
-0.3709375	0.589438540450783\\
-0.3509375	0.520156508148029\\
-0.3384375	0.455204602864196\\
-0.3334375	0.394582824599285\\
-0.3359375	0.338291173353296\\
-0.3459375	0.28632964912623\\
-0.3634375	0.238698251918086\\
-0.3884375	0.195396981728864\\
-0.4209375	0.156425838558564\\
-0.4609375	0.121784822407187\\
-0.5084375	0.0914739332747314\\
-0.5634375	0.0654931711611982\\
-0.6259375	0.0438425360665872\\
-0.6959375	0.0265220279908985\\
-0.7734375	0.0135316469341319\\
-0.8584375	0.00487139289628757\\
-0.9509375	0.000541265877365387\\
nan	nan\\
-0.475899807887991	0.823051636883003\\
-0.433098270991921	0.739069122806853\\
-0.39749519719978	0.657706635032997\\
-0.369090586511569	0.578964173561435\\
-0.347884438927287	0.502841738392167\\
-0.333876754446934	0.429339329525192\\
-0.327067533070512	0.358456946960511\\
-0.327456774798018	0.290194590698124\\
-0.335044479629455	0.224552260738031\\
-0.349830647564821	0.161529957080232\\
-0.371815278604116	0.101127679724726\\
-0.400998372747341	0.0433454286715148\\
-0.437379929994495	-0.0118167960794028\\
-0.48095995034558	-0.0643589945280267\\
-0.531738433800593	-0.114281166674357\\
-0.589715380359536	-0.161583312518393\\
-0.654890790022409	-0.206265432060135\\
-0.727264662789211	-0.248327525299584\\
-0.806836998659943	-0.287769592236738\\
-0.893607797634604	-0.324591632871599\\
nan	nan\\
-0.47579127777695	0.822863657216528\\
-0.432121499992544	0.737377305808574\\
-0.394781944423734	0.653007143371109\\
-0.363772611070519	0.569753169904133\\
-0.339093499932898	0.487615385407647\\
-0.320744611010873	0.406593789881651\\
-0.308725944304442	0.326688383326144\\
-0.303037499813606	0.247899165741127\\
-0.303679277538366	0.170226137126599\\
-0.310651277478719	0.0936692974825604\\
-0.323953499634668	0.0182286468090114\\
-0.343585944006212	-0.0560958148940479\\
-0.369548610593351	-0.129304087626618\\
-0.401841499396084	-0.201396171388698\\
-0.440464610414413	-0.272372066180289\\
-0.485417943648336	-0.342231772001391\\
-0.536701499097855	-0.410975288852002\\
-0.594315276762968	-0.478602616732125\\
-0.658259276643676	-0.545113755641758\\
-0.728533498739979	-0.610508705580901\\
nan	nan\\
-0.475714242256054	0.822786621695633\\
-0.431428180304487	0.736683986120516\\
-0.392856056401352	0.651081255348727\\
-0.35999787054665	0.565978429380265\\
-0.332853622740381	0.48137550821513\\
-0.311423312982545	0.397272491853323\\
-0.295706941273141	0.313669380294843\\
-0.28570450761217	0.23056617353969\\
-0.281416011999631	0.147962871587865\\
-0.282841454435526	0.0658594744393664\\
-0.289980834919852	-0.0157440179058045\\
-0.302834153452612	-0.0968476054476479\\
-0.321401410033805	-0.177451288186164\\
-0.34568260466343	-0.257555066121353\\
-0.375677737341487	-0.337158939253215\\
-0.411386808067978	-0.416262907581749\\
-0.452809816842901	-0.494866971106956\\
-0.499946763666257	-0.572971129828836\\
-0.552797648538045	-0.650575383747388\\
-0.611362471458267	-0.727679732862613\\
nan	nan\\
-0.475625	0.822724133595217\\
-0.430625	0.736121593216773\\
-0.390625	0.649519052838329\\
-0.355625	0.562916512459885\\
-0.325625	0.476313972081441\\
-0.300625	0.389711431702997\\
-0.280625	0.303108891324553\\
-0.265625	0.21650635094611\\
-0.255625	0.129903810567666\\
-0.250625	0.0433012701892218\\
-0.250625	-0.0433012701892222\\
-0.255625	-0.129903810567666\\
-0.265625	-0.21650635094611\\
-0.280625	-0.303108891324554\\
-0.300625	-0.389711431702998\\
-0.325625	-0.476313972081442\\
-0.355625	-0.562916512459885\\
-0.390625	-0.649519052838329\\
-0.430625	-0.736121593216773\\
-0.475625	-0.822724133595217\\
nan	nan\\
-0.475526262589579	0.822678091584591\\
-0.429736363306207	0.73570721512114\\
-0.388156564739464	0.648368002572681\\
-0.350786866889349	0.560660453939215\\
-0.317627269755862	0.472584569220742\\
-0.288677773339004	0.384140348417261\\
-0.263938377638774	0.295327791528773\\
-0.243409082655172	0.206146898555278\\
-0.227089888388199	0.116597669496775\\
-0.214980794837854	0.0266801043532652\\
-0.207081802004137	-0.0636057968752523\\
-0.203392909887049	-0.154260034188777\\
-0.203914118486589	-0.245282607587309\\
-0.208645427802758	-0.336673517070848\\
-0.217586837835555	-0.428432762639395\\
-0.23073834858498	-0.520560344292949\\
-0.248099960051033	-0.613056262031511\\
-0.269671672233715	-0.70592051585508\\
-0.295453485133025	-0.799153105763656\\
-0.325445398748964	-0.892754031757239\\
nan	nan\\
-0.611591237335632	0.727908498739978\\
-0.554856541434333	0.652634276643676\\
-0.505665910600389	0.578690276762968\\
-0.464019344833799	0.506076499097854\\
-0.429916844134565	0.434792943648336\\
-0.403358408502685	0.364839610414413\\
-0.384344037938161	0.296216499396084\\
-0.372873732440991	0.228923610593351\\
-0.368947492011176	0.162960944006212\\
-0.372565316648716	0.0983284996346682\\
-0.383727206353611	0.0350262774787192\\
-0.402433161125861	-0.0269457224616347\\
-0.428683180965466	-0.0875875001863938\\
-0.462477265872426	-0.146899055695558\\
-0.50381541584674	-0.204880388989127\\
-0.55269763088841	-0.261531500067102\\
-0.609123910997434	-0.316852388929481\\
-0.673094256173813	-0.370843055576266\\
-0.744608666417547	-0.423503500007456\\
-0.823667141728636	-0.474833722223051\\
nan	nan\\
-0.611528749235216	0.727819256483924\\
-0.55429414853059	0.651831096339189\\
-0.504103708089991	0.576459220361615\\
-0.46095742791342	0.501703628551204\\
-0.424855308000876	0.427564320907955\\
-0.39579734835236	0.354041297431868\\
-0.373783548967872	0.281134558122944\\
-0.358813909847411	0.208844102981181\\
-0.350888430990978	0.137169932006581\\
-0.350007112398572	0.0661120451991428\\
-0.356169954070194	-0.00432955744113314\\
-0.369376956005843	-0.0741548759142467\\
-0.38962811820552	-0.143363910220198\\
-0.416923440669225	-0.211956660358987\\
-0.451262923396957	-0.279933126330615\\
-0.492646566388717	-0.34729330813508\\
-0.541074369644505	-0.414037205772382\\
-0.59654633316432	-0.480164819242523\\
-0.659062456948162	-0.545676148545501\\
-0.728622740996033	-0.610571193681317\\
nan	nan\\
-0.611451713714321	0.727742220963029\\
-0.553600828842532	0.651137776651131\\
-0.502177820067609	0.574533332339234\\
-0.457182687389551	0.497928888027336\\
-0.418615430808359	0.421324443715438\\
-0.386476050324032	0.34471999940354\\
-0.36076454593657	0.268115555091642\\
-0.341480917645974	0.191511110779745\\
-0.328625165452243	0.114906666467847\\
-0.322197289355378	0.0383022221559488\\
-0.322197289355378	-0.0383022221559491\\
-0.328625165452243	-0.114906666467847\\
-0.341480917645974	-0.191511110779744\\
-0.36076454593657	-0.268115555091642\\
-0.386476050324032	-0.34471999940354\\
-0.418615430808359	-0.421324443715438\\
-0.457182687389551	-0.497928888027336\\
-0.502177820067609	-0.574533332339234\\
-0.553600828842532	-0.651137776651131\\
-0.611451713714321	-0.727742220963029\\
nan	nan\\
-0.611263734047845	0.727633690851987\\
-0.551909011844252	0.650161005651755\\
-0.49747832840572	0.571820079563188\\
-0.447971683732249	0.492610912586286\\
-0.40338907782384	0.41253350472105\\
-0.363730510680491	0.331587855967479\\
-0.328995982302203	0.249773966325573\\
-0.299185492688977	0.167091835795332\\
-0.274299041840811	0.0835414643767573\\
-0.254336629757706	-0.000877147930152367\\
-0.239298256439663	-0.0861640011253968\\
-0.22918392188668	-0.172319095208976\\
-0.223993626098759	-0.259342430180889\\
-0.223727369075898	-0.347234006041138\\
-0.228385150818099	-0.435993822789721\\
-0.237966971325361	-0.525621880426638\\
-0.252472830597683	-0.61611817895189\\
-0.271902728635067	-0.707482718365477\\
-0.296256665437512	-0.799715498667399\\
-0.325534641005018	-0.892816519857655\\
nan	nan\\
-0.611158501569308	0.727605493894346\\
-0.550961919537422	0.649907233032982\\
-0.494847516442302	0.571115155622152\\
-0.442815292283951	0.491229261661855\\
-0.394865247062366	0.410249551152093\\
-0.350997380777549	0.328176024092865\\
-0.311211693429499	0.24500868048417\\
-0.275508185018217	0.160747520326009\\
-0.243886855543701	0.0753925436183819\\
-0.216347705005954	-0.0110562496387112\\
-0.192890733404973	-0.0985988594452707\\
-0.17351594074076	-0.187235285801296\\
-0.158223327013314	-0.276965528706787\\
-0.147012892222636	-0.367789588161745\\
-0.139884636368725	-0.459707464166169\\
-0.136838559451581	-0.552719156720059\\
-0.137874661471205	-0.646824665823415\\
-0.142992942427596	-0.742023991476238\\
-0.152193402320754	-0.838317133678526\\
-0.16547604115068	-0.935704092430281\\
nan	nan\\
-0.728836503585611	0.611158501569308\\
-0.660986320254369	0.550961919537422\\
-0.601890397903783	0.494847516442302\\
-0.551548736533853	0.44281529228395\\
-0.509961336144579	0.394865247062366\\
-0.477128196735961	0.350997380777549\\
-0.453049318307999	0.311211693429499\\
-0.437724700860693	0.275508185018216\\
-0.431154344394042	0.243886855543701\\
-0.433338248908048	0.216347705005953\\
-0.444276414402709	0.192890733404973\\
-0.463968840878027	0.17351594074076\\
-0.492415528334	0.158223327013314\\
-0.529616476770629	0.147012892222636\\
-0.575571686187915	0.139884636368725\\
-0.630281156585856	0.136838559451581\\
-0.693744887964453	0.137874661471205\\
-0.765962880323706	0.142992942427596\\
-0.846935133663615	0.152193402320754\\
-0.93666164798418	0.16547604115068\\
nan	nan\\
-0.728845998739979	0.611049971458266\\
-0.661071776643676	0.549985148538045\\
-0.602127776762968	0.492134263666257\\
-0.552013999097855	0.437497316842901\\
-0.510730443648336	0.386074308067978\\
-0.478277110414413	0.337865237341487\\
-0.454653999396084	0.292870104663429\\
-0.439861110593351	0.251088910033804\\
-0.433898444006212	0.212521653452612\\
-0.436765999634668	0.177168334919852\\
-0.448463777478719	0.145028954435525\\
-0.468991777538365	0.116103511999631\\
-0.498349999813606	0.0903920076121696\\
-0.536538444304442	0.0678944412731407\\
-0.583557111010873	0.0486108129825446\\
-0.639405999932898	0.0325411227403811\\
-0.704085111070519	0.0196853705466503\\
-0.777594444423734	0.0100435564013523\\
-0.859933999992544	0.00361568030448688\\
-0.95110377777695	0.000401742256054201\\
nan	nan\\
-0.728699776516928	0.610648229202212\\
-0.65975577663622	0.546369468233558\\
-0.598472221186702	0.482090707264904\\
-0.544849110168373	0.41781194629625\\
-0.498886443581235	0.353533185327597\\
-0.460584221425286	0.289254424358943\\
-0.429942443700526	0.224975663390289\\
-0.406961110406957	0.160696902421635\\
-0.391640221544578	0.0964181414529808\\
-0.383979777113388	0.0321393804843269\\
-0.383979777113388	-0.0321393804843271\\
-0.391640221544578	-0.096418141452981\\
-0.406961110406957	-0.160696902421635\\
-0.429942443700526	-0.224975663390289\\
-0.460584221425286	-0.289254424358943\\
-0.498886443581235	-0.353533185327597\\
-0.544849110168373	-0.417811946296251\\
-0.598472221186702	-0.482090707264905\\
-0.65975577663622	-0.546369468233558\\
-0.728699776516928	-0.610648229202212\\
nan	nan\\
-0.728533498739979	0.610508705580901\\
-0.658259276643676	0.545113755641758\\
-0.594315276762968	0.478602616732125\\
-0.536701499097854	0.410975288852002\\
-0.485417943648336	0.34223177200139\\
-0.440464610414413	0.272372066180289\\
-0.401841499396084	0.201396171388698\\
-0.369548610593351	0.129304087626618\\
-0.343585944006212	0.0560958148940477\\
-0.323953499634668	-0.0182286468090117\\
-0.310651277478719	-0.0936692974825607\\
-0.303679277538365	-0.170226137126599\\
-0.303037499813606	-0.247899165741127\\
-0.308725944304442	-0.326688383326144\\
-0.320744611010873	-0.406593789881651\\
-0.339093499932898	-0.487615385407648\\
-0.363772611070519	-0.569753169904134\\
-0.394781944423734	-0.653007143371109\\
-0.432121499992544	-0.737377305808574\\
-0.475791277776949	-0.822863657216528\\
nan	nan\\
-0.728434761329557	0.610462663570275\\
-0.657370639949883	0.544699377546124\\
-0.591846841502431	0.477451566466477\\
-0.531863365987203	0.408719230331332\\
-0.477420213404198	0.338502369140691\\
-0.428517383753417	0.266800982894553\\
-0.385154877034858	0.193615071592918\\
-0.347332693248523	0.118944635235786\\
-0.315050832394411	0.0427896738231572\\
-0.288309294472522	-0.0348498126449683\\
-0.267108079482857	-0.113973824168591\\
-0.251447187425415	-0.19458236074771\\
-0.241326618300196	-0.276675422382326\\
-0.2367463721072	-0.360253009072439\\
-0.237706448846427	-0.445315120818049\\
-0.244206848517878	-0.531861757619155\\
-0.256247571121552	-0.619892919475759\\
-0.273828616657449	-0.709408606387859\\
-0.296949985125569	-0.800408818355456\\
-0.325611676525913	-0.89289355537855\\
nan	nan\\
-0.823890399472582	0.4753125\\
-0.74661798611306	0.4278125\\
-0.678675699772461	0.3828125\\
-0.620063540450783	0.3403125\\
-0.570781508148029	0.3003125\\
-0.530829602864196	0.2628125\\
-0.500207824599285	0.2278125\\
-0.478916173353296	0.1953125\\
-0.46695464912623	0.1653125\\
-0.464323251918086	0.1378125\\
-0.471021981728864	0.1128125\\
-0.487050838558564	0.0903125\\
-0.512409822407187	0.0703125\\
-0.547098933274731	0.0528125\\
-0.591118171161198	0.0378125\\
-0.644467536066587	0.0253125\\
-0.707147027990899	0.0153125000000001\\
-0.779156646934132	0.00781250000000008\\
-0.860496392896288	0.0028125000000001\\
-0.951166265877365	0.000312500000000114\\
nan	nan\\
-0.823667141728636	0.474833722223051\\
-0.744608666417547	0.423503500007456\\
-0.673094256173813	0.370843055576266\\
-0.609123910997434	0.316852388929481\\
-0.55269763088841	0.261531500067102\\
-0.50381541584674	0.204880388989127\\
-0.462477265872426	0.146899055695558\\
-0.428683180965466	0.0875875001863937\\
-0.402433161125861	0.0269457224616345\\
-0.383727206353611	-0.0350262774787195\\
-0.372565316648716	-0.0983284996346684\\
-0.368947492011176	-0.162960944006212\\
-0.372873732440991	-0.228923610593351\\
-0.384344037938161	-0.296216499396084\\
-0.403358408502686	-0.364839610414413\\
-0.429916844134565	-0.434792943648336\\
-0.464019344833799	-0.506076499097854\\
-0.505665910600389	-0.578690276762968\\
-0.554856541434333	-0.652634276643676\\
-0.611591237335632	-0.727908498739978\\
nan	nan\\
-0.893920297634604	0.325132898748964\\
-0.809649498659943	0.292640985133025\\
-0.735077162789211	0.261859172233715\\
-0.670203290022409	0.232787460051033\\
-0.615027880359536	0.20542584858498\\
-0.569550933800593	0.179774337835554\\
-0.53377245034558	0.155832927802758\\
-0.507692429994496	0.133601618486589\\
-0.491310872747341	0.113080409887049\\
-0.484627778604116	0.0942693020041374\\
-0.487643147564821	0.0771682948378539\\
-0.500356979629455	0.0617773883881989\\
-0.522769274798018	0.0480965826551722\\
-0.554880033070512	0.0361258776387738\\
-0.596689254446934	0.0258652733390037\\
-0.648196938927287	0.017314769755862\\
-0.709403086511569	0.0104743668893487\\
-0.78030769719978	0.00534406473946365\\
-0.860910770991921	0.00192386330620699\\
-0.951212307887991	0.000213762589578658\\
nan	nan\\
-0.893509060224183	0.324545590860972\\
-0.80594836196615	0.287355214141104\\
-0.724796227528675	0.247176475033935\\
-0.650052656911757	0.204009373539465\\
-0.581717650115398	0.157853909657693\\
-0.519791207139597	0.10871008338862\\
-0.464273327984353	0.056577894732246\\
-0.415164012649668	0.00145734368857081\\
-0.37246326113554	-0.0566515697424056\\
-0.33617107344197	-0.117748845560683\\
-0.306287449568958	-0.181834483766262\\
-0.282812389516504	-0.248908484359142\\
-0.265745893284608	-0.318970847339323\\
-0.255087960873269	-0.392021572706806\\
-0.250838592282489	-0.46806066046159\\
-0.252997787512266	-0.547088110603674\\
-0.261565546562602	-0.629103923133061\\
-0.276541869433495	-0.714108098049748\\
-0.297926756124946	-0.802100635353736\\
-0.325720206636955	-0.893081535045026\\
nan	nan\\
-0.893403827745646	0.324517393903331\\
-0.805001269659319	0.287101441522331\\
-0.722165415565257	0.246471551092899\\
-0.644896265463459	0.202627722615034\\
-0.573193819353925	0.155569956088737\\
-0.507058077236655	0.105298251514006\\
-0.446489039111649	0.0518126088908431\\
-0.391486704978908	-0.00488697178075256\\
-0.34205107483843	-0.064800490500781\\
-0.298182148690217	-0.127927947269242\\
-0.259879926534268	-0.194269342086136\\
-0.227144408370584	-0.263824674951463\\
-0.199975594199163	-0.336593945865222\\
-0.178373484020007	-0.412577154827414\\
-0.162338077833115	-0.491774301838038\\
-0.151869375638487	-0.574185386897096\\
-0.146967377436123	-0.659810410004586\\
-0.147632083226023	-0.748649371160508\\
-0.153863493008188	-0.840702270364864\\
-0.165661606782617	-0.935969107617652\\
nan	nan\\
-0.951103777776949	-0.000401742256053971\\
-0.859933999992544	-0.00361568030448668\\
-0.777594444423734	-0.0100435564013521\\
-0.704085111070519	-0.0196853705466502\\
-0.639405999932898	-0.032541122740381\\
-0.583557111010873	-0.0486108129825445\\
-0.536538444304442	-0.0678944412731407\\
-0.498349999813606	-0.0903920076121696\\
-0.468991777538365	-0.116103511999631\\
-0.448463777478719	-0.145028954435525\\
-0.436765999634668	-0.177168334919852\\
-0.433898444006212	-0.212521653452612\\
-0.439861110593351	-0.251088910033804\\
-0.454653999396084	-0.29287010466343\\
-0.478277110414413	-0.337865237341487\\
-0.510730443648336	-0.386074308067978\\
-0.552013999097855	-0.437497316842901\\
-0.602127776762968	-0.492134263666257\\
-0.661071776643676	-0.549985148538045\\
-0.728845998739979	-0.611049971458266\\
nan	nan\\
-0.950733530111042	-0.000615504845632514\\
-0.856601770999377	-0.00553954361069357\\
-0.768338252776046	-0.0153876211408157\\
-0.68594297544105	-0.0301597374359988\\
-0.609415938994388	-0.049855892496243\\
-0.538757143436062	-0.0744760863215482\\
-0.473966588766069	-0.104020318911914\\
-0.415044274984412	-0.138488590267342\\
-0.361990202091089	-0.17788090038783\\
-0.314804370086101	-0.222197249273379\\
-0.273486778969448	-0.27143763692399\\
-0.238037428741129	-0.325602063339661\\
-0.208456319401145	-0.384690528520394\\
-0.184743450949495	-0.448703032466187\\
-0.16689882338618	-0.517639575177042\\
-0.1549224367112	-0.591500156652958\\
-0.148814290924554	-0.670284776893934\\
-0.148574386026244	-0.753993435899972\\
-0.154202722016267	-0.842626133671071\\
-0.165699298894626	-0.93618287020723\\
nan	nan\\
-0.893607797634604	-0.325674164626329\\
-0.806836998659943	-0.297512378029313\\
-0.727264662789211	-0.275390819167847\\
-0.654890790022409	-0.259309488041932\\
-0.589715380359536	-0.249268384651567\\
-0.531738433800593	-0.245267508996753\\
-0.480959950345579	-0.247306861077489\\
-0.437379929994495	-0.255386440893776\\
-0.400998372747341	-0.269506248445614\\
-0.371815278604116	-0.289666283733002\\
-0.34983064756482	-0.31586654675594\\
-0.335044479629454	-0.348107037514429\\
-0.327456774798018	-0.386387756008469\\
-0.327067533070511	-0.430708702238059\\
-0.333876754446934	-0.4810698762032\\
-0.347884438927286	-0.537471277903891\\
-0.369090586511568	-0.599912907340132\\
-0.39749519719978	-0.668394764511925\\
-0.43309827099192	-0.742916849419267\\
-0.475899807887991	-0.823479162062161\\
nan	nan\\
-0.893509060224183	-0.325720206636955\\
-0.80594836196615	-0.297926756124946\\
-0.724796227528675	-0.276541869433495\\
-0.650052656911757	-0.261565546562602\\
-0.581717650115398	-0.252997787512267\\
-0.519791207139597	-0.250838592282489\\
-0.464273327984353	-0.25508796087327\\
-0.415164012649668	-0.265745893284608\\
-0.37246326113554	-0.282812389516504\\
-0.33617107344197	-0.306287449568958\\
-0.306287449568958	-0.33617107344197\\
-0.282812389516504	-0.37246326113554\\
-0.265745893284608	-0.415164012649668\\
-0.255087960873269	-0.464273327984353\\
-0.250838592282489	-0.519791207139597\\
-0.252997787512266	-0.581717650115398\\
-0.261565546562602	-0.650052656911758\\
-0.276541869433495	-0.724796227528675\\
-0.297926756124946	-0.80594836196615\\
-0.325720206636955	-0.893509060224183\\
nan	nan\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.000401742256054145	-0.951103777776949\\
0.00361568030448684	-0.859933999992544\\
0.0100435564013522	-0.777594444423734\\
0.0196853705466503	-0.704085111070519\\
0.0325411227403811	-0.639405999932898\\
0.0486108129825446	-0.583557111010873\\
0.0678944412731408	-0.536538444304442\\
0.0903920076121697	-0.498349999813606\\
0.116103511999631	-0.468991777538365\\
0.145028954435525	-0.448463777478719\\
0.177168334919852	-0.436765999634668\\
0.212521653452612	-0.433898444006212\\
0.251088910033804	-0.439861110593351\\
0.29287010466343	-0.454653999396084\\
0.337865237341487	-0.478277110414413\\
0.386074308067978	-0.510730443648336\\
0.437497316842901	-0.552013999097855\\
0.492134263666257	-0.602127776762968\\
0.549985148538045	-0.661071776643676\\
0.611049971458267	-0.728845998739979\\
nan	nan\\
0.00047877777694942	-0.951026742256054\\
0.0043089999925443	-0.859240680304487\\
0.0119694444237341	-0.775668556401352\\
0.0234601110705187	-0.70031037054665\\
0.0387809999328983	-0.633166122740381\\
0.0579321110108728	-0.574235812982545\\
0.0809134443044421	-0.523519441273141\\
0.107724999813606	-0.48101700761217\\
0.138366777538365	-0.446728511999631\\
0.172838777478719	-0.420653954435525\\
0.211140999634668	-0.402793334919852\\
0.253273444006212	-0.393146653452612\\
0.299236110593351	-0.391713910033804\\
0.349028999396084	-0.398495104663429\\
0.402652110414413	-0.413490237341487\\
0.460105443648336	-0.436699308067978\\
0.521388999097855	-0.468122316842901\\
0.586502776762968	-0.507759263666257\\
0.655446776643676	-0.555610148538045\\
0.728220998739979	-0.611674971458266\\
nan	nan\\
0.000625000000000058	-0.950625\\
0.00562500000000005	-0.855625\\
0.015625	-0.765625\\
0.030625	-0.680625\\
0.050625	-0.600625\\
0.075625	-0.525625\\
0.105625	-0.455625\\
0.140625	-0.390625\\
0.180625	-0.330625\\
0.225625	-0.275625\\
0.275625	-0.225625\\
0.330625	-0.180625\\
0.390625	-0.140625\\
0.455625	-0.105625\\
0.525625	-0.075625\\
0.600625	-0.0506249999999999\\
0.680625	-0.030625\\
0.765625	-0.015625\\
0.855625	-0.00562499999999999\\
0.950625	-0.000624999999999996\\
nan	nan\\
0.000587307887991251	-0.950411237410421\\
0.00528577099192079	-0.853701136693793\\
0.0146826971997799	-0.760280935260536\\
0.0287780865115685	-0.670150633110651\\
0.0475719389272866	-0.583310230244138\\
0.0710642544469344	-0.499759726660996\\
0.0992550330705116	-0.419499122361226\\
0.132144274798018	-0.342528417344828\\
0.169731979629455	-0.268847611611801\\
0.212018147564821	-0.198456705162146\\
0.259002778604116	-0.131355697995862\\
0.310685872747341	-0.0675445901129507\\
0.367067429994495	-0.00702338151341064\\
0.42814745034558	0.0502079278027579\\
0.493925933800593	0.104149337835555\\
0.564402880359536	0.15480084858498\\
0.639578290022409	0.202162460051033\\
0.719452162789211	0.246234172233715\\
0.804024498659943	0.287015985133025\\
0.893295297634604	0.324507898748964\\
nan	nan\\
0.00047877777694942	-0.950223257743946\\
0.0043089999925443	-0.852009319695513\\
0.0119694444237341	-0.755581443598648\\
0.0234601110705187	-0.66093962945335\\
0.0387809999328983	-0.568083877259619\\
0.0579321110108728	-0.477014187017455\\
0.0809134443044421	-0.387730558726859\\
0.107724999813606	-0.30023299238783\\
0.138366777538365	-0.214521488000369\\
0.172838777478719	-0.130596045564474\\
0.211140999634668	-0.0484566650801474\\
0.253273444006212	0.0318966534526122\\
0.299236110593351	0.110463910033804\\
0.349028999396084	0.18724510466343\\
0.402652110414413	0.262240237341487\\
0.460105443648336	0.335449308067978\\
0.521388999097855	0.406872316842901\\
0.586502776762968	0.476509263666257\\
0.655446776643676	0.544360148538045\\
0.728220998739979	0.610424971458267\\
nan	nan\\
0.000213762589578601	-0.950037692112009\\
0.00192386330620694	-0.850339229008079\\
0.00534406473946362	-0.75094230280022\\
0.0104743668893487	-0.651846913488431\\
0.017314769755862	-0.553053061072713\\
0.0258652733390037	-0.454560745553066\\
0.0361258776387738	-0.356369966929488\\
0.0480965826551722	-0.258480725201982\\
0.061777388388199	-0.160893020370545\\
0.077168294837854	-0.0636068524351793\\
0.0942693020041375	0.0333777786041162\\
0.113080409887049	0.130060872747341\\
0.133601618486589	0.226442429994495\\
0.155832927802758	0.32252245034558\\
0.179774337835555	0.418300933800593\\
0.20542584858498	0.513777880359536\\
0.232787460051033	0.608953290022409\\
0.261859172233715	0.703827162789211\\
0.292640985133025	0.798399498659943\\
0.325132898748964	0.892670297634604\\
nan	nan\\
-0.000213762589578485	-0.950037692112009\\
-0.00192386330620683	-0.850339229008079\\
-0.00534406473946353	-0.75094230280022\\
-0.0104743668893486	-0.651846913488431\\
-0.0173147697558619	-0.553053061072713\\
-0.0258652733390037	-0.454560745553066\\
-0.0361258776387737	-0.356369966929488\\
-0.0480965826551722	-0.258480725201982\\
-0.0617773883881989	-0.160893020370545\\
-0.077168294837854	-0.0636068524351793\\
-0.0942693020041375	0.0333777786041163\\
-0.113080409887049	0.130060872747341\\
-0.133601618486589	0.226442429994495\\
-0.155832927802758	0.32252245034558\\
-0.179774337835555	0.418300933800593\\
-0.20542584858498	0.513777880359537\\
-0.232787460051033	0.608953290022409\\
-0.261859172233715	0.703827162789211\\
-0.292640985133025	0.798399498659943\\
-0.325132898748964	0.892670297634604\\
nan	nan\\
-0.000541265877365216	-0.9509375\\
-0.00487139289628742	-0.8584375\\
-0.0135316469341318	-0.7734375\\
-0.0265220279908984	-0.6959375\\
-0.0438425360665872	-0.6259375\\
-0.0654931711611982	-0.5634375\\
-0.0914739332747313	-0.5084375\\
-0.121784822407187	-0.4609375\\
-0.156425838558564	-0.4209375\\
-0.195396981728864	-0.3884375\\
-0.238698251918086	-0.3634375\\
-0.28632964912623	-0.3459375\\
-0.338291173353296	-0.3359375\\
-0.394582824599285	-0.3334375\\
-0.455204602864196	-0.3384375\\
-0.520156508148029	-0.3509375\\
-0.589438540450784	-0.3709375\\
-0.663050699772461	-0.3984375\\
-0.74099298611306	-0.4334375\\
-0.823265399472582	-0.4759375\\
nan	nan\\
-0.000478777776949303	-0.951026742256054\\
-0.0043089999925442	-0.859240680304487\\
-0.011969444423734	-0.775668556401352\\
-0.0234601110705187	-0.70031037054665\\
-0.0387809999328982	-0.633166122740381\\
-0.0579321110108727	-0.574235812982545\\
-0.0809134443044421	-0.523519441273141\\
-0.107724999813606	-0.48101700761217\\
-0.138366777538365	-0.446728511999631\\
-0.172838777478719	-0.420653954435525\\
-0.211140999634668	-0.402793334919852\\
-0.253273444006212	-0.393146653452612\\
-0.299236110593351	-0.391713910033804\\
-0.349028999396084	-0.398495104663429\\
-0.402652110414413	-0.413490237341487\\
-0.460105443648336	-0.436699308067978\\
-0.521388999097855	-0.468122316842901\\
-0.586502776762968	-0.507759263666257\\
-0.655446776643676	-0.555610148538045\\
-0.728220998739979	-0.611674971458266\\
nan	nan\\
-0.000312499999999942	-0.951166265877365\\
-0.00281249999999995	-0.860496392896288\\
-0.00781249999999995	-0.779156646934132\\
-0.0153124999999999	-0.707147027990898\\
-0.0253124999999999	-0.644467536066587\\
-0.0378124999999999	-0.591118171161198\\
-0.0528125	-0.547098933274731\\
-0.0703124999999999	-0.512409822407187\\
-0.0903124999999999	-0.487050838558564\\
-0.1128125	-0.471021981728864\\
-0.1378125	-0.464323251918086\\
-0.1653125	-0.46695464912623\\
-0.1953125	-0.478916173353296\\
-0.2278125	-0.500207824599285\\
-0.2628125	-0.530829602864196\\
-0.3003125	-0.570781508148029\\
-0.3403125	-0.620063540450784\\
-0.3828125	-0.678675699772461\\
-0.4278125	-0.746617986113061\\
-0.4753125	-0.823890399472582\\
nan	nan\\
0.165615564771991	-0.93649537020723\\
0.153449114912555	-0.845438633671071\\
0.146481032960375	-0.761805935899972\\
0.144711318915453	-0.685597276893934\\
0.148139972777787	-0.616812656652957\\
0.156766994547378	-0.555452075177042\\
0.170592384224227	-0.501515532466187\\
0.189616141808331	-0.455003028520394\\
0.213838267299693	-0.415914563339661\\
0.243258760698312	-0.38425013692399\\
0.277877622004187	-0.360009749273379\\
0.317694851217319	-0.34319340038783\\
0.362710448337708	-0.333801090267342\\
0.412924413365354	-0.331832818911914\\
0.468336746300257	-0.337288586321548\\
0.528947447142417	-0.350168392496243\\
0.594756515891833	-0.370472237435999\\
0.665763952548507	-0.398200121140816\\
0.741969757112437	-0.433352043610694\\
0.823373929583624	-0.475928004845633\\
nan	nan\\
0.165661606782617	-0.936396632796809\\
0.153863493008188	-0.844549996977277\\
0.147632083226023	-0.759337500639435\\
0.146967377436123	-0.680759143783283\\
0.151869375638487	-0.60881492640882\\
0.162338077833115	-0.543504848516046\\
0.178373484020007	-0.484828910104961\\
0.199975594199163	-0.432787111175566\\
0.227144408370584	-0.38737945172786\\
0.259879926534268	-0.348605931761844\\
0.298182148690217	-0.316466551277517\\
0.34205107483843	-0.290961310274879\\
0.391486704978908	-0.272090208753931\\
0.446489039111649	-0.259853246714672\\
0.507058077236655	-0.254250424157103\\
0.573193819353925	-0.255281741081223\\
0.644896265463459	-0.262947197487032\\
0.722165415565257	-0.277246793374531\\
0.805001269659319	-0.298180528743719\\
0.893403827745646	-0.325748403594597\\
nan	nan\\
0.165689803740258	-0.936291400318272\\
0.154117265626961	-0.843602904670447\\
0.148337007167059	-0.756706688676018\\
0.148349028360553	-0.675602752334984\\
0.154153329207443	-0.600291095647346\\
0.165749909707729	-0.530771718613103\\
0.18313876986141	-0.467044621232257\\
0.206319909668487	-0.409109803504806\\
0.235293329128959	-0.356967265430751\\
0.270059028242827	-0.310617007010091\\
0.310617007010091	-0.270059028242827\\
0.356967265430751	-0.235293329128959\\
0.409109803504806	-0.206319909668486\\
0.467044621232257	-0.18313876986141\\
0.530771718613104	-0.165749909707728\\
0.600291095647346	-0.154153329207443\\
0.675602752334984	-0.148349028360553\\
0.756706688676018	-0.148337007167059\\
0.843602904670447	-0.154117265626961\\
0.936291400318272	-0.165689803740258\\
nan	nan\\
0.164965768783584	-0.936798375052863\\
0.147600951016891	-0.848165677281764\\
0.130236133250198	-0.769381057040788\\
0.112871315483505	-0.700444514329933\\
0.0955064977168117	-0.641356049149201\\
0.0781416799501187	-0.59211566149859\\
0.0607768621834256	-0.552723351378102\\
0.0434120444167326	-0.523179118787736\\
0.0260472266500396	-0.503482963727491\\
0.00868240888334652	-0.493634886197369\\
-0.00868240888334654	-0.493634886197369\\
-0.0260472266500396	-0.503482963727491\\
-0.0434120444167326	-0.523179118787735\\
-0.0607768621834256	-0.552723351378102\\
-0.0781416799501187	-0.59211566149859\\
-0.0955064977168117	-0.641356049149201\\
-0.112871315483505	-0.700444514329933\\
-0.130236133250198	-0.769381057040788\\
-0.147600951016891	-0.848165677281764\\
-0.164965768783584	-0.936798375052863\\
nan	nan\\
0.325445398748964	-0.893836563511969\\
0.295453485133025	-0.80889589155623\\
0.269671672233715	-0.732983809723343\\
0.248099960051033	-0.666100318013307\\
0.23073834858498	-0.608245416426123\\
0.217586837835555	-0.559419104961791\\
0.208645427802758	-0.519621383620311\\
0.203914118486589	-0.488852252401682\\
0.203392909887049	-0.467111711305905\\
0.207081802004137	-0.45439976033298\\
0.214980794837854	-0.450716399482906\\
0.227089888388199	-0.456061628755685\\
0.243409082655172	-0.470435448151315\\
0.263938377638774	-0.493837857669796\\
0.288677773339004	-0.52626885731113\\
0.317627269755862	-0.567728447075315\\
0.350786866889349	-0.618216626962352\\
0.388156564739464	-0.677733396972241\\
0.429736363306207	-0.746278757104981\\
0.475526262589579	-0.823852707360573\\
nan	nan\\
0.325720206636955	-0.893509060224183\\
0.297926756124946	-0.80594836196615\\
0.276541869433495	-0.724796227528675\\
0.261565546562602	-0.650052656911757\\
0.252997787512266	-0.581717650115398\\
0.250838592282489	-0.519791207139597\\
0.255087960873269	-0.464273327984353\\
0.265745893284608	-0.415164012649668\\
0.282812389516504	-0.37246326113554\\
0.306287449568958	-0.33617107344197\\
0.33617107344197	-0.306287449568958\\
0.37246326113554	-0.282812389516504\\
0.415164012649668	-0.265745893284608\\
0.464273327984353	-0.255087960873269\\
0.519791207139597	-0.250838592282489\\
0.581717650115398	-0.252997787512266\\
0.650052656911758	-0.261565546562602\\
0.724796227528675	-0.276541869433495\\
0.80594836196615	-0.297926756124946\\
0.893509060224183	-0.325720206636955\\
nan	nan\\
0.325720206636955	-0.893081535045026\\
0.297926756124946	-0.802100635353736\\
0.276541869433495	-0.714108098049748\\
0.261565546562602	-0.62910392313306\\
0.252997787512266	-0.547088110603674\\
0.250838592282489	-0.468060660461589\\
0.255087960873269	-0.392021572706806\\
0.265745893284608	-0.318970847339323\\
0.282812389516504	-0.248908484359142\\
0.306287449568958	-0.181834483766262\\
0.33617107344197	-0.117748845560683\\
0.37246326113554	-0.0566515697424054\\
0.415164012649668	0.00145734368857101\\
0.464273327984353	0.0565778947322463\\
0.519791207139597	0.10871008338862\\
0.581717650115398	0.157853909657693\\
0.650052656911758	0.204009373539465\\
0.724796227528675	0.247176475033935\\
0.80594836196615	0.287355214141105\\
0.893509060224183	0.324545590860973\\
nan	nan\\
0.325674164626329	-0.892982797634604\\
0.297512378029313	-0.801211998659943\\
0.275390819167847	-0.711639662789211\\
0.259309488041932	-0.624265790022409\\
0.249268384651567	-0.539090380359536\\
0.245267508996753	-0.456113433800593\\
0.247306861077489	-0.375334950345579\\
0.255386440893776	-0.296754929994495\\
0.269506248445613	-0.220373372747341\\
0.289666283733001	-0.146190278604116\\
0.31586654675594	-0.0742056475648205\\
0.348107037514429	-0.00441947962945466\\
0.386387756008469	0.0631682252019816\\
0.430708702238059	0.128557466929488\\
0.481069876203199	0.191748245553066\\
0.537471277903891	0.252740561072713\\
0.599912907340132	0.311534413488432\\
0.668394764511925	0.36812980280022\\
0.742916849419267	0.422526729008079\\
0.823479162062161	0.474725192112009\\
nan	nan\\
0.325611676525913	-0.89289355537855\\
0.29694998512557	-0.800408818355456\\
0.273828616657449	-0.709408606387859\\
0.256247571121552	-0.619892919475758\\
0.244206848517878	-0.531861757619155\\
0.237706448846427	-0.445315120818049\\
0.2367463721072	-0.360253009072439\\
0.241326618300196	-0.276675422382326\\
0.251447187425415	-0.19458236074771\\
0.267108079482857	-0.11397382416859\\
0.288309294472522	-0.034849812644968\\
0.315050832394411	0.0427896738231575\\
0.347332693248523	0.118944635235786\\
0.385154877034858	0.193615071592918\\
0.428517383753417	0.266800982894553\\
0.477420213404198	0.338502369140691\\
0.531863365987203	0.408719230331333\\
0.591846841502431	0.477451566466477\\
0.657370639949883	0.544699377546125\\
0.728434761329557	0.610462663570275\\
nan	nan\\
0.324517393903331	-0.893186767523562\\
0.287101441522332	-0.803047727660566\\
0.246471551092899	-0.716738910013165\\
0.202627722615034	-0.634260314581359\\
0.155569956088737	-0.555611941365148\\
0.105298251514006	-0.480793790364531\\
0.0518126088908433	-0.40980586157951\\
-0.00488697178075242	-0.342648155010083\\
-0.0648004905007809	-0.279320670656252\\
-0.127927947269242	-0.219823408518015\\
-0.194269342086136	-0.164156368595373\\
-0.263824674951462	-0.112319550888326\\
-0.336593945865222	-0.0643129553968737\\
-0.412577154827414	-0.0201365821210164\\
-0.491774301838038	0.020209568939246\\
-0.574185386897096	0.0567254977839135\\
-0.659810410004586	0.089411204412986\\
-0.748649371160508	0.118266688826464\\
-0.840702270364864	0.143291951024347\\
-0.935969107617652	0.164486991006634\\
nan	nan\\
0.324517393903331	-0.893403827745646\\
0.287101441522332	-0.805001269659319\\
0.246471551092899	-0.722165415565257\\
0.202627722615034	-0.644896265463458\\
0.155569956088737	-0.573193819353925\\
0.105298251514006	-0.507058077236655\\
0.0518126088908433	-0.446489039111649\\
-0.00488697178075242	-0.391486704978908\\
-0.0648004905007809	-0.34205107483843\\
-0.127927947269242	-0.298182148690217\\
-0.194269342086136	-0.259879926534268\\
-0.263824674951462	-0.227144408370584\\
-0.336593945865222	-0.199975594199163\\
-0.412577154827414	-0.178373484020007\\
-0.491774301838038	-0.162338077833115\\
-0.574185386897096	-0.151869375638487\\
-0.659810410004586	-0.146967377436123\\
-0.748649371160508	-0.147632083226023\\
-0.840702270364864	-0.153863493008188\\
-0.935969107617652	-0.165661606782617\\
nan	nan\\
0.32473115649291	-0.893774075411553\\
0.289025304828539	-0.808333498652487\\
0.251815615832363	-0.731421607212945\\
0.213102089504383	-0.663038401092927\\
0.172884725844599	-0.603183880292435\\
0.13116352485301	-0.551858044811466\\
0.0879384865296171	-0.509060894650021\\
0.0432096108744197	-0.474792429808102\\
-0.00302310211258199	-0.449052650285706\\
-0.0507596524313881	-0.431841556082835\\
-0.100000040081999	-0.423159147199489\\
-0.150744265064413	-0.423005423635667\\
-0.202992327378632	-0.431380385391369\\
-0.256744227024656	-0.448284032466596\\
-0.311999964002484	-0.473716364861347\\
-0.368759538312116	-0.507677382575623\\
-0.427022949953552	-0.550167085609423\\
-0.486790198926793	-0.601185473962747\\
-0.548061285231839	-0.660732547635596\\
-0.610836208868688	-0.72880830662797\\
nan	nan\\
0.475928004845632	-0.823373929583624\\
0.433352043610694	-0.741969757112437\\
0.398200121140816	-0.665763952548507\\
0.370472237435999	-0.594756515891833\\
0.350168392496243	-0.528947447142417\\
0.337288586321548	-0.468336746300257\\
0.331832818911914	-0.412924413365354\\
0.333801090267342	-0.362710448337708\\
0.34319340038783	-0.317694851217319\\
0.360009749273379	-0.277877622004187\\
0.38425013692399	-0.243258760698312\\
0.415914563339661	-0.213838267299693\\
0.455003028520394	-0.189616141808331\\
0.501515532466187	-0.170592384224226\\
0.555452075177042	-0.156766994547378\\
0.616812656652958	-0.148139972777787\\
0.685597276893934	-0.144711318915453\\
0.761805935899972	-0.146481032960375\\
0.845438633671071	-0.153449114912555\\
0.936495370207231	-0.165615564771991\\
nan	nan\\
0.475899807887991	-0.823051636883004\\
0.433098270991921	-0.739069122806854\\
0.39749519719978	-0.657706635032997\\
0.369090586511568	-0.578964173561435\\
0.347884438927287	-0.502841738392167\\
0.333876754446934	-0.429339329525192\\
0.327067533070512	-0.358456946960511\\
0.327456774798018	-0.290194590698124\\
0.335044479629455	-0.224552260738031\\
0.349830647564821	-0.161529957080232\\
0.371815278604116	-0.101127679724726\\
0.400998372747341	-0.0433454286715149\\
0.437379929994495	0.0118167960794027\\
0.48095995034558	0.0643589945280265\\
0.531738433800593	0.114281166674357\\
0.589715380359536	0.161583312518393\\
0.654890790022409	0.206265432060135\\
0.727264662789211	0.248327525299583\\
0.806836998659943	0.287769592236738\\
0.893607797634604	0.324591632871599\\
nan	nan\\
0.4753125	-0.822640399472582\\
0.4278125	-0.73536798611306\\
0.3828125	-0.647425699772461\\
0.3403125	-0.558813540450783\\
0.3003125	-0.469531508148029\\
0.2628125	-0.379579602864196\\
0.2278125	-0.288957824599285\\
0.1953125	-0.197666173353296\\
0.1653125	-0.10570464912623\\
0.1378125	-0.0130732519180858\\
0.1128125	0.0802280182711362\\
0.0903124999999998	0.174199161441436\\
0.0703124999999998	0.268840177592813\\
0.0528124999999998	0.364151066725269\\
0.0378124999999998	0.460131828838802\\
0.0253124999999997	0.556782463933413\\
0.0153124999999997	0.654102972009102\\
0.00781249999999969	0.752093353065868\\
0.00281249999999967	0.850753607103713\\
0.000312499999999634	0.950083734122635\\
nan	nan\\
0.47483372222305	-0.822863657216528\\
0.423503500007456	-0.737377305808574\\
0.370843055576266	-0.653007143371109\\
0.316852388929481	-0.569753169904133\\
0.261531500067102	-0.487615385407648\\
0.204880388989127	-0.406593789881651\\
0.146899055695558	-0.326688383326144\\
0.0875875001863936	-0.247899165741127\\
0.0269457224616345	-0.170226137126599\\
-0.0350262774787196	-0.0936692974825604\\
-0.0983284996346686	-0.0182286468090115\\
-0.162960944006212	0.0560958148940478\\
-0.228923610593351	0.129304087626618\\
-0.296216499396085	0.201396171388698\\
-0.364839610414413	0.272372066180289\\
-0.434792943648336	0.342231772001391\\
-0.506076499097855	0.410975288852002\\
-0.578690276762968	0.478602616732125\\
-0.652634276643676	0.545113755641758\\
-0.727908498739979	0.610508705580901\\
nan	nan\\
0.474771234122635	-0.822952899472582\\
0.422941107103712	-0.73818048611306\\
0.369280853065868	-0.655238199772461\\
0.313790472009101	-0.574126040450784\\
0.256469963933413	-0.494844008148029\\
0.197319328838802	-0.417392102864196\\
0.136338566725269	-0.341770324599285\\
0.0735276775928132	-0.267978673353296\\
0.00888666144143568	-0.19601714912623\\
-0.0575844817288641	-0.125885751918086\\
-0.125885751918086	-0.0575844817288639\\
-0.19601714912623	0.00888666144143579\\
-0.267978673353296	0.0735276775928133\\
-0.341770324599285	0.136338566725269\\
-0.417392102864196	0.197319328838802\\
-0.494844008148029	0.256469963933413\\
-0.574126040450784	0.313790472009102\\
-0.655238199772461	0.369280853065868\\
-0.73818048611306	0.422941107103713\\
-0.822952899472582	0.474771234122635\\
nan	nan\\
0.4746875	-0.823265399472582\\
0.4221875	-0.74099298611306\\
0.3671875	-0.663050699772461\\
0.3096875	-0.589438540450783\\
0.2496875	-0.520156508148029\\
0.1871875	-0.455204602864196\\
0.1221875	-0.394582824599285\\
0.0546874999999999	-0.338291173353296\\
-0.0153125000000001	-0.28632964912623\\
-0.0878125000000001	-0.238698251918086\\
-0.1628125	-0.195396981728864\\
-0.2403125	-0.156425838558564\\
-0.3203125	-0.121784822407187\\
-0.4028125	-0.0914739332747313\\
-0.4878125	-0.0654931711611981\\
-0.5753125	-0.0438425360665871\\
-0.6653125	-0.0265220279908983\\
-0.7578125	-0.0135316469341317\\
-0.8528125	-0.00487139289628736\\
-0.9503125	-0.000541265877365154\\
nan	nan\\
0.47483372222305	-0.823667141728636\\
0.423503500007456	-0.744608666417547\\
0.370843055576266	-0.673094256173813\\
0.316852388929481	-0.609123910997434\\
0.261531500067102	-0.55269763088841\\
0.204880388989127	-0.50381541584674\\
0.146899055695558	-0.462477265872426\\
0.0875875001863936	-0.428683180965466\\
0.0269457224616345	-0.402433161125861\\
-0.0350262774787195	-0.383727206353611\\
-0.0983284996346685	-0.372565316648716\\
-0.162960944006212	-0.368947492011176\\
-0.228923610593351	-0.372873732440991\\
-0.296216499396084	-0.384344037938161\\
-0.364839610414413	-0.403358408502685\\
-0.434792943648336	-0.429916844134565\\
-0.506076499097855	-0.464019344833799\\
-0.578690276762968	-0.505665910600389\\
-0.652634276643676	-0.554856541434333\\
-0.727908498739979	-0.611591237335632\\
nan	nan\\
0.475203969888958	-0.823880904318215\\
0.426835729000623	-0.746532529723754\\
0.380099247223954	-0.678438320913277\\
0.33499452455895	-0.619598277886782\\
0.291521561005612	-0.570012400644272\\
0.249680356563938	-0.529680689185744\\
0.20947091123393	-0.498603143511199\\
0.170893225015588	-0.476779763620638\\
0.133947297908911	-0.46421054951406\\
0.0986331299138988	-0.460895501191465\\
0.0649507210305522	-0.466834618652854\\
0.0329000712588711	-0.482027901898226\\
0.00248118059885533	-0.50647535092758\\
-0.0263059509494952	-0.540176965740919\\
-0.0534613233861803	-0.58313274633824\\
-0.0789849367112001	-0.635342692719545\\
-0.102876790924555	-0.696806804884833\\
-0.125136886026244	-0.767525082834104\\
-0.145765222016267	-0.847497526567358\\
-0.164761798894626	-0.936724136084596\\
nan	nan\\
0.611637279346258	-0.728434761329557\\
0.555270919529966	-0.657370639949883\\
0.506816960866036	-0.591846841502431\\
0.466275403354469	-0.531863365987203\\
0.433646246995264	-0.477420213404198\\
0.408929491788422	-0.428517383753417\\
0.392125137733941	-0.385154877034858\\
0.383233184831823	-0.347332693248523\\
0.382253633082067	-0.315050832394411\\
0.389186482484673	-0.288309294472522\\
0.404031733039641	-0.267108079482857\\
0.426789384746972	-0.251447187425415\\
0.457459437606665	-0.241326618300196\\
0.49604189161872	-0.2367463721072\\
0.542536746783138	-0.237706448846427\\
0.596944003099917	-0.244206848517878\\
0.659263660569059	-0.256247571121552\\
0.729495719190563	-0.273828616657449\\
0.80764017896443	-0.29694998512557\\
0.893697039890658	-0.325611676525913\\
nan	nan\\
0.611665476303899	-0.728112468628937\\
0.555524692148739	-0.654470005644299\\
0.507521884807072	-0.583789523986922\\
0.4676570542789	-0.516071023656805\\
0.435930200564221	-0.451314504653948\\
0.412341323663036	-0.389519966978351\\
0.396890423575344	-0.330687410630015\\
0.389577500301146	-0.274816835608939\\
0.390402553840442	-0.221908241915123\\
0.399365584193232	-0.171961629548567\\
0.416466591359515	-0.124976998509272\\
0.441705575339293	-0.0809543487972365\\
0.475082536132563	-0.0398936804124616\\
0.516597473739328	-0.00179499335494687\\
0.566250388159587	0.0333417123753076\\
0.624041279393339	0.0655164367783019\\
0.689970147440584	0.0947291798540358\\
0.764036992301324	0.12097994160251\\
0.846241813975557	0.144268722023723\\
0.936584612463285	0.164595521117676\\
nan	nan\\
0.611637279346258	-0.7280072361504\\
0.555270919529966	-0.653522913337469\\
0.506816960866036	-0.581158712023504\\
0.466275403354469	-0.510914632208506\\
0.433646246995264	-0.442790673892474\\
0.408929491788422	-0.376786837075409\\
0.392125137733941	-0.312903121757311\\
0.383233184831823	-0.251139527938179\\
0.382253633082067	-0.191496055618013\\
0.389186482484673	-0.133972704796814\\
0.404031733039641	-0.0785694754745818\\
0.426789384746972	-0.0252863676513161\\
0.457459437606665	0.0258766186729831\\
0.49604189161872	0.0749194834983158\\
0.542536746783138	0.121842226824682\\
0.596944003099917	0.166644848652082\\
0.659263660569059	0.209327348980515\\
0.729495719190563	0.249889727809981\\
0.80764017896443	0.288331985140481\\
0.893697039890658	0.324654120972015\\
nan	nan\\
0.611362471458267	-0.727679732862613\\
0.552797648538045	-0.650575383747388\\
0.499946763666257	-0.572971129828836\\
0.452809816842901	-0.494866971106956\\
0.411386808067978	-0.416262907581749\\
0.375677737341487	-0.337158939253215\\
0.345682604663429	-0.257555066121353\\
0.321401410033804	-0.177451288186164\\
0.302834153452612	-0.0968476054476478\\
0.289980834919852	-0.0157440179058042\\
0.282841454435525	0.0658594744393667\\
0.281416011999631	0.147962871587865\\
0.28570450761217	0.23056617353969\\
0.295706941273141	0.313669380294843\\
0.311423312982545	0.397272491853323\\
0.332853622740381	0.48137550821513\\
0.35999787054665	0.565978429380265\\
0.392856056401352	0.651081255348727\\
0.431428180304487	0.736683986120516\\
0.475714242256054	0.822786621695633\\
nan	nan\\
0.610836208868688	-0.72880830662797\\
0.548061285231838	-0.660732547635596\\
0.486790198926793	-0.601185473962747\\
0.427022949953552	-0.550167085609423\\
0.368759538312116	-0.507677382575623\\
0.311999964002484	-0.473716364861347\\
0.256744227024656	-0.448284032466596\\
0.202992327378632	-0.431380385391369\\
0.150744265064413	-0.423005423635667\\
0.100000040081998	-0.423159147199489\\
0.0507596524313879	-0.431841556082835\\
0.00302310211258197	-0.449052650285706\\
-0.0432096108744197	-0.474792429808102\\
-0.0879384865296171	-0.509060894650022\\
-0.13116352485301	-0.551858044811466\\
-0.172884725844599	-0.603183880292435\\
-0.213102089504383	-0.663038401092928\\
-0.251815615832363	-0.731421607212945\\
-0.289025304828538	-0.808333498652487\\
-0.32473115649291	-0.893774075411554\\
nan	nan\\
0.728762264617344	-0.611362471458266\\
0.660318169539963	-0.552797648538045\\
0.600034423697099	-0.499946763666257\\
0.547911027088753	-0.452809816842901\\
0.503947979714923	-0.411386808067978\\
0.468145281575611	-0.375677737341487\\
0.440502932670816	-0.345682604663429\\
0.421020933000538	-0.321401410033804\\
0.409699282564776	-0.302834153452612\\
0.406537981363532	-0.289980834919852\\
0.411537029396805	-0.282841454435525\\
0.424696426664595	-0.281416011999631\\
0.446016173166903	-0.28570450761217\\
0.475496268903727	-0.295706941273141\\
0.513136713875068	-0.311423312982545\\
0.558937508080927	-0.332853622740381\\
0.612898651521302	-0.35999787054665\\
0.675020144196195	-0.392856056401352\\
0.745301986105605	-0.431428180304487\\
0.823744177249531	-0.475714242256054\\
nan	nan\\
0.728836503585611	-0.611158501569308\\
0.660986320254369	-0.550961919537422\\
0.601890397903783	-0.494847516442302\\
0.551548736533853	-0.44281529228395\\
0.509961336144579	-0.394865247062366\\
0.477128196735961	-0.350997380777549\\
0.453049318307999	-0.311211693429499\\
0.437724700860693	-0.275508185018217\\
0.431154344394042	-0.243886855543701\\
0.433338248908048	-0.216347705005953\\
0.444276414402709	-0.192890733404973\\
0.463968840878027	-0.17351594074076\\
0.492415528334	-0.158223327013314\\
0.529616476770629	-0.147012892222636\\
0.575571686187915	-0.139884636368725\\
0.630281156585856	-0.136838559451581\\
0.693744887964453	-0.137874661471205\\
0.765962880323706	-0.142992942427596\\
0.846935133663615	-0.152193402320754\\
0.93666164798418	-0.16547604115068\\
nan	nan\\
0.728699776516928	-0.610648229202212\\
0.65975577663622	-0.546369468233558\\
0.598472221186702	-0.482090707264904\\
0.544849110168373	-0.41781194629625\\
0.498886443581234	-0.353533185327597\\
0.460584221425286	-0.289254424358943\\
0.429942443700526	-0.224975663390289\\
0.406961110406957	-0.160696902421635\\
0.391640221544577	-0.0964181414529808\\
0.383979777113388	-0.0321393804843269\\
0.383979777113388	0.0321393804843271\\
0.391640221544578	0.096418141452981\\
0.406961110406957	0.160696902421635\\
0.429942443700526	0.224975663390289\\
0.460584221425286	0.289254424358943\\
0.498886443581235	0.353533185327597\\
0.544849110168373	0.417811946296251\\
0.598472221186702	0.482090707264905\\
0.65975577663622	0.546369468233558\\
0.728699776516928	0.610648229202213\\
nan	nan\\
0.728112468628937	-0.610434466612634\\
0.654470005644299	-0.544445604927352\\
0.583789523986922	-0.476746642525441\\
0.516071023656805	-0.407337579406902\\
0.451314504653948	-0.336218415571735\\
0.389519966978351	-0.263389151019939\\
0.330687410630015	-0.188849785751515\\
0.274816835608939	-0.112600319766463\\
0.221908241915123	-0.0346407530647819\\
0.171961629548567	0.0450289143535271\\
0.124976998509272	0.126408682488465\\
0.0809543487972365	0.20949855134003\\
0.0398936804124616	0.294298520908224\\
0.0017949933549468	0.380808591193047\\
-0.0333417123753077	0.469028762194497\\
-0.065516436778302	0.558959033912577\\
-0.0947291798540359	0.650599406347284\\
-0.12097994160251	0.74394987949862\\
-0.144268722023723	0.839010453366584\\
-0.164595521117677	0.935781127951176\\
nan	nan\\
0.727908498739978	-0.610508705580901\\
0.652634276643676	-0.545113755641758\\
0.578690276762968	-0.478602616732125\\
0.506076499097854	-0.410975288852002\\
0.434792943648336	-0.34223177200139\\
0.364839610414413	-0.272372066180289\\
0.296216499396084	-0.201396171388698\\
0.228923610593351	-0.129304087626618\\
0.162960944006212	-0.0560958148940477\\
0.0983284996346682	0.0182286468090117\\
0.0350262774787192	0.0936692974825606\\
-0.0269457224616347	0.170226137126599\\
-0.0875875001863938	0.247899165741127\\
-0.146899055695558	0.326688383326144\\
-0.204880388989128	0.406593789881651\\
-0.261531500067102	0.487615385407648\\
-0.316852388929482	0.569753169904133\\
-0.370843055576266	0.653007143371109\\
-0.423503500007456	0.737377305808574\\
-0.474833722223051	0.822863657216528\\
nan	nan\\
0.727595998739978	-0.611049971458266\\
0.649821776643676	-0.549985148538045\\
0.570877776762968	-0.492134263666257\\
0.490763999097854	-0.437497316842901\\
0.409480443648336	-0.386074308067978\\
0.327027110414413	-0.337865237341487\\
0.243403999396084	-0.292870104663429\\
0.158611110593351	-0.251088910033804\\
0.072648444006212	-0.212521653452612\\
-0.0144840003653318	-0.177168334919852\\
-0.102786222521281	-0.145028954435525\\
-0.192258222461635	-0.116103511999631\\
-0.282900000186394	-0.0903920076121695\\
-0.374711555695558	-0.0678944412731406\\
-0.467692888989127	-0.0486108129825444\\
-0.561844000067102	-0.0325411227403809\\
-0.657164888929481	-0.0196853705466502\\
-0.753655555576266	-0.0100435564013521\\
-0.851316000007456	-0.00361568030448667\\
-0.950146222223051	-0.000401742256053968\\
nan	nan\\
0.727819256483924	-0.611528749235216\\
0.651831096339189	-0.55429414853059\\
0.576459220361615	-0.504103708089991\\
0.501703628551204	-0.460957427913419\\
0.427564320907955	-0.424855308000876\\
0.354041297431868	-0.39579734835236\\
0.281134558122944	-0.373783548967871\\
0.208844102981181	-0.358813909847411\\
0.137169932006581	-0.350888430990977\\
0.0661120451991427	-0.350007112398572\\
-0.0043295574411332	-0.356169954070194\\
-0.0741548759142468	-0.369376956005843\\
-0.143363910220198	-0.38962811820552\\
-0.211956660358988	-0.416923440669225\\
-0.279933126330615	-0.451262923396957\\
-0.34729330813508	-0.492646566388717\\
-0.414037205772382	-0.541074369644505\\
-0.480164819242523	-0.59654633316432\\
-0.545676148545501	-0.659062456948162\\
-0.610571193681317	-0.728622740996033\\
nan	nan\\
0.823744177249531	-0.474910757743946\\
0.745301986105605	-0.424196819695513\\
0.675020144196195	-0.372768943598648\\
0.612898651521302	-0.32062712945335\\
0.558937508080927	-0.267771377259619\\
0.513136713875068	-0.214201687017455\\
0.475496268903727	-0.159918058726859\\
0.446016173166903	-0.10492049238783\\
0.424696426664595	-0.0492089880003688\\
0.411537029396805	0.00721645443552552\\
0.406537981363532	0.0643558349198525\\
0.409699282564776	0.122209153452612\\
0.421020933000538	0.180776410033804\\
0.440502932670816	0.24005760466343\\
0.468145281575611	0.300052737341487\\
0.503947979714923	0.360761808067978\\
0.547911027088753	0.422184816842901\\
0.600034423697099	0.484321763666257\\
0.660318169539963	0.547172648538045\\
0.728762264617344	0.610737471458267\\
nan	nan\\
0.823667141728636	-0.474833722223051\\
0.744608666417547	-0.423503500007456\\
0.673094256173813	-0.370843055576266\\
0.609123910997434	-0.316852388929481\\
0.55269763088841	-0.261531500067102\\
0.50381541584674	-0.204880388989127\\
0.462477265872425	-0.146899055695558\\
0.428683180965466	-0.0875875001863937\\
0.402433161125861	-0.0269457224616346\\
0.383727206353611	0.0350262774787194\\
0.372565316648716	0.0983284996346684\\
0.368947492011176	0.162960944006212\\
0.372873732440991	0.228923610593351\\
0.384344037938161	0.296216499396084\\
0.403358408502686	0.364839610414413\\
0.429916844134565	0.434792943648336\\
0.464019344833799	0.506076499097854\\
0.505665910600389	0.578690276762968\\
0.554856541434333	0.652634276643676\\
0.611591237335632	0.727908498739978\\
nan	nan\\
0.82347916206216	-0.474725192112009\\
0.742916849419267	-0.422526729008079\\
0.668394764511924	-0.36812980280022\\
0.599912907340132	-0.311534413488432\\
0.53747127790389	-0.252740561072713\\
0.481069876203199	-0.191748245553066\\
0.430708702238059	-0.128557466929488\\
0.386387756008469	-0.0631682252019816\\
0.348107037514429	0.00441947962945474\\
0.31586654675594	0.0742056475648206\\
0.289666283733001	0.146190278604116\\
0.269506248445613	0.220373372747341\\
0.255386440893776	0.296754929994495\\
0.247306861077489	0.37533495034558\\
0.245267508996753	0.456113433800593\\
0.249268384651567	0.539090380359536\\
0.259309488041932	0.624265790022409\\
0.275390819167847	0.711639662789211\\
0.297512378029313	0.801211998659943\\
0.325674164626329	0.892982797634604\\
nan	nan\\
0.823373929583624	-0.474696995154367\\
0.741969757112437	-0.422272956389306\\
0.665763952548507	-0.367424878859184\\
0.594756515891833	-0.310152762564001\\
0.528947447142417	-0.250456607503757\\
0.468336746300257	-0.188336413678452\\
0.412924413365354	-0.123792181088085\\
0.362710448337708	-0.0568239097326582\\
0.317694851217319	0.0125684003878301\\
0.277877622004187	0.0843847492733795\\
0.243258760698312	0.15862513692399\\
0.213838267299693	0.235289563339661\\
0.189616141808331	0.314378028520394\\
0.170592384224227	0.395890532466187\\
0.156766994547379	0.479827075177042\\
0.148139972777787	0.566187656652958\\
0.144711318915453	0.654972276893934\\
0.146481032960376	0.746180935899972\\
0.153449114912555	0.839813633671071\\
0.165615564771991	0.93587037020723\\
nan	nan\\
0.82315686936154	-0.474696995154367\\
0.740016215113684	-0.422272956389306\\
0.660337446996415	-0.367424878859184\\
0.584120565009734	-0.310152762564001\\
0.51136556915364	-0.250456607503757\\
0.442072459428134	-0.188336413678452\\
0.376241235833215	-0.123792181088085\\
0.313871898368884	-0.0568239097326582\\
0.254964447035141	0.0125684003878301\\
0.199518881831985	0.0843847492733795\\
0.147535202759416	0.15862513692399\\
0.0990134098174353	0.235289563339661\\
0.0539535030060419	0.314378028520394\\
0.0123554823252361	0.395890532466187\\
-0.0257806522249823	0.479827075177042\\
-0.060454900644613	0.566187656652958\\
-0.0916672629336562	0.654972276893934\\
-0.119417739092112	0.746180935899972\\
-0.14370632911998	0.839813633671071\\
-0.164533033017261	0.93587037020723\\
nan	nan\\
0.822649894626949	-0.475203969888958\\
0.735453442502367	-0.426835729000624\\
0.647663078631645	-0.380099247223954\\
0.559278803014785	-0.33499452455895\\
0.470300615651785	-0.291521561005612\\
0.380728516542647	-0.249680356563938\\
0.29056250568737	-0.20947091123393\\
0.199802583085955	-0.170893225015588\\
0.1084487487384	-0.133947297908911\\
0.0165010026447064	-0.0986331299138988\\
-0.0760406551951261	-0.0649507210305523\\
-0.169176224781097	-0.0329000712588711\\
-0.262905706113207	-0.00248118059885537\\
-0.357229099191456	0.0263059509494951\\
-0.452146404015844	0.0534613233861803\\
-0.54765762058637	0.0789849367112\\
-0.643762748903036	0.102876790924554\\
-0.74046178896584	0.125136886026244\\
-0.837754740774783	0.145765222016267\\
-0.935641604329865	0.164761798894626\\
nan	nan\\
0.822640399472582	-0.4753125\\
0.73536798611306	-0.4278125\\
0.647425699772461	-0.3828125\\
0.558813540450783	-0.3403125\\
0.469531508148028	-0.3003125\\
0.379579602864196	-0.2628125\\
0.288957824599285	-0.2278125\\
0.197666173353296	-0.1953125\\
0.10570464912623	-0.1653125\\
0.0130732519180858	-0.1378125\\
-0.0802280182711363	-0.1128125\\
-0.174199161441436	-0.0903124999999999\\
-0.268840177592813	-0.0703125\\
-0.364151066725269	-0.0528124999999999\\
-0.460131828838802	-0.0378124999999999\\
-0.556782463933413	-0.0253124999999999\\
-0.654102972009102	-0.0153124999999999\\
-0.752093353065868	-0.00781249999999989\\
-0.850753607103713	-0.00281249999999989\\
-0.950083734122635	-0.000312499999999881\\
nan	nan\\
0.822678091584591	-0.475526262589579\\
0.73570721512114	-0.429736363306207\\
0.648368002572681	-0.388156564739464\\
0.560660453939215	-0.350786866889349\\
0.472584569220742	-0.317627269755862\\
0.384140348417261	-0.288677773339004\\
0.295327791528773	-0.263938377638774\\
0.206146898555278	-0.243409082655172\\
0.116597669496775	-0.227089888388199\\
0.0266801043532652	-0.214980794837854\\
-0.0636057968752522	-0.207081802004138\\
-0.154260034188777	-0.203392909887049\\
-0.245282607587309	-0.203914118486589\\
-0.336673517070848	-0.208645427802758\\
-0.428432762639395	-0.217586837835555\\
-0.520560344292949	-0.23073834858498\\
-0.613056262031511	-0.248099960051034\\
-0.70592051585508	-0.269671672233715\\
-0.799153105763655	-0.295453485133026\\
-0.892754031757239	-0.325445398748964\\
nan	nan\\
0.822724133595217	-0.475625\\
0.736121593216773	-0.430625\\
0.649519052838329	-0.390625\\
0.562916512459885	-0.355625\\
0.476313972081441	-0.325625\\
0.389711431702997	-0.300625\\
0.303108891324553	-0.280625\\
0.21650635094611	-0.265625\\
0.129903810567666	-0.255625\\
0.0433012701892218	-0.250625\\
-0.0433012701892221	-0.250625\\
-0.129903810567666	-0.255625\\
-0.21650635094611	-0.265625\\
-0.303108891324554	-0.280625\\
-0.389711431702997	-0.300625\\
-0.476313972081441	-0.325625\\
-0.562916512459885	-0.355625\\
-0.649519052838329	-0.390625\\
-0.736121593216773	-0.430625\\
-0.822724133595217	-0.475625\\
nan	nan\\
0.822786621695633	-0.475714242256054\\
0.736683986120516	-0.431428180304487\\
0.651081255348727	-0.392856056401352\\
0.565978429380265	-0.35999787054665\\
0.48137550821513	-0.332853622740381\\
0.397272491853323	-0.311423312982545\\
0.313669380294843	-0.295706941273141\\
0.23056617353969	-0.28570450761217\\
0.147962871587865	-0.281416011999631\\
0.0658594744393664	-0.282841454435525\\
-0.0157440179058046	-0.289980834919852\\
-0.096847605447648	-0.302834153452612\\
-0.177451288186164	-0.321401410033804\\
-0.257555066121353	-0.345682604663429\\
-0.337158939253215	-0.375677737341487\\
-0.416262907581749	-0.411386808067978\\
-0.494866971106956	-0.452809816842901\\
-0.572971129828836	-0.499946763666257\\
-0.650575383747388	-0.552797648538045\\
-0.727679732862613	-0.611362471458267\\
nan	nan\\
0.822863657216528	-0.475791277776949\\
0.737377305808574	-0.432121499992544\\
0.653007143371109	-0.394781944423734\\
0.569753169904133	-0.363772611070519\\
0.487615385407647	-0.339093499932898\\
0.406593789881651	-0.320744611010873\\
0.326688383326144	-0.308725944304442\\
0.247899165741127	-0.303037499813606\\
0.170226137126599	-0.303679277538365\\
0.0936692974825603	-0.310651277478719\\
0.0182286468090113	-0.323953499634668\\
-0.056095814894048	-0.343585944006212\\
-0.129304087626618	-0.369548610593351\\
-0.201396171388698	-0.401841499396084\\
-0.272372066180289	-0.440464610414413\\
-0.342231772001391	-0.485417943648336\\
-0.410975288852003	-0.536701499097854\\
-0.478602616732125	-0.594315276762968\\
-0.545113755641758	-0.658259276643676\\
-0.610508705580901	-0.728533498739979\\
nan	nan\\
0.893607797634604	-0.324591632871599\\
0.806836998659943	-0.287769592236738\\
0.727264662789211	-0.248327525299583\\
0.654890790022409	-0.206265432060135\\
0.589715380359536	-0.161583312518393\\
0.531738433800593	-0.114281166674356\\
0.480959950345579	-0.0643589945280264\\
0.437379929994495	-0.0118167960794026\\
0.400998372747341	0.043345428671515\\
0.371815278604116	0.101127679724727\\
0.349830647564821	0.161529957080232\\
0.335044479629455	0.224552260738031\\
0.327456774798018	0.290194590698124\\
0.327067533070512	0.358456946960511\\
0.333876754446934	0.429339329525192\\
0.347884438927287	0.502841738392167\\
0.369090586511568	0.578964173561435\\
0.39749519719978	0.657706635032998\\
0.433098270991921	0.739069122806854\\
0.475899807887991	0.823051636883004\\
nan	nan\\
0.892707989746613	-0.325346661338542\\
0.798738727668022	-0.294564848439232\\
0.704769465589431	-0.267203236973179\\
0.61080020351084	-0.243261826940382\\
0.51683094143225	-0.222740618340842\\
0.422861679353659	-0.205639611174558\\
0.328892417275068	-0.191958805441532\\
0.234923155196477	-0.181698201141762\\
0.140953893117886	-0.174857798275248\\
0.0469846310392953	-0.171437596841992\\
-0.0469846310392956	-0.171437596841992\\
-0.140953893117886	-0.174857798275248\\
-0.234923155196477	-0.181698201141762\\
-0.328892417275068	-0.191958805441532\\
-0.422861679353659	-0.205639611174559\\
-0.51683094143225	-0.222740618340842\\
-0.610800203510841	-0.243261826940382\\
-0.704769465589432	-0.267203236973179\\
-0.798738727668022	-0.294564848439232\\
-0.892707989746613	-0.325346661338543\\
nan	nan\\
0.892982797634604	-0.325674164626329\\
0.801211998659943	-0.297512378029313\\
0.711639662789211	-0.275390819167847\\
0.624265790022409	-0.259309488041932\\
0.539090380359536	-0.249268384651567\\
0.456113433800593	-0.245267508996753\\
0.375334950345579	-0.247306861077489\\
0.296754929994495	-0.255386440893776\\
0.220373372747341	-0.269506248445613\\
0.146190278604116	-0.289666283733001\\
0.0742056475648205	-0.31586654675594\\
0.00441947962945474	-0.348107037514429\\
-0.0631682252019815	-0.386387756008469\\
-0.128557466929488	-0.430708702238059\\
-0.191748245553066	-0.481069876203199\\
-0.252740561072713	-0.537471277903891\\
-0.311534413488431	-0.599912907340132\\
-0.36812980280022	-0.668394764511925\\
-0.422526729008079	-0.742916849419267\\
-0.474725192112009	-0.823479162062161\\
nan	nan\\
0.93680787020723	-0.165074298894626\\
0.848251133671071	-0.148577722016267\\
0.769618435899972	-0.132949386026244\\
0.700909776893934	-0.118189290924554\\
0.642125156652958	-0.1042974367112\\
0.593264575177042	-0.0912738233861803\\
0.554328032466187	-0.0791184509494951\\
0.525315528520394	-0.0678313194011447\\
0.506227063339661	-0.0574124287411288\\
0.49706263692399	-0.0478617789694477\\
0.497822249273379	-0.0391793700861011\\
0.50850590038783	-0.0313652020910893\\
0.529113590267342	-0.0244192749844121\\
0.559645318911914	-0.0183415887660695\\
0.600101086321548	-0.0131321434360616\\
0.650480892496243	-0.00879093899438834\\
0.710784737435999	-0.00531797544104974\\
0.781012621140816	-0.00271325277604578\\
0.861164543610694	-0.000976770999376482\\
0.951240504845633	-0.000108530111041831\\
nan	nan\\
0.936770178095221	-0.164860536305047\\
0.847911904662991	-0.14665385871006\\
0.768676133099752	-0.12760532128678\\
0.699062863405503	-0.107714924035206\\
0.639072095580244	-0.0869826669553381\\
0.588703829623976	-0.0654085500471766\\
0.547958065536699	-0.0429925733107214\\
0.516834803318412	-0.0197347367459725\\
0.495334042969116	0.00436495964707009\\
0.48345578448881	0.0293065158684064\\
0.481200027877495	0.0550899319180364\\
0.488566773135171	0.08171520779596\\
0.505556020261837	0.109182343502177\\
0.532167769257494	0.137491339036688\\
0.568402020122141	0.166642194399493\\
0.614258772855779	0.196634909590592\\
0.669738027458408	0.227469484609984\\
0.734839783930027	0.259145919457669\\
0.809564042270637	0.291664214133649\\
0.893910802480237	0.325024368637922\\
nan	nan\\
0.93666164798418	-0.164672556638572\\
0.846935133663615	-0.144962041711781\\
0.765962880323706	-0.122905829624891\\
0.693744887964453	-0.0985039203779042\\
0.630281156585856	-0.071756313970819\\
0.575571686187915	-0.0426630104036357\\
0.529616476770629	-0.0112240096763544\\
0.492415528334	0.022560688211025\\
0.463968840878027	0.0586910832585024\\
0.444276414402709	0.0971671754660778\\
0.433338248908048	0.137988964833751\\
0.431154344394042	0.181156451361523\\
0.437724700860693	0.226669635049392\\
0.453049318307999	0.27452851589736\\
0.477128196735961	0.324733093905426\\
0.509961336144579	0.37728336907359\\
0.551548736533853	0.432179341401851\\
0.601890397903783	0.489421010890211\\
0.660986320254369	0.549008377538669\\
0.728836503585611	0.610941441347225\\
nan	nan\\
0.936291400318272	-0.164458794048993\\
0.843602904670447	-0.143038178405574\\
0.756706688676018	-0.117561764885428\\
0.675602752334984	-0.0880295534885556\\
0.600291095647346	-0.054441544214957\\
0.530771718613103	-0.016797737064632\\
0.467044621232257	0.0249018679624194\\
0.409109803504806	0.0706572708661971\\
0.356967265430751	0.120468471646701\\
0.310617007010091	0.174335470303932\\
0.270059028242827	0.232258266837889\\
0.235293329128959	0.294236861248572\\
0.206319909668487	0.360271253535982\\
0.18313876986141	0.430361443700118\\
0.165749909707729	0.50450743174098\\
0.154153329207443	0.582709217658569\\
0.148349028360554	0.664966801452884\\
0.14833700716706	0.751280183123926\\
0.154117265626961	0.841649362671694\\
0.165689803740259	0.936074340096189\\
nan	nan\\
0.935781127951176	-0.164595521117676\\
0.839010453366584	-0.144268722023723\\
0.74394987949862	-0.12097994160251\\
0.650599406347284	-0.0947291798540358\\
0.558959033912577	-0.0655164367783018\\
0.469028762194497	-0.0333417123753076\\
0.380808591193046	0.00179499335494696\\
0.294298520908224	0.0398936804124616\\
0.20949855134003	0.0809543487972366\\
0.126408682488464	0.124976998509272\\
0.0450289143535268	0.171961629548567\\
-0.0346407530647821	0.221908241915123\\
-0.112600319766463	0.274816835608939\\
-0.188849785751515	0.330687410630015\\
-0.263389151019939	0.389519966978351\\
-0.336218415571735	0.451314504653948\\
-0.407337579406902	0.516071023656805\\
-0.476746642525441	0.583789523986922\\
-0.544445604927352	0.654470005644299\\
-0.610434466612634	0.728112468628937\\
nan	nan\\
0.935567365361598	-0.164965768783584\\
0.837086590060377	-0.147600951016891\\
0.738605814759156	-0.130236133250198\\
0.640125039457935	-0.112871315483505\\
0.541644264156715	-0.0955064977168117\\
0.443163488855494	-0.0781416799501187\\
0.344682713554273	-0.0607768621834256\\
0.246201938253052	-0.0434120444167326\\
0.147721162951831	-0.0260472266500396\\
0.0492403876506103	-0.00868240888334652\\
-0.0492403876506107	0.00868240888334654\\
-0.147721162951831	0.0260472266500395\\
-0.246201938253052	0.0434120444167325\\
-0.344682713554273	0.0607768621834256\\
-0.443163488855494	0.0781416799501186\\
-0.541644264156715	0.0955064977168117\\
-0.640125039457935	0.112871315483505\\
-0.738605814759156	0.130236133250198\\
-0.837086590060377	0.147600951016891\\
-0.935567365361598	0.164965768783584\\
nan	nan\\
0.93555787020723	-0.165074298894626\\
0.837001133671071	-0.148577722016267\\
0.738368435899972	-0.132949386026244\\
0.639659776893934	-0.118189290924554\\
0.540875156652957	-0.1042974367112\\
0.442014575177042	-0.0912738233861803\\
0.343078032466187	-0.0791184509494951\\
0.244065528520394	-0.0678313194011447\\
0.144977063339661	-0.0574124287411288\\
0.0458126369239897	-0.0478617789694476\\
-0.0534277507266208	-0.0391793700861011\\
-0.15274409961217	-0.0313652020910892\\
-0.252136409732658	-0.024419274984412\\
-0.351604681088086	-0.0183415887660695\\
-0.451148913678452	-0.0131321434360615\\
-0.550769107503757	-0.00879093899438827\\
-0.650465262564001	-0.00531797544104966\\
-0.750237378859185	-0.00271325277604569\\
-0.850085456389306	-0.000976770999376378\\
-0.950009495154368	-0.000108530111041714\\
nan	nan\\
0.936074340096188	-0.165689803740258\\
0.841649362671694	-0.154117265626961\\
0.751280183123926	-0.148337007167059\\
0.664966801452884	-0.148349028360553\\
0.582709217658569	-0.154153329207443\\
0.50450743174098	-0.165749909707729\\
0.430361443700118	-0.18313876986141\\
0.360271253535982	-0.206319909668486\\
0.294236861248572	-0.235293329128959\\
0.232258266837889	-0.270059028242827\\
0.174335470303932	-0.310617007010091\\
0.120468471646701	-0.356967265430751\\
0.0706572708661971	-0.409109803504806\\
0.0249018679624193	-0.467044621232257\\
-0.0167977370646321	-0.530771718613104\\
-0.0544415442149571	-0.600291095647346\\
-0.0880295534885556	-0.675602752334984\\
-0.117561764885428	-0.756706688676018\\
-0.143038178405574	-0.843602904670447\\
-0.164458794048993	-0.936291400318272\\
nan	nan\\
0.951212307887991	0.000213762589578543\\
0.860910770991921	0.00192386330620689\\
0.78030769719978	0.00534406473946357\\
0.709403086511568	0.0104743668893486\\
0.648196938927287	0.017314769755862\\
0.596689254446934	0.0258652733390037\\
0.554880033070511	0.0361258776387738\\
0.522769274798018	0.0480965826551722\\
0.500356979629455	0.0617773883881989\\
0.48764314756482	0.077168294837854\\
0.484627778604116	0.0942693020041375\\
0.491310872747341	0.113080409887049\\
0.507692429994495	0.133601618486589\\
0.53377245034558	0.155832927802758\\
0.569550933800593	0.179774337835555\\
0.615027880359536	0.20542584858498\\
0.670203290022409	0.232787460051033\\
0.735077162789211	0.261859172233715\\
0.809649498659943	0.292640985133025\\
0.893920297634604	0.325132898748964\\
nan	nan\\
0.950009495154367	0.000108530111041831\\
0.850085456389306	0.000976770999376483\\
0.750237378859184	0.00271325277604579\\
0.650465262564001	0.00531797544104974\\
0.550769107503757	0.00879093899438835\\
0.451148913678452	0.0131321434360616\\
0.351604681088085	0.0183415887660695\\
0.252136409732658	0.0244192749844121\\
0.15274409961217	0.0313652020910893\\
0.0534277507266205	0.0391793700861011\\
-0.0458126369239901	0.0478617789694477\\
-0.144977063339661	0.0574124287411288\\
-0.244065528520394	0.0678313194011446\\
-0.343078032466187	0.0791184509494951\\
-0.442014575177042	0.0912738233861802\\
-0.540875156652958	0.1042974367112\\
-0.639659776893934	0.118189290924554\\
-0.738368435899972	0.132949386026244\\
-0.837001133671071	0.148577722016267\\
-0.93555787020723	0.165074298894626\\
nan	nan\\
0.936074340096188	0.165689803740258\\
0.841649362671694	0.154117265626961\\
0.751280183123926	0.148337007167059\\
0.664966801452884	0.148349028360553\\
0.582709217658569	0.154153329207443\\
0.50450743174098	0.165749909707729\\
0.430361443700118	0.18313876986141\\
0.360271253535982	0.206319909668486\\
0.294236861248572	0.235293329128959\\
0.232258266837889	0.270059028242827\\
0.174335470303932	0.310617007010091\\
0.120468471646701	0.356967265430751\\
0.070657270866197	0.409109803504806\\
0.0249018679624192	0.467044621232257\\
-0.0167977370646322	0.530771718613104\\
-0.0544415442149572	0.600291095647346\\
-0.0880295534885558	0.675602752334984\\
-0.117561764885428	0.756706688676018\\
-0.143038178405574	0.843602904670447\\
-0.164458794048993	0.936291400318272\\
nan	nan\\
0.935781127951176	0.165553076671575\\
0.839010453366584	0.152886722008812\\
0.74394987949862	0.144918830449978\\
0.650599406347284	0.141649401995073\\
0.558959033912577	0.143078436644098\\
0.469028762194497	0.149205934397053\\
0.380808591193046	0.160031895253937\\
0.294298520908224	0.175556319214751\\
0.20949855134003	0.195779206279494\\
0.126408682488464	0.220700556448167\\
0.0450289143535268	0.25032036972077\\
-0.0346407530647821	0.284638646097301\\
-0.112600319766463	0.323655385577763\\
-0.188849785751515	0.367370588162154\\
-0.263389151019939	0.415784253850475\\
-0.336218415571735	0.468896382642725\\
-0.407337579406902	0.526706974538904\\
-0.476746642525441	0.589216029539013\\
-0.544445604927352	0.656423547643052\\
-0.610434466612634	0.72832952885102\\
nan	nan\\
0.935641604329865	0.165386798894626\\
0.837754740774783	0.151390222016267\\
0.74046178896584	0.140761886026244\\
0.643762748903036	0.133501790924554\\
0.54765762058637	0.1296099367112\\
0.452146404015844	0.12908632338618\\
0.357229099191456	0.131930950949495\\
0.262905706113207	0.138143819401145\\
0.169176224781097	0.147724928741129\\
0.0760406551951258	0.160674278969448\\
-0.0165010026447067	0.176991870086101\\
-0.1084487487384	0.196677702091089\\
-0.199802583085955	0.219731774984412\\
-0.290562505687371	0.24615408876607\\
-0.380728516542648	0.275944643436062\\
-0.470300615651786	0.309103438994388\\
-0.559278803014785	0.34563047544105\\
-0.647663078631645	0.385525752776046\\
-0.735453442502367	0.428789270999376\\
-0.822649894626949	0.475421030111042\\
nan	nan\\
0.935969107617652	0.164486991006634\\
0.840702270364864	0.143291951024347\\
0.748649371160508	0.118266688826464\\
0.659810410004586	0.089411204412986\\
0.574185386897096	0.0567254977839134\\
0.491774301838038	0.0202095689392459\\
0.412577154827413	-0.0201365821210165\\
0.336593945865222	-0.0643129553968738\\
0.263824674951462	-0.112319550888326\\
0.194269342086136	-0.164156368595373\\
0.127927947269242	-0.219823408518015\\
0.0648004905007809	-0.279320670656252\\
0.00488697178075248	-0.342648155010083\\
-0.0518126088908433	-0.40980586157951\\
-0.105298251514006	-0.480793790364532\\
-0.155569956088737	-0.555611941365148\\
-0.202627722615034	-0.634260314581359\\
-0.246471551092899	-0.716738910013166\\
-0.287101441522332	-0.803047727660567\\
-0.324517393903331	-0.893186767523563\\
nan	nan\\
0.893403827745646	0.325748403594596\\
0.805001269659319	0.298180528743719\\
0.722165415565257	0.277246793374531\\
0.644896265463458	0.262947197487032\\
0.573193819353925	0.255281741081223\\
0.507058077236655	0.254250424157103\\
0.446489039111649	0.259853246714672\\
0.391486704978908	0.272090208753931\\
0.34205107483843	0.290961310274879\\
0.298182148690217	0.316466551277517\\
0.259879926534268	0.348605931761844\\
0.227144408370584	0.38737945172786\\
0.199975594199163	0.432787111175566\\
0.178373484020007	0.484828910104961\\
0.162338077833115	0.543504848516046\\
0.151869375638487	0.60881492640882\\
0.146967377436123	0.680759143783283\\
0.147632083226024	0.759337500639436\\
0.153863493008188	0.844549996977277\\
0.165661606782617	0.936396632796809\\
nan	nan\\
0.893081535045026	0.325720206636955\\
0.802100635353736	0.297926756124946\\
0.714108098049748	0.276541869433495\\
0.62910392313306	0.261565546562602\\
0.547088110603674	0.252997787512266\\
0.468060660461589	0.250838592282489\\
0.392021572706806	0.255087960873269\\
0.318970847339323	0.265745893284608\\
0.248908484359142	0.282812389516504\\
0.181834483766262	0.306287449568958\\
0.117748845560683	0.33617107344197\\
0.0566515697424054	0.37246326113554\\
-0.00145734368857098	0.415164012649668\\
-0.0565778947322463	0.464273327984353\\
-0.10871008338862	0.519791207139597\\
-0.157853909657693	0.581717650115398\\
-0.204009373539465	0.650052656911758\\
-0.247176475033935	0.724796227528675\\
-0.287355214141105	0.80594836196615\\
-0.324545590860973	0.893509060224183\\
nan	nan\\
0.892816519857655	0.325534641005018\\
0.799715498667399	0.296256665437512\\
0.707482718365477	0.271902728635067\\
0.61611817895189	0.252472830597684\\
0.525621880426638	0.237966971325361\\
0.43599382278972	0.228385150818099\\
0.347234006041137	0.223727369075899\\
0.259342430180889	0.223993626098759\\
0.172319095208975	0.22918392188668\\
0.0861640011253964	0.239298256439663\\
0.000877147930151978	0.254336629757706\\
-0.0835414643767576	0.274299041840811\\
-0.167091835795333	0.299185492688977\\
-0.249773966325573	0.328995982302203\\
-0.331587855967479	0.363730510680491\\
-0.41253350472105	0.40338907782384\\
-0.492610912586286	0.447971683732249\\
-0.571820079563188	0.49747832840572\\
-0.650161005651755	0.551909011844252\\
-0.727633690851988	0.611263734047845\\
nan	nan\\
0.892679792788971	0.325024368637922\\
0.798484955049249	0.291664214133649\\
0.704064541648395	0.259145919457669\\
0.60941855258641	0.227469484609984\\
0.514546987863293	0.196634909590591\\
0.419449847479045	0.166642194399493\\
0.324127131433665	0.137491339036688\\
0.228578839727154	0.109182343502177\\
0.132804972359511	0.0817152077959599\\
0.0368055293307364	0.0550899319180362\\
-0.0594194893591695	0.0293065158684062\\
-0.155870083710207	0.00436495964707001\\
-0.252546253722375	-0.0197347367459725\\
-0.349447999395676	-0.0429925733107215\\
-0.446575320730108	-0.0654085500471767\\
-0.543928217725671	-0.0869826669553382\\
-0.641506690382366	-0.107714924035206\\
-0.739310738700192	-0.12760532128678\\
-0.83734036267915	-0.146653858710061\\
-0.935595562319239	-0.164860536305047\\
nan	nan\\
0.892754031757239	0.324820398748964\\
0.799153105763655	0.289828485133025\\
0.705920515855079	0.254046672233715\\
0.61305626203151	0.217474960051033\\
0.520560344292949	0.18011334858498\\
0.428432762639395	0.141961837835555\\
0.336673517070848	0.103020427802758\\
0.245282607587309	0.0632891184865893\\
0.154260034188777	0.0227679098870492\\
0.0636057968752519	-0.0185431979958626\\
-0.0266801043532655	-0.0606442051621461\\
-0.116597669496775	-0.103535111611801\\
-0.206146898555278	-0.147215917344828\\
-0.295327791528773	-0.191686622361226\\
-0.384140348417261	-0.236947226660996\\
-0.472584569220742	-0.282997730244138\\
-0.560660453939215	-0.329838133110652\\
-0.648368002572681	-0.377468435260537\\
-0.73570721512114	-0.425888636693793\\
-0.822678091584591	-0.475098737410422\\
nan	nan\\
0.823265399472582	0.4759375\\
0.74099298611306	0.4334375\\
0.663050699772461	0.3984375\\
0.589438540450783	0.3709375\\
0.520156508148029	0.3509375\\
0.455204602864196	0.3384375\\
0.394582824599285	0.3334375\\
0.338291173353296	0.3359375\\
0.28632964912623	0.3459375\\
0.238698251918086	0.3634375\\
0.195396981728864	0.3884375\\
0.156425838558564	0.4209375\\
0.121784822407187	0.4609375\\
0.0914739332747311	0.5084375\\
0.0654931711611979	0.5634375\\
0.0438425360665869	0.6259375\\
0.0265220279908982	0.6959375\\
0.0135316469341315	0.7734375\\
0.00487139289628713	0.8584375\\
0.000541265877364906	0.9509375\\
nan	nan\\
0.823051636883004	0.475899807887991\\
0.739069122806854	0.433098270991921\\
0.657706635032997	0.39749519719978\\
0.578964173561435	0.369090586511568\\
0.502841738392167	0.347884438927287\\
0.429339329525192	0.333876754446934\\
0.358456946960511	0.327067533070512\\
0.290194590698124	0.327456774798018\\
0.224552260738031	0.335044479629455\\
0.161529957080232	0.349830647564821\\
0.101127679724726	0.371815278604116\\
0.043345428671515	0.400998372747341\\
-0.0118167960794026	0.437379929994495\\
-0.0643589945280265	0.48095995034558\\
-0.114281166674357	0.531738433800593\\
-0.161583312518393	0.589715380359536\\
-0.206265432060135	0.654890790022409\\
-0.248327525299583	0.727264662789211\\
-0.287769592236738	0.806836998659943\\
-0.324591632871599	0.893607797634604\\
nan	nan\\
0.822786621695633	0.475714242256054\\
0.736683986120516	0.431428180304487\\
0.651081255348727	0.392856056401352\\
0.565978429380265	0.35999787054665\\
0.48137550821513	0.332853622740381\\
0.397272491853323	0.311423312982544\\
0.313669380294843	0.295706941273141\\
0.23056617353969	0.28570450761217\\
0.147962871587865	0.281416011999631\\
0.0658594744393664	0.282841454435525\\
-0.0157440179058046	0.289980834919852\\
-0.096847605447648	0.302834153452612\\
-0.177451288186164	0.321401410033804\\
-0.257555066121353	0.345682604663429\\
-0.337158939253215	0.375677737341487\\
-0.416262907581749	0.411386808067978\\
-0.494866971106956	0.452809816842901\\
-0.572971129828836	0.499946763666257\\
-0.650575383747388	0.552797648538045\\
-0.727679732862614	0.611362471458266\\
nan	nan\\
0.822724133595217	0.475\\
0.736121593216773	0.425\\
0.649519052838329	0.375\\
0.562916512459885	0.325\\
0.476313972081441	0.275\\
0.389711431702997	0.225\\
0.303108891324553	0.175\\
0.21650635094611	0.125\\
0.129903810567666	0.0749999999999999\\
0.0433012701892219	0.0249999999999999\\
-0.0433012701892221	-0.0250000000000002\\
-0.129903810567666	-0.0750000000000001\\
-0.21650635094611	-0.125\\
-0.303108891324554	-0.175\\
-0.389711431702997	-0.225\\
-0.476313972081441	-0.275\\
-0.562916512459885	-0.325\\
-0.649519052838329	-0.375\\
-0.736121593216773	-0.425\\
-0.822724133595217	-0.475\\
nan	nan\\
0.728622740996033	0.611528749235216\\
0.659062456948162	0.55429414853059\\
0.59654633316432	0.504103708089991\\
0.541074369644505	0.46095742791342\\
0.492646566388717	0.424855308000876\\
0.451262923396957	0.39579734835236\\
0.416923440669225	0.373783548967872\\
0.38962811820552	0.358813909847411\\
0.369376956005843	0.350888430990977\\
0.356169954070194	0.350007112398572\\
0.350007112398572	0.356169954070194\\
0.350888430990978	0.369376956005843\\
0.358813909847411	0.38962811820552\\
0.373783548967872	0.416923440669225\\
0.39579734835236	0.451262923396957\\
0.424855308000876	0.492646566388717\\
0.46095742791342	0.541074369644505\\
0.504103708089991	0.59654633316432\\
0.55429414853059	0.659062456948162\\
0.611528749235216	0.728622740996033\\
nan	nan\\
0.727819256483924	0.610571193681317\\
0.651831096339189	0.545676148545501\\
0.576459220361615	0.480164819242523\\
0.501703628551204	0.414037205772382\\
0.427564320907955	0.34729330813508\\
0.354041297431868	0.279933126330615\\
0.281134558122944	0.211956660358987\\
0.208844102981181	0.143363910220198\\
0.137169932006581	0.0741548759142466\\
0.0661120451991427	0.00432955744113295\\
-0.0043295574411332	-0.066112045199143\\
-0.0741548759142468	-0.137169932006581\\
-0.143363910220198	-0.208844102981181\\
-0.211956660358988	-0.281134558122944\\
-0.279933126330615	-0.354041297431868\\
-0.34729330813508	-0.427564320907955\\
-0.414037205772382	-0.501703628551204\\
-0.480164819242523	-0.576459220361615\\
-0.545676148545501	-0.651831096339189\\
-0.610571193681317	-0.727819256483924\\
nan	nan\\
0.7280072361504	0.610462663570275\\
0.653522913337469	0.544699377546125\\
0.581158712023504	0.477451566466477\\
0.510914632208506	0.408719230331332\\
0.442790673892474	0.338502369140691\\
0.376786837075409	0.266800982894553\\
0.312903121757311	0.193615071592918\\
0.251139527938179	0.118944635235786\\
0.191496055618013	0.0427896738231573\\
0.133972704796814	-0.0348498126449683\\
0.0785694754745819	-0.113973824168591\\
0.0252863676513162	-0.19458236074771\\
-0.025876618672983	-0.276675422382326\\
-0.0749194834983157	-0.360253009072439\\
-0.121842226824682	-0.445315120818049\\
-0.166644848652082	-0.531861757619155\\
-0.209327348980515	-0.619892919475759\\
-0.249889727809981	-0.709408606387859\\
-0.288331985140481	-0.800408818355456\\
-0.324654120972014	-0.89289355537855\\
nan	nan\\
0.610571193681317	0.728622740996032\\
0.545676148545501	0.659062456948162\\
0.480164819242523	0.59654633316432\\
0.414037205772382	0.541074369644505\\
0.34729330813508	0.492646566388717\\
0.279933126330615	0.451262923396957\\
0.211956660358987	0.416923440669225\\
0.143363910220198	0.38962811820552\\
0.0741548759142466	0.369376956005843\\
0.00432955744113289	0.356169954070194\\
-0.0661120451991431	0.350007112398572\\
-0.137169932006581	0.350888430990977\\
-0.208844102981181	0.358813909847411\\
-0.281134558122944	0.373783548967871\\
-0.354041297431869	0.39579734835236\\
-0.427564320907955	0.424855308000876\\
-0.501703628551204	0.460957427913419\\
-0.576459220361616	0.504103708089991\\
-0.651831096339189	0.554294148530589\\
-0.727819256483925	0.611528749235216\\
nan	nan\\
0.610434466612634	0.728112468628937\\
0.544445604927352	0.654470005644299\\
0.476746642525441	0.583789523986922\\
0.407337579406902	0.516071023656805\\
0.336218415571735	0.451314504653948\\
0.263389151019939	0.389519966978351\\
0.188849785751515	0.330687410630015\\
0.112600319766463	0.274816835608939\\
0.034640753064782	0.221908241915123\\
-0.0450289143535271	0.171961629548567\\
-0.126408682488465	0.124976998509272\\
-0.20949855134003	0.0809543487972365\\
-0.294298520908224	0.0398936804124616\\
-0.380808591193047	0.0017949933549468\\
-0.469028762194497	-0.0333417123753077\\
-0.558959033912577	-0.0655164367783019\\
-0.650599406347284	-0.0947291798540359\\
-0.74394987949862	-0.12097994160251\\
-0.839010453366584	-0.144268722023723\\
-0.935781127951176	-0.164595521117676\\
nan	nan\\
0.610462663570275	0.7280072361504\\
0.544699377546125	0.653522913337469\\
0.477451566466477	0.581158712023504\\
0.408719230331332	0.510914632208506\\
0.338502369140691	0.442790673892474\\
0.266800982894553	0.376786837075409\\
0.193615071592918	0.31290312175731\\
0.118944635235786	0.251139527938179\\
0.0427896738231574	0.191496055618013\\
-0.0348498126449682	0.133972704796814\\
-0.113973824168591	0.0785694754745817\\
-0.19458236074771	0.025286367651316\\
-0.276675422382326	-0.0258766186729832\\
-0.360253009072439	-0.074919483498316\\
-0.445315120818049	-0.121842226824682\\
-0.531861757619155	-0.166644848652082\\
-0.619892919475759	-0.209327348980515\\
-0.709408606387859	-0.249889727809981\\
-0.800408818355456	-0.288331985140481\\
-0.89289355537855	-0.324654120972015\\
nan	nan\\
0.610508705580901	0.727908498739978\\
0.545113755641758	0.652634276643676\\
0.478602616732125	0.578690276762967\\
0.410975288852002	0.506076499097854\\
0.342231772001391	0.434792943648336\\
0.272372066180289	0.364839610414413\\
0.201396171388698	0.296216499396084\\
0.129304087626618	0.228923610593351\\
0.0560958148940478	0.162960944006212\\
-0.0182286468090116	0.0983284996346682\\
-0.0936692974825606	0.0350262774787192\\
-0.170226137126599	-0.0269457224616347\\
-0.247899165741127	-0.0875875001863938\\
-0.326688383326144	-0.146899055695558\\
-0.406593789881651	-0.204880388989127\\
-0.487615385407648	-0.261531500067102\\
-0.569753169904133	-0.316852388929481\\
-0.653007143371109	-0.370843055576266\\
-0.737377305808574	-0.423503500007456\\
-0.822863657216528	-0.474833722223051\\
nan	nan\\
0.610836208868688	0.727633690851987\\
0.548061285231839	0.650161005651755\\
0.486790198926793	0.571820079563188\\
0.427022949953552	0.492610912586286\\
0.368759538312116	0.41253350472105\\
0.311999964002484	0.331587855967478\\
0.256744227024656	0.249773966325573\\
0.202992327378632	0.167091835795332\\
0.150744265064413	0.0835414643767573\\
0.100000040081998	-0.000877147930152394\\
0.0507596524313879	-0.0861640011253969\\
0.00302310211258199	-0.172319095208976\\
-0.0432096108744197	-0.259342430180889\\
-0.087938486529617	-0.347234006041138\\
-0.13116352485301	-0.435993822789721\\
-0.172884725844599	-0.525621880426638\\
-0.213102089504383	-0.61611817895189\\
-0.251815615832363	-0.707482718365477\\
-0.289025304828538	-0.799715498667399\\
-0.32473115649291	-0.892816519857655\\
nan	nan\\
0.4753125	0.823890399472582\\
0.4278125	0.74661798611306\\
0.3828125	0.678675699772461\\
0.3403125	0.620063540450783\\
0.3003125	0.570781508148029\\
0.2628125	0.530829602864196\\
0.2278125	0.500207824599285\\
0.1953125	0.478916173353296\\
0.1653125	0.46695464912623\\
0.1378125	0.464323251918086\\
0.1128125	0.471021981728864\\
0.0903124999999998	0.487050838558564\\
0.0703124999999998	0.512409822407187\\
0.0528124999999998	0.547098933274731\\
0.0378124999999998	0.591118171161198\\
0.0253124999999997	0.644467536066587\\
0.0153124999999997	0.707147027990899\\
0.00781249999999969	0.779156646934132\\
0.00281249999999967	0.860496392896288\\
0.000312499999999634	0.951166265877365\\
nan	nan\\
0.475203969888958	0.823880904318215\\
0.426835729000623	0.746532529723754\\
0.380099247223954	0.678438320913277\\
0.33499452455895	0.619598277886782\\
0.291521561005612	0.570012400644272\\
0.249680356563938	0.529680689185744\\
0.20947091123393	0.498603143511199\\
0.170893225015588	0.476779763620638\\
0.133947297908911	0.46421054951406\\
0.0986331299138987	0.460895501191465\\
0.0649507210305522	0.466834618652854\\
0.032900071258871	0.482027901898226\\
0.00248118059885526	0.50647535092758\\
-0.0263059509494953	0.540176965740919\\
-0.0534613233861804	0.58313274633824\\
-0.0789849367112002	0.635342692719545\\
-0.102876790924555	0.696806804884833\\
-0.125136886026244	0.767525082834104\\
-0.145765222016267	0.847497526567358\\
-0.164761798894626	0.936724136084596\\
nan	nan\\
0.474696995154367	0.82315686936154\\
0.422272956389306	0.740016215113684\\
0.367424878859184	0.660337446996415\\
0.310152762564001	0.584120565009734\\
0.250456607503757	0.51136556915364\\
0.188336413678452	0.442072459428134\\
0.123792181088085	0.376241235833215\\
0.0568239097326581	0.313871898368884\\
-0.0125684003878302	0.254964447035141\\
-0.0843847492733795	0.199518881831985\\
-0.15862513692399	0.147535202759416\\
-0.235289563339661	0.0990134098174353\\
-0.314378028520394	0.053953503006042\\
-0.395890532466187	0.0123554823252361\\
-0.479827075177042	-0.0257806522249822\\
-0.566187656652958	-0.060454900644613\\
-0.654972276893934	-0.0916672629336562\\
-0.746180935899972	-0.119417739092112\\
-0.839813633671071	-0.14370632911998\\
-0.93587037020723	-0.164533033017261\\
nan	nan\\
0.324591632871599	0.893607797634604\\
0.287769592236738	0.806836998659943\\
0.248327525299583	0.727264662789211\\
0.206265432060135	0.654890790022409\\
0.161583312518393	0.589715380359536\\
0.114281166674357	0.531738433800593\\
0.0643589945280264	0.480959950345579\\
0.0118167960794026	0.437379929994495\\
-0.043345428671515	0.400998372747341\\
-0.101127679724727	0.371815278604116\\
-0.161529957080232	0.349830647564821\\
-0.224552260738031	0.335044479629455\\
-0.290194590698124	0.327456774798018\\
-0.358456946960511	0.327067533070512\\
-0.429339329525192	0.333876754446934\\
-0.502841738392167	0.347884438927287\\
-0.578964173561435	0.369090586511568\\
-0.657706635032998	0.39749519719978\\
-0.739069122806854	0.433098270991921\\
-0.823051636883004	0.475899807887991\\
nan	nan\\
0.164761798894626	0.936724136084595\\
0.145765222016268	0.847497526567358\\
0.125136886026244	0.767525082834104\\
0.102876790924555	0.696806804884832\\
0.0789849367112002	0.635342692719545\\
0.0534613233861804	0.58313274633824\\
0.0263059509494952	0.540176965740919\\
-0.00248118059885527	0.50647535092758\\
-0.0329000712588711	0.482027901898226\\
-0.0649507210305523	0.466834618652854\\
-0.0986331299138989	0.460895501191465\\
-0.133947297908911	0.46421054951406\\
-0.170893225015588	0.476779763620638\\
-0.209470911233931	0.498603143511199\\
-0.249680356563939	0.529680689185744\\
-0.291521561005612	0.570012400644272\\
-0.334994524558951	0.619598277886783\\
-0.380099247223955	0.678438320913277\\
-0.426835729000624	0.746532529723754\\
-0.475203969888958	0.823880904318215\\
nan	nan\\
0.164672556638572	0.93666164798418\\
0.144962041711781	0.846935133663615\\
0.122905829624892	0.765962880323706\\
0.0985039203779044	0.693744887964453\\
0.0717563139708192	0.630281156585856\\
0.0426630104036359	0.575571686187915\\
0.0112240096763545	0.529616476770629\\
-0.0225606882110248	0.492415528334\\
-0.0586910832585023	0.463968840878027\\
-0.0971671754660777	0.444276414402709\\
-0.137988964833751	0.433338248908048\\
-0.181156451361523	0.431154344394042\\
-0.226669635049392	0.437724700860693\\
-0.27452851589736	0.453049318307999\\
-0.324733093905426	0.477128196735961\\
-0.377283369073589	0.509961336144579\\
-0.432179341401851	0.551548736533853\\
-0.489421010890211	0.601890397903783\\
-0.549008377538669	0.660986320254369\\
-0.610941441347225	0.728836503585611\\
nan	nan\\
0.164595521117677	0.936584612463284\\
0.144268722023723	0.846241813975557\\
0.12097994160251	0.764036992301324\\
0.094729179854036	0.689970147440584\\
0.065516436778302	0.624041279393339\\
0.0333417123753077	0.566250388159586\\
-0.00179499335494686	0.516597473739328\\
-0.0398936804124616	0.475082536132563\\
-0.0809543487972365	0.441705575339292\\
-0.124976998509272	0.416466591359515\\
-0.171961629548567	0.399365584193232\\
-0.221908241915123	0.390402553840442\\
-0.274816835608939	0.389577500301146\\
-0.330687410630015	0.396890423575344\\
-0.389519966978351	0.412341323663035\\
-0.451314504653948	0.435930200564221\\
-0.516071023656805	0.4676570542789\\
-0.583789523986922	0.507521884807072\\
-0.654470005644299	0.555524692148739\\
-0.728112468628937	0.611665476303899\\
nan	nan\\
0.164533033017261	0.93649537020723\\
0.14370632911998	0.845438633671071\\
0.119417739092112	0.761805935899972\\
0.0916672629336562	0.685597276893934\\
0.060454900644613	0.616812656652957\\
0.0257806522249822	0.555452075177042\\
-0.0123554823252361	0.501515532466187\\
-0.053953503006042	0.455003028520394\\
-0.0990134098174353	0.415914563339661\\
-0.147535202759416	0.38425013692399\\
-0.199518881831985	0.360009749273379\\
-0.254964447035141	0.34319340038783\\
-0.313871898368884	0.333801090267342\\
-0.376241235833215	0.331832818911914\\
-0.442072459428134	0.337288586321548\\
-0.51136556915364	0.350168392496243\\
-0.584120565009734	0.370472237435999\\
-0.660337446996415	0.398200121140816\\
-0.740016215113684	0.433352043610694\\
-0.82315686936154	0.475928004845633\\
nan	nan\\
0.164449298894626	0.93618287020723\\
0.142952722016268	0.842626133671071\\
0.117324386026244	0.753993435899972\\
0.0875642909245546	0.670284776893934\\
0.0536724367112002	0.591500156652958\\
0.0156488233861804	0.517639575177042\\
-0.0265065490505048	0.448703032466187\\
-0.0727936805988553	0.384690528520394\\
-0.123212571258871	0.325602063339661\\
-0.177763221030552	0.27143763692399\\
-0.236445629913899	0.222197249273379\\
-0.299259797908911	0.17788090038783\\
-0.366205725015588	0.138488590267342\\
-0.437283411233931	0.104020318911915\\
-0.512492856563939	0.0744760863215483\\
-0.591834061005612	0.0498558924962431\\
-0.67530702455895	0.0301597374359989\\
-0.762911747223954	0.0153876211408158\\
-0.854648229000624	0.00553954361069377\\
-0.950516469888958	0.000615504845632742\\
nan	nan\\
0.164486991006635	0.935969107617652\\
0.143291951024347	0.840702270364864\\
0.118266688826464	0.748649371160508\\
0.0894112044129862	0.659810410004585\\
0.0567254977839136	0.574185386897096\\
0.0202095689392461	0.491774301838038\\
-0.0201365821210164	0.412577154827413\\
-0.0643129553968736	0.336593945865222\\
-0.112319550888326	0.263824674951462\\
-0.164156368595373	0.194269342086136\\
-0.219823408518015	0.127927947269242\\
-0.279320670656252	0.0648004905007807\\
-0.342648155010083	0.00488697178075229\\
-0.40980586157951	-0.0518126088908435\\
-0.480793790364532	-0.105298251514007\\
-0.555611941365148	-0.155569956088737\\
-0.634260314581359	-0.202627722615035\\
-0.716738910013165	-0.2464715510929\\
-0.803047727660566	-0.287101441522332\\
-0.893186767523562	-0.324517393903332\\
nan	nan\\
0.164595521117677	0.935781127951176\\
0.144268722023723	0.839010453366584\\
0.12097994160251	0.74394987949862\\
0.094729179854036	0.650599406347284\\
0.065516436778302	0.558959033912577\\
0.0333417123753077	0.469028762194497\\
-0.00179499335494684	0.380808591193046\\
-0.0398936804124616	0.294298520908224\\
-0.0809543487972365	0.20949855134003\\
-0.124976998509272	0.126408682488464\\
-0.171961629548567	0.0450289143535269\\
-0.221908241915123	-0.034640753064782\\
-0.274816835608939	-0.112600319766463\\
-0.330687410630015	-0.188849785751515\\
-0.389519966978351	-0.263389151019939\\
-0.451314504653948	-0.336218415571735\\
-0.516071023656805	-0.407337579406902\\
-0.583789523986922	-0.476746642525441\\
-0.654470005644299	-0.544445604927352\\
-0.728112468628937	-0.610434466612634\\
nan	nan\\
0.164860536305047	0.935595562319239\\
0.146653858710061	0.83734036267915\\
0.12760532128678	0.739310738700192\\
0.107714924035206	0.641506690382366\\
0.0869826669553383	0.543928217725671\\
0.0654085500471767	0.446575320730108\\
0.0429925733107215	0.349447999395676\\
0.0197347367459726	0.252546253722375\\
-0.00436495964706996	0.155870083710207\\
-0.0293065158684062	0.0594194893591692\\
-0.0550899319180362	-0.0368055293307368\\
-0.0817152077959598	-0.132804972359511\\
-0.109182343502177	-0.228578839727154\\
-0.137491339036688	-0.324127131433665\\
-0.166642194399493	-0.419449847479045\\
-0.196634909590591	-0.514546987863293\\
-0.227469484609983	-0.60941855258641\\
-0.259145919457669	-0.704064541648396\\
-0.291664214133649	-0.798484955049249\\
-0.325024368637922	-0.892679792788972\\
nan	nan\\
-0.000312500000000364	0.951166265877365\\
-0.00281250000000033	0.860496392896288\\
-0.0078125000000003	0.779156646934132\\
-0.0153125000000003	0.707147027990898\\
-0.0253125000000002	0.644467536066587\\
-0.0378125000000002	0.591118171161198\\
-0.0528125000000002	0.547098933274731\\
-0.0703125000000002	0.512409822407187\\
-0.0903125000000002	0.487050838558564\\
-0.1128125	0.471021981728864\\
-0.1378125	0.464323251918086\\
-0.1653125	0.46695464912623\\
-0.1953125	0.478916173353296\\
-0.2278125	0.500207824599285\\
-0.2628125	0.530829602864196\\
-0.3003125	0.570781508148029\\
-0.3403125	0.620063540450784\\
-0.3828125	0.678675699772461\\
-0.4278125	0.74661798611306\\
-0.4753125	0.823890399472582\\
nan	nan\\
-0.000587307887991557	0.950838762589578\\
-0.00528577099192106	0.857548863306207\\
-0.0146826971997801	0.770969064739464\\
-0.0287780865115687	0.691099366889348\\
-0.0475719389272868	0.617939769755862\\
-0.0710642544469345	0.551490273339004\\
-0.0992550330705118	0.491750877638774\\
-0.132144274798019	0.438721582655172\\
-0.169731979629455	0.392402388388199\\
-0.212018147564821	0.352793294837854\\
-0.259002778604116	0.319894302004137\\
-0.310685872747341	0.293705409887049\\
-0.367067429994496	0.274226618486589\\
-0.42814745034558	0.261457927802758\\
-0.493925933800593	0.255399337835554\\
-0.564402880359536	0.25605084858498\\
-0.639578290022409	0.263412460051033\\
-0.719452162789211	0.277484172233715\\
-0.804024498659943	0.298265985133025\\
-0.893295297634604	0.325757898748964\\
nan	nan\\
-0.000615504845632994	0.950733530111042\\
-0.005539543610694	0.856601770999377\\
-0.015387621140816	0.768338252776046\\
-0.0301597374359991	0.68594297544105\\
-0.0498558924962433	0.609415938994388\\
-0.0744760863215485	0.538757143436062\\
-0.104020318911915	0.473966588766069\\
-0.138488590267342	0.415044274984412\\
-0.17788090038783	0.361990202091089\\
-0.22219724927338	0.314804370086101\\
-0.27143763692399	0.273486778969448\\
-0.325602063339661	0.238037428741129\\
-0.384690528520394	0.208456319401145\\
-0.448703032466187	0.184743450949495\\
-0.517639575177042	0.16689882338618\\
-0.591500156652958	0.1549224367112\\
-0.670284776893934	0.148814290924554\\
-0.753993435899972	0.148574386026244\\
-0.842626133671071	0.154202722016267\\
-0.93618287020723	0.165699298894626\\
nan	nan\\
-0.000587307887991557	0.950411237410421\\
-0.00528577099192106	0.853701136693793\\
-0.0146826971997801	0.760280935260536\\
-0.0287780865115687	0.670150633110651\\
-0.0475719389272868	0.583310230244138\\
-0.0710642544469345	0.499759726660996\\
-0.0992550330705118	0.419499122361226\\
-0.132144274798019	0.342528417344828\\
-0.169731979629455	0.268847611611801\\
-0.212018147564821	0.198456705162146\\
-0.259002778604116	0.131355697995862\\
-0.310685872747341	0.0675445901129506\\
-0.367067429994495	0.00702338151341053\\
-0.42814745034558	-0.050207927802758\\
-0.493925933800593	-0.104149337835555\\
-0.564402880359536	-0.15480084858498\\
-0.639578290022409	-0.202162460051034\\
-0.719452162789211	-0.246234172233715\\
-0.804024498659943	-0.287015985133026\\
-0.893295297634604	-0.324507898748964\\
nan	nan\\
-0.165288061484204	0.936770178095221\\
-0.150501585322474	0.847911904662991\\
-0.138293450765707	0.768676133099752\\
-0.128663657813903	0.699062863405503\\
-0.121612206467062	0.639072095580244\\
-0.117139096725184	0.588703829623976\\
-0.115244328588269	0.547958065536699\\
-0.115927902056317	0.516834803318412\\
-0.119189817129328	0.495334042969116\\
-0.125030073807302	0.48345578448881\\
-0.133448672090239	0.481200027877495\\
-0.144445611978139	0.488566773135171\\
-0.158020893471001	0.505556020261837\\
-0.174174516568827	0.532167769257494\\
-0.192906481271616	0.568402020122141\\
-0.214216787579368	0.614258772855779\\
-0.238105435492083	0.669738027458408\\
-0.264572425009761	0.734839783930027\\
-0.293617756132402	0.809564042270637\\
-0.325241428860006	0.893910802480237\\
nan	nan\\
-0.325445398748964	0.893836563511969\\
-0.295453485133025	0.80889589155623\\
-0.269671672233715	0.732983809723343\\
-0.248099960051033	0.666100318013307\\
-0.23073834858498	0.608245416426124\\
-0.217586837835555	0.559419104961791\\
-0.208645427802758	0.519621383620311\\
-0.203914118486589	0.488852252401682\\
-0.203392909887049	0.467111711305905\\
-0.207081802004137	0.45439976033298\\
-0.214980794837854	0.450716399482906\\
-0.227089888388199	0.456061628755685\\
-0.243409082655172	0.470435448151315\\
-0.263938377638774	0.493837857669796\\
-0.288677773339004	0.52626885731113\\
-0.317627269755862	0.567728447075315\\
-0.350786866889349	0.618216626962352\\
-0.388156564739464	0.677733396972241\\
-0.429736363306207	0.746278757104981\\
-0.475526262589579	0.823852707360573\\
nan	nan\\
-0.325674164626329	0.893607797634604\\
-0.297512378029313	0.806836998659943\\
-0.275390819167847	0.727264662789211\\
-0.259309488041932	0.654890790022409\\
-0.249268384651567	0.589715380359536\\
-0.245267508996753	0.531738433800593\\
-0.247306861077489	0.480959950345579\\
-0.255386440893776	0.437379929994495\\
-0.269506248445613	0.400998372747341\\
-0.289666283733001	0.371815278604116\\
-0.31586654675594	0.349830647564821\\
-0.348107037514429	0.335044479629455\\
-0.386387756008469	0.327456774798018\\
-0.430708702238059	0.327067533070512\\
-0.481069876203199	0.333876754446934\\
-0.537471277903891	0.347884438927287\\
-0.599912907340132	0.369090586511568\\
-0.668394764511925	0.39749519719978\\
-0.742916849419267	0.433098270991921\\
-0.823479162062161	0.475899807887991\\
nan	nan\\
-0.325748403594596	0.893403827745646\\
-0.298180528743719	0.805001269659319\\
-0.277246793374531	0.722165415565257\\
-0.262947197487032	0.644896265463459\\
-0.255281741081223	0.573193819353925\\
-0.254250424157103	0.507058077236655\\
-0.259853246714672	0.446489039111649\\
-0.272090208753931	0.391486704978908\\
-0.290961310274879	0.34205107483843\\
-0.316466551277517	0.298182148690217\\
-0.348605931761844	0.259879926534268\\
-0.38737945172786	0.227144408370584\\
-0.432787111175566	0.199975594199163\\
-0.484828910104961	0.178373484020007\\
-0.543504848516046	0.162338077833115\\
-0.60881492640882	0.151869375638487\\
-0.680759143783283	0.146967377436123\\
-0.759337500639436	0.147632083226023\\
-0.844549996977277	0.153863493008188\\
-0.936396632796809	0.165661606782617\\
nan	nan\\
-0.325757898748964	0.893295297634604\\
-0.298265985133025	0.804024498659943\\
-0.277484172233715	0.719452162789211\\
-0.263412460051033	0.639578290022409\\
-0.25605084858498	0.564402880359536\\
-0.255399337835555	0.493925933800593\\
-0.261457927802758	0.428147450345579\\
-0.274226618486589	0.367067429994495\\
-0.293705409887049	0.310685872747341\\
-0.319894302004137	0.259002778604116\\
-0.352793294837854	0.212018147564821\\
-0.392402388388199	0.169731979629455\\
-0.438721582655172	0.132144274798018\\
-0.491750877638774	0.0992550330705116\\
-0.551490273339004	0.0710642544469344\\
-0.617939769755862	0.0475719389272866\\
-0.691099366889349	0.0287780865115685\\
-0.770969064739464	0.0146826971997799\\
-0.857548863306207	0.00528577099192083\\
-0.950838762589579	0.000587307887991305\\
nan	nan\\
-0.325748403594596	0.893186767523562\\
-0.298180528743719	0.803047727660567\\
-0.277246793374531	0.716738910013165\\
-0.262947197487032	0.634260314581359\\
-0.255281741081223	0.555611941365148\\
-0.254250424157103	0.480793790364532\\
-0.259853246714672	0.40980586157951\\
-0.272090208753931	0.342648155010083\\
-0.290961310274879	0.279320670656252\\
-0.316466551277517	0.219823408518015\\
-0.348605931761844	0.164156368595373\\
-0.38737945172786	0.112319550888326\\
-0.432787111175566	0.0643129553968737\\
-0.484828910104961	0.0201365821210163\\
-0.543504848516046	-0.0202095689392461\\
-0.60881492640882	-0.0567254977839136\\
-0.680759143783283	-0.0894112044129862\\
-0.759337500639436	-0.118266688826464\\
-0.844549996977277	-0.143291951024347\\
-0.936396632796809	-0.164486991006635\\
nan	nan\\
-0.325720206636955	0.893081535045026\\
-0.297926756124946	0.802100635353736\\
-0.276541869433495	0.714108098049748\\
-0.261565546562602	0.62910392313306\\
-0.252997787512266	0.547088110603674\\
-0.250838592282489	0.468060660461589\\
-0.255087960873269	0.392021572706806\\
-0.265745893284608	0.318970847339323\\
-0.282812389516504	0.248908484359142\\
-0.306287449568958	0.181834483766262\\
-0.33617107344197	0.117748845560683\\
-0.37246326113554	0.0566515697424053\\
-0.415164012649668	-0.00145734368857109\\
-0.464273327984353	-0.0565778947322464\\
-0.519791207139597	-0.108710083388621\\
-0.581717650115398	-0.157853909657693\\
-0.650052656911758	-0.204009373539465\\
-0.724796227528675	-0.247176475033936\\
-0.80594836196615	-0.287355214141105\\
-0.893509060224183	-0.324545590860973\\
nan	nan\\
-0.325445398748964	0.892754031757239\\
-0.295453485133025	0.799153105763656\\
-0.269671672233715	0.705920515855079\\
-0.248099960051033	0.61305626203151\\
-0.23073834858498	0.520560344292949\\
-0.217586837835555	0.428432762639395\\
-0.208645427802758	0.336673517070848\\
-0.203914118486589	0.245282607587309\\
-0.203392909887049	0.154260034188777\\
-0.207081802004137	0.0636057968752519\\
-0.214980794837854	-0.0266801043532656\\
-0.227089888388199	-0.116597669496776\\
-0.243409082655172	-0.206146898555278\\
-0.263938377638774	-0.295327791528773\\
-0.288677773339004	-0.384140348417262\\
-0.317627269755862	-0.472584569220742\\
-0.350786866889348	-0.560660453939215\\
-0.388156564739463	-0.648368002572681\\
-0.429736363306207	-0.73570721512114\\
-0.475526262589578	-0.822678091584591\\
nan	nan\\
-0.325241428860006	0.892679792788971\\
-0.293617756132402	0.798484955049249\\
-0.264572425009761	0.704064541648395\\
-0.238105435492083	0.60941855258641\\
-0.214216787579368	0.514546987863293\\
-0.192906481271616	0.419449847479045\\
-0.174174516568827	0.324127131433665\\
-0.158020893471001	0.228578839727154\\
-0.144445611978138	0.132804972359511\\
-0.133448672090239	0.0368055293307365\\
-0.125030073807302	-0.0594194893591695\\
-0.119189817129328	-0.155870083710207\\
-0.115927902056317	-0.252546253722375\\
-0.115244328588269	-0.349447999395676\\
-0.117139096725184	-0.446575320730108\\
-0.121612206467062	-0.543928217725671\\
-0.128663657813903	-0.641506690382366\\
-0.138293450765707	-0.739310738700192\\
-0.150501585322474	-0.83734036267915\\
-0.165288061484204	-0.935595562319239\\
nan	nan\\
-0.475899807887991	0.82347916206216\\
-0.433098270991921	0.742916849419267\\
-0.39749519719978	0.668394764511924\\
-0.369090586511569	0.599912907340132\\
-0.347884438927287	0.53747127790389\\
-0.333876754446934	0.481069876203199\\
-0.327067533070512	0.430708702238058\\
-0.327456774798018	0.386387756008468\\
-0.335044479629455	0.348107037514429\\
-0.349830647564821	0.31586654675594\\
-0.371815278604116	0.289666283733001\\
-0.400998372747341	0.269506248445613\\
-0.437379929994495	0.255386440893776\\
-0.48095995034558	0.247306861077489\\
-0.531738433800593	0.245267508996753\\
-0.589715380359536	0.249268384651567\\
-0.654890790022409	0.259309488041932\\
-0.727264662789211	0.275390819167847\\
-0.806836998659943	0.297512378029313\\
-0.893607797634604	0.325674164626329\\
nan	nan\\
-0.475928004845633	0.823373929583624\\
-0.433352043610694	0.741969757112437\\
-0.398200121140816	0.665763952548507\\
-0.370472237435999	0.594756515891833\\
-0.350168392496243	0.528947447142417\\
-0.337288586321548	0.468336746300257\\
-0.331832818911915	0.412924413365354\\
-0.333801090267342	0.362710448337708\\
-0.34319340038783	0.317694851217319\\
-0.360009749273379	0.277877622004187\\
-0.38425013692399	0.243258760698312\\
-0.415914563339661	0.213838267299693\\
-0.455003028520394	0.189616141808331\\
-0.501515532466187	0.170592384224226\\
-0.555452075177042	0.156766994547378\\
-0.616812656652958	0.148139972777787\\
-0.685597276893934	0.144711318915453\\
-0.761805935899972	0.146481032960375\\
-0.845438633671071	0.153449114912555\\
-0.936495370207231	0.165615564771991\\
nan	nan\\
-0.475853765877365	0.822952899472582\\
-0.432683892896288	0.73818048611306\\
-0.396344146934132	0.655238199772461\\
-0.366834527990899	0.574126040450784\\
-0.344155036066587	0.494844008148028\\
-0.328305671161198	0.417392102864196\\
-0.319286433274731	0.341770324599285\\
-0.317097322407187	0.267978673353296\\
-0.321738338558564	0.19601714912623\\
-0.333209481728864	0.125885751918086\\
-0.351510751918086	0.0575844817288638\\
-0.37664214912623	-0.00888666144143588\\
-0.408603673353296	-0.0735276775928134\\
-0.447395324599285	-0.136338566725269\\
-0.493017102864196	-0.197319328838802\\
-0.545469008148029	-0.256469963933413\\
-0.604751040450784	-0.313790472009102\\
-0.670863199772461	-0.369280853065868\\
-0.74380548611306	-0.422941107103713\\
-0.823577899472582	-0.474771234122635\\
nan	nan\\
-0.475421030111042	0.822649894626949\\
-0.428789270999377	0.735453442502367\\
-0.385525752776046	0.647663078631645\\
-0.34563047544105	0.559278803014785\\
-0.309103438994389	0.470300615651785\\
-0.275944643436062	0.380728516542647\\
-0.24615408876607	0.29056250568737\\
-0.219731774984412	0.199802583085955\\
-0.196677702091089	0.1084487487384\\
-0.176991870086101	0.0165010026447064\\
-0.160674278969448	-0.0760406551951261\\
-0.147724928741129	-0.169176224781097\\
-0.138143819401145	-0.262905706113207\\
-0.131930950949495	-0.357229099191456\\
-0.12908632338618	-0.452146404015844\\
-0.1296099367112	-0.54765762058637\\
-0.133501790924554	-0.643762748903036\\
-0.140761886026244	-0.74046178896584\\
-0.151390222016267	-0.837754740774783\\
-0.165386798894626	-0.935641604329865\\
nan	nan\\
-0.611665476303899	0.72832952885102\\
-0.555524692148739	0.656423547643052\\
-0.507521884807072	0.589216029539013\\
-0.4676570542789	0.526706974538904\\
-0.435930200564221	0.468896382642725\\
-0.412341323663036	0.415784253850474\\
-0.396890423575344	0.367370588162154\\
-0.389577500301146	0.323655385577763\\
-0.390402553840442	0.284638646097301\\
-0.399365584193232	0.250320369720769\\
-0.416466591359515	0.220700556448167\\
-0.441705575339293	0.195779206279494\\
-0.475082536132563	0.175556319214751\\
-0.516597473739328	0.160031895253937\\
-0.566250388159587	0.149205934397053\\
-0.624041279393339	0.143078436644098\\
-0.689970147440584	0.141649401995073\\
-0.764036992301324	0.144918830449978\\
-0.846241813975557	0.152886722008811\\
-0.936584612463285	0.165553076671575\\
nan	nan\\
-0.611674971458266	0.728220998739978\\
-0.555610148538045	0.655446776643676\\
-0.507759263666257	0.586502776762968\\
-0.468122316842901	0.521388999097854\\
-0.436699308067978	0.460105443648336\\
-0.413490237341487	0.402652110414413\\
-0.398495104663429	0.349028999396084\\
-0.391713910033805	0.299236110593351\\
-0.393146653452612	0.253273444006212\\
-0.402793334919852	0.211140999634668\\
-0.420653954435526	0.172838777478719\\
-0.446728511999631	0.138366777538365\\
-0.48101700761217	0.107724999813606\\
-0.523519441273141	0.0809134443044421\\
-0.574235812982545	0.0579321110108727\\
-0.633166122740381	0.0387809999328983\\
-0.70031037054665	0.0234601110705188\\
-0.775668556401352	0.0119694444237341\\
-0.859240680304487	0.00430899999254435\\
-0.951026742256054	0.000478777776949474\\
nan	nan\\
-0.611665476303899	0.728112468628937\\
-0.555524692148739	0.654470005644299\\
-0.507521884807072	0.583789523986922\\
-0.4676570542789	0.516071023656805\\
-0.435930200564221	0.451314504653948\\
-0.412341323663036	0.389519966978351\\
-0.396890423575344	0.330687410630015\\
-0.389577500301146	0.274816835608939\\
-0.390402553840442	0.221908241915123\\
-0.399365584193232	0.171961629548567\\
-0.416466591359515	0.124976998509272\\
-0.441705575339293	0.0809543487972365\\
-0.475082536132563	0.0398936804124616\\
-0.516597473739328	0.00179499335494682\\
-0.566250388159587	-0.0333417123753077\\
-0.624041279393339	-0.0655164367783019\\
-0.689970147440584	-0.0947291798540359\\
-0.764036992301324	-0.12097994160251\\
-0.846241813975557	-0.144268722023723\\
-0.936584612463285	-0.164595521117676\\
nan	nan\\
-0.611362471458267	0.727679732862613\\
-0.552797648538045	0.650575383747388\\
-0.499946763666257	0.572971129828836\\
-0.452809816842901	0.494866971106956\\
-0.411386808067978	0.416262907581749\\
-0.375677737341487	0.337158939253215\\
-0.345682604663429	0.257555066121353\\
-0.321401410033804	0.177451288186164\\
-0.302834153452612	0.0968476054476478\\
-0.289980834919852	0.0157440179058042\\
-0.282841454435525	-0.0658594744393667\\
-0.281416011999631	-0.147962871587865\\
-0.285704507612169	-0.23056617353969\\
-0.295706941273141	-0.313669380294843\\
-0.311423312982544	-0.397272491853323\\
-0.332853622740381	-0.481375508215131\\
-0.35999787054665	-0.565978429380265\\
-0.392856056401352	-0.651081255348727\\
-0.431428180304486	-0.736683986120516\\
-0.475714242256054	-0.822786621695633\\
nan	nan\\
-0.72880830662797	0.611263734047845\\
-0.660732547635597	0.551909011844252\\
-0.601185473962747	0.49747832840572\\
-0.550167085609423	0.447971683732249\\
-0.507677382575623	0.40338907782384\\
-0.473716364861347	0.363730510680491\\
-0.448284032466596	0.328995982302203\\
-0.431380385391369	0.299185492688976\\
-0.423005423635667	0.274299041840811\\
-0.423159147199489	0.254336629757706\\
-0.431841556082835	0.239298256439663\\
-0.449052650285706	0.22918392188668\\
-0.474792429808102	0.223993626098759\\
-0.509060894650022	0.223727369075898\\
-0.551858044811466	0.228385150818099\\
-0.603183880292435	0.237966971325361\\
-0.663038401092928	0.252472830597683\\
-0.731421607212945	0.271902728635067\\
-0.808333498652487	0.296256665437512\\
-0.893774075411554	0.325534641005018\\
nan	nan\\
-0.728622740996033	0.610571193681317\\
-0.659062456948163	0.545676148545501\\
-0.59654633316432	0.480164819242522\\
-0.541074369644505	0.414037205772382\\
-0.492646566388717	0.347293308135079\\
-0.451262923396958	0.279933126330614\\
-0.416923440669225	0.211956660358987\\
-0.389628118205521	0.143363910220198\\
-0.369376956005843	0.0741548759142466\\
-0.356169954070194	0.00432955744113289\\
-0.350007112398572	-0.066112045199143\\
-0.350888430990978	-0.137169932006581\\
-0.358813909847411	-0.208844102981181\\
-0.373783548967872	-0.281134558122944\\
-0.39579734835236	-0.354041297431868\\
-0.424855308000876	-0.427564320907955\\
-0.46095742791342	-0.501703628551204\\
-0.504103708089991	-0.576459220361615\\
-0.55429414853059	-0.651831096339189\\
-0.611528749235216	-0.727819256483924\\
nan	nan\\
-0.72832952885102	0.610434466612634\\
-0.656423547643052	0.544445604927352\\
-0.589216029539014	0.476746642525441\\
-0.526706974538904	0.407337579406902\\
-0.468896382642725	0.336218415571735\\
-0.415784253850475	0.263389151019939\\
-0.367370588162154	0.188849785751515\\
-0.323655385577763	0.112600319766463\\
-0.284638646097301	0.0346407530647819\\
-0.250320369720769	-0.0450289143535272\\
-0.220700556448167	-0.126408682488465\\
-0.195779206279494	-0.20949855134003\\
-0.175556319214751	-0.294298520908224\\
-0.160031895253937	-0.380808591193047\\
-0.149205934397053	-0.469028762194497\\
-0.143078436644098	-0.558959033912577\\
-0.141649401995073	-0.650599406347284\\
-0.144918830449978	-0.74394987949862\\
-0.152886722008812	-0.839010453366584\\
-0.165553076671575	-0.935781127951176\\
nan	nan\\
-0.823852707360573	0.475526262589578\\
-0.746278757104981	0.429736363306207\\
-0.677733396972241	0.388156564739464\\
-0.618216626962352	0.350786866889349\\
-0.567728447075315	0.317627269755862\\
-0.52626885731113	0.288677773339004\\
-0.493837857669796	0.263938377638774\\
-0.470435448151315	0.243409082655172\\
-0.456061628755685	0.227089888388199\\
-0.450716399482906	0.214980794837854\\
-0.45439976033298	0.207081802004137\\
-0.467111711305905	0.203392909887049\\
-0.488852252401682	0.203914118486589\\
-0.519621383620311	0.208645427802758\\
-0.559419104961791	0.217586837835554\\
-0.608245416426124	0.23073834858498\\
-0.666100318013307	0.248099960051033\\
-0.732983809723343	0.269671672233715\\
-0.80889589155623	0.295453485133025\\
-0.89383656351197	0.325445398748964\\
nan	nan\\
-0.893882605522595	0.324919136159385\\
-0.809310269651864	0.290717121826818\\
-0.734134859988991	0.256515107494251\\
-0.668356376533977	0.222313093161684\\
-0.611974819286823	0.188111078829118\\
-0.564990188247527	0.153909064496551\\
-0.527402483416091	0.119707050163984\\
-0.499211704792514	0.085505035831417\\
-0.480417852376796	0.0513030214988501\\
-0.471020926168936	0.0171010071662832\\
-0.471020926168937	-0.0171010071662837\\
-0.480417852376796	-0.0513030214988505\\
-0.499211704792514	-0.0855050358314173\\
-0.527402483416091	-0.119707050163984\\
-0.564990188247527	-0.153909064496551\\
-0.611974819286823	-0.188111078829118\\
-0.668356376533977	-0.222313093161685\\
-0.734134859988991	-0.256515107494252\\
-0.809310269651864	-0.290717121826819\\
-0.893882605522595	-0.324919136159386\\
nan	nan\\
-0.893836563511969	0.324820398748964\\
-0.80889589155623	0.289828485133025\\
-0.732983809723343	0.254046672233715\\
-0.666100318013307	0.217474960051033\\
-0.608245416426124	0.18011334858498\\
-0.559419104961791	0.141961837835554\\
-0.519621383620311	0.103020427802758\\
-0.488852252401682	0.0632891184865892\\
-0.467111711305905	0.0227679098870491\\
-0.45439976033298	-0.0185431979958627\\
-0.450716399482906	-0.0606442051621462\\
-0.456061628755685	-0.103535111611801\\
-0.470435448151315	-0.147215917344828\\
-0.493837857669796	-0.191686622361226\\
-0.52626885731113	-0.236947226660996\\
-0.567728447075315	-0.282997730244138\\
-0.618216626962352	-0.329838133110652\\
-0.677733396972241	-0.377468435260537\\
-0.746278757104981	-0.425888636693793\\
-0.823852707360573	-0.475098737410422\\
nan	nan\\
-0.893774075411554	0.324731156492909\\
-0.808333498652487	0.289025304828538\\
-0.731421607212945	0.251815615832363\\
-0.663038401092928	0.213102089504383\\
-0.603183880292435	0.172884725844599\\
-0.551858044811466	0.13116352485301\\
-0.509060894650022	0.0879384865296169\\
-0.474792429808102	0.0432096108744196\\
-0.449052650285706	-0.00302310211258207\\
-0.431841556082835	-0.0507596524313881\\
-0.423159147199489	-0.100000040081999\\
-0.423005423635667	-0.150744265064413\\
-0.431380385391369	-0.202992327378632\\
-0.448284032466596	-0.256744227024656\\
-0.473716364861347	-0.311999964002484\\
-0.507677382575623	-0.368759538312116\\
-0.550167085609423	-0.427022949953552\\
-0.601185473962748	-0.486790198926793\\
-0.660732547635596	-0.548061285231838\\
-0.72880830662797	-0.610836208868688\\
nan	nan\\
-0.93666164798418	0.164672556638572\\
-0.846935133663615	0.14496204171178\\
-0.765962880323706	0.122905829624891\\
-0.693744887964453	0.0985039203779041\\
-0.630281156585856	0.071756313970819\\
-0.575571686187915	0.0426630104036357\\
-0.529616476770629	0.0112240096763544\\
-0.492415528334	-0.022560688211025\\
-0.463968840878027	-0.0586910832585024\\
-0.444276414402709	-0.0971671754660778\\
-0.433338248908048	-0.137988964833751\\
-0.431154344394042	-0.181156451361523\\
-0.437724700860693	-0.226669635049392\\
-0.453049318307999	-0.27452851589736\\
-0.477128196735961	-0.324733093905426\\
-0.509961336144579	-0.377283369073589\\
-0.551548736533854	-0.432179341401851\\
-0.601890397903784	-0.489421010890211\\
-0.660986320254369	-0.549008377538669\\
-0.728836503585611	-0.610941441347225\\
nan	nan\\
-0.936584612463284	0.164595521117676\\
-0.846241813975557	0.144268722023723\\
-0.764036992301324	0.120979941602509\\
-0.689970147440584	0.0947291798540357\\
-0.624041279393339	0.0655164367783017\\
-0.566250388159586	0.0333417123753075\\
-0.516597473739328	-0.00179499335494698\\
-0.475082536132563	-0.0398936804124617\\
-0.441705575339292	-0.0809543487972366\\
-0.416466591359515	-0.124976998509272\\
-0.399365584193232	-0.171961629548567\\
-0.390402553840442	-0.221908241915123\\
-0.389577500301146	-0.274816835608939\\
-0.396890423575344	-0.330687410630015\\
-0.412341323663036	-0.389519966978351\\
-0.435930200564221	-0.451314504653948\\
-0.4676570542789	-0.516071023656805\\
-0.507521884807073	-0.583789523986922\\
-0.555524692148739	-0.654470005644299\\
-0.611665476303899	-0.728112468628937\\
nan	nan\\
-0.936396632796809	0.164486991006634\\
-0.844549996977277	0.143291951024347\\
-0.759337500639435	0.118266688826464\\
-0.680759143783283	0.089411204412986\\
-0.60881492640882	0.0567254977839134\\
-0.543504848516046	0.0202095689392459\\
-0.484828910104961	-0.0201365821210165\\
-0.432787111175566	-0.0643129553968738\\
-0.38737945172786	-0.112319550888326\\
-0.348605931761844	-0.164156368595373\\
-0.316466551277517	-0.219823408518015\\
-0.290961310274879	-0.279320670656252\\
-0.272090208753931	-0.342648155010083\\
-0.259853246714672	-0.40980586157951\\
-0.254250424157103	-0.480793790364532\\
-0.255281741081223	-0.555611941365148\\
-0.262947197487032	-0.634260314581359\\
-0.277246793374531	-0.716738910013166\\
-0.298180528743719	-0.803047727660567\\
-0.325748403594596	-0.893186767523563\\
nan	nan\\
-0.951240504845633	-0.000108530111041715\\
-0.861164543610694	-0.000976770999376379\\
-0.781012621140816	-0.00271325277604569\\
-0.710784737435999	-0.00531797544104966\\
-0.650480892496243	-0.00879093899438828\\
-0.600101086321548	-0.0131321434360616\\
-0.559645318911914	-0.0183415887660695\\
-0.529113590267342	-0.0244192749844121\\
-0.50850590038783	-0.0313652020910893\\
-0.497822249273379	-0.0391793700861012\\
-0.49706263692399	-0.0478617789694477\\
-0.506227063339661	-0.0574124287411289\\
-0.525315528520394	-0.0678313194011447\\
-0.554328032466187	-0.0791184509494952\\
-0.593264575177042	-0.0912738233861803\\
-0.642125156652958	-0.1042974367112\\
-0.700909776893934	-0.118189290924555\\
-0.769618435899972	-0.132949386026244\\
-0.848251133671071	-0.148577722016267\\
-0.93680787020723	-0.165074298894626\\
nan	nan\\
-0.951212307887991	-0.000213762589578427\\
-0.860910770991921	-0.00192386330620678\\
-0.78030769719978	-0.00534406473946349\\
-0.709403086511568	-0.0104743668893485\\
-0.648196938927287	-0.0173147697558619\\
-0.596689254446934	-0.0258652733390037\\
-0.554880033070511	-0.0361258776387738\\
-0.522769274798018	-0.0480965826551722\\
-0.500356979629455	-0.0617773883881989\\
-0.48764314756482	-0.0771682948378541\\
-0.484627778604116	-0.0942693020041376\\
-0.491310872747341	-0.113080409887049\\
-0.507692429994495	-0.133601618486589\\
-0.53377245034558	-0.155832927802758\\
-0.569550933800593	-0.179774337835555\\
-0.615027880359536	-0.20542584858498\\
-0.670203290022409	-0.232787460051034\\
-0.735077162789211	-0.261859172233715\\
-0.809649498659943	-0.292640985133026\\
-0.893920297634604	-0.325132898748964\\
nan	nan\\
-0.951166265877365	-0.000312499999999884\\
-0.860496392896288	-0.0028124999999999\\
-0.779156646934132	-0.00781249999999991\\
-0.707147027990898	-0.0153124999999999\\
-0.644467536066587	-0.0253124999999999\\
-0.591118171161198	-0.0378125\\
-0.547098933274731	-0.0528125\\
-0.512409822407187	-0.0703125\\
-0.487050838558564	-0.0903125\\
-0.471021981728864	-0.1128125\\
-0.464323251918086	-0.1378125\\
-0.46695464912623	-0.1653125\\
-0.478916173353296	-0.1953125\\
-0.500207824599285	-0.2278125\\
-0.530829602864196	-0.2628125\\
-0.570781508148029	-0.3003125\\
-0.620063540450784	-0.3403125\\
-0.678675699772461	-0.3828125\\
-0.74661798611306	-0.4278125\\
-0.823890399472582	-0.4753125\\
nan	nan\\
-0.950838762589578	-0.000587307887991076\\
-0.857548863306207	-0.00528577099192063\\
-0.770969064739464	-0.0146826971997797\\
-0.691099366889348	-0.0287780865115684\\
-0.617939769755862	-0.0475719389272865\\
-0.551490273339004	-0.0710642544469343\\
-0.491750877638774	-0.0992550330705116\\
-0.438721582655172	-0.132144274798018\\
-0.392402388388199	-0.169731979629455\\
-0.352793294837854	-0.212018147564821\\
-0.319894302004137	-0.259002778604116\\
-0.293705409887049	-0.310685872747341\\
-0.274226618486589	-0.367067429994495\\
-0.261457927802758	-0.42814745034558\\
-0.255399337835555	-0.493925933800593\\
-0.25605084858498	-0.564402880359536\\
-0.263412460051033	-0.639578290022409\\
-0.277484172233715	-0.719452162789211\\
-0.298265985133025	-0.804024498659943\\
-0.325757898748964	-0.893295297634604\\
nan	nan\\
-0.93666164798418	-0.16547604115068\\
-0.846935133663615	-0.152193402320754\\
-0.765962880323706	-0.142992942427596\\
-0.693744887964453	-0.137874661471205\\
-0.630281156585856	-0.136838559451581\\
-0.575571686187915	-0.139884636368725\\
-0.529616476770629	-0.147012892222636\\
-0.492415528334	-0.158223327013314\\
-0.463968840878027	-0.17351594074076\\
-0.444276414402709	-0.192890733404973\\
-0.433338248908048	-0.216347705005954\\
-0.431154344394042	-0.243886855543701\\
-0.437724700860693	-0.275508185018217\\
-0.453049318307999	-0.311211693429499\\
-0.477128196735961	-0.350997380777549\\
-0.509961336144579	-0.394865247062366\\
-0.551548736533854	-0.442815292283951\\
-0.601890397903784	-0.494847516442303\\
-0.660986320254369	-0.550961919537422\\
-0.728836503585611	-0.611158501569308\\
nan	nan\\
-0.93649537020723	-0.165615564771991\\
-0.845438633671071	-0.153449114912555\\
-0.761805935899972	-0.146481032960376\\
-0.685597276893934	-0.144711318915453\\
-0.616812656652957	-0.148139972777787\\
-0.555452075177042	-0.156766994547379\\
-0.501515532466187	-0.170592384224227\\
-0.455003028520394	-0.189616141808331\\
-0.415914563339661	-0.213838267299693\\
-0.38425013692399	-0.243258760698312\\
-0.360009749273379	-0.277877622004187\\
-0.34319340038783	-0.317694851217319\\
-0.333801090267342	-0.362710448337708\\
-0.331832818911914	-0.412924413365355\\
-0.337288586321548	-0.468336746300257\\
-0.350168392496243	-0.528947447142417\\
-0.370472237435999	-0.594756515891834\\
-0.398200121140816	-0.665763952548507\\
-0.433352043610693	-0.741969757112437\\
-0.475928004845632	-0.823373929583624\\
nan	nan\\
-0.823577899472582	-0.475853765877365\\
-0.74380548611306	-0.432683892896288\\
-0.670863199772461	-0.396344146934132\\
-0.604751040450783	-0.366834527990898\\
-0.545469008148028	-0.344155036066587\\
-0.493017102864196	-0.328305671161198\\
-0.447395324599285	-0.319286433274731\\
-0.408603673353296	-0.317097322407187\\
-0.37664214912623	-0.321738338558564\\
-0.351510751918086	-0.333209481728864\\
-0.333209481728864	-0.351510751918086\\
-0.321738338558564	-0.37664214912623\\
-0.317097322407187	-0.408603673353296\\
-0.319286433274731	-0.447395324599285\\
-0.328305671161198	-0.493017102864196\\
-0.344155036066587	-0.545469008148029\\
-0.366834527990898	-0.604751040450784\\
-0.396344146934132	-0.670863199772461\\
-0.432683892896287	-0.743805486113061\\
-0.475853765877365	-0.823577899472582\\
nan	nan\\
-0.728622740996033	-0.611528749235216\\
-0.659062456948162	-0.55429414853059\\
-0.59654633316432	-0.504103708089991\\
-0.541074369644505	-0.460957427913419\\
-0.492646566388717	-0.424855308000876\\
-0.451262923396957	-0.39579734835236\\
-0.416923440669225	-0.373783548967871\\
-0.38962811820552	-0.358813909847411\\
-0.369376956005843	-0.350888430990977\\
-0.356169954070194	-0.350007112398572\\
-0.350007112398572	-0.356169954070194\\
-0.350888430990978	-0.369376956005843\\
-0.358813909847411	-0.38962811820552\\
-0.373783548967872	-0.416923440669225\\
-0.39579734835236	-0.451262923396957\\
-0.424855308000876	-0.492646566388717\\
-0.46095742791342	-0.541074369644505\\
-0.504103708089991	-0.59654633316432\\
-0.55429414853059	-0.659062456948162\\
-0.611528749235216	-0.728622740996033\\
nan	nan\\
-0.611263734047845	-0.72880830662797\\
-0.551909011844252	-0.660732547635596\\
-0.49747832840572	-0.601185473962747\\
-0.447971683732249	-0.550167085609423\\
-0.40338907782384	-0.507677382575623\\
-0.363730510680491	-0.473716364861347\\
-0.328995982302203	-0.448284032466596\\
-0.299185492688977	-0.431380385391369\\
-0.274299041840811	-0.423005423635667\\
-0.254336629757706	-0.423159147199489\\
-0.239298256439663	-0.431841556082835\\
-0.22918392188668	-0.449052650285706\\
-0.223993626098759	-0.474792429808102\\
-0.223727369075898	-0.509060894650022\\
-0.228385150818099	-0.551858044811466\\
-0.237966971325361	-0.603183880292435\\
-0.252472830597683	-0.663038401092928\\
-0.271902728635067	-0.731421607212945\\
-0.296256665437512	-0.808333498652487\\
-0.325534641005018	-0.893774075411554\\
nan	nan\\
};
\addplot [color=mycolor2,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
0.000541265877365332	-0.9509375\\
0.00487139289628752	-0.8584375\\
0.0135316469341319	-0.7734375\\
0.0265220279908985	-0.6959375\\
0.0438425360665872	-0.6259375\\
0.0654931711611982	-0.5634375\\
0.0914739332747314	-0.5084375\\
0.121784822407187	-0.4609375\\
0.156425838558564	-0.4209375\\
0.195396981728864	-0.3884375\\
0.238698251918086	-0.3634375\\
0.28632964912623	-0.3459375\\
0.338291173353296	-0.3359375\\
0.394582824599285	-0.3334375\\
0.455204602864196	-0.3384375\\
0.520156508148029	-0.3509375\\
0.589438540450784	-0.3709375\\
0.663050699772461	-0.3984375\\
0.74099298611306	-0.4334375\\
0.823265399472582	-0.4759375\\
nan	nan\\
0.000615504845632688	-0.950733530111042\\
0.00553954361069372	-0.856601770999377\\
0.0153876211408158	-0.768338252776046\\
0.0301597374359989	-0.68594297544105\\
0.0498558924962431	-0.609415938994388\\
0.0744760863215483	-0.538757143436062\\
0.104020318911915	-0.473966588766069\\
0.138488590267342	-0.415044274984412\\
0.17788090038783	-0.361990202091089\\
0.222197249273379	-0.314804370086101\\
0.27143763692399	-0.273486778969448\\
0.325602063339661	-0.238037428741129\\
0.384690528520394	-0.208456319401145\\
0.448703032466187	-0.184743450949495\\
0.517639575177042	-0.16689882338618\\
0.591500156652958	-0.1549224367112\\
0.670284776893934	-0.148814290924554\\
0.753993435899972	-0.148574386026244\\
0.842626133671071	-0.154202722016267\\
0.93618287020723	-0.165699298894626\\
nan	nan\\
0.000615504845632688	-0.950516469888958\\
0.00553954361069372	-0.854648229000624\\
0.0153876211408158	-0.762911747223954\\
0.0301597374359989	-0.67530702455895\\
0.0498558924962431	-0.591834061005612\\
0.0744760863215483	-0.512492856563938\\
0.104020318911915	-0.43728341123393\\
0.138488590267342	-0.366205725015588\\
0.17788090038783	-0.299259797908911\\
0.222197249273379	-0.236445629913899\\
0.27143763692399	-0.177763221030552\\
0.325602063339661	-0.123212571258871\\
0.384690528520394	-0.0727936805988553\\
0.448703032466187	-0.0265065490505048\\
0.517639575177042	0.0156488233861803\\
0.591500156652958	0.0536724367112001\\
0.670284776893934	0.0875642909245545\\
0.753993435899972	0.117324386026244\\
0.842626133671071	0.142952722016267\\
0.93618287020723	0.164449298894626\\
nan	nan\\
0.165553076671575	-0.936584612463284\\
0.152886722008812	-0.846241813975557\\
0.144918830449978	-0.764036992301324\\
0.141649401995073	-0.689970147440584\\
0.143078436644098	-0.624041279393339\\
0.149205934397053	-0.566250388159586\\
0.160031895253937	-0.516597473739328\\
0.175556319214751	-0.475082536132563\\
0.195779206279494	-0.441705575339292\\
0.220700556448167	-0.416466591359515\\
0.25032036972077	-0.399365584193232\\
0.284638646097301	-0.390402553840442\\
0.323655385577763	-0.389577500301146\\
0.367370588162154	-0.396890423575344\\
0.415784253850475	-0.412341323663035\\
0.468896382642725	-0.435930200564221\\
0.526706974538904	-0.4676570542789\\
0.589216029539014	-0.507521884807073\\
0.656423547643052	-0.555524692148739\\
0.72832952885102	-0.611665476303899\\
nan	nan\\
0.165699298894626	-0.93618287020723\\
0.154202722016267	-0.842626133671071\\
0.148574386026244	-0.753993435899972\\
0.148814290924555	-0.670284776893934\\
0.1549224367112	-0.591500156652958\\
0.16689882338618	-0.517639575177042\\
0.184743450949495	-0.448703032466187\\
0.208456319401145	-0.384690528520394\\
0.238037428741129	-0.325602063339661\\
0.273486778969448	-0.27143763692399\\
0.314804370086101	-0.222197249273379\\
0.361990202091089	-0.17788090038783\\
0.415044274984412	-0.138488590267342\\
0.47396658876607	-0.104020318911914\\
0.538757143436062	-0.0744760863215482\\
0.609415938994389	-0.049855892496243\\
0.68594297544105	-0.0301597374359988\\
0.768338252776046	-0.0153876211408157\\
0.856601770999377	-0.00553954361069366\\
0.950733530111042	-0.000615504845632626\\
nan	nan\\
0.165689803740258	-0.936074340096188\\
0.154117265626961	-0.841649362671694\\
0.148337007167059	-0.751280183123926\\
0.148349028360553	-0.664966801452884\\
0.154153329207443	-0.582709217658569\\
0.165749909707729	-0.50450743174098\\
0.18313876986141	-0.430361443700118\\
0.206319909668487	-0.360271253535982\\
0.235293329128959	-0.294236861248572\\
0.270059028242827	-0.232258266837889\\
0.310617007010091	-0.174335470303932\\
0.356967265430751	-0.120468471646701\\
0.409109803504806	-0.0706572708661971\\
0.467044621232257	-0.0249018679624193\\
0.530771718613104	0.0167977370646321\\
0.600291095647346	0.0544415442149571\\
0.675602752334984	0.0880295534885557\\
0.756706688676018	0.117561764885428\\
0.843602904670447	0.143038178405574\\
0.936291400318272	0.164458794048993\\
nan	nan\\
0.165615564771991	-0.93587037020723\\
0.153449114912555	-0.839813633671071\\
0.146481032960375	-0.746180935899972\\
0.144711318915453	-0.654972276893934\\
0.148139972777787	-0.566187656652958\\
0.156766994547378	-0.479827075177042\\
0.170592384224227	-0.395890532466187\\
0.189616141808331	-0.314378028520394\\
0.213838267299693	-0.235289563339661\\
0.243258760698312	-0.15862513692399\\
0.277877622004187	-0.0843847492733793\\
0.317694851217319	-0.0125684003878301\\
0.362710448337708	0.0568239097326582\\
0.412924413365354	0.123792181088086\\
0.468336746300257	0.188336413678452\\
0.528947447142417	0.250456607503757\\
0.594756515891833	0.310152762564001\\
0.665763952548507	0.367424878859184\\
0.741969757112437	0.422272956389306\\
0.823373929583624	0.474696995154367\\
nan	nan\\
0.164595521117676	-0.936584612463284\\
0.144268722023723	-0.846241813975557\\
0.12097994160251	-0.764036992301324\\
0.0947291798540358	-0.689970147440584\\
0.0655164367783018	-0.624041279393339\\
0.0333417123753076	-0.566250388159586\\
-0.00179499335494694	-0.516597473739328\\
-0.0398936804124616	-0.475082536132563\\
-0.0809543487972366	-0.441705575339292\\
-0.124976998509272	-0.416466591359515\\
-0.171961629548567	-0.399365584193232\\
-0.221908241915123	-0.390402553840442\\
-0.274816835608939	-0.389577500301146\\
-0.330687410630015	-0.396890423575344\\
-0.389519966978351	-0.412341323663035\\
-0.451314504653948	-0.435930200564221\\
-0.516071023656805	-0.4676570542789\\
-0.583789523986922	-0.507521884807073\\
-0.654470005644299	-0.555524692148739\\
-0.728112468628937	-0.611665476303899\\
nan	nan\\
0.164860536305047	-0.936770178095221\\
0.14665385871006	-0.847911904662991\\
0.12760532128678	-0.768676133099752\\
0.107714924035206	-0.699062863405503\\
0.0869826669553381	-0.639072095580244\\
0.0654085500471766	-0.588703829623976\\
0.0429925733107214	-0.547958065536699\\
0.0197347367459725	-0.516834803318412\\
-0.00436495964707003	-0.495334042969116\\
-0.0293065158684063	-0.48345578448881\\
-0.0550899319180363	-0.481200027877495\\
-0.0817152077959599	-0.488566773135171\\
-0.109182343502177	-0.505556020261837\\
-0.137491339036688	-0.532167769257494\\
-0.166642194399493	-0.568402020122141\\
-0.196634909590591	-0.614258772855779\\
-0.227469484609983	-0.669738027458408\\
-0.259145919457669	-0.734839783930027\\
-0.291664214133649	-0.809564042270637\\
-0.325024368637922	-0.893910802480237\\
nan	nan\\
0.324545590860973	-0.893509060224183\\
0.287355214141105	-0.80594836196615\\
0.247176475033935	-0.724796227528675\\
0.204009373539465	-0.650052656911757\\
0.157853909657693	-0.581717650115398\\
0.10871008338862	-0.519791207139597\\
0.0565778947322462	-0.464273327984353\\
0.00145734368857098	-0.415164012649668\\
-0.0566515697424055	-0.37246326113554\\
-0.117748845560683	-0.33617107344197\\
-0.181834483766262	-0.306287449568958\\
-0.248908484359142	-0.282812389516504\\
-0.318970847339323	-0.265745893284608\\
-0.392021572706806	-0.25508796087327\\
-0.46806066046159	-0.250838592282489\\
-0.547088110603674	-0.252997787512267\\
-0.62910392313306	-0.261565546562602\\
-0.714108098049748	-0.276541869433495\\
-0.802100635353736	-0.297926756124946\\
-0.893081535045026	-0.325720206636955\\
nan	nan\\
0.324820398748964	-0.893836563511969\\
0.289828485133025	-0.80889589155623\\
0.254046672233715	-0.732983809723343\\
0.217474960051033	-0.666100318013307\\
0.18011334858498	-0.608245416426123\\
0.141961837835555	-0.559419104961791\\
0.103020427802758	-0.519621383620311\\
0.0632891184865894	-0.488852252401682\\
0.0227679098870493	-0.467111711305905\\
-0.0185431979958625	-0.45439976033298\\
-0.060644205162146	-0.450716399482907\\
-0.103535111611801	-0.456061628755685\\
-0.147215917344828	-0.470435448151315\\
-0.191686622361226	-0.493837857669797\\
-0.236947226660996	-0.52626885731113\\
-0.282997730244138	-0.567728447075315\\
-0.329838133110651	-0.618216626962352\\
-0.377468435260536	-0.677733396972241\\
-0.425888636693793	-0.746278757104981\\
-0.475098737410421	-0.823852707360573\\
nan	nan\\
0.324919136159385	-0.893882605522595\\
0.290717121826819	-0.809310269651864\\
0.256515107494252	-0.734134859988991\\
0.222313093161685	-0.668356376533977\\
0.188111078829118	-0.611974819286823\\
0.153909064496551	-0.564990188247527\\
0.119707050163984	-0.527402483416091\\
0.0855050358314172	-0.499211704792514\\
0.0513030214988503	-0.480417852376796\\
0.0171010071662835	-0.471020926168936\\
-0.0171010071662834	-0.471020926168937\\
-0.0513030214988503	-0.480417852376796\\
-0.0855050358314171	-0.499211704792514\\
-0.119707050163984	-0.527402483416091\\
-0.153909064496551	-0.564990188247528\\
-0.188111078829118	-0.611974819286823\\
-0.222313093161685	-0.668356376533978\\
-0.256515107494251	-0.734134859988991\\
-0.290717121826818	-0.809310269651864\\
-0.324919136159385	-0.893882605522596\\
nan	nan\\
0.325024368637922	-0.893910802480237\\
0.291664214133649	-0.809564042270637\\
0.259145919457669	-0.734839783930027\\
0.227469484609984	-0.669738027458408\\
0.196634909590592	-0.614258772855779\\
0.166642194399493	-0.568402020122141\\
0.137491339036688	-0.532167769257494\\
0.109182343502177	-0.505556020261837\\
0.0817152077959599	-0.488566773135171\\
0.0550899319180363	-0.481200027877495\\
0.0293065158684063	-0.48345578448881\\
0.00436495964707006	-0.495334042969116\\
-0.0197347367459725	-0.516834803318412\\
-0.0429925733107214	-0.547958065536699\\
-0.0654085500471766	-0.588703829623976\\
-0.0869826669553381	-0.639072095580244\\
-0.107714924035206	-0.699062863405503\\
-0.12760532128678	-0.768676133099752\\
-0.14665385871006	-0.847911904662991\\
-0.164860536305047	-0.936770178095222\\
nan	nan\\
0.474910757743946	-0.822786621695633\\
0.424196819695513	-0.736683986120516\\
0.372768943598648	-0.651081255348727\\
0.32062712945335	-0.565978429380265\\
0.267771377259619	-0.48137550821513\\
0.214201687017455	-0.397272491853323\\
0.159918058726859	-0.313669380294843\\
0.10492049238783	-0.23056617353969\\
0.0492089880003688	-0.147962871587865\\
-0.00721645443552554	-0.0658594744393664\\
-0.0643558349198526	0.0157440179058045\\
-0.122209153452612	0.096847605447648\\
-0.180776410033804	0.177451288186164\\
-0.24005760466343	0.257555066121353\\
-0.300052737341487	0.337158939253215\\
-0.360761808067978	0.416262907581749\\
-0.422184816842901	0.494866971106956\\
-0.484321763666257	0.572971129828836\\
-0.547172648538045	0.650575383747388\\
-0.610737471458267	0.727679732862613\\
nan	nan\\
0.474910757743946	-0.823744177249531\\
0.424196819695513	-0.745301986105605\\
0.372768943598648	-0.675020144196195\\
0.32062712945335	-0.612898651521302\\
0.267771377259619	-0.558937508080927\\
0.214201687017455	-0.513136713875068\\
0.159918058726859	-0.475496268903727\\
0.10492049238783	-0.446016173166903\\
0.0492089880003687	-0.424696426664595\\
-0.00721645443552557	-0.411537029396805\\
-0.0643558349198526	-0.406537981363532\\
-0.122209153452612	-0.409699282564776\\
-0.180776410033804	-0.421020933000537\\
-0.24005760466343	-0.440502932670816\\
-0.300052737341487	-0.468145281575611\\
-0.360761808067978	-0.503947979714923\\
-0.422184816842901	-0.547911027088753\\
-0.484321763666257	-0.600034423697099\\
-0.547172648538045	-0.660318169539963\\
-0.610737471458267	-0.728762264617344\\
nan	nan\\
0.475098737410421	-0.823852707360573\\
0.425888636693793	-0.746278757104981\\
0.377468435260536	-0.677733396972241\\
0.329838133110651	-0.618216626962352\\
0.282997730244138	-0.567728447075315\\
0.236947226660996	-0.52626885731113\\
0.191686622361226	-0.493837857669796\\
0.147215917344828	-0.470435448151315\\
0.103535111611801	-0.456061628755685\\
0.0606442051621459	-0.450716399482906\\
0.0185431979958625	-0.45439976033298\\
-0.0227679098870492	-0.467111711305905\\
-0.0632891184865893	-0.488852252401682\\
-0.103020427802758	-0.519621383620311\\
-0.141961837835555	-0.559419104961791\\
-0.18011334858498	-0.608245416426124\\
-0.217474960051033	-0.666100318013307\\
-0.254046672233715	-0.732983809723343\\
-0.289828485133025	-0.80889589155623\\
-0.324820398748964	-0.89383656351197\\
nan	nan\\
0.611591237335632	-0.728533498739979\\
0.554856541434333	-0.658259276643676\\
0.505665910600389	-0.594315276762968\\
0.464019344833799	-0.536701499097854\\
0.429916844134565	-0.485417943648336\\
0.403358408502685	-0.440464610414413\\
0.384344037938161	-0.401841499396084\\
0.372873732440991	-0.369548610593351\\
0.368947492011176	-0.343585944006212\\
0.372565316648716	-0.323953499634668\\
0.383727206353611	-0.310651277478719\\
0.402433161125861	-0.303679277538365\\
0.428683180965466	-0.303037499813606\\
0.462477265872426	-0.308725944304442\\
0.50381541584674	-0.320744611010873\\
0.55269763088841	-0.339093499932898\\
0.609123910997434	-0.363772611070519\\
0.673094256173813	-0.394781944423734\\
0.744608666417547	-0.432121499992544\\
0.823667141728636	-0.475791277776949\\
nan	nan\\
0.611665476303899	-0.72832952885102\\
0.555524692148739	-0.656423547643052\\
0.507521884807072	-0.589216029539013\\
0.4676570542789	-0.526706974538904\\
0.435930200564221	-0.468896382642725\\
0.412341323663036	-0.415784253850474\\
0.396890423575344	-0.367370588162154\\
0.389577500301146	-0.323655385577763\\
0.390402553840442	-0.284638646097301\\
0.399365584193232	-0.250320369720769\\
0.416466591359515	-0.220700556448167\\
0.441705575339293	-0.195779206279494\\
0.475082536132563	-0.175556319214751\\
0.516597473739328	-0.160031895253937\\
0.566250388159587	-0.149205934397053\\
0.624041279393339	-0.143078436644098\\
0.689970147440584	-0.141649401995073\\
0.764036992301324	-0.144918830449978\\
0.846241813975557	-0.152886722008812\\
0.936584612463285	-0.165553076671575\\
nan	nan\\
0.610571193681317	-0.728622740996033\\
0.545676148545501	-0.659062456948162\\
0.480164819242523	-0.59654633316432\\
0.414037205772382	-0.541074369644505\\
0.34729330813508	-0.492646566388717\\
0.279933126330615	-0.451262923396957\\
0.211956660358987	-0.416923440669225\\
0.143363910220198	-0.38962811820552\\
0.0741548759142466	-0.369376956005843\\
0.00432955744113289	-0.356169954070194\\
-0.066112045199143	-0.350007112398572\\
-0.137169932006581	-0.350888430990977\\
-0.208844102981181	-0.358813909847411\\
-0.281134558122944	-0.373783548967872\\
-0.354041297431868	-0.39579734835236\\
-0.427564320907955	-0.424855308000876\\
-0.501703628551204	-0.46095742791342\\
-0.576459220361616	-0.504103708089991\\
-0.651831096339189	-0.554294148530589\\
-0.727819256483925	-0.611528749235216\\
nan	nan\\
0.610737471458266	-0.728762264617344\\
0.547172648538045	-0.660318169539963\\
0.484321763666257	-0.600034423697099\\
0.422184816842901	-0.547911027088753\\
0.360761808067978	-0.503947979714923\\
0.300052737341487	-0.468145281575611\\
0.240057604663429	-0.440502932670816\\
0.180776410033804	-0.421020933000538\\
0.122209153452612	-0.409699282564776\\
0.0643558349198524	-0.406537981363532\\
0.00721645443552543	-0.411537029396805\\
-0.0492089880003687	-0.424696426664596\\
-0.10492049238783	-0.446016173166903\\
-0.159918058726859	-0.475496268903727\\
-0.214201687017455	-0.513136713875068\\
-0.267771377259619	-0.558937508080927\\
-0.32062712945335	-0.612898651521303\\
-0.372768943598648	-0.675020144196195\\
-0.424196819695513	-0.745301986105605\\
-0.474910757743946	-0.823744177249532\\
nan	nan\\
0.728836503585611	-0.610941441347225\\
0.660986320254369	-0.549008377538669\\
0.601890397903783	-0.489421010890211\\
0.551548736533853	-0.432179341401851\\
0.509961336144579	-0.377283369073589\\
0.477128196735961	-0.324733093905426\\
0.453049318307999	-0.27452851589736\\
0.437724700860693	-0.226669635049392\\
0.431154344394042	-0.181156451361523\\
0.433338248908048	-0.137988964833751\\
0.444276414402709	-0.0971671754660776\\
0.463968840878027	-0.0586910832585023\\
0.492415528334	-0.0225606882110249\\
0.529616476770629	0.0112240096763545\\
0.575571686187915	0.0426630104036358\\
0.630281156585856	0.0717563139708191\\
0.693744887964453	0.0985039203779043\\
0.765962880323706	0.122905829624891\\
0.846935133663615	0.144962041711781\\
0.93666164798418	0.164672556638572\\
nan	nan\\
0.727908498739978	-0.611591237335632\\
0.652634276643676	-0.554856541434333\\
0.578690276762968	-0.505665910600388\\
0.506076499097854	-0.464019344833799\\
0.434792943648336	-0.429916844134565\\
0.364839610414413	-0.403358408502685\\
0.296216499396084	-0.384344037938161\\
0.228923610593351	-0.372873732440991\\
0.162960944006212	-0.368947492011176\\
0.0983284996346683	-0.372565316648716\\
0.0350262774787194	-0.383727206353611\\
-0.0269457224616345	-0.402433161125861\\
-0.0875875001863936	-0.428683180965466\\
-0.146899055695558	-0.462477265872426\\
-0.204880388989127	-0.50381541584674\\
-0.261531500067102	-0.55269763088841\\
-0.316852388929481	-0.609123910997434\\
-0.370843055576266	-0.673094256173813\\
-0.423503500007455	-0.744608666417547\\
-0.47483372222305	-0.823667141728636\\
nan	nan\\
0.728112468628937	-0.611665476303899\\
0.654470005644299	-0.555524692148739\\
0.583789523986922	-0.507521884807072\\
0.516071023656805	-0.4676570542789\\
0.451314504653948	-0.435930200564221\\
0.389519966978351	-0.412341323663035\\
0.330687410630015	-0.396890423575344\\
0.274816835608939	-0.389577500301146\\
0.221908241915123	-0.390402553840442\\
0.171961629548567	-0.399365584193232\\
0.124976998509272	-0.416466591359515\\
0.0809543487972365	-0.441705575339292\\
0.0398936804124616	-0.475082536132563\\
0.00179499335494689	-0.516597473739328\\
-0.0333417123753076	-0.566250388159587\\
-0.0655164367783019	-0.624041279393339\\
-0.0947291798540358	-0.689970147440584\\
-0.12097994160251	-0.764036992301324\\
-0.144268722023723	-0.846241813975557\\
-0.164595521117676	-0.936584612463285\\
nan	nan\\
0.823880904318215	-0.475421030111042\\
0.746532529723754	-0.428789270999377\\
0.678438320913276	-0.385525752776046\\
0.619598277886782	-0.34563047544105\\
0.570012400644272	-0.309103438994388\\
0.529680689185744	-0.275944643436062\\
0.498603143511199	-0.246154088766069\\
0.476779763620638	-0.219731774984412\\
0.46421054951406	-0.196677702091089\\
0.460895501191465	-0.176991870086101\\
0.466834618652854	-0.160674278969448\\
0.482027901898226	-0.147724928741129\\
0.50647535092758	-0.138143819401145\\
0.540176965740919	-0.131930950949495\\
0.58313274633824	-0.12908632338618\\
0.635342692719545	-0.1296099367112\\
0.696806804884833	-0.133501790924555\\
0.767525082834104	-0.140761886026244\\
0.847497526567358	-0.151390222016267\\
0.936724136084596	-0.165386798894626\\
nan	nan\\
0.823577899472582	-0.474771234122635\\
0.74380548611306	-0.422941107103713\\
0.670863199772461	-0.369280853065868\\
0.604751040450783	-0.313790472009102\\
0.545469008148028	-0.256469963933413\\
0.493017102864196	-0.197319328838802\\
0.447395324599285	-0.136338566725269\\
0.408603673353296	-0.0735276775928133\\
0.37664214912623	-0.00888666144143571\\
0.351510751918086	0.057584481728864\\
0.333209481728864	0.125885751918086\\
0.321738338558564	0.19601714912623\\
0.317097322407187	0.267978673353296\\
0.319286433274731	0.341770324599285\\
0.328305671161198	0.417392102864196\\
0.344155036066587	0.494844008148029\\
0.366834527990898	0.574126040450784\\
0.396344146934132	0.655238199772461\\
0.432683892896287	0.73818048611306\\
0.475853765877365	0.822952899472582\\
nan	nan\\
0.893910802480237	-0.325241428860006\\
0.809564042270637	-0.293617756132402\\
0.734839783930027	-0.264572425009761\\
0.669738027458408	-0.238105435492083\\
0.614258772855779	-0.214216787579368\\
0.568402020122141	-0.192906481271616\\
0.532167769257494	-0.174174516568827\\
0.505556020261837	-0.158020893471001\\
0.488566773135171	-0.144445611978139\\
0.481200027877495	-0.133448672090239\\
0.48345578448881	-0.125030073807302\\
0.495334042969116	-0.119189817129328\\
0.516834803318412	-0.115927902056317\\
0.547958065536699	-0.115244328588269\\
0.588703829623976	-0.117139096725184\\
0.639072095580244	-0.121612206467062\\
0.699062863405503	-0.128663657813903\\
0.768676133099752	-0.138293450765707\\
0.847911904662991	-0.150501585322474\\
0.936770178095222	-0.165288061484204\\
nan	nan\\
0.893836563511969	-0.324820398748964\\
0.80889589155623	-0.289828485133025\\
0.732983809723343	-0.254046672233715\\
0.666100318013307	-0.217474960051033\\
0.608245416426123	-0.18011334858498\\
0.559419104961791	-0.141961837835555\\
0.519621383620311	-0.103020427802758\\
0.488852252401682	-0.0632891184865894\\
0.467111711305905	-0.0227679098870492\\
0.45439976033298	0.0185431979958625\\
0.450716399482906	0.060644205162146\\
0.456061628755685	0.103535111611801\\
0.470435448151315	0.147215917344828\\
0.493837857669796	0.191686622361226\\
0.52626885731113	0.236947226660996\\
0.567728447075315	0.282997730244138\\
0.618216626962352	0.329838133110651\\
0.677733396972241	0.377468435260536\\
0.746278757104981	0.425888636693793\\
0.823852707360573	0.475098737410421\\
nan	nan\\
0.893774075411553	-0.32473115649291\\
0.808333498652487	-0.289025304828539\\
0.731421607212945	-0.251815615832363\\
0.663038401092927	-0.213102089504383\\
0.603183880292435	-0.172884725844599\\
0.551858044811466	-0.13116352485301\\
0.509060894650021	-0.087938486529617\\
0.474792429808102	-0.0432096108744197\\
0.449052650285706	0.00302310211258197\\
0.431841556082835	0.050759652431388\\
0.423159147199489	0.100000040081999\\
0.423005423635667	0.150744265064413\\
0.431380385391369	0.202992327378632\\
0.448284032466596	0.256744227024656\\
0.473716364861347	0.311999964002484\\
0.507677382575623	0.368759538312116\\
0.550167085609423	0.427022949953552\\
0.601185473962747	0.486790198926793\\
0.660732547635596	0.548061285231838\\
0.72880830662797	0.610836208868688\\
nan	nan\\
0.893697039890658	-0.324654120972014\\
0.80764017896443	-0.288331985140481\\
0.729495719190563	-0.249889727809981\\
0.659263660569059	-0.209327348980515\\
0.596944003099917	-0.166644848652082\\
0.542536746783138	-0.121842226824682\\
0.49604189161872	-0.0749194834983157\\
0.457459437606665	-0.025876618672983\\
0.426789384746972	0.0252863676513162\\
0.404031733039641	0.078569475474582\\
0.389186482484673	0.133972704796814\\
0.382253633082067	0.191496055618013\\
0.383233184831823	0.251139527938179\\
0.392125137733941	0.312903121757311\\
0.408929491788422	0.376786837075409\\
0.433646246995264	0.442790673892474\\
0.466275403354469	0.510914632208506\\
0.506816960866037	0.581158712023504\\
0.555270919529966	0.653522913337469\\
0.611637279346258	0.7280072361504\\
nan	nan\\
0.936798375052863	-0.164965768783584\\
0.848165677281764	-0.147600951016891\\
0.769381057040788	-0.130236133250198\\
0.700444514329933	-0.112871315483505\\
0.641356049149201	-0.0955064977168117\\
0.59211566149859	-0.0781416799501187\\
0.552723351378102	-0.0607768621834256\\
0.523179118787736	-0.0434120444167326\\
0.503482963727491	-0.0260472266500395\\
0.493634886197369	-0.0086824088833465\\
0.493634886197369	0.00868240888334657\\
0.503482963727491	0.0260472266500396\\
0.523179118787735	0.0434120444167326\\
0.552723351378102	0.0607768621834256\\
0.59211566149859	0.0781416799501187\\
0.641356049149201	0.0955064977168117\\
0.700444514329933	0.112871315483505\\
0.769381057040788	0.130236133250198\\
0.848165677281764	0.147600951016891\\
0.936798375052863	0.164965768783584\\
nan	nan\\
0.93649537020723	0.165615564771991\\
0.845438633671071	0.153449114912555\\
0.761805935899972	0.146481032960375\\
0.685597276893934	0.144711318915453\\
0.616812656652957	0.148139972777787\\
0.555452075177042	0.156766994547378\\
0.501515532466187	0.170592384224227\\
0.455003028520394	0.189616141808331\\
0.415914563339661	0.213838267299693\\
0.38425013692399	0.243258760698312\\
0.360009749273379	0.277877622004187\\
0.34319340038783	0.317694851217319\\
0.333801090267342	0.362710448337708\\
0.331832818911914	0.412924413365354\\
0.337288586321548	0.468336746300257\\
0.350168392496243	0.528947447142417\\
0.370472237435999	0.594756515891833\\
0.398200121140816	0.665763952548507\\
0.433352043610694	0.741969757112437\\
0.475928004845633	0.823373929583624\\
nan	nan\\
0.892707989746613	0.325346661338542\\
0.798738727668022	0.294564848439232\\
0.704769465589431	0.267203236973179\\
0.61080020351084	0.243261826940382\\
0.51683094143225	0.222740618340842\\
0.422861679353659	0.205639611174558\\
0.328892417275068	0.191958805441532\\
0.234923155196477	0.181698201141762\\
0.140953893117886	0.174857798275248\\
0.0469846310392953	0.171437596841991\\
-0.0469846310392957	0.171437596841991\\
-0.140953893117886	0.174857798275248\\
-0.234923155196477	0.181698201141761\\
-0.328892417275068	0.191958805441531\\
-0.422861679353659	0.205639611174558\\
-0.51683094143225	0.222740618340842\\
-0.610800203510841	0.243261826940382\\
-0.704769465589432	0.267203236973179\\
-0.798738727668022	0.294564848439232\\
-0.892707989746613	0.325346661338542\\
nan	nan\\
0.823577899472582	0.475853765877365\\
0.74380548611306	0.432683892896287\\
0.670863199772461	0.396344146934132\\
0.604751040450783	0.366834527990898\\
0.545469008148029	0.344155036066587\\
0.493017102864196	0.328305671161198\\
0.447395324599285	0.319286433274731\\
0.408603673353296	0.317097322407187\\
0.37664214912623	0.321738338558564\\
0.351510751918086	0.333209481728864\\
0.333209481728864	0.351510751918086\\
0.321738338558564	0.37664214912623\\
0.317097322407187	0.408603673353296\\
0.319286433274731	0.447395324599285\\
0.328305671161198	0.493017102864196\\
0.344155036066587	0.545469008148029\\
0.366834527990898	0.604751040450784\\
0.396344146934132	0.670863199772461\\
0.432683892896287	0.74380548611306\\
0.475853765877365	0.823577899472582\\
nan	nan\\
0.823479162062161	0.475899807887991\\
0.742916849419267	0.433098270991921\\
0.668394764511924	0.39749519719978\\
0.599912907340132	0.369090586511568\\
0.537471277903891	0.347884438927287\\
0.481069876203199	0.333876754446934\\
0.430708702238059	0.327067533070511\\
0.386387756008469	0.327456774798018\\
0.348107037514429	0.335044479629455\\
0.31586654675594	0.34983064756482\\
0.289666283733001	0.371815278604116\\
0.269506248445613	0.400998372747341\\
0.255386440893776	0.437379929994495\\
0.247306861077489	0.48095995034558\\
0.245267508996753	0.531738433800593\\
0.249268384651567	0.589715380359536\\
0.259309488041932	0.654890790022409\\
0.275390819167847	0.727264662789211\\
0.297512378029313	0.806836998659943\\
0.325674164626329	0.893607797634604\\
nan	nan\\
0.728220998739978	0.611674971458266\\
0.655446776643676	0.555610148538045\\
0.586502776762968	0.507759263666257\\
0.521388999097854	0.468122316842901\\
0.460105443648336	0.436699308067978\\
0.402652110414413	0.413490237341487\\
0.349028999396084	0.398495104663429\\
0.299236110593351	0.391713910033805\\
0.253273444006212	0.393146653452612\\
0.211140999634668	0.402793334919852\\
0.172838777478719	0.420653954435526\\
0.138366777538365	0.446728511999631\\
0.107724999813606	0.48101700761217\\
0.0809134443044418	0.523519441273141\\
0.0579321110108725	0.574235812982545\\
0.038780999932898	0.633166122740381\\
0.0234601110705184	0.70031037054665\\
0.0119694444237337	0.775668556401352\\
0.00430899999254392	0.859240680304487\\
0.000478777776948994	0.951026742256054\\
nan	nan\\
0.728112468628937	0.611665476303899\\
0.654470005644299	0.555524692148739\\
0.583789523986922	0.507521884807072\\
0.516071023656805	0.4676570542789\\
0.451314504653948	0.435930200564221\\
0.389519966978351	0.412341323663036\\
0.330687410630015	0.396890423575344\\
0.274816835608939	0.389577500301146\\
0.221908241915123	0.390402553840442\\
0.171961629548567	0.399365584193232\\
0.124976998509272	0.416466591359515\\
0.0809543487972365	0.441705575339293\\
0.0398936804124616	0.475082536132563\\
0.0017949933549468	0.516597473739328\\
-0.0333417123753077	0.566250388159587\\
-0.065516436778302	0.624041279393339\\
-0.0947291798540359	0.689970147440584\\
-0.12097994160251	0.764036992301324\\
-0.144268722023723	0.846241813975557\\
-0.164595521117677	0.936584612463285\\
nan	nan\\
0.727819256483924	0.611528749235216\\
0.651831096339189	0.55429414853059\\
0.576459220361615	0.504103708089991\\
0.501703628551204	0.46095742791342\\
0.427564320907955	0.424855308000876\\
0.354041297431868	0.39579734835236\\
0.281134558122944	0.373783548967872\\
0.208844102981181	0.358813909847411\\
0.137169932006581	0.350888430990977\\
0.0661120451991428	0.350007112398572\\
-0.00432955744113317	0.356169954070194\\
-0.0741548759142467	0.369376956005843\\
-0.143363910220198	0.38962811820552\\
-0.211956660358988	0.416923440669225\\
-0.279933126330615	0.451262923396957\\
-0.34729330813508	0.492646566388717\\
-0.414037205772382	0.541074369644505\\
-0.480164819242523	0.59654633316432\\
-0.545676148545501	0.659062456948162\\
-0.610571193681317	0.728622740996033\\
nan	nan\\
0.727742220963029	0.611451713714321\\
0.651137776651131	0.553600828842532\\
0.574533332339234	0.502177820067609\\
0.497928888027336	0.457182687389551\\
0.421324443715438	0.418615430808359\\
0.34471999940354	0.386476050324032\\
0.268115555091642	0.36076454593657\\
0.191511110779744	0.341480917645974\\
0.114906666467847	0.328625165452243\\
0.0383022221559488	0.322197289355378\\
-0.0383022221559492	0.322197289355378\\
-0.114906666467847	0.328625165452243\\
-0.191511110779745	0.341480917645974\\
-0.268115555091642	0.36076454593657\\
-0.34471999940354	0.386476050324032\\
-0.421324443715438	0.418615430808359\\
-0.497928888027336	0.457182687389551\\
-0.574533332339234	0.502177820067609\\
-0.651137776651132	0.553600828842532\\
-0.727742220963029	0.61145171371432\\
nan	nan\\
0.611263734047845	0.72880830662797\\
0.551909011844252	0.660732547635596\\
0.49747832840572	0.601185473962747\\
0.447971683732249	0.550167085609423\\
0.40338907782384	0.507677382575623\\
0.363730510680491	0.473716364861347\\
0.328995982302203	0.448284032466596\\
0.299185492688977	0.431380385391369\\
0.274299041840811	0.423005423635667\\
0.254336629757706	0.423159147199489\\
0.239298256439663	0.431841556082835\\
0.22918392188668	0.449052650285706\\
0.223993626098759	0.474792429808102\\
0.223727369075899	0.509060894650022\\
0.228385150818099	0.551858044811466\\
0.237966971325361	0.603183880292435\\
0.252472830597684	0.663038401092928\\
0.271902728635067	0.731421607212945\\
0.296256665437512	0.808333498652487\\
0.325534641005018	0.893774075411554\\
nan	nan\\
0.610941441347225	0.728836503585611\\
0.549008377538669	0.660986320254369\\
0.489421010890211	0.601890397903783\\
0.432179341401851	0.551548736533853\\
0.377283369073589	0.509961336144579\\
0.324733093905426	0.477128196735961\\
0.27452851589736	0.453049318307999\\
0.226669635049392	0.437724700860693\\
0.181156451361523	0.431154344394042\\
0.137988964833751	0.433338248908048\\
0.0971671754660776	0.444276414402709\\
0.0586910832585022	0.463968840878027\\
0.0225606882110249	0.492415528334\\
-0.0112240096763545	0.529616476770629\\
-0.0426630104036359	0.575571686187915\\
-0.0717563139708191	0.630281156585856\\
-0.0985039203779044	0.693744887964453\\
-0.122905829624892	0.765962880323706\\
-0.144962041711781	0.846935133663615\\
-0.164672556638572	0.93666164798418\\
nan	nan\\
0.610737471458267	0.728762264617344\\
0.547172648538045	0.660318169539963\\
0.484321763666257	0.600034423697099\\
0.422184816842901	0.547911027088753\\
0.360761808067978	0.503947979714923\\
0.300052737341487	0.468145281575611\\
0.240057604663429	0.440502932670816\\
0.180776410033804	0.421020933000538\\
0.122209153452612	0.409699282564776\\
0.0643558349198523	0.406537981363532\\
0.00721645443552527	0.411537029396805\\
-0.049208988000369	0.424696426664595\\
-0.10492049238783	0.446016173166903\\
-0.159918058726859	0.475496268903727\\
-0.214201687017456	0.513136713875068\\
-0.267771377259619	0.558937508080927\\
-0.32062712945335	0.612898651521302\\
-0.372768943598648	0.675020144196195\\
-0.424196819695513	0.745301986105605\\
-0.474910757743946	0.823744177249531\\
nan	nan\\
0.610648229202213	0.728699776516928\\
0.546369468233559	0.65975577663622\\
0.482090707264905	0.598472221186702\\
0.417811946296251	0.544849110168373\\
0.353533185327597	0.498886443581234\\
0.289254424358943	0.460584221425285\\
0.224975663390289	0.429942443700526\\
0.160696902421635	0.406961110406957\\
0.0964181414529809	0.391640221544577\\
0.0321393804843269	0.383979777113388\\
-0.0321393804843271	0.383979777113388\\
-0.096418141452981	0.391640221544578\\
-0.160696902421635	0.406961110406957\\
-0.224975663390289	0.429942443700526\\
-0.289254424358943	0.460584221425286\\
-0.353533185327597	0.498886443581235\\
-0.417811946296251	0.544849110168373\\
-0.482090707264905	0.598472221186702\\
-0.546369468233558	0.65975577663622\\
-0.610648229202213	0.728699776516928\\
nan	nan\\
0.475526262589578	0.823852707360573\\
0.429736363306207	0.746278757104981\\
0.388156564739463	0.677733396972241\\
0.350786866889349	0.618216626962352\\
0.317627269755862	0.567728447075315\\
0.288677773339004	0.52626885731113\\
0.263938377638774	0.493837857669796\\
0.243409082655172	0.470435448151315\\
0.227089888388199	0.456061628755685\\
0.214980794837854	0.450716399482906\\
0.207081802004137	0.45439976033298\\
0.203392909887049	0.467111711305905\\
0.203914118486589	0.488852252401682\\
0.208645427802758	0.519621383620311\\
0.217586837835555	0.559419104961791\\
0.23073834858498	0.608245416426124\\
0.248099960051033	0.666100318013307\\
0.269671672233715	0.732983809723343\\
0.295453485133025	0.80889589155623\\
0.325445398748964	0.89383656351197\\
nan	nan\\
0.475098737410421	0.823852707360573\\
0.425888636693793	0.746278757104981\\
0.377468435260536	0.677733396972241\\
0.329838133110651	0.618216626962352\\
0.282997730244138	0.567728447075315\\
0.236947226660996	0.52626885731113\\
0.191686622361226	0.493837857669796\\
0.147215917344828	0.470435448151315\\
0.103535111611801	0.456061628755685\\
0.0606442051621459	0.450716399482906\\
0.0185431979958624	0.45439976033298\\
-0.0227679098870493	0.467111711305905\\
-0.0632891184865893	0.488852252401682\\
-0.103020427802758	0.519621383620311\\
-0.141961837835555	0.559419104961791\\
-0.18011334858498	0.608245416426124\\
-0.217474960051033	0.666100318013307\\
-0.254046672233715	0.732983809723343\\
-0.289828485133025	0.80889589155623\\
-0.324820398748964	0.89383656351197\\
nan	nan\\
0.47483372222305	0.823667141728636\\
0.423503500007456	0.744608666417547\\
0.370843055576266	0.673094256173813\\
0.316852388929481	0.609123910997434\\
0.261531500067102	0.55269763088841\\
0.204880388989127	0.50381541584674\\
0.146899055695558	0.462477265872425\\
0.0875875001863936	0.428683180965466\\
0.0269457224616345	0.402433161125861\\
-0.0350262774787196	0.383727206353611\\
-0.0983284996346686	0.372565316648716\\
-0.162960944006212	0.368947492011176\\
-0.228923610593351	0.372873732440991\\
-0.296216499396085	0.384344037938161\\
-0.364839610414413	0.403358408502685\\
-0.434792943648336	0.429916844134565\\
-0.506076499097855	0.464019344833799\\
-0.578690276762968	0.505665910600388\\
-0.652634276643676	0.554856541434333\\
-0.727908498739979	0.611591237335632\\
nan	nan\\
0.325132898748964	0.893920297634604\\
0.292640985133025	0.809649498659943\\
0.261859172233715	0.735077162789211\\
0.232787460051033	0.670203290022409\\
0.20542584858498	0.615027880359536\\
0.179774337835555	0.569550933800593\\
0.155832927802758	0.533772450345579\\
0.133601618486589	0.507692429994495\\
0.113080409887049	0.491310872747341\\
0.0942693020041374	0.484627778604116\\
0.0771682948378539	0.487643147564821\\
0.0617773883881988	0.500356979629455\\
0.048096582655172	0.522769274798018\\
0.0361258776387736	0.554880033070512\\
0.0258652733390035	0.596689254446934\\
0.0173147697558617	0.648196938927287\\
0.0104743668893483	0.709403086511569\\
0.00534406473946327	0.78030769719978\\
0.00192386330620656	0.860910770991921\\
0.000213762589578178	0.951212307887991\\
nan	nan\\
0.32473115649291	0.893774075411553\\
0.289025304828539	0.808333498652487\\
0.251815615832363	0.731421607212945\\
0.213102089504383	0.663038401092927\\
0.172884725844599	0.603183880292435\\
0.13116352485301	0.551858044811466\\
0.0879384865296171	0.509060894650021\\
0.0432096108744198	0.474792429808102\\
-0.00302310211258196	0.449052650285706\\
-0.050759652431388	0.431841556082835\\
-0.100000040081998	0.423159147199489\\
-0.150744265064413	0.423005423635667\\
-0.202992327378632	0.431380385391369\\
-0.256744227024656	0.448284032466596\\
-0.311999964002484	0.473716364861347\\
-0.368759538312116	0.507677382575623\\
-0.427022949953552	0.550167085609423\\
-0.486790198926793	0.601185473962747\\
-0.548061285231838	0.660732547635596\\
-0.610836208868688	0.72880830662797\\
nan	nan\\
-0.000213762589578907	0.951212307887991\\
-0.00192386330620721	0.860910770991921\\
-0.00534406473946387	0.78030769719978\\
-0.0104743668893489	0.709403086511568\\
-0.0173147697558622	0.648196938927287\\
-0.0258652733390039	0.596689254446934\\
-0.0361258776387739	0.554880033070511\\
-0.0480965826551723	0.522769274798018\\
-0.061777388388199	0.500356979629455\\
-0.0771682948378541	0.487643147564821\\
-0.0942693020041376	0.484627778604116\\
-0.113080409887049	0.491310872747341\\
-0.133601618486589	0.507692429994495\\
-0.155832927802758	0.53377245034558\\
-0.179774337835555	0.569550933800593\\
-0.20542584858498	0.615027880359536\\
-0.232787460051033	0.670203290022409\\
-0.261859172233715	0.735077162789211\\
-0.292640985133025	0.809649498659943\\
-0.325132898748964	0.893920297634604\\
nan	nan\\
-0.000541265877365638	0.9509375\\
-0.0048713928962878	0.8584375\\
-0.0135316469341321	0.7734375\\
-0.0265220279908987	0.6959375\\
-0.0438425360665874	0.6259375\\
-0.0654931711611984	0.5634375\\
-0.0914739332747316	0.5084375\\
-0.121784822407187	0.4609375\\
-0.156425838558564	0.4209375\\
-0.195396981728864	0.3884375\\
-0.238698251918086	0.3634375\\
-0.28632964912623	0.3459375\\
-0.338291173353296	0.3359375\\
-0.394582824599285	0.3334375\\
-0.455204602864196	0.3384375\\
-0.520156508148029	0.3509375\\
-0.589438540450784	0.3709375\\
-0.663050699772461	0.3984375\\
-0.74099298611306	0.4334375\\
-0.823265399472582	0.4759375\\
nan	nan\\
-0.000625000000000364	0.950625\\
-0.00562500000000033	0.855625\\
-0.0156250000000003	0.765625\\
-0.0306250000000003	0.680625\\
-0.0506250000000002	0.600625\\
-0.0756250000000002	0.525625\\
-0.105625	0.455625\\
-0.140625	0.390625\\
-0.180625	0.330625\\
-0.225625	0.275625\\
-0.275625	0.225625\\
-0.330625	0.180625\\
-0.390625	0.140625\\
-0.455625	0.105625\\
-0.525625	0.075625\\
-0.600625	0.050625\\
-0.680625	0.0306250000000001\\
-0.765625	0.0156250000000001\\
-0.855625	0.0056250000000001\\
-0.950625	0.000625000000000112\\
nan	nan\\
-0.611528749235216	0.728622740996033\\
-0.55429414853059	0.659062456948162\\
-0.504103708089991	0.59654633316432\\
-0.46095742791342	0.541074369644505\\
-0.424855308000876	0.492646566388717\\
-0.39579734835236	0.451262923396957\\
-0.373783548967872	0.416923440669225\\
-0.358813909847411	0.38962811820552\\
-0.350888430990978	0.369376956005843\\
-0.350007112398572	0.356169954070194\\
-0.356169954070194	0.350007112398572\\
-0.369376956005843	0.350888430990977\\
-0.38962811820552	0.358813909847411\\
-0.416923440669225	0.373783548967871\\
-0.451262923396958	0.39579734835236\\
-0.492646566388717	0.424855308000876\\
-0.541074369644505	0.460957427913419\\
-0.59654633316432	0.504103708089991\\
-0.659062456948163	0.554294148530589\\
-0.728622740996033	0.611528749235216\\
nan	nan\\
-0.611591237335632	0.728533498739979\\
-0.554856541434333	0.658259276643676\\
-0.505665910600389	0.594315276762968\\
-0.464019344833799	0.536701499097854\\
-0.429916844134565	0.485417943648336\\
-0.403358408502685	0.440464610414413\\
-0.384344037938161	0.401841499396084\\
-0.372873732440991	0.369548610593351\\
-0.368947492011176	0.343585944006212\\
-0.372565316648716	0.323953499634668\\
-0.383727206353611	0.310651277478719\\
-0.402433161125861	0.303679277538365\\
-0.428683180965466	0.303037499813606\\
-0.462477265872426	0.308725944304442\\
-0.50381541584674	0.320744611010873\\
-0.55269763088841	0.339093499932898\\
-0.609123910997434	0.363772611070519\\
-0.673094256173813	0.394781944423734\\
-0.744608666417547	0.432121499992544\\
-0.823667141728636	0.475791277776949\\
nan	nan\\
-0.611637279346258	0.7280072361504\\
-0.555270919529966	0.653522913337469\\
-0.506816960866036	0.581158712023504\\
-0.466275403354469	0.510914632208506\\
-0.433646246995264	0.442790673892474\\
-0.408929491788422	0.376786837075409\\
-0.392125137733941	0.312903121757311\\
-0.383233184831823	0.251139527938179\\
-0.382253633082067	0.191496055618013\\
-0.389186482484673	0.133972704796814\\
-0.404031733039641	0.0785694754745817\\
-0.426789384746972	0.025286367651316\\
-0.457459437606665	-0.0258766186729832\\
-0.49604189161872	-0.074919483498316\\
-0.542536746783138	-0.121842226824682\\
-0.596944003099917	-0.166644848652082\\
-0.659263660569059	-0.209327348980515\\
-0.729495719190563	-0.249889727809981\\
-0.80764017896443	-0.288331985140481\\
-0.893697039890658	-0.324654120972015\\
nan	nan\\
-0.728762264617344	0.611362471458266\\
-0.660318169539963	0.552797648538045\\
-0.6000344236971	0.499946763666257\\
-0.547911027088753	0.452809816842901\\
-0.503947979714924	0.411386808067978\\
-0.468145281575611	0.375677737341487\\
-0.440502932670816	0.345682604663429\\
-0.421020933000538	0.321401410033804\\
-0.409699282564776	0.302834153452612\\
-0.406537981363532	0.289980834919852\\
-0.411537029396805	0.282841454435525\\
-0.424696426664596	0.281416011999631\\
-0.446016173166903	0.28570450761217\\
-0.475496268903727	0.295706941273141\\
-0.513136713875068	0.311423312982545\\
-0.558937508080927	0.332853622740381\\
-0.612898651521302	0.35999787054665\\
-0.675020144196195	0.392856056401352\\
-0.745301986105605	0.431428180304487\\
-0.823744177249532	0.475714242256054\\
nan	nan\\
-0.728836503585611	0.610941441347224\\
-0.660986320254369	0.549008377538669\\
-0.601890397903783	0.489421010890211\\
-0.551548736533853	0.432179341401851\\
-0.509961336144579	0.377283369073589\\
-0.477128196735961	0.324733093905426\\
-0.453049318307999	0.27452851589736\\
-0.437724700860693	0.226669635049392\\
-0.431154344394042	0.181156451361523\\
-0.433338248908048	0.137988964833751\\
-0.444276414402709	0.0971671754660776\\
-0.463968840878027	0.0586910832585022\\
-0.492415528334	0.0225606882110248\\
-0.529616476770629	-0.0112240096763545\\
-0.575571686187915	-0.0426630104036359\\
-0.630281156585856	-0.0717563139708191\\
-0.693744887964453	-0.0985039203779043\\
-0.765962880323706	-0.122905829624892\\
-0.846935133663615	-0.144962041711781\\
-0.93666164798418	-0.164672556638572\\
nan	nan\\
-0.72880830662797	0.610836208868688\\
-0.660732547635597	0.548061285231838\\
-0.601185473962747	0.486790198926793\\
-0.550167085609423	0.427022949953552\\
-0.507677382575623	0.368759538312116\\
-0.473716364861347	0.311999964002483\\
-0.448284032466596	0.256744227024656\\
-0.431380385391369	0.202992327378632\\
-0.423005423635667	0.150744265064413\\
-0.423159147199489	0.100000040081998\\
-0.431841556082835	0.0507596524313877\\
-0.449052650285706	0.00302310211258176\\
-0.474792429808102	-0.0432096108744199\\
-0.509060894650022	-0.0879384865296173\\
-0.551858044811466	-0.13116352485301\\
-0.603183880292435	-0.172884725844599\\
-0.663038401092928	-0.213102089504383\\
-0.731421607212945	-0.251815615832363\\
-0.808333498652487	-0.289025304828539\\
-0.893774075411554	-0.32473115649291\\
nan	nan\\
-0.728762264617344	0.610737471458266\\
-0.660318169539963	0.547172648538045\\
-0.6000344236971	0.484321763666257\\
-0.547911027088753	0.422184816842901\\
-0.503947979714924	0.360761808067978\\
-0.468145281575611	0.300052737341487\\
-0.440502932670816	0.240057604663429\\
-0.421020933000538	0.180776410033804\\
-0.409699282564776	0.122209153452612\\
-0.406537981363532	0.0643558349198523\\
-0.411537029396805	0.00721645443552524\\
-0.424696426664595	-0.049208988000369\\
-0.446016173166903	-0.10492049238783\\
-0.475496268903727	-0.159918058726859\\
-0.513136713875068	-0.214201687017456\\
-0.558937508080927	-0.267771377259619\\
-0.612898651521302	-0.32062712945335\\
-0.675020144196195	-0.372768943598648\\
-0.745301986105605	-0.424196819695513\\
-0.823744177249531	-0.474910757743946\\
nan	nan\\
-0.823806665349947	0.475\\
-0.745864379009348	0.425\\
-0.676582346706593	0.375\\
-0.615960568441682	0.325\\
-0.563999044214616	0.275\\
-0.520697774025394	0.225\\
-0.486056757874016	0.175\\
-0.460075995760483	0.125\\
-0.442755487684794	0.0749999999999999\\
-0.43409523364695	0.0249999999999999\\
-0.43409523364695	-0.0250000000000002\\
-0.442755487684794	-0.0750000000000001\\
-0.460075995760483	-0.125\\
-0.486056757874016	-0.175\\
-0.520697774025394	-0.225\\
-0.563999044214616	-0.275\\
-0.615960568441682	-0.325\\
-0.676582346706593	-0.375\\
-0.745864379009348	-0.425\\
-0.823806665349947	-0.475\\
nan	nan\\
-0.823744177249531	0.474910757743946\\
-0.745301986105605	0.424196819695513\\
-0.675020144196195	0.372768943598648\\
-0.612898651521302	0.32062712945335\\
-0.558937508080927	0.267771377259619\\
-0.513136713875068	0.214201687017455\\
-0.475496268903727	0.159918058726859\\
-0.446016173166903	0.10492049238783\\
-0.424696426664595	0.0492089880003688\\
-0.411537029396805	-0.00721645443552552\\
-0.406537981363532	-0.0643558349198525\\
-0.409699282564776	-0.122209153452612\\
-0.421020933000538	-0.180776410033804\\
-0.440502932670816	-0.24005760466343\\
-0.468145281575611	-0.300052737341487\\
-0.503947979714924	-0.360761808067978\\
-0.547911027088753	-0.422184816842901\\
-0.6000344236971	-0.484321763666257\\
-0.660318169539963	-0.547172648538045\\
-0.728762264617344	-0.610737471458266\\
nan	nan\\
-0.823577899472582	0.474771234122635\\
-0.74380548611306	0.422941107103713\\
-0.670863199772461	0.369280853065868\\
-0.604751040450783	0.313790472009101\\
-0.545469008148029	0.256469963933413\\
-0.493017102864196	0.197319328838802\\
-0.447395324599285	0.136338566725269\\
-0.408603673353296	0.0735276775928132\\
-0.37664214912623	0.00888666144143566\\
-0.351510751918086	-0.0575844817288641\\
-0.333209481728864	-0.125885751918086\\
-0.321738338558564	-0.19601714912623\\
-0.317097322407187	-0.267978673353296\\
-0.319286433274731	-0.341770324599285\\
-0.328305671161198	-0.417392102864196\\
-0.344155036066587	-0.494844008148029\\
-0.366834527990898	-0.574126040450784\\
-0.396344146934132	-0.655238199772461\\
-0.432683892896287	-0.738180486113061\\
-0.475853765877365	-0.822952899472582\\
nan	nan\\
-0.823479162062161	0.474725192112009\\
-0.742916849419267	0.422526729008079\\
-0.668394764511924	0.36812980280022\\
-0.599912907340132	0.311534413488431\\
-0.537471277903891	0.252740561072713\\
-0.481069876203199	0.191748245553066\\
-0.430708702238059	0.128557466929488\\
-0.386387756008469	0.0631682252019815\\
-0.348107037514429	-0.0044194796294548\\
-0.31586654675594	-0.0742056475648207\\
-0.289666283733001	-0.146190278604116\\
-0.269506248445613	-0.220373372747341\\
-0.255386440893776	-0.296754929994495\\
-0.247306861077489	-0.37533495034558\\
-0.245267508996753	-0.456113433800593\\
-0.249268384651567	-0.539090380359536\\
-0.259309488041932	-0.624265790022409\\
-0.275390819167847	-0.711639662789211\\
-0.297512378029313	-0.801211998659943\\
-0.325674164626329	-0.892982797634604\\
nan	nan\\
-0.936798375052863	0.164965768783584\\
-0.848165677281764	0.147600951016891\\
-0.769381057040788	0.130236133250198\\
-0.700444514329933	0.112871315483505\\
-0.641356049149201	0.0955064977168116\\
-0.59211566149859	0.0781416799501186\\
-0.552723351378102	0.0607768621834256\\
-0.523179118787736	0.0434120444167325\\
-0.503482963727491	0.0260472266500395\\
-0.493634886197369	0.00868240888334645\\
-0.493634886197369	-0.00868240888334661\\
-0.503482963727491	-0.0260472266500396\\
-0.523179118787735	-0.0434120444167326\\
-0.552723351378102	-0.0607768621834257\\
-0.59211566149859	-0.0781416799501188\\
-0.641356049149201	-0.0955064977168118\\
-0.700444514329933	-0.112871315483505\\
-0.769381057040788	-0.130236133250198\\
-0.848165677281764	-0.147600951016891\\
-0.936798375052863	-0.164965768783584\\
nan	nan\\
-0.936724136084595	0.164761798894626\\
-0.847497526567358	0.145765222016267\\
-0.767525082834104	0.125136886026243\\
-0.696806804884832	0.102876790924554\\
-0.635342692719545	0.0789849367112\\
-0.58313274633824	0.0534613233861802\\
-0.540176965740919	0.0263059509494951\\
-0.50647535092758	-0.00248118059885541\\
-0.482027901898226	-0.0329000712588712\\
-0.466834618652854	-0.0649507210305524\\
-0.460895501191465	-0.098633129913899\\
-0.46421054951406	-0.133947297908911\\
-0.476779763620638	-0.170893225015588\\
-0.498603143511199	-0.209470911233931\\
-0.529680689185744	-0.249680356563939\\
-0.570012400644272	-0.291521561005612\\
-0.619598277886783	-0.33499452455895\\
-0.678438320913277	-0.380099247223954\\
-0.746532529723754	-0.426835729000624\\
-0.823880904318215	-0.475203969888958\\
nan	nan\\
-0.936291400318272	0.164458794048993\\
-0.843602904670447	0.143038178405574\\
-0.756706688676018	0.117561764885428\\
-0.675602752334984	0.0880295534885555\\
-0.600291095647346	0.054441544214957\\
-0.530771718613103	0.016797737064632\\
-0.467044621232257	-0.0249018679624194\\
-0.409109803504806	-0.0706572708661972\\
-0.356967265430751	-0.120468471646701\\
-0.310617007010091	-0.174335470303932\\
-0.270059028242827	-0.232258266837889\\
-0.235293329128959	-0.294236861248572\\
-0.206319909668486	-0.360271253535982\\
-0.18313876986141	-0.430361443700118\\
-0.165749909707728	-0.50450743174098\\
-0.154153329207443	-0.582709217658569\\
-0.148349028360553	-0.664966801452884\\
-0.148337007167059	-0.751280183123926\\
-0.154117265626961	-0.841649362671694\\
-0.165689803740258	-0.936074340096189\\
nan	nan\\
-0.951026742256054	-0.000478777776949245\\
-0.859240680304487	-0.00430899999254415\\
-0.775668556401352	-0.0119694444237339\\
-0.70031037054665	-0.0234601110705186\\
-0.633166122740381	-0.0387809999328982\\
-0.574235812982545	-0.0579321110108727\\
-0.523519441273141	-0.080913444304442\\
-0.48101700761217	-0.107724999813606\\
-0.446728511999631	-0.138366777538365\\
-0.420653954435525	-0.172838777478719\\
-0.402793334919852	-0.211140999634668\\
-0.393146653452612	-0.253273444006212\\
-0.391713910033804	-0.299236110593351\\
-0.39849510466343	-0.349028999396084\\
-0.413490237341487	-0.402652110414413\\
-0.436699308067978	-0.460105443648336\\
-0.468122316842901	-0.521388999097854\\
-0.507759263666257	-0.586502776762968\\
-0.555610148538045	-0.655446776643676\\
-0.611674971458267	-0.728220998739978\\
nan	nan\\
-0.936724136084595	-0.165386798894626\\
-0.847497526567358	-0.151390222016267\\
-0.767525082834104	-0.140761886026244\\
-0.696806804884832	-0.133501790924555\\
-0.635342692719545	-0.1296099367112\\
-0.58313274633824	-0.12908632338618\\
-0.540176965740919	-0.131930950949495\\
-0.50647535092758	-0.138143819401145\\
-0.482027901898226	-0.147724928741129\\
-0.466834618652854	-0.160674278969448\\
-0.460895501191465	-0.176991870086101\\
-0.46421054951406	-0.196677702091089\\
-0.476779763620638	-0.219731774984412\\
-0.498603143511199	-0.24615408876607\\
-0.529680689185744	-0.275944643436062\\
-0.570012400644272	-0.309103438994388\\
-0.619598277886783	-0.34563047544105\\
-0.678438320913277	-0.385525752776046\\
-0.746532529723754	-0.428789270999377\\
-0.823880904318215	-0.475421030111042\\
nan	nan\\
-0.936291400318272	-0.165689803740258\\
-0.843602904670447	-0.154117265626961\\
-0.756706688676018	-0.148337007167059\\
-0.675602752334984	-0.148349028360553\\
-0.600291095647346	-0.154153329207443\\
-0.530771718613103	-0.165749909707729\\
-0.467044621232257	-0.18313876986141\\
-0.409109803504806	-0.206319909668487\\
-0.356967265430751	-0.235293329128959\\
-0.310617007010091	-0.270059028242827\\
-0.270059028242827	-0.310617007010091\\
-0.235293329128959	-0.356967265430751\\
-0.206319909668486	-0.409109803504806\\
-0.18313876986141	-0.467044621232257\\
-0.165749909707728	-0.530771718613104\\
-0.154153329207443	-0.600291095647346\\
-0.148349028360553	-0.675602752334984\\
-0.148337007167059	-0.756706688676018\\
-0.154117265626961	-0.843602904670447\\
-0.165689803740258	-0.936291400318272\\
nan	nan\\
-0.893836563511969	-0.325445398748964\\
-0.80889589155623	-0.295453485133026\\
-0.732983809723343	-0.269671672233715\\
-0.666100318013307	-0.248099960051033\\
-0.608245416426123	-0.23073834858498\\
-0.559419104961791	-0.217586837835555\\
-0.519621383620311	-0.208645427802758\\
-0.488852252401682	-0.20391411848659\\
-0.467111711305905	-0.203392909887049\\
-0.45439976033298	-0.207081802004138\\
-0.450716399482906	-0.214980794837854\\
-0.456061628755685	-0.227089888388199\\
-0.470435448151315	-0.243409082655172\\
-0.493837857669796	-0.263938377638774\\
-0.52626885731113	-0.288677773339004\\
-0.567728447075315	-0.317627269755862\\
-0.618216626962352	-0.350786866889349\\
-0.677733396972241	-0.388156564739464\\
-0.746278757104981	-0.429736363306207\\
-0.823852707360573	-0.475526262589579\\
nan	nan\\
-0.893774075411553	-0.325534641005018\\
-0.808333498652487	-0.296256665437512\\
-0.731421607212945	-0.271902728635068\\
-0.663038401092927	-0.252472830597684\\
-0.603183880292435	-0.237966971325361\\
-0.551858044811466	-0.228385150818099\\
-0.509060894650021	-0.223727369075899\\
-0.474792429808102	-0.223993626098759\\
-0.449052650285706	-0.22918392188668\\
-0.431841556082835	-0.239298256439663\\
-0.423159147199489	-0.254336629757706\\
-0.423005423635667	-0.274299041840811\\
-0.431380385391369	-0.299185492688977\\
-0.448284032466596	-0.328995982302203\\
-0.473716364861347	-0.363730510680491\\
-0.507677382575623	-0.40338907782384\\
-0.550167085609423	-0.447971683732249\\
-0.601185473962748	-0.49747832840572\\
-0.660732547635596	-0.551909011844252\\
-0.72880830662797	-0.611263734047845\\
nan	nan\\
-0.893403827745646	-0.325748403594597\\
-0.805001269659319	-0.298180528743719\\
-0.722165415565257	-0.277246793374531\\
-0.644896265463458	-0.262947197487032\\
-0.573193819353925	-0.255281741081223\\
-0.507058077236655	-0.254250424157103\\
-0.446489039111649	-0.259853246714672\\
-0.391486704978908	-0.272090208753931\\
-0.34205107483843	-0.290961310274879\\
-0.298182148690217	-0.316466551277517\\
-0.259879926534268	-0.348605931761844\\
-0.227144408370583	-0.38737945172786\\
-0.199975594199163	-0.432787111175566\\
-0.178373484020007	-0.484828910104961\\
-0.162338077833115	-0.543504848516046\\
-0.151869375638487	-0.60881492640882\\
-0.146967377436123	-0.680759143783283\\
-0.147632083226023	-0.759337500639436\\
-0.153863493008188	-0.844549996977277\\
-0.165661606782617	-0.936396632796809\\
nan	nan\\
-0.823373929583624	-0.475928004845633\\
-0.741969757112437	-0.433352043610694\\
-0.665763952548507	-0.398200121140816\\
-0.594756515891833	-0.370472237435999\\
-0.528947447142417	-0.350168392496243\\
-0.468336746300257	-0.337288586321548\\
-0.412924413365354	-0.331832818911915\\
-0.362710448337708	-0.333801090267342\\
-0.317694851217319	-0.34319340038783\\
-0.277877622004187	-0.360009749273379\\
-0.243258760698312	-0.38425013692399\\
-0.213838267299693	-0.415914563339661\\
-0.189616141808331	-0.455003028520394\\
-0.170592384224226	-0.501515532466187\\
-0.156766994547378	-0.555452075177042\\
-0.148139972777787	-0.616812656652958\\
-0.144711318915453	-0.685597276893934\\
-0.146481032960375	-0.761805935899972\\
-0.153449114912555	-0.845438633671071\\
-0.165615564771991	-0.936495370207231\\
nan	nan\\
-0.72832952885102	-0.611665476303899\\
-0.656423547643052	-0.555524692148739\\
-0.589216029539013	-0.507521884807072\\
-0.526706974538904	-0.4676570542789\\
-0.468896382642725	-0.435930200564221\\
-0.415784253850475	-0.412341323663035\\
-0.367370588162154	-0.396890423575344\\
-0.323655385577763	-0.389577500301146\\
-0.284638646097301	-0.390402553840442\\
-0.250320369720769	-0.399365584193232\\
-0.220700556448167	-0.416466591359515\\
-0.195779206279494	-0.441705575339292\\
-0.175556319214751	-0.475082536132563\\
-0.160031895253937	-0.516597473739328\\
-0.149205934397053	-0.566250388159587\\
-0.143078436644098	-0.624041279393339\\
-0.141649401995073	-0.689970147440584\\
-0.144918830449978	-0.764036992301324\\
-0.152886722008812	-0.846241813975557\\
-0.165553076671575	-0.936584612463285\\
nan	nan\\
-0.611362471458267	-0.728762264617344\\
-0.552797648538045	-0.660318169539963\\
-0.499946763666257	-0.600034423697099\\
-0.452809816842901	-0.547911027088753\\
-0.411386808067978	-0.503947979714923\\
-0.375677737341487	-0.468145281575611\\
-0.345682604663429	-0.440502932670816\\
-0.321401410033804	-0.421020933000538\\
-0.302834153452612	-0.409699282564776\\
-0.289980834919852	-0.406537981363532\\
-0.282841454435525	-0.411537029396805\\
-0.281416011999631	-0.424696426664596\\
-0.285704507612169	-0.446016173166903\\
-0.295706941273141	-0.475496268903727\\
-0.311423312982544	-0.513136713875068\\
-0.332853622740381	-0.558937508080927\\
-0.35999787054665	-0.612898651521303\\
-0.392856056401352	-0.675020144196195\\
-0.431428180304486	-0.745301986105605\\
-0.475714242256054	-0.823744177249532\\
nan	nan\\
-0.475526262589578	-0.823852707360573\\
-0.429736363306207	-0.746278757104981\\
-0.388156564739463	-0.677733396972241\\
-0.350786866889348	-0.618216626962352\\
-0.317627269755862	-0.567728447075315\\
-0.288677773339003	-0.52626885731113\\
-0.263938377638774	-0.493837857669796\\
-0.243409082655172	-0.470435448151315\\
-0.227089888388199	-0.456061628755685\\
-0.214980794837854	-0.450716399482906\\
-0.207081802004137	-0.45439976033298\\
-0.203392909887049	-0.467111711305905\\
-0.203914118486589	-0.488852252401682\\
-0.208645427802758	-0.519621383620311\\
-0.217586837835555	-0.559419104961791\\
-0.23073834858498	-0.608245416426124\\
-0.248099960051033	-0.666100318013307\\
-0.269671672233715	-0.732983809723343\\
-0.295453485133025	-0.80889589155623\\
-0.325445398748964	-0.89383656351197\\
nan	nan\\
-0.475421030111041	-0.823880904318215\\
-0.428789270999376	-0.746532529723754\\
-0.385525752776046	-0.678438320913277\\
-0.345630475441049	-0.619598277886782\\
-0.309103438994388	-0.570012400644272\\
-0.275944643436061	-0.529680689185744\\
-0.246154088766069	-0.498603143511199\\
-0.219731774984412	-0.476779763620638\\
-0.196677702091089	-0.46421054951406\\
-0.176991870086101	-0.460895501191465\\
-0.160674278969448	-0.466834618652854\\
-0.147724928741129	-0.482027901898226\\
-0.138143819401145	-0.50647535092758\\
-0.131930950949495	-0.540176965740919\\
-0.12908632338618	-0.58313274633824\\
-0.1296099367112	-0.635342692719545\\
-0.133501790924554	-0.696806804884833\\
-0.140761886026244	-0.767525082834104\\
-0.151390222016267	-0.847497526567358\\
-0.165386798894626	-0.936724136084596\\
nan	nan\\
-0.325241428860005	-0.893910802480237\\
-0.293617756132402	-0.809564042270637\\
-0.264572425009761	-0.734839783930027\\
-0.238105435492083	-0.669738027458408\\
-0.214216787579368	-0.614258772855779\\
-0.192906481271616	-0.568402020122141\\
-0.174174516568827	-0.532167769257494\\
-0.158020893471001	-0.505556020261837\\
-0.144445611978138	-0.488566773135171\\
-0.133448672090239	-0.481200027877495\\
-0.125030073807302	-0.48345578448881\\
-0.119189817129328	-0.495334042969116\\
-0.115927902056317	-0.516834803318412\\
-0.115244328588269	-0.547958065536699\\
-0.117139096725184	-0.588703829623976\\
-0.121612206467062	-0.639072095580244\\
-0.128663657813903	-0.699062863405503\\
-0.138293450765707	-0.768676133099752\\
-0.150501585322474	-0.847911904662991\\
-0.165288061484204	-0.936770178095222\\
nan	nan\\
};
\addplot [color=mycolor3,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
0.00010853011104189	-0.951240504845633\\
0.000976770999376536	-0.861164543610694\\
0.00271325277604583	-0.781012621140816\\
0.00531797544104979	-0.710784737435999\\
0.00879093899438839	-0.650480892496243\\
0.0131321434360616	-0.600101086321548\\
0.0183415887660696	-0.559645318911914\\
0.0244192749844121	-0.529113590267342\\
0.0313652020910893	-0.50850590038783\\
0.0391793700861012	-0.497822249273379\\
0.0478617789694477	-0.49706263692399\\
0.0574124287411289	-0.506227063339661\\
0.0678313194011447	-0.525315528520394\\
0.0791184509494952	-0.554328032466187\\
0.0912738233861803	-0.593264575177042\\
0.1042974367112	-0.642125156652958\\
0.118189290924555	-0.700909776893934\\
0.132949386026244	-0.769618435899972\\
0.148577722016267	-0.848251133671071\\
0.165074298894626	-0.93680787020723\\
nan	nan\\
-0.000213762589578485	-0.951212307887991\\
-0.00192386330620683	-0.860910770991921\\
-0.00534406473946352	-0.78030769719978\\
-0.0104743668893486	-0.709403086511568\\
-0.0173147697558619	-0.648196938927287\\
-0.0258652733390037	-0.596689254446934\\
-0.0361258776387737	-0.554880033070511\\
-0.0480965826551721	-0.522769274798018\\
-0.0617773883881989	-0.500356979629455\\
-0.077168294837854	-0.487643147564821\\
-0.0942693020041374	-0.484627778604116\\
-0.113080409887049	-0.491310872747341\\
-0.133601618486589	-0.507692429994495\\
-0.155832927802758	-0.53377245034558\\
-0.179774337835555	-0.569550933800593\\
-0.20542584858498	-0.615027880359536\\
-0.232787460051033	-0.670203290022409\\
-0.261859172233715	-0.735077162789211\\
-0.292640985133025	-0.809649498659943\\
-0.325132898748964	-0.893920297634604\\
nan	nan\\
0.165386798894626	-0.936724136084595\\
0.151390222016267	-0.847497526567358\\
0.140761886026244	-0.767525082834104\\
0.133501790924555	-0.696806804884832\\
0.1296099367112	-0.635342692719545\\
0.12908632338618	-0.58313274633824\\
0.131930950949495	-0.540176965740919\\
0.138143819401145	-0.506475350927581\\
0.147724928741129	-0.482027901898226\\
0.160674278969448	-0.466834618652854\\
0.176991870086101	-0.460895501191465\\
0.196677702091089	-0.46421054951406\\
0.219731774984412	-0.476779763620638\\
0.246154088766069	-0.498603143511199\\
0.275944643436062	-0.529680689185744\\
0.309103438994388	-0.570012400644272\\
0.34563047544105	-0.619598277886783\\
0.385525752776046	-0.678438320913277\\
0.428789270999376	-0.746532529723754\\
0.475421030111042	-0.823880904318215\\
nan	nan\\
0.16547604115068	-0.93666164798418\\
0.152193402320754	-0.846935133663615\\
0.142992942427596	-0.765962880323706\\
0.137874661471205	-0.693744887964453\\
0.136838559451581	-0.630281156585856\\
0.139884636368725	-0.575571686187915\\
0.147012892222636	-0.529616476770629\\
0.158223327013314	-0.492415528334\\
0.17351594074076	-0.463968840878027\\
0.192890733404973	-0.444276414402709\\
0.216347705005954	-0.433338248908048\\
0.243886855543701	-0.431154344394042\\
0.275508185018217	-0.437724700860693\\
0.311211693429499	-0.453049318307999\\
0.350997380777549	-0.477128196735961\\
0.394865247062366	-0.509961336144579\\
0.442815292283951	-0.551548736533853\\
0.494847516442303	-0.601890397903783\\
0.550961919537422	-0.660986320254369\\
0.611158501569308	-0.728836503585611\\
nan	nan\\
0.325611676525913	-0.893697039890658\\
0.29694998512557	-0.80764017896443\\
0.273828616657449	-0.729495719190563\\
0.256247571121552	-0.659263660569059\\
0.244206848517878	-0.596944003099917\\
0.237706448846427	-0.542536746783138\\
0.2367463721072	-0.49604189161872\\
0.241326618300196	-0.457459437606665\\
0.251447187425415	-0.426789384746972\\
0.267108079482857	-0.404031733039641\\
0.288309294472522	-0.389186482484673\\
0.315050832394411	-0.382253633082067\\
0.347332693248523	-0.383233184831823\\
0.385154877034858	-0.392125137733941\\
0.428517383753417	-0.408929491788422\\
0.477420213404198	-0.433646246995264\\
0.531863365987203	-0.466275403354469\\
0.591846841502431	-0.506816960866037\\
0.657370639949883	-0.555270919529966\\
0.728434761329557	-0.611637279346258\\
nan	nan\\
0.325748403594597	-0.893186767523562\\
0.298180528743719	-0.803047727660566\\
0.277246793374531	-0.716738910013165\\
0.262947197487032	-0.634260314581359\\
0.255281741081223	-0.555611941365148\\
0.254250424157103	-0.480793790364531\\
0.259853246714672	-0.40980586157951\\
0.272090208753931	-0.342648155010083\\
0.290961310274879	-0.279320670656252\\
0.316466551277517	-0.219823408518015\\
0.348605931761844	-0.164156368595373\\
0.38737945172786	-0.112319550888326\\
0.432787111175566	-0.0643129553968737\\
0.484828910104961	-0.0201365821210164\\
0.543504848516046	0.020209568939246\\
0.60881492640882	0.0567254977839135\\
0.680759143783283	0.0894112044129861\\
0.759337500639436	0.118266688826464\\
0.844549996977277	0.143291951024347\\
0.936396632796809	0.164486991006635\\
nan	nan\\
0.324591632871599	-0.893607797634604\\
0.287769592236738	-0.806836998659943\\
0.248327525299583	-0.727264662789211\\
0.206265432060135	-0.654890790022409\\
0.161583312518393	-0.589715380359536\\
0.114281166674357	-0.531738433800593\\
0.0643589945280265	-0.480959950345579\\
0.0118167960794027	-0.437379929994495\\
-0.043345428671515	-0.400998372747341\\
-0.101127679724727	-0.371815278604116\\
-0.161529957080232	-0.349830647564821\\
-0.224552260738031	-0.335044479629455\\
-0.290194590698124	-0.327456774798018\\
-0.358456946960511	-0.327067533070512\\
-0.429339329525192	-0.333876754446934\\
-0.502841738392167	-0.347884438927287\\
-0.578964173561435	-0.369090586511569\\
-0.657706635032997	-0.39749519719978\\
-0.739069122806853	-0.433098270991921\\
-0.823051636883004	-0.475899807887991\\
nan	nan\\
0.324654120972015	-0.893697039890658\\
0.288331985140481	-0.80764017896443\\
0.249889727809981	-0.729495719190563\\
0.209327348980515	-0.659263660569059\\
0.166644848652082	-0.596944003099917\\
0.121842226824682	-0.542536746783138\\
0.0749194834983157	-0.49604189161872\\
0.025876618672983	-0.457459437606665\\
-0.0252863676513162	-0.426789384746972\\
-0.078569475474582	-0.404031733039641\\
-0.133972704796814	-0.389186482484673\\
-0.191496055618013	-0.382253633082067\\
-0.251139527938179	-0.383233184831823\\
-0.312903121757311	-0.392125137733941\\
-0.376786837075409	-0.408929491788422\\
-0.442790673892474	-0.433646246995264\\
-0.510914632208506	-0.466275403354469\\
-0.581158712023504	-0.506816960866037\\
-0.653522913337469	-0.555270919529966\\
-0.7280072361504	-0.611637279346258\\
nan	nan\\
0.475791277776949	-0.823667141728636\\
0.432121499992544	-0.744608666417547\\
0.394781944423734	-0.673094256173813\\
0.363772611070519	-0.609123910997434\\
0.339093499932898	-0.55269763088841\\
0.320744611010873	-0.50381541584674\\
0.308725944304442	-0.462477265872426\\
0.303037499813606	-0.428683180965466\\
0.303679277538365	-0.402433161125861\\
0.310651277478719	-0.383727206353611\\
0.323953499634668	-0.372565316648716\\
0.343585944006212	-0.368947492011176\\
0.369548610593351	-0.372873732440991\\
0.401841499396084	-0.384344037938161\\
0.440464610414413	-0.403358408502685\\
0.485417943648336	-0.429916844134565\\
0.536701499097854	-0.464019344833799\\
0.594315276762968	-0.505665910600389\\
0.658259276643676	-0.554856541434333\\
0.728533498739979	-0.611591237335632\\
nan	nan\\
0.4759375	-0.823265399472582\\
0.4334375	-0.74099298611306\\
0.3984375	-0.663050699772461\\
0.3709375	-0.589438540450783\\
0.3509375	-0.520156508148029\\
0.3384375	-0.455204602864196\\
0.3334375	-0.394582824599285\\
0.3359375	-0.338291173353296\\
0.3459375	-0.28632964912623\\
0.3634375	-0.238698251918086\\
0.3884375	-0.195396981728864\\
0.4209375	-0.156425838558564\\
0.4609375	-0.121784822407187\\
0.5084375	-0.0914739332747313\\
0.5634375	-0.0654931711611981\\
0.6259375	-0.0438425360665872\\
0.6959375	-0.0265220279908984\\
0.7734375	-0.0135316469341318\\
0.8584375	-0.00487139289628746\\
0.9509375	-0.00054126587736527\\
nan	nan\\
0.611674971458266	-0.728220998739978\\
0.555610148538045	-0.655446776643676\\
0.507759263666257	-0.586502776762968\\
0.468122316842901	-0.521388999097854\\
0.436699308067978	-0.460105443648336\\
0.413490237341487	-0.402652110414413\\
0.398495104663429	-0.349028999396084\\
0.391713910033805	-0.299236110593351\\
0.393146653452612	-0.253273444006212\\
0.402793334919852	-0.211140999634668\\
0.420653954435526	-0.172838777478719\\
0.446728511999631	-0.138366777538365\\
0.48101700761217	-0.107724999813606\\
0.523519441273141	-0.080913444304442\\
0.574235812982545	-0.0579321110108727\\
0.633166122740381	-0.0387809999328982\\
0.70031037054665	-0.0234601110705187\\
0.775668556401352	-0.011969444423734\\
0.859240680304487	-0.00430899999254425\\
0.951026742256054	-0.000478777776949358\\
nan	nan\\
0.611528749235216	-0.727819256483924\\
0.55429414853059	-0.651831096339189\\
0.504103708089991	-0.576459220361615\\
0.46095742791342	-0.501703628551204\\
0.424855308000876	-0.427564320907955\\
0.39579734835236	-0.354041297431868\\
0.373783548967872	-0.281134558122944\\
0.358813909847411	-0.208844102981181\\
0.350888430990977	-0.137169932006581\\
0.350007112398572	-0.0661120451991428\\
0.356169954070194	0.00432955744113317\\
0.369376956005843	0.0741548759142467\\
0.38962811820552	0.143363910220198\\
0.416923440669225	0.211956660358988\\
0.451262923396957	0.279933126330615\\
0.492646566388717	0.34729330813508\\
0.541074369644505	0.414037205772382\\
0.59654633316432	0.480164819242523\\
0.659062456948162	0.545676148545501\\
0.728622740996033	0.610571193681317\\
nan	nan\\
0.610648229202212	-0.728699776516928\\
0.546369468233558	-0.65975577663622\\
0.482090707264904	-0.598472221186702\\
0.417811946296251	-0.544849110168373\\
0.353533185327597	-0.498886443581234\\
0.289254424358943	-0.460584221425286\\
0.224975663390289	-0.429942443700526\\
0.160696902421635	-0.406961110406957\\
0.0964181414529808	-0.391640221544577\\
0.0321393804843269	-0.383979777113388\\
-0.0321393804843271	-0.383979777113388\\
-0.096418141452981	-0.391640221544577\\
-0.160696902421635	-0.406961110406957\\
-0.224975663390289	-0.429942443700526\\
-0.289254424358943	-0.460584221425286\\
-0.353533185327597	-0.498886443581234\\
-0.417811946296251	-0.544849110168373\\
-0.482090707264905	-0.598472221186702\\
-0.546369468233559	-0.65975577663622\\
-0.610648229202213	-0.728699776516928\\
nan	nan\\
0.72880830662797	-0.610836208868688\\
0.660732547635596	-0.548061285231838\\
0.601185473962747	-0.486790198926793\\
0.550167085609423	-0.427022949953552\\
0.507677382575623	-0.368759538312116\\
0.473716364861347	-0.311999964002484\\
0.448284032466596	-0.256744227024656\\
0.431380385391369	-0.202992327378632\\
0.423005423635667	-0.150744265064413\\
0.423159147199489	-0.100000040081998\\
0.431841556082835	-0.0507596524313879\\
0.449052650285706	-0.00302310211258186\\
0.474792429808102	0.0432096108744198\\
0.509060894650022	0.0879384865296172\\
0.551858044811466	0.13116352485301\\
0.603183880292435	0.172884725844599\\
0.663038401092928	0.213102089504383\\
0.731421607212945	0.251815615832363\\
0.808333498652487	0.289025304828539\\
0.893774075411554	0.32473115649291\\
nan	nan\\
0.7280072361504	-0.611637279346258\\
0.653522913337469	-0.555270919529966\\
0.581158712023504	-0.506816960866036\\
0.510914632208506	-0.466275403354469\\
0.442790673892474	-0.433646246995264\\
0.376786837075409	-0.408929491788422\\
0.312903121757311	-0.392125137733941\\
0.251139527938179	-0.383233184831823\\
0.191496055618013	-0.382253633082067\\
0.133972704796814	-0.389186482484673\\
0.0785694754745819	-0.404031733039641\\
0.0252863676513162	-0.426789384746972\\
-0.025876618672983	-0.457459437606665\\
-0.0749194834983157	-0.49604189161872\\
-0.121842226824682	-0.542536746783138\\
-0.166644848652082	-0.596944003099917\\
-0.209327348980515	-0.659263660569059\\
-0.249889727809981	-0.729495719190563\\
-0.288331985140481	-0.80764017896443\\
-0.324654120972014	-0.893697039890658\\
nan	nan\\
0.823880904318215	-0.475203969888958\\
0.746532529723754	-0.426835729000624\\
0.678438320913276	-0.380099247223954\\
0.619598277886782	-0.33499452455895\\
0.570012400644272	-0.291521561005612\\
0.529680689185744	-0.249680356563938\\
0.498603143511199	-0.20947091123393\\
0.476779763620638	-0.170893225015588\\
0.46421054951406	-0.133947297908911\\
0.460895501191465	-0.0986331299138988\\
0.466834618652854	-0.0649507210305522\\
0.482027901898226	-0.0329000712588711\\
0.50647535092758	-0.00248118059885533\\
0.540176965740919	0.0263059509494952\\
0.58313274633824	0.0534613233861803\\
0.635342692719545	0.0789849367112001\\
0.696806804884833	0.102876790924555\\
0.767525082834104	0.125136886026244\\
0.847497526567358	0.145765222016267\\
0.936724136084596	0.164761798894626\\
nan	nan\\
0.823852707360573	-0.475098737410421\\
0.746278757104981	-0.425888636693793\\
0.677733396972241	-0.377468435260536\\
0.618216626962352	-0.329838133110651\\
0.567728447075315	-0.282997730244138\\
0.52626885731113	-0.236947226660996\\
0.493837857669796	-0.191686622361226\\
0.470435448151315	-0.147215917344828\\
0.456061628755685	-0.103535111611801\\
0.450716399482906	-0.0606442051621459\\
0.45439976033298	-0.0185431979958624\\
0.467111711305905	0.0227679098870493\\
0.488852252401682	0.0632891184865894\\
0.519621383620311	0.103020427802758\\
0.559419104961791	0.141961837835555\\
0.608245416426124	0.18011334858498\\
0.666100318013307	0.217474960051033\\
0.732983809723343	0.254046672233715\\
0.80889589155623	0.289828485133025\\
0.89383656351197	0.324820398748964\\
nan	nan\\
0.823806665349947	-0.475\\
0.745864379009348	-0.425\\
0.676582346706593	-0.375\\
0.615960568441682	-0.325\\
0.563999044214616	-0.275\\
0.520697774025394	-0.225\\
0.486056757874016	-0.175\\
0.460075995760483	-0.125\\
0.442755487684794	-0.075\\
0.43409523364695	-0.025\\
0.43409523364695	0.0250000000000001\\
0.442755487684794	0.075\\
0.460075995760483	0.125\\
0.486056757874016	0.175\\
0.520697774025394	0.225\\
0.563999044214616	0.275\\
0.615960568441682	0.325\\
0.676582346706593	0.375\\
0.745864379009348	0.425\\
0.823806665349947	0.475\\
nan	nan\\
0.893509060224183	-0.324545590860973\\
0.80594836196615	-0.287355214141105\\
0.724796227528675	-0.247176475033935\\
0.650052656911757	-0.204009373539465\\
0.581717650115398	-0.157853909657693\\
0.519791207139597	-0.10871008338862\\
0.464273327984353	-0.0565778947322462\\
0.415164012649668	-0.00145734368857095\\
0.37246326113554	0.0566515697424055\\
0.33617107344197	0.117748845560683\\
0.306287449568958	0.181834483766262\\
0.282812389516504	0.248908484359142\\
0.265745893284608	0.318970847339323\\
0.255087960873269	0.392021572706806\\
0.250838592282489	0.46806066046159\\
0.252997787512266	0.547088110603674\\
0.261565546562602	0.62910392313306\\
0.276541869433495	0.714108098049748\\
0.297926756124946	0.802100635353736\\
0.325720206636955	0.893081535045026\\
nan	nan\\
0.936724136084595	-0.164761798894626\\
0.847497526567358	-0.145765222016267\\
0.767525082834104	-0.125136886026244\\
0.696806804884832	-0.102876790924554\\
0.635342692719545	-0.0789849367112001\\
0.58313274633824	-0.0534613233861803\\
0.540176965740919	-0.0263059509494951\\
0.506475350927581	0.00248118059885533\\
0.482027901898226	0.0329000712588712\\
0.466834618652854	0.0649507210305523\\
0.460895501191465	0.0986331299138989\\
0.46421054951406	0.133947297908911\\
0.476779763620638	0.170893225015588\\
0.498603143511199	0.20947091123393\\
0.529680689185744	0.249680356563938\\
0.570012400644272	0.291521561005612\\
0.619598277886783	0.33499452455895\\
0.678438320913277	0.380099247223954\\
0.746532529723754	0.426835729000623\\
0.823880904318215	0.475203969888958\\
nan	nan\\
0.93649537020723	-0.16453303301726\\
0.845438633671071	-0.14370632911998\\
0.761805935899972	-0.119417739092112\\
0.685597276893934	-0.091667262933656\\
0.616812656652957	-0.0604549006446129\\
0.555452075177042	-0.0257806522249821\\
0.501515532466187	0.0123554823252362\\
0.455003028520394	0.0539535030060421\\
0.415914563339661	0.0990134098174354\\
0.38425013692399	0.147535202759416\\
0.360009749273379	0.199518881831985\\
0.34319340038783	0.254964447035141\\
0.333801090267342	0.313871898368884\\
0.331832818911914	0.376241235833215\\
0.337288586321548	0.442072459428134\\
0.350168392496243	0.51136556915364\\
0.370472237435999	0.584120565009734\\
0.398200121140816	0.660337446996415\\
0.433352043610694	0.740016215113684\\
0.475928004845633	0.82315686936154\\
nan	nan\\
0.951240504845633	0.000108530111041832\\
0.861164543610694	0.000976770999376484\\
0.781012621140816	0.00271325277604579\\
0.710784737435999	0.00531797544104974\\
0.650480892496243	0.00879093899438835\\
0.600101086321548	0.0131321434360616\\
0.559645318911914	0.0183415887660695\\
0.529113590267342	0.0244192749844121\\
0.50850590038783	0.0313652020910893\\
0.497822249273379	0.0391793700861012\\
0.49706263692399	0.0478617789694477\\
0.506227063339661	0.0574124287411289\\
0.525315528520394	0.0678313194011447\\
0.554328032466187	0.0791184509494952\\
0.593264575177042	0.0912738233861803\\
0.642125156652958	0.1042974367112\\
0.700909776893934	0.118189290924555\\
0.769618435899972	0.132949386026244\\
0.848251133671071	0.148577722016267\\
0.93680787020723	0.165074298894626\\
nan	nan\\
0.93666164798418	0.16547604115068\\
0.846935133663615	0.152193402320754\\
0.765962880323706	0.142992942427596\\
0.693744887964453	0.137874661471205\\
0.630281156585856	0.136838559451581\\
0.575571686187915	0.139884636368725\\
0.529616476770629	0.147012892222636\\
0.492415528334	0.158223327013314\\
0.463968840878027	0.17351594074076\\
0.444276414402709	0.192890733404973\\
0.433338248908048	0.216347705005954\\
0.431154344394042	0.243886855543701\\
0.437724700860693	0.275508185018217\\
0.453049318307999	0.311211693429499\\
0.477128196735961	0.350997380777549\\
0.509961336144579	0.394865247062366\\
0.551548736533853	0.442815292283951\\
0.601890397903783	0.494847516442303\\
0.660986320254369	0.550961919537422\\
0.728836503585611	0.611158501569308\\
nan	nan\\
0.936396632796809	0.165661606782617\\
0.844549996977277	0.153863493008188\\
0.759337500639435	0.147632083226023\\
0.680759143783283	0.146967377436123\\
0.60881492640882	0.151869375638487\\
0.543504848516046	0.162338077833115\\
0.484828910104961	0.178373484020007\\
0.432787111175566	0.199975594199163\\
0.38737945172786	0.227144408370584\\
0.348605931761844	0.259879926534268\\
0.316466551277517	0.298182148690217\\
0.290961310274879	0.34205107483843\\
0.272090208753931	0.391486704978908\\
0.259853246714672	0.446489039111649\\
0.254250424157103	0.507058077236655\\
0.255281741081223	0.573193819353925\\
0.262947197487032	0.644896265463459\\
0.277246793374531	0.722165415565257\\
0.298180528743719	0.805001269659319\\
0.325748403594597	0.893403827745646\\
nan	nan\\
0.936291400318272	0.165689803740258\\
0.843602904670447	0.154117265626961\\
0.756706688676018	0.148337007167059\\
0.675602752334984	0.148349028360553\\
0.600291095647346	0.154153329207443\\
0.530771718613103	0.165749909707729\\
0.467044621232257	0.18313876986141\\
0.409109803504806	0.206319909668486\\
0.356967265430751	0.235293329128959\\
0.310617007010091	0.270059028242827\\
0.270059028242827	0.310617007010091\\
0.235293329128959	0.356967265430751\\
0.206319909668487	0.409109803504806\\
0.18313876986141	0.467044621232257\\
0.165749909707729	0.530771718613104\\
0.154153329207443	0.600291095647346\\
0.148349028360554	0.675602752334984\\
0.14833700716706	0.756706688676018\\
0.154117265626961	0.843602904670447\\
0.165689803740259	0.936291400318272\\
nan	nan\\
0.893774075411553	0.325534641005018\\
0.808333498652487	0.296256665437512\\
0.731421607212945	0.271902728635067\\
0.663038401092927	0.252472830597684\\
0.603183880292435	0.237966971325361\\
0.551858044811466	0.228385150818099\\
0.509060894650021	0.223727369075899\\
0.474792429808102	0.223993626098759\\
0.449052650285706	0.22918392188668\\
0.431841556082835	0.239298256439663\\
0.423159147199489	0.254336629757706\\
0.423005423635667	0.274299041840811\\
0.431380385391369	0.299185492688977\\
0.448284032466596	0.328995982302203\\
0.473716364861347	0.363730510680491\\
0.507677382575623	0.40338907782384\\
0.550167085609423	0.44797168373225\\
0.601185473962747	0.49747832840572\\
0.660732547635596	0.551909011844252\\
0.72880830662797	0.611263734047845\\
nan	nan\\
0.893509060224183	0.325720206636955\\
0.80594836196615	0.297926756124946\\
0.724796227528675	0.276541869433495\\
0.650052656911757	0.261565546562602\\
0.581717650115398	0.252997787512266\\
0.519791207139597	0.250838592282489\\
0.464273327984353	0.255087960873269\\
0.415164012649668	0.265745893284608\\
0.37246326113554	0.282812389516504\\
0.33617107344197	0.306287449568958\\
0.306287449568958	0.33617107344197\\
0.282812389516504	0.37246326113554\\
0.265745893284608	0.415164012649668\\
0.255087960873269	0.464273327984353\\
0.250838592282489	0.519791207139597\\
0.252997787512266	0.581717650115398\\
0.261565546562602	0.650052656911758\\
0.276541869433495	0.724796227528675\\
0.297926756124946	0.80594836196615\\
0.325720206636955	0.893509060224183\\
nan	nan\\
0.823373929583624	0.475928004845632\\
0.741969757112437	0.433352043610694\\
0.665763952548507	0.398200121140816\\
0.594756515891833	0.370472237435999\\
0.528947447142417	0.350168392496243\\
0.468336746300257	0.337288586321548\\
0.412924413365354	0.331832818911914\\
0.362710448337709	0.333801090267342\\
0.317694851217319	0.34319340038783\\
0.277877622004187	0.360009749273379\\
0.243258760698312	0.38425013692399\\
0.213838267299693	0.415914563339661\\
0.189616141808331	0.455003028520394\\
0.170592384224227	0.501515532466187\\
0.156766994547379	0.555452075177042\\
0.148139972777787	0.616812656652958\\
0.144711318915453	0.685597276893934\\
0.146481032960376	0.761805935899972\\
0.153449114912555	0.845438633671071\\
0.165615564771991	0.936495370207231\\
nan	nan\\
0.822952899472582	0.475853765877365\\
0.73818048611306	0.432683892896287\\
0.655238199772461	0.396344146934132\\
0.574126040450783	0.366834527990898\\
0.494844008148029	0.344155036066587\\
0.417392102864196	0.328305671161198\\
0.341770324599285	0.319286433274731\\
0.267978673353296	0.317097322407187\\
0.19601714912623	0.321738338558564\\
0.125885751918086	0.333209481728864\\
0.0575844817288638	0.351510751918086\\
-0.00888666144143591	0.37664214912623\\
-0.0735276775928134	0.408603673353296\\
-0.136338566725269	0.447395324599285\\
-0.197319328838802	0.493017102864196\\
-0.256469963933413	0.545469008148029\\
-0.313790472009102	0.604751040450784\\
-0.369280853065868	0.670863199772461\\
-0.422941107103713	0.74380548611306\\
-0.474771234122635	0.823577899472582\\
nan	nan\\
0.822863657216528	0.475791277776949\\
0.737377305808574	0.432121499992544\\
0.653007143371109	0.394781944423734\\
0.569753169904133	0.363772611070519\\
0.487615385407648	0.339093499932898\\
0.406593789881651	0.320744611010873\\
0.326688383326144	0.308725944304442\\
0.247899165741127	0.303037499813606\\
0.170226137126599	0.303679277538365\\
0.0936692974825604	0.310651277478719\\
0.0182286468090114	0.323953499634668\\
-0.0560958148940479	0.343585944006212\\
-0.129304087626618	0.369548610593351\\
-0.201396171388698	0.401841499396084\\
-0.272372066180289	0.440464610414413\\
-0.342231772001391	0.485417943648336\\
-0.410975288852003	0.536701499097854\\
-0.478602616732125	0.594315276762968\\
-0.545113755641758	0.658259276643676\\
-0.610508705580901	0.728533498739979\\
nan	nan\\
0.728533498739979	0.611591237335632\\
0.658259276643676	0.554856541434333\\
0.594315276762968	0.505665910600389\\
0.536701499097854	0.464019344833799\\
0.485417943648336	0.429916844134565\\
0.440464610414413	0.403358408502685\\
0.401841499396084	0.384344037938161\\
0.369548610593351	0.372873732440991\\
0.343585944006212	0.368947492011176\\
0.323953499634668	0.372565316648716\\
0.310651277478719	0.383727206353611\\
0.303679277538365	0.402433161125861\\
0.303037499813606	0.428683180965466\\
0.308725944304442	0.462477265872426\\
0.320744611010873	0.50381541584674\\
0.339093499932898	0.55269763088841\\
0.363772611070519	0.609123910997434\\
0.394781944423734	0.673094256173813\\
0.432121499992544	0.744608666417547\\
0.475791277776949	0.823667141728636\\
nan	nan\\
0.728434761329557	0.611637279346258\\
0.657370639949883	0.555270919529966\\
0.591846841502431	0.506816960866036\\
0.531863365987203	0.466275403354469\\
0.477420213404198	0.433646246995264\\
0.428517383753417	0.408929491788422\\
0.385154877034858	0.392125137733941\\
0.347332693248523	0.383233184831823\\
0.315050832394411	0.382253633082067\\
0.288309294472522	0.389186482484673\\
0.267108079482857	0.404031733039641\\
0.251447187425415	0.426789384746972\\
0.241326618300196	0.457459437606665\\
0.2367463721072	0.49604189161872\\
0.237706448846427	0.542536746783138\\
0.244206848517878	0.596944003099917\\
0.256247571121552	0.659263660569059\\
0.273828616657449	0.729495719190563\\
0.29694998512557	0.80764017896443\\
0.325611676525913	0.893697039890658\\
nan	nan\\
0.72832952885102	0.611665476303899\\
0.656423547643052	0.555524692148739\\
0.589216029539013	0.507521884807072\\
0.526706974538904	0.4676570542789\\
0.468896382642725	0.435930200564221\\
0.415784253850474	0.412341323663036\\
0.367370588162154	0.396890423575344\\
0.323655385577763	0.389577500301146\\
0.284638646097301	0.390402553840442\\
0.250320369720769	0.399365584193232\\
0.220700556448167	0.416466591359515\\
0.195779206279494	0.441705575339293\\
0.175556319214751	0.475082536132563\\
0.160031895253937	0.516597473739328\\
0.149205934397053	0.566250388159587\\
0.143078436644098	0.624041279393339\\
0.141649401995073	0.689970147440584\\
0.144918830449978	0.764036992301324\\
0.152886722008812	0.846241813975557\\
0.165553076671575	0.936584612463285\\
nan	nan\\
0.727908498739978	0.611591237335632\\
0.652634276643676	0.554856541434333\\
0.578690276762968	0.505665910600389\\
0.506076499097854	0.464019344833799\\
0.434792943648336	0.429916844134565\\
0.364839610414413	0.403358408502685\\
0.296216499396084	0.384344037938161\\
0.228923610593351	0.372873732440991\\
0.162960944006212	0.368947492011176\\
0.0983284996346682	0.372565316648716\\
0.0350262774787192	0.383727206353611\\
-0.0269457224616347	0.402433161125861\\
-0.0875875001863938	0.428683180965466\\
-0.146899055695558	0.462477265872426\\
-0.204880388989128	0.50381541584674\\
-0.261531500067102	0.55269763088841\\
-0.316852388929482	0.609123910997434\\
-0.370843055576266	0.673094256173813\\
-0.423503500007456	0.744608666417547\\
-0.474833722223051	0.823667141728636\\
nan	nan\\
0.475421030111042	0.823880904318215\\
0.428789270999376	0.746532529723754\\
0.385525752776046	0.678438320913277\\
0.34563047544105	0.619598277886782\\
0.309103438994388	0.570012400644272\\
0.275944643436062	0.529680689185744\\
0.246154088766069	0.498603143511199\\
0.219731774984412	0.476779763620638\\
0.196677702091089	0.46421054951406\\
0.176991870086101	0.460895501191465\\
0.160674278969448	0.466834618652854\\
0.147724928741129	0.482027901898226\\
0.138143819401145	0.50647535092758\\
0.131930950949495	0.540176965740919\\
0.12908632338618	0.58313274633824\\
0.1296099367112	0.635342692719545\\
0.133501790924555	0.696806804884833\\
0.140761886026244	0.767525082834104\\
0.151390222016268	0.847497526567358\\
0.165386798894626	0.936724136084596\\
nan	nan\\
0.475	0.823806665349947\\
0.425	0.745864379009348\\
0.375	0.676582346706593\\
0.325	0.615960568441682\\
0.275	0.563999044214616\\
0.225	0.520697774025394\\
0.175	0.486056757874016\\
0.125	0.460075995760483\\
0.0749999999999999	0.442755487684794\\
0.0249999999999999	0.43409523364695\\
-0.0250000000000002	0.43409523364695\\
-0.0750000000000002	0.442755487684794\\
-0.125	0.460075995760483\\
-0.175	0.486056757874016\\
-0.225	0.520697774025394\\
-0.275	0.563999044214616\\
-0.325	0.615960568441682\\
-0.375	0.676582346706593\\
-0.425	0.745864379009348\\
-0.475	0.823806665349947\\
nan	nan\\
0.474910757743946	0.823744177249531\\
0.424196819695513	0.745301986105605\\
0.372768943598648	0.675020144196195\\
0.32062712945335	0.612898651521302\\
0.267771377259619	0.558937508080927\\
0.214201687017455	0.513136713875068\\
0.159918058726859	0.475496268903727\\
0.10492049238783	0.446016173166903\\
0.0492089880003688	0.424696426664595\\
-0.00721645443552554	0.411537029396805\\
-0.0643558349198526	0.406537981363532\\
-0.122209153452612	0.409699282564776\\
-0.180776410033804	0.421020933000538\\
-0.24005760466343	0.440502932670816\\
-0.300052737341487	0.468145281575611\\
-0.360761808067978	0.503947979714923\\
-0.422184816842901	0.547911027088753\\
-0.484321763666257	0.600034423697099\\
-0.547172648538045	0.660318169539963\\
-0.610737471458267	0.728762264617344\\
nan	nan\\
0.164965768783584	0.936798375052863\\
0.147600951016891	0.848165677281764\\
0.130236133250198	0.769381057040788\\
0.112871315483505	0.700444514329933\\
0.0955064977168119	0.641356049149201\\
0.0781416799501188	0.59211566149859\\
0.0607768621834257	0.552723351378102\\
0.0434120444167327	0.523179118787736\\
0.0260472266500396	0.503482963727491\\
0.00868240888334654	0.493634886197369\\
-0.00868240888334654	0.493634886197369\\
-0.0260472266500396	0.503482963727491\\
-0.0434120444167326	0.523179118787735\\
-0.0607768621834257	0.552723351378102\\
-0.0781416799501188	0.59211566149859\\
-0.0955064977168118	0.641356049149201\\
-0.112871315483505	0.700444514329933\\
-0.130236133250198	0.769381057040788\\
-0.147600951016891	0.848165677281764\\
-0.164965768783584	0.936798375052863\\
nan	nan\\
-0.000478777776949725	0.951026742256054\\
-0.00430899999254458	0.859240680304487\\
-0.0119694444237343	0.775668556401352\\
-0.023460111070519	0.70031037054665\\
-0.0387809999328985	0.633166122740381\\
-0.0579321110108729	0.574235812982545\\
-0.0809134443044423	0.523519441273141\\
-0.107724999813607	0.48101700761217\\
-0.138366777538366	0.446728511999631\\
-0.17283877747872	0.420653954435525\\
-0.211140999634669	0.402793334919852\\
-0.253273444006212	0.393146653452612\\
-0.299236110593351	0.391713910033804\\
-0.349028999396085	0.398495104663429\\
-0.402652110414413	0.413490237341487\\
-0.460105443648336	0.436699308067978\\
-0.521388999097855	0.468122316842901\\
-0.586502776762968	0.507759263666257\\
-0.655446776643676	0.555610148538045\\
-0.728220998739979	0.611674971458266\\
nan	nan\\
-0.475714242256054	0.823744177249531\\
-0.431428180304487	0.745301986105605\\
-0.392856056401352	0.675020144196195\\
-0.35999787054665	0.612898651521302\\
-0.332853622740381	0.558937508080927\\
-0.311423312982545	0.513136713875068\\
-0.295706941273141	0.475496268903727\\
-0.28570450761217	0.446016173166903\\
-0.281416011999631	0.424696426664595\\
-0.282841454435525	0.411537029396805\\
-0.289980834919852	0.406537981363532\\
-0.302834153452612	0.409699282564776\\
-0.321401410033805	0.421020933000538\\
-0.34568260466343	0.440502932670816\\
-0.375677737341487	0.468145281575611\\
-0.411386808067978	0.503947979714923\\
-0.452809816842901	0.547911027088753\\
-0.499946763666257	0.600034423697099\\
-0.552797648538045	0.660318169539963\\
-0.611362471458267	0.728762264617344\\
nan	nan\\
-0.475853765877365	0.823577899472582\\
-0.432683892896288	0.74380548611306\\
-0.396344146934132	0.670863199772461\\
-0.366834527990899	0.604751040450783\\
-0.344155036066587	0.545469008148028\\
-0.328305671161198	0.493017102864196\\
-0.319286433274731	0.447395324599285\\
-0.317097322407187	0.408603673353296\\
-0.321738338558564	0.37664214912623\\
-0.333209481728864	0.351510751918086\\
-0.351510751918086	0.333209481728864\\
-0.37664214912623	0.321738338558564\\
-0.408603673353296	0.317097322407187\\
-0.447395324599285	0.319286433274731\\
-0.493017102864196	0.328305671161198\\
-0.545469008148029	0.344155036066587\\
-0.604751040450784	0.366834527990898\\
-0.670863199772461	0.396344146934132\\
-0.74380548611306	0.432683892896287\\
-0.823577899472582	0.475853765877365\\
nan	nan\\
-0.475928004845633	0.82315686936154\\
-0.433352043610694	0.740016215113684\\
-0.398200121140816	0.660337446996415\\
-0.370472237435999	0.584120565009734\\
-0.350168392496243	0.51136556915364\\
-0.337288586321548	0.442072459428134\\
-0.331832818911915	0.376241235833215\\
-0.333801090267342	0.313871898368884\\
-0.34319340038783	0.254964447035141\\
-0.360009749273379	0.199518881831985\\
-0.38425013692399	0.147535202759416\\
-0.415914563339661	0.0990134098174353\\
-0.455003028520394	0.053953503006042\\
-0.501515532466187	0.0123554823252361\\
-0.555452075177042	-0.0257806522249822\\
-0.616812656652958	-0.060454900644613\\
-0.685597276893934	-0.0916672629336562\\
-0.761805935899972	-0.119417739092112\\
-0.845438633671071	-0.14370632911998\\
-0.936495370207231	-0.164533033017261\\
nan	nan\\
-0.611637279346258	0.728434761329557\\
-0.555270919529966	0.657370639949883\\
-0.506816960866036	0.591846841502431\\
-0.466275403354469	0.531863365987203\\
-0.433646246995264	0.477420213404198\\
-0.408929491788422	0.428517383753417\\
-0.392125137733941	0.385154877034858\\
-0.383233184831823	0.347332693248523\\
-0.382253633082067	0.315050832394411\\
-0.389186482484673	0.288309294472522\\
-0.404031733039642	0.267108079482857\\
-0.426789384746972	0.251447187425415\\
-0.457459437606665	0.241326618300196\\
-0.49604189161872	0.2367463721072\\
-0.542536746783138	0.237706448846427\\
-0.596944003099917	0.244206848517878\\
-0.659263660569059	0.256247571121552\\
-0.729495719190563	0.273828616657449\\
-0.80764017896443	0.296949985125569\\
-0.893697039890658	0.325611676525913\\
nan	nan\\
-0.823373929583624	0.474696995154367\\
-0.741969757112437	0.422272956389306\\
-0.665763952548507	0.367424878859184\\
-0.594756515891833	0.310152762564001\\
-0.528947447142417	0.250456607503757\\
-0.468336746300257	0.188336413678452\\
-0.412924413365354	0.123792181088085\\
-0.362710448337708	0.0568239097326582\\
-0.317694851217319	-0.0125684003878302\\
-0.277877622004187	-0.0843847492733795\\
-0.243258760698312	-0.15862513692399\\
-0.213838267299693	-0.235289563339661\\
-0.189616141808331	-0.314378028520394\\
-0.170592384224226	-0.395890532466187\\
-0.156766994547378	-0.479827075177042\\
-0.148139972777787	-0.566187656652958\\
-0.144711318915453	-0.654972276893934\\
-0.146481032960375	-0.746180935899972\\
-0.153449114912555	-0.839813633671071\\
-0.165615564771991	-0.93587037020723\\
nan	nan\\
-0.893910802480237	0.325241428860005\\
-0.809564042270637	0.293617756132402\\
-0.734839783930027	0.264572425009761\\
-0.669738027458408	0.238105435492083\\
-0.614258772855779	0.214216787579368\\
-0.568402020122141	0.192906481271616\\
-0.532167769257494	0.174174516568827\\
-0.505556020261837	0.158020893471001\\
-0.488566773135171	0.144445611978138\\
-0.481200027877495	0.133448672090238\\
-0.48345578448881	0.125030073807302\\
-0.495334042969116	0.119189817129328\\
-0.516834803318412	0.115927902056317\\
-0.547958065536699	0.115244328588269\\
-0.588703829623976	0.117139096725184\\
-0.639072095580244	0.121612206467062\\
-0.699062863405503	0.128663657813903\\
-0.768676133099752	0.138293450765707\\
-0.847911904662991	0.150501585322474\\
-0.936770178095222	0.165288061484204\\
nan	nan\\
-0.893697039890658	0.324654120972014\\
-0.80764017896443	0.288331985140481\\
-0.729495719190563	0.249889727809981\\
-0.659263660569059	0.209327348980514\\
-0.596944003099917	0.166644848652081\\
-0.542536746783138	0.121842226824682\\
-0.49604189161872	0.0749194834983156\\
-0.457459437606665	0.0258766186729829\\
-0.426789384746972	-0.0252863676513163\\
-0.404031733039641	-0.0785694754745821\\
-0.389186482484673	-0.133972704796814\\
-0.382253633082067	-0.191496055618013\\
-0.383233184831823	-0.251139527938179\\
-0.392125137733941	-0.312903121757311\\
-0.408929491788422	-0.376786837075409\\
-0.433646246995264	-0.442790673892474\\
-0.466275403354469	-0.510914632208506\\
-0.506816960866037	-0.581158712023504\\
-0.555270919529966	-0.653522913337469\\
-0.611637279346258	-0.7280072361504\\
nan	nan\\
-0.9509375	-0.000541265877365158\\
-0.8584375	-0.00487139289628737\\
-0.7734375	-0.0135316469341318\\
-0.6959375	-0.0265220279908984\\
-0.6259375	-0.0438425360665871\\
-0.5634375	-0.0654931711611981\\
-0.5084375	-0.0914739332747313\\
-0.4609375	-0.121784822407187\\
-0.4209375	-0.156425838558564\\
-0.3884375	-0.195396981728864\\
-0.3634375	-0.238698251918086\\
-0.3459375	-0.28632964912623\\
-0.3359375	-0.338291173353296\\
-0.3334375	-0.394582824599285\\
-0.3384375	-0.455204602864196\\
-0.3509375	-0.520156508148029\\
-0.3709375	-0.589438540450784\\
-0.3984375	-0.663050699772461\\
-0.4334375	-0.740992986113061\\
-0.4759375	-0.823265399472582\\
nan	nan\\
-0.936396632796809	-0.165661606782617\\
-0.844549996977277	-0.153863493008188\\
-0.759337500639435	-0.147632083226023\\
-0.680759143783283	-0.146967377436123\\
-0.60881492640882	-0.151869375638487\\
-0.543504848516046	-0.162338077833115\\
-0.484828910104961	-0.178373484020007\\
-0.432787111175566	-0.199975594199163\\
-0.38737945172786	-0.227144408370584\\
-0.348605931761844	-0.259879926534268\\
-0.316466551277517	-0.298182148690217\\
-0.290961310274879	-0.34205107483843\\
-0.272090208753931	-0.391486704978908\\
-0.259853246714672	-0.446489039111649\\
-0.254250424157103	-0.507058077236655\\
-0.255281741081223	-0.573193819353925\\
-0.262947197487032	-0.644896265463459\\
-0.277246793374531	-0.722165415565257\\
-0.298180528743719	-0.805001269659319\\
-0.325748403594596	-0.893403827745646\\
nan	nan\\
-0.893697039890658	-0.325611676525914\\
-0.80764017896443	-0.29694998512557\\
-0.729495719190563	-0.273828616657449\\
-0.659263660569059	-0.256247571121552\\
-0.596944003099917	-0.244206848517878\\
-0.542536746783138	-0.237706448846428\\
-0.49604189161872	-0.2367463721072\\
-0.457459437606665	-0.241326618300196\\
-0.426789384746972	-0.251447187425415\\
-0.404031733039641	-0.267108079482857\\
-0.389186482484673	-0.288309294472522\\
-0.382253633082067	-0.315050832394411\\
-0.383233184831823	-0.347332693248523\\
-0.392125137733941	-0.385154877034858\\
-0.408929491788422	-0.428517383753417\\
-0.433646246995264	-0.477420213404198\\
-0.466275403354469	-0.531863365987203\\
-0.506816960866037	-0.591846841502431\\
-0.555270919529966	-0.657370639949882\\
-0.611637279346258	-0.728434761329557\\
nan	nan\\
-0.823744177249531	-0.475714242256054\\
-0.745301986105605	-0.431428180304487\\
-0.675020144196195	-0.392856056401352\\
-0.612898651521302	-0.35999787054665\\
-0.558937508080927	-0.332853622740381\\
-0.513136713875068	-0.311423312982545\\
-0.475496268903727	-0.295706941273141\\
-0.446016173166903	-0.28570450761217\\
-0.424696426664595	-0.281416011999631\\
-0.411537029396805	-0.282841454435525\\
-0.406537981363532	-0.289980834919852\\
-0.409699282564776	-0.302834153452612\\
-0.421020933000538	-0.321401410033804\\
-0.440502932670816	-0.345682604663429\\
-0.468145281575611	-0.375677737341487\\
-0.503947979714924	-0.411386808067978\\
-0.547911027088753	-0.452809816842901\\
-0.6000344236971	-0.499946763666257\\
-0.660318169539963	-0.552797648538045\\
-0.728762264617344	-0.611362471458267\\
nan	nan\\
-0.728434761329557	-0.611637279346258\\
-0.657370639949883	-0.555270919529966\\
-0.591846841502431	-0.506816960866036\\
-0.531863365987203	-0.466275403354469\\
-0.477420213404198	-0.433646246995264\\
-0.428517383753417	-0.408929491788422\\
-0.385154877034858	-0.392125137733941\\
-0.347332693248523	-0.383233184831823\\
-0.315050832394411	-0.382253633082067\\
-0.288309294472522	-0.389186482484673\\
-0.267108079482857	-0.404031733039641\\
-0.251447187425415	-0.426789384746972\\
-0.241326618300196	-0.457459437606665\\
-0.2367463721072	-0.49604189161872\\
-0.237706448846427	-0.542536746783138\\
-0.244206848517878	-0.596944003099917\\
-0.256247571121552	-0.659263660569059\\
-0.273828616657449	-0.729495719190563\\
-0.296949985125569	-0.80764017896443\\
-0.325611676525913	-0.893697039890658\\
nan	nan\\
};
\addplot [color=gray!36!mycolor3,solid,line width=0.6pt,forget plot]
  table[row sep=crcr]{%
0.000213762589578601	-0.951212307887991\\
0.00192386330620694	-0.860910770991921\\
0.00534406473946362	-0.78030769719978\\
0.0104743668893487	-0.709403086511568\\
0.017314769755862	-0.648196938927287\\
0.0258652733390037	-0.596689254446934\\
0.0361258776387738	-0.554880033070511\\
0.0480965826551722	-0.522769274798018\\
0.061777388388199	-0.500356979629455\\
0.077168294837854	-0.48764314756482\\
0.0942693020041375	-0.484627778604116\\
0.113080409887049	-0.491310872747341\\
0.133601618486589	-0.507692429994495\\
0.155832927802758	-0.53377245034558\\
0.179774337835555	-0.569550933800593\\
0.20542584858498	-0.615027880359536\\
0.232787460051033	-0.670203290022409\\
0.261859172233715	-0.735077162789211\\
0.292640985133025	-0.809649498659943\\
0.325132898748964	-0.893920297634604\\
nan	nan\\
0.165288061484204	-0.936770178095221\\
0.150501585322474	-0.847911904662991\\
0.138293450765707	-0.768676133099752\\
0.128663657813903	-0.699062863405503\\
0.121612206467062	-0.639072095580244\\
0.117139096725184	-0.588703829623976\\
0.115244328588269	-0.547958065536699\\
0.115927902056317	-0.516834803318412\\
0.119189817129328	-0.495334042969116\\
0.125030073807302	-0.48345578448881\\
0.133448672090239	-0.481200027877495\\
0.144445611978139	-0.488566773135171\\
0.158020893471001	-0.505556020261837\\
0.174174516568827	-0.532167769257494\\
0.192906481271616	-0.568402020122141\\
0.214216787579368	-0.614258772855779\\
0.238105435492083	-0.669738027458408\\
0.264572425009761	-0.734839783930027\\
0.293617756132402	-0.809564042270637\\
0.325241428860006	-0.893910802480237\\
nan	nan\\
0.325534641005018	-0.893774075411553\\
0.296256665437512	-0.808333498652487\\
0.271902728635067	-0.731421607212945\\
0.252472830597684	-0.663038401092927\\
0.237966971325361	-0.603183880292435\\
0.228385150818099	-0.551858044811466\\
0.223727369075899	-0.509060894650021\\
0.223993626098759	-0.474792429808102\\
0.22918392188668	-0.449052650285706\\
0.239298256439663	-0.431841556082835\\
0.254336629757706	-0.423159147199489\\
0.274299041840811	-0.423005423635667\\
0.299185492688977	-0.431380385391369\\
0.328995982302203	-0.448284032466596\\
0.363730510680491	-0.473716364861347\\
0.40338907782384	-0.507677382575623\\
0.44797168373225	-0.550167085609423\\
0.49747832840572	-0.601185473962747\\
0.551909011844252	-0.660732547635596\\
0.611263734047845	-0.72880830662797\\
nan	nan\\
0.325748403594597	-0.893403827745646\\
0.298180528743719	-0.805001269659319\\
0.277246793374531	-0.722165415565257\\
0.262947197487032	-0.644896265463458\\
0.255281741081223	-0.573193819353925\\
0.254250424157103	-0.507058077236655\\
0.259853246714672	-0.446489039111649\\
0.272090208753931	-0.391486704978908\\
0.290961310274879	-0.34205107483843\\
0.316466551277517	-0.298182148690217\\
0.348605931761844	-0.259879926534268\\
0.38737945172786	-0.227144408370584\\
0.432787111175566	-0.199975594199163\\
0.484828910104961	-0.178373484020007\\
0.543504848516046	-0.162338077833115\\
0.60881492640882	-0.151869375638487\\
0.680759143783283	-0.146967377436123\\
0.759337500639436	-0.147632083226023\\
0.844549996977277	-0.153863493008188\\
0.936396632796809	-0.165661606782617\\
nan	nan\\
0.475853765877365	-0.823577899472582\\
0.432683892896287	-0.74380548611306\\
0.396344146934132	-0.670863199772461\\
0.366834527990898	-0.604751040450783\\
0.344155036066587	-0.545469008148029\\
0.328305671161198	-0.493017102864196\\
0.319286433274731	-0.447395324599285\\
0.317097322407187	-0.408603673353296\\
0.321738338558564	-0.37664214912623\\
0.333209481728864	-0.351510751918086\\
0.351510751918086	-0.333209481728864\\
0.37664214912623	-0.321738338558564\\
0.408603673353296	-0.317097322407187\\
0.447395324599285	-0.319286433274731\\
0.493017102864196	-0.328305671161198\\
0.545469008148029	-0.344155036066587\\
0.604751040450784	-0.366834527990899\\
0.670863199772461	-0.396344146934132\\
0.74380548611306	-0.432683892896288\\
0.823577899472582	-0.475853765877365\\
nan	nan\\
0.475899807887991	-0.823479162062161\\
0.433098270991921	-0.742916849419267\\
0.39749519719978	-0.668394764511924\\
0.369090586511568	-0.599912907340132\\
0.347884438927287	-0.537471277903891\\
0.333876754446934	-0.481069876203199\\
0.327067533070512	-0.430708702238059\\
0.327456774798018	-0.386387756008469\\
0.335044479629455	-0.348107037514429\\
0.349830647564821	-0.31586654675594\\
0.371815278604116	-0.289666283733001\\
0.400998372747341	-0.269506248445613\\
0.437379929994495	-0.255386440893776\\
0.48095995034558	-0.247306861077489\\
0.531738433800593	-0.245267508996753\\
0.589715380359536	-0.249268384651567\\
0.654890790022409	-0.259309488041932\\
0.727264662789211	-0.275390819167847\\
0.806836998659943	-0.297512378029313\\
0.893607797634604	-0.325674164626329\\
nan	nan\\
0.474771234122635	-0.823577899472582\\
0.422941107103712	-0.74380548611306\\
0.369280853065868	-0.670863199772461\\
0.313790472009101	-0.604751040450783\\
0.256469963933413	-0.545469008148029\\
0.197319328838802	-0.493017102864196\\
0.136338566725269	-0.447395324599285\\
0.0735276775928132	-0.408603673353296\\
0.00888666144143568	-0.37664214912623\\
-0.057584481728864	-0.351510751918086\\
-0.125885751918086	-0.333209481728864\\
-0.19601714912623	-0.321738338558564\\
-0.267978673353296	-0.317097322407187\\
-0.341770324599285	-0.319286433274731\\
-0.417392102864196	-0.328305671161198\\
-0.494844008148029	-0.344155036066587\\
-0.574126040450784	-0.366834527990899\\
-0.655238199772461	-0.396344146934132\\
-0.73818048611306	-0.432683892896288\\
-0.822952899472582	-0.475853765877365\\
nan	nan\\
0.728845998739978	-0.611049971458266\\
0.661071776643676	-0.549985148538045\\
0.602127776762968	-0.492134263666257\\
0.552013999097854	-0.437497316842901\\
0.510730443648336	-0.386074308067978\\
0.478277110414413	-0.337865237341487\\
0.454653999396084	-0.292870104663429\\
0.439861110593351	-0.251088910033804\\
0.433898444006212	-0.212521653452612\\
0.436765999634668	-0.177168334919852\\
0.448463777478719	-0.145028954435525\\
0.468991777538365	-0.116103511999631\\
0.498349999813606	-0.0903920076121696\\
0.536538444304442	-0.0678944412731407\\
0.583557111010873	-0.0486108129825445\\
0.639405999932898	-0.032541122740381\\
0.704085111070519	-0.0196853705466503\\
0.777594444423734	-0.0100435564013522\\
0.859933999992544	-0.00361568030448678\\
0.95110377777695	-0.000401742256054084\\
nan	nan\\
0.727742220963029	-0.61145171371432\\
0.651137776651131	-0.553600828842532\\
0.574533332339234	-0.502177820067609\\
0.497928888027336	-0.457182687389551\\
0.421324443715438	-0.418615430808359\\
0.34471999940354	-0.386476050324032\\
0.268115555091642	-0.36076454593657\\
0.191511110779744	-0.341480917645974\\
0.114906666467847	-0.328625165452243\\
0.0383022221559488	-0.322197289355378\\
-0.0383022221559491	-0.322197289355378\\
-0.114906666467847	-0.328625165452243\\
-0.191511110779745	-0.341480917645974\\
-0.268115555091642	-0.36076454593657\\
-0.34471999940354	-0.386476050324032\\
-0.421324443715438	-0.418615430808359\\
-0.497928888027336	-0.457182687389551\\
-0.574533332339234	-0.502177820067609\\
-0.651137776651131	-0.553600828842532\\
-0.727742220963029	-0.611451713714321\\
nan	nan\\
0.823890399472582	-0.4753125\\
0.74661798611306	-0.4278125\\
0.678675699772461	-0.3828125\\
0.620063540450783	-0.3403125\\
0.570781508148029	-0.3003125\\
0.530829602864196	-0.2628125\\
0.500207824599285	-0.2278125\\
0.478916173353296	-0.1953125\\
0.46695464912623	-0.1653125\\
0.464323251918086	-0.1378125\\
0.471021981728864	-0.1128125\\
0.487050838558564	-0.0903125\\
0.512409822407187	-0.0703125\\
0.547098933274731	-0.0528125\\
0.591118171161198	-0.0378125\\
0.644467536066587	-0.0253125\\
0.707147027990899	-0.0153125\\
0.779156646934132	-0.00781249999999999\\
0.860496392896288	-0.0028125\\
0.951166265877365	-0.000312499999999998\\
nan	nan\\
0.893882605522595	-0.324919136159385\\
0.809310269651864	-0.290717121826819\\
0.734134859988991	-0.256515107494252\\
0.668356376533977	-0.222313093161685\\
0.611974819286823	-0.188111078829118\\
0.564990188247527	-0.153909064496551\\
0.527402483416091	-0.119707050163984\\
0.499211704792514	-0.0855050358314172\\
0.480417852376796	-0.0513030214988503\\
0.471020926168936	-0.0171010071662834\\
0.471020926168937	0.0171010071662835\\
0.480417852376796	0.0513030214988504\\
0.499211704792514	0.0855050358314172\\
0.527402483416091	0.119707050163984\\
0.564990188247527	0.153909064496551\\
0.611974819286823	0.188111078829118\\
0.668356376533977	0.222313093161685\\
0.734134859988991	0.256515107494252\\
0.809310269651864	0.290717121826819\\
0.893882605522595	0.324919136159385\\
nan	nan\\
0.893403827745646	-0.324517393903331\\
0.805001269659319	-0.287101441522332\\
0.722165415565257	-0.246471551092899\\
0.644896265463458	-0.202627722615034\\
0.573193819353925	-0.155569956088737\\
0.507058077236655	-0.105298251514006\\
0.446489039111649	-0.0518126088908433\\
0.391486704978908	0.00488697178075245\\
0.34205107483843	0.0648004905007809\\
0.298182148690217	0.127927947269242\\
0.259879926534268	0.194269342086136\\
0.227144408370584	0.263824674951462\\
0.199975594199163	0.336593945865222\\
0.178373484020007	0.412577154827414\\
0.162338077833115	0.491774301838038\\
0.151869375638487	0.574185386897096\\
0.146967377436123	0.659810410004586\\
0.147632083226024	0.748649371160508\\
0.153863493008188	0.840702270364864\\
0.165661606782617	0.935969107617652\\
nan	nan\\
0.936584612463284	-0.164595521117676\\
0.846241813975557	-0.144268722023723\\
0.764036992301324	-0.12097994160251\\
0.689970147440584	-0.0947291798540358\\
0.624041279393339	-0.0655164367783018\\
0.566250388159586	-0.0333417123753076\\
0.516597473739328	0.00179499335494694\\
0.475082536132563	0.0398936804124616\\
0.441705575339292	0.0809543487972366\\
0.416466591359515	0.124976998509272\\
0.399365584193232	0.171961629548567\\
0.390402553840442	0.221908241915123\\
0.389577500301146	0.274816835608939\\
0.396890423575344	0.330687410630015\\
0.412341323663036	0.389519966978351\\
0.435930200564221	0.451314504653948\\
0.4676570542789	0.516071023656805\\
0.507521884807073	0.583789523986922\\
0.555524692148739	0.654470005644299\\
0.611665476303899	0.728112468628937\\
nan	nan\\
0.936396632796809	-0.164486991006634\\
0.844549996977277	-0.143291951024347\\
0.759337500639435	-0.118266688826464\\
0.680759143783283	-0.089411204412986\\
0.60881492640882	-0.0567254977839135\\
0.543504848516046	-0.0202095689392459\\
0.484828910104961	0.0201365821210165\\
0.432787111175566	0.0643129553968737\\
0.38737945172786	0.112319550888326\\
0.348605931761844	0.164156368595373\\
0.316466551277517	0.219823408518015\\
0.290961310274879	0.279320670656252\\
0.272090208753931	0.342648155010083\\
0.259853246714672	0.40980586157951\\
0.254250424157103	0.480793790364532\\
0.255281741081223	0.555611941365148\\
0.262947197487032	0.634260314581359\\
0.277246793374531	0.716738910013166\\
0.298180528743719	0.803047727660566\\
0.325748403594597	0.893186767523562\\
nan	nan\\
0.9509375	0.000541265877365274\\
0.8584375	0.00487139289628747\\
0.7734375	0.0135316469341319\\
0.6959375	0.0265220279908984\\
0.6259375	0.0438425360665872\\
0.5634375	0.0654931711611982\\
0.5084375	0.0914739332747314\\
0.4609375	0.121784822407187\\
0.4209375	0.156425838558564\\
0.3884375	0.195396981728864\\
0.3634375	0.238698251918086\\
0.3459375	0.28632964912623\\
0.3359375	0.338291173353296\\
0.3334375	0.394582824599285\\
0.3384375	0.455204602864196\\
0.3509375	0.520156508148029\\
0.3709375	0.589438540450784\\
0.3984375	0.663050699772461\\
0.4334375	0.74099298611306\\
0.4759375	0.823265399472582\\
nan	nan\\
0.893836563511969	0.325445398748964\\
0.80889589155623	0.295453485133025\\
0.732983809723343	0.269671672233715\\
0.666100318013307	0.248099960051033\\
0.608245416426123	0.23073834858498\\
0.559419104961791	0.217586837835555\\
0.519621383620311	0.208645427802758\\
0.488852252401682	0.203914118486589\\
0.467111711305905	0.203392909887049\\
0.45439976033298	0.207081802004137\\
0.450716399482906	0.214980794837854\\
0.456061628755685	0.227089888388199\\
0.470435448151315	0.243409082655172\\
0.493837857669796	0.263938377638774\\
0.52626885731113	0.288677773339004\\
0.567728447075315	0.317627269755862\\
0.618216626962352	0.350786866889349\\
0.677733396972241	0.388156564739464\\
0.746278757104981	0.429736363306207\\
0.823852707360573	0.475526262589578\\
nan	nan\\
0.893607797634604	0.325674164626329\\
0.806836998659943	0.297512378029313\\
0.727264662789211	0.275390819167847\\
0.654890790022409	0.259309488041932\\
0.589715380359536	0.249268384651567\\
0.531738433800593	0.245267508996753\\
0.480959950345579	0.247306861077489\\
0.437379929994495	0.255386440893776\\
0.400998372747341	0.269506248445613\\
0.371815278604116	0.289666283733001\\
0.349830647564821	0.31586654675594\\
0.335044479629455	0.348107037514429\\
0.327456774798018	0.386387756008469\\
0.327067533070512	0.430708702238059\\
0.333876754446934	0.481069876203199\\
0.347884438927287	0.537471277903891\\
0.369090586511568	0.599912907340132\\
0.39749519719978	0.668394764511925\\
0.433098270991921	0.742916849419267\\
0.475899807887991	0.823479162062161\\
nan	nan\\
0.7280072361504	0.611637279346258\\
0.653522913337469	0.555270919529966\\
0.581158712023504	0.506816960866036\\
0.510914632208506	0.466275403354469\\
0.442790673892474	0.433646246995264\\
0.376786837075409	0.408929491788422\\
0.312903121757311	0.392125137733941\\
0.251139527938179	0.383233184831823\\
0.191496055618013	0.382253633082067\\
0.133972704796814	0.389186482484673\\
0.0785694754745818	0.404031733039642\\
0.0252863676513161	0.426789384746972\\
-0.025876618672983	0.457459437606665\\
-0.0749194834983158	0.49604189161872\\
-0.121842226824682	0.542536746783138\\
-0.166644848652082	0.596944003099917\\
-0.209327348980515	0.659263660569059\\
-0.249889727809981	0.729495719190563\\
-0.288331985140481	0.80764017896443\\
-0.324654120972015	0.893697039890658\\
nan	nan\\
-0.000108530111042196	0.951240504845633\\
-0.000976770999376812	0.861164543610694\\
-0.00271325277604608	0.781012621140816\\
-0.00531797544105001	0.710784737435999\\
-0.00879093899438859	0.650480892496243\\
-0.0131321434360618	0.600101086321548\\
-0.0183415887660697	0.559645318911914\\
-0.0244192749844123	0.529113590267342\\
-0.0313652020910895	0.50850590038783\\
-0.0391793700861013	0.497822249273379\\
-0.0478617789694478	0.49706263692399\\
-0.057412428741129	0.506227063339661\\
-0.0678313194011448	0.525315528520394\\
-0.0791184509494953	0.554328032466187\\
-0.0912738233861804	0.593264575177042\\
-0.1042974367112	0.642125156652958\\
-0.118189290924555	0.700909776893934\\
-0.132949386026244	0.769618435899972\\
-0.148577722016267	0.848251133671071\\
-0.165074298894626	0.93680787020723\\
nan	nan\\
-0.000401742256054451	0.951103777776949\\
-0.00361568030448711	0.859933999992544\\
-0.0100435564013525	0.777594444423734\\
-0.0196853705466505	0.704085111070519\\
-0.0325411227403813	0.639405999932898\\
-0.0486108129825448	0.583557111010873\\
-0.0678944412731409	0.536538444304442\\
-0.0903920076121698	0.498349999813606\\
-0.116103511999631	0.468991777538365\\
-0.145028954435526	0.448463777478719\\
-0.177168334919853	0.436765999634668\\
-0.212521653452612	0.433898444006212\\
-0.251088910033805	0.439861110593351\\
-0.29287010466343	0.454653999396084\\
-0.337865237341487	0.478277110414413\\
-0.386074308067978	0.510730443648336\\
-0.437497316842901	0.552013999097855\\
-0.492134263666257	0.602127776762968\\
-0.549985148538045	0.661071776643676\\
-0.611049971458267	0.728845998739979\\
nan	nan\\
-0.165553076671575	0.936584612463284\\
-0.152886722008812	0.846241813975557\\
-0.144918830449978	0.764036992301324\\
-0.141649401995073	0.689970147440584\\
-0.143078436644098	0.624041279393339\\
-0.149205934397053	0.566250388159586\\
-0.160031895253937	0.516597473739328\\
-0.175556319214751	0.475082536132563\\
-0.195779206279494	0.441705575339292\\
-0.220700556448167	0.416466591359515\\
-0.25032036972077	0.399365584193232\\
-0.284638646097302	0.390402553840442\\
-0.323655385577763	0.389577500301146\\
-0.367370588162154	0.396890423575344\\
-0.415784253850475	0.412341323663035\\
-0.468896382642725	0.435930200564221\\
-0.526706974538904	0.4676570542789\\
-0.589216029539014	0.507521884807072\\
-0.656423547643052	0.555524692148739\\
-0.728329528851021	0.611665476303899\\
nan	nan\\
-0.165699298894626	0.93618287020723\\
-0.154202722016267	0.842626133671071\\
-0.148574386026244	0.753993435899972\\
-0.148814290924555	0.670284776893934\\
-0.1549224367112	0.591500156652958\\
-0.16689882338618	0.517639575177042\\
-0.184743450949495	0.448703032466187\\
-0.208456319401145	0.384690528520394\\
-0.238037428741129	0.325602063339661\\
-0.273486778969448	0.27143763692399\\
-0.314804370086101	0.222197249273379\\
-0.361990202091089	0.17788090038783\\
-0.415044274984412	0.138488590267342\\
-0.47396658876607	0.104020318911915\\
-0.538757143436062	0.0744760863215483\\
-0.609415938994389	0.0498558924962431\\
-0.68594297544105	0.0301597374359989\\
-0.768338252776046	0.0153876211408158\\
-0.856601770999377	0.00553954361069377\\
-0.950733530111042	0.000615504845632742\\
nan	nan\\
-0.325720206636955	0.893509060224183\\
-0.297926756124946	0.80594836196615\\
-0.276541869433495	0.724796227528675\\
-0.261565546562602	0.650052656911757\\
-0.252997787512266	0.581717650115398\\
-0.250838592282489	0.519791207139597\\
-0.255087960873269	0.464273327984353\\
-0.265745893284608	0.415164012649668\\
-0.282812389516504	0.37246326113554\\
-0.306287449568958	0.33617107344197\\
-0.33617107344197	0.306287449568958\\
-0.37246326113554	0.282812389516504\\
-0.415164012649668	0.265745893284608\\
-0.464273327984353	0.255087960873269\\
-0.519791207139597	0.250838592282489\\
-0.581717650115398	0.252997787512266\\
-0.650052656911758	0.261565546562602\\
-0.724796227528675	0.276541869433495\\
-0.80594836196615	0.297926756124946\\
-0.893509060224183	0.325720206636955\\
nan	nan\\
-0.823880904318215	0.475421030111042\\
-0.746532529723754	0.428789270999376\\
-0.678438320913277	0.385525752776046\\
-0.619598277886782	0.34563047544105\\
-0.570012400644272	0.309103438994388\\
-0.529680689185744	0.275944643436062\\
-0.498603143511199	0.246154088766069\\
-0.476779763620638	0.219731774984412\\
-0.46421054951406	0.196677702091089\\
-0.460895501191465	0.176991870086101\\
-0.466834618652854	0.160674278969448\\
-0.482027901898226	0.147724928741129\\
-0.50647535092758	0.138143819401145\\
-0.540176965740919	0.131930950949495\\
-0.58313274633824	0.12908632338618\\
-0.635342692719545	0.1296099367112\\
-0.696806804884833	0.133501790924554\\
-0.767525082834104	0.140761886026244\\
-0.847497526567358	0.151390222016267\\
-0.936724136084596	0.165386798894626\\
nan	nan\\
-0.893910802480237	0.325024368637922\\
-0.809564042270637	0.291664214133649\\
-0.734839783930027	0.259145919457669\\
-0.669738027458408	0.227469484609983\\
-0.614258772855779	0.196634909590591\\
-0.568402020122141	0.166642194399493\\
-0.532167769257494	0.137491339036688\\
-0.505556020261837	0.109182343502177\\
-0.488566773135171	0.0817152077959598\\
-0.481200027877495	0.0550899319180361\\
-0.48345578448881	0.0293065158684062\\
-0.495334042969116	0.00436495964706995\\
-0.516834803318412	-0.0197347367459726\\
-0.547958065536699	-0.0429925733107215\\
-0.588703829623976	-0.0654085500471767\\
-0.639072095580244	-0.0869826669553382\\
-0.699062863405503	-0.107714924035206\\
-0.768676133099752	-0.12760532128678\\
-0.847911904662991	-0.146653858710061\\
-0.936770178095222	-0.164860536305047\\
nan	nan\\
-0.893607797634604	0.324591632871598\\
-0.806836998659943	0.287769592236738\\
-0.727264662789211	0.248327525299583\\
-0.654890790022409	0.206265432060135\\
-0.589715380359536	0.161583312518392\\
-0.531738433800593	0.114281166674356\\
-0.480959950345579	0.0643589945280263\\
-0.437379929994495	0.0118167960794025\\
-0.400998372747341	-0.0433454286715152\\
-0.371815278604116	-0.101127679724727\\
-0.34983064756482	-0.161529957080232\\
-0.335044479629455	-0.224552260738031\\
-0.327456774798018	-0.290194590698124\\
-0.327067533070511	-0.358456946960511\\
-0.333876754446934	-0.429339329525192\\
-0.347884438927286	-0.502841738392167\\
-0.369090586511568	-0.578964173561435\\
-0.39749519719978	-0.657706635032998\\
-0.43309827099192	-0.739069122806854\\
-0.475899807887991	-0.823051636883004\\
nan	nan\\
-0.936770178095221	0.164860536305047\\
-0.847911904662991	0.14665385871006\\
-0.768676133099752	0.12760532128678\\
-0.699062863405503	0.107714924035206\\
-0.639072095580244	0.086982666955338\\
-0.588703829623976	0.0654085500471765\\
-0.547958065536699	0.0429925733107213\\
-0.516834803318412	0.0197347367459724\\
-0.495334042969116	-0.00436495964707017\\
-0.48345578448881	-0.0293065158684064\\
-0.481200027877495	-0.0550899319180365\\
-0.488566773135171	-0.0817152077959601\\
-0.505556020261837	-0.109182343502177\\
-0.532167769257494	-0.137491339036688\\
-0.568402020122141	-0.166642194399493\\
-0.614258772855779	-0.196634909590592\\
-0.669738027458408	-0.227469484609984\\
-0.734839783930027	-0.25914591945767\\
-0.809564042270637	-0.291664214133649\\
-0.893910802480237	-0.325024368637922\\
nan	nan\\
-0.936770178095221	-0.165288061484204\\
-0.847911904662991	-0.150501585322474\\
-0.768676133099752	-0.138293450765707\\
-0.699062863405503	-0.128663657813903\\
-0.639072095580244	-0.121612206467062\\
-0.588703829623976	-0.117139096725184\\
-0.547958065536699	-0.115244328588269\\
-0.516834803318412	-0.115927902056317\\
-0.495334042969116	-0.119189817129328\\
-0.48345578448881	-0.125030073807302\\
-0.481200027877495	-0.133448672090239\\
-0.488566773135171	-0.144445611978139\\
-0.505556020261837	-0.158020893471002\\
-0.532167769257494	-0.174174516568828\\
-0.568402020122141	-0.192906481271616\\
-0.614258772855779	-0.214216787579368\\
-0.669738027458408	-0.238105435492083\\
-0.734839783930027	-0.264572425009761\\
-0.809564042270637	-0.293617756132402\\
-0.893910802480237	-0.325241428860006\\
nan	nan\\
-0.936584612463284	-0.165553076671575\\
-0.846241813975557	-0.152886722008812\\
-0.764036992301324	-0.144918830449978\\
-0.689970147440584	-0.141649401995073\\
-0.624041279393339	-0.143078436644098\\
-0.566250388159586	-0.149205934397053\\
-0.516597473739328	-0.160031895253937\\
-0.475082536132563	-0.175556319214751\\
-0.441705575339292	-0.195779206279494\\
-0.416466591359515	-0.220700556448167\\
-0.399365584193232	-0.25032036972077\\
-0.390402553840442	-0.284638646097301\\
-0.389577500301146	-0.323655385577763\\
-0.396890423575344	-0.367370588162154\\
-0.412341323663036	-0.415784253850474\\
-0.435930200564221	-0.468896382642725\\
-0.4676570542789	-0.526706974538904\\
-0.507521884807073	-0.589216029539013\\
-0.555524692148739	-0.656423547643052\\
-0.611665476303899	-0.72832952885102\\
nan	nan\\
-0.728533498739979	-0.611591237335632\\
-0.658259276643676	-0.554856541434333\\
-0.594315276762968	-0.505665910600388\\
-0.536701499097854	-0.464019344833799\\
-0.485417943648336	-0.429916844134565\\
-0.440464610414413	-0.403358408502685\\
-0.401841499396084	-0.384344037938161\\
-0.369548610593351	-0.372873732440991\\
-0.343585944006212	-0.368947492011176\\
-0.323953499634668	-0.372565316648716\\
-0.310651277478719	-0.383727206353611\\
-0.303679277538365	-0.402433161125861\\
-0.303037499813606	-0.428683180965466\\
-0.308725944304442	-0.462477265872426\\
-0.320744611010873	-0.50381541584674\\
-0.339093499932898	-0.55269763088841\\
-0.363772611070519	-0.609123910997434\\
-0.394781944423734	-0.673094256173813\\
-0.432121499992544	-0.744608666417547\\
-0.475791277776949	-0.823667141728636\\
nan	nan\\
};
\addplot [color=gray!72!mycolor3,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0.000312500000000058	-0.951166265877365\\
0.00281250000000005	-0.860496392896288\\
0.00781250000000005	-0.779156646934132\\
0.0153125	-0.707147027990898\\
0.0253125	-0.644467536066587\\
0.0378125	-0.591118171161198\\
0.0528125	-0.547098933274731\\
0.0703125	-0.512409822407187\\
0.0903125	-0.487050838558564\\
0.1128125	-0.471021981728864\\
0.1378125	-0.464323251918086\\
0.1653125	-0.46695464912623\\
0.1953125	-0.478916173353296\\
0.2278125	-0.500207824599285\\
0.2628125	-0.530829602864196\\
0.3003125	-0.570781508148029\\
0.3403125	-0.620063540450784\\
0.3828125	-0.678675699772461\\
0.4278125	-0.74661798611306\\
0.4753125	-0.823890399472582\\
nan	nan\\
0.000587307887991251	-0.950838762589578\\
0.00528577099192079	-0.857548863306207\\
0.0146826971997799	-0.770969064739464\\
0.0287780865115685	-0.691099366889349\\
0.0475719389272866	-0.617939769755862\\
0.0710642544469344	-0.551490273339004\\
0.0992550330705116	-0.491750877638774\\
0.132144274798018	-0.438721582655172\\
0.169731979629455	-0.392402388388199\\
0.212018147564821	-0.352793294837854\\
0.259002778604116	-0.319894302004137\\
0.310685872747341	-0.293705409887049\\
0.367067429994495	-0.274226618486589\\
0.42814745034558	-0.261457927802758\\
0.493925933800593	-0.255399337835555\\
0.564402880359536	-0.25605084858498\\
0.639578290022409	-0.263412460051033\\
0.719452162789211	-0.277484172233715\\
0.804024498659943	-0.298265985133025\\
0.893295297634604	-0.325757898748964\\
nan	nan\\
0.475714242256054	-0.823744177249531\\
0.431428180304487	-0.745301986105605\\
0.392856056401352	-0.675020144196195\\
0.35999787054665	-0.612898651521302\\
0.332853622740381	-0.558937508080927\\
0.311423312982545	-0.513136713875068\\
0.295706941273141	-0.475496268903727\\
0.28570450761217	-0.446016173166903\\
0.281416011999631	-0.424696426664595\\
0.282841454435525	-0.411537029396805\\
0.289980834919852	-0.406537981363532\\
0.302834153452612	-0.409699282564776\\
0.321401410033804	-0.421020933000538\\
0.34568260466343	-0.440502932670816\\
0.375677737341487	-0.468145281575611\\
0.411386808067978	-0.503947979714923\\
0.452809816842901	-0.547911027088753\\
0.499946763666257	-0.600034423697099\\
0.552797648538045	-0.660318169539963\\
0.611362471458267	-0.728762264617344\\
nan	nan\\
0.611528749235216	-0.728622740996033\\
0.55429414853059	-0.659062456948162\\
0.504103708089991	-0.59654633316432\\
0.46095742791342	-0.541074369644505\\
0.424855308000876	-0.492646566388717\\
0.39579734835236	-0.451262923396957\\
0.373783548967872	-0.416923440669225\\
0.358813909847411	-0.38962811820552\\
0.350888430990977	-0.369376956005843\\
0.350007112398572	-0.356169954070194\\
0.356169954070194	-0.350007112398572\\
0.369376956005843	-0.350888430990977\\
0.38962811820552	-0.358813909847411\\
0.416923440669225	-0.373783548967872\\
0.451262923396957	-0.39579734835236\\
0.492646566388717	-0.424855308000876\\
0.541074369644505	-0.46095742791342\\
0.59654633316432	-0.504103708089991\\
0.659062456948162	-0.554294148530589\\
0.728622740996033	-0.611528749235216\\
nan	nan\\
0.823852707360573	-0.475526262589579\\
0.746278757104981	-0.429736363306207\\
0.677733396972241	-0.388156564739464\\
0.618216626962352	-0.350786866889349\\
0.567728447075315	-0.317627269755862\\
0.52626885731113	-0.288677773339004\\
0.493837857669796	-0.263938377638774\\
0.470435448151315	-0.243409082655172\\
0.456061628755685	-0.227089888388199\\
0.450716399482906	-0.214980794837854\\
0.45439976033298	-0.207081802004137\\
0.467111711305905	-0.203392909887049\\
0.488852252401682	-0.203914118486589\\
0.519621383620311	-0.208645427802758\\
0.559419104961791	-0.217586837835555\\
0.608245416426124	-0.23073834858498\\
0.666100318013307	-0.248099960051033\\
0.732983809723343	-0.269671672233715\\
0.80889589155623	-0.295453485133025\\
0.89383656351197	-0.325445398748964\\
nan	nan\\
0.936770178095221	0.165288061484204\\
0.847911904662991	0.150501585322474\\
0.768676133099752	0.138293450765707\\
0.699062863405503	0.128663657813903\\
0.639072095580244	0.121612206467062\\
0.588703829623976	0.117139096725184\\
0.547958065536699	0.115244328588269\\
0.516834803318412	0.115927902056317\\
0.495334042969116	0.119189817129328\\
0.48345578448881	0.125030073807302\\
0.481200027877495	0.133448672090239\\
0.488566773135171	0.144445611978139\\
0.505556020261837	0.158020893471001\\
0.532167769257494	0.174174516568827\\
0.568402020122141	0.192906481271616\\
0.614258772855779	0.214216787579368\\
0.669738027458408	0.238105435492083\\
0.734839783930027	0.264572425009761\\
0.809564042270637	0.293617756132402\\
0.893910802480237	0.325241428860006\\
nan	nan\\
0.823667141728636	0.475791277776949\\
0.744608666417547	0.432121499992544\\
0.673094256173813	0.394781944423734\\
0.609123910997434	0.363772611070519\\
0.55269763088841	0.339093499932898\\
0.50381541584674	0.320744611010873\\
0.462477265872426	0.308725944304442\\
0.428683180965466	0.303037499813606\\
0.402433161125861	0.303679277538365\\
0.383727206353611	0.310651277478719\\
0.372565316648716	0.323953499634668\\
0.368947492011176	0.343585944006212\\
0.372873732440991	0.369548610593351\\
0.384344037938161	0.401841499396084\\
0.403358408502686	0.440464610414413\\
0.429916844134565	0.485417943648336\\
0.464019344833799	0.536701499097854\\
0.505665910600389	0.594315276762968\\
0.554856541434333	0.658259276643676\\
0.611591237335632	0.728533498739979\\
nan	nan\\
0.611362471458267	0.728762264617344\\
0.552797648538045	0.660318169539963\\
0.499946763666257	0.600034423697099\\
0.452809816842901	0.547911027088753\\
0.411386808067978	0.503947979714923\\
0.375677737341487	0.468145281575611\\
0.345682604663429	0.440502932670816\\
0.321401410033804	0.421020933000538\\
0.302834153452612	0.409699282564776\\
0.289980834919852	0.406537981363532\\
0.282841454435525	0.411537029396805\\
0.281416011999631	0.424696426664595\\
0.28570450761217	0.446016173166903\\
0.295706941273141	0.475496268903727\\
0.311423312982545	0.513136713875068\\
0.332853622740381	0.558937508080927\\
0.35999787054665	0.612898651521302\\
0.392856056401352	0.675020144196195\\
0.431428180304487	0.745301986105605\\
0.475714242256054	0.823744177249532\\
nan	nan\\
0.324919136159385	0.893882605522595\\
0.290717121826819	0.809310269651864\\
0.256515107494252	0.734134859988991\\
0.222313093161685	0.668356376533977\\
0.188111078829118	0.611974819286823\\
0.153909064496551	0.564990188247527\\
0.119707050163984	0.527402483416091\\
0.0855050358314172	0.499211704792514\\
0.0513030214988503	0.480417852376796\\
0.0171010071662834	0.471020926168936\\
-0.0171010071662835	0.471020926168937\\
-0.0513030214988503	0.480417852376796\\
-0.0855050358314172	0.499211704792514\\
-0.119707050163984	0.527402483416091\\
-0.153909064496551	0.564990188247528\\
-0.188111078829118	0.611974819286823\\
-0.222313093161685	0.668356376533978\\
-0.256515107494252	0.734134859988991\\
-0.290717121826818	0.809310269651864\\
-0.324919136159385	0.893882605522596\\
nan	nan\\
-0.823880904318215	0.475203969888958\\
-0.746532529723754	0.426835729000624\\
-0.678438320913277	0.380099247223954\\
-0.619598277886782	0.33499452455895\\
-0.570012400644272	0.291521561005612\\
-0.529680689185744	0.249680356563938\\
-0.498603143511199	0.20947091123393\\
-0.476779763620638	0.170893225015588\\
-0.46421054951406	0.133947297908911\\
-0.460895501191465	0.0986331299138987\\
-0.466834618652854	0.0649507210305522\\
-0.482027901898226	0.0329000712588711\\
-0.50647535092758	0.00248118059885527\\
-0.540176965740919	-0.0263059509494952\\
-0.58313274633824	-0.0534613233861804\\
-0.635342692719545	-0.0789849367112002\\
-0.696806804884833	-0.102876790924555\\
-0.767525082834104	-0.125136886026244\\
-0.847497526567358	-0.145765222016267\\
-0.936724136084596	-0.164761798894626\\
nan	nan\\
-0.823852707360573	0.475098737410421\\
-0.746278757104981	0.425888636693793\\
-0.677733396972241	0.377468435260536\\
-0.618216626962352	0.329838133110651\\
-0.567728447075315	0.282997730244138\\
-0.52626885731113	0.236947226660996\\
-0.493837857669796	0.191686622361226\\
-0.470435448151315	0.147215917344828\\
-0.456061628755685	0.103535111611801\\
-0.450716399482906	0.0606442051621458\\
-0.45439976033298	0.0185431979958623\\
-0.467111711305905	-0.0227679098870494\\
-0.488852252401682	-0.0632891184865895\\
-0.519621383620311	-0.103020427802758\\
-0.559419104961791	-0.141961837835555\\
-0.608245416426124	-0.18011334858498\\
-0.666100318013307	-0.217474960051034\\
-0.732983809723343	-0.254046672233715\\
-0.80889589155623	-0.289828485133026\\
-0.89383656351197	-0.324820398748964\\
nan	nan\\
-0.93649537020723	0.16453303301726\\
-0.845438633671071	0.14370632911998\\
-0.761805935899972	0.119417739092112\\
-0.685597276893934	0.091667262933656\\
-0.616812656652957	0.0604549006446128\\
-0.555452075177042	0.025780652224982\\
-0.501515532466187	-0.0123554823252363\\
-0.455003028520394	-0.0539535030060421\\
-0.415914563339661	-0.0990134098174355\\
-0.38425013692399	-0.147535202759416\\
-0.360009749273379	-0.199518881831985\\
-0.34319340038783	-0.254964447035141\\
-0.333801090267342	-0.313871898368884\\
-0.331832818911914	-0.376241235833216\\
-0.337288586321548	-0.442072459428134\\
-0.350168392496243	-0.51136556915364\\
-0.370472237435999	-0.584120565009734\\
-0.398200121140816	-0.660337446996415\\
-0.433352043610693	-0.740016215113684\\
-0.475928004845632	-0.82315686936154\\
nan	nan\\
-0.823667141728636	-0.475791277776949\\
-0.744608666417547	-0.432121499992544\\
-0.673094256173813	-0.394781944423734\\
-0.609123910997434	-0.363772611070519\\
-0.55269763088841	-0.339093499932898\\
-0.50381541584674	-0.320744611010873\\
-0.462477265872425	-0.308725944304442\\
-0.428683180965466	-0.303037499813606\\
-0.402433161125861	-0.303679277538365\\
-0.383727206353611	-0.310651277478719\\
-0.372565316648716	-0.323953499634668\\
-0.368947492011176	-0.343585944006212\\
-0.372873732440991	-0.369548610593351\\
-0.384344037938161	-0.401841499396084\\
-0.403358408502686	-0.440464610414413\\
-0.429916844134565	-0.485417943648336\\
-0.464019344833799	-0.536701499097854\\
-0.505665910600389	-0.594315276762968\\
-0.554856541434333	-0.658259276643676\\
-0.611591237335632	-0.728533498739979\\
nan	nan\\
-0.82347916206216	-0.475899807887991\\
-0.742916849419267	-0.433098270991921\\
-0.668394764511924	-0.39749519719978\\
-0.599912907340132	-0.369090586511568\\
-0.53747127790389	-0.347884438927287\\
-0.481069876203199	-0.333876754446934\\
-0.430708702238058	-0.327067533070512\\
-0.386387756008468	-0.327456774798018\\
-0.348107037514429	-0.335044479629455\\
-0.31586654675594	-0.349830647564821\\
-0.289666283733001	-0.371815278604116\\
-0.269506248445613	-0.400998372747341\\
-0.255386440893776	-0.437379929994495\\
-0.247306861077489	-0.48095995034558\\
-0.245267508996753	-0.531738433800593\\
-0.249268384651567	-0.589715380359536\\
-0.259309488041932	-0.654890790022409\\
-0.275390819167847	-0.727264662789211\\
-0.297512378029313	-0.806836998659943\\
-0.325674164626329	-0.893607797634604\\
nan	nan\\
-0.611158501569308	-0.728836503585611\\
-0.550961919537422	-0.660986320254369\\
-0.494847516442303	-0.601890397903783\\
-0.442815292283951	-0.551548736533853\\
-0.394865247062366	-0.509961336144579\\
-0.350997380777549	-0.477128196735961\\
-0.311211693429499	-0.453049318307999\\
-0.275508185018217	-0.437724700860693\\
-0.243886855543701	-0.431154344394042\\
-0.216347705005954	-0.433338248908048\\
-0.192890733404973	-0.444276414402709\\
-0.17351594074076	-0.463968840878027\\
-0.158223327013314	-0.492415528334\\
-0.147012892222636	-0.529616476770629\\
-0.139884636368725	-0.575571686187915\\
-0.136838559451581	-0.630281156585856\\
-0.137874661471205	-0.693744887964453\\
-0.142992942427596	-0.765962880323706\\
-0.152193402320754	-0.846935133663615\\
-0.16547604115068	-0.93666164798418\\
nan	nan\\
};
\addplot [color=mycolor4,solid,line width=0.9pt,forget plot]
  table[row sep=crcr]{%
0.893920297634604	-0.325132898748964\\
0.809649498659943	-0.292640985133025\\
0.735077162789211	-0.261859172233715\\
0.670203290022409	-0.232787460051033\\
0.615027880359536	-0.20542584858498\\
0.569550933800593	-0.179774337835555\\
0.533772450345579	-0.155832927802758\\
0.507692429994495	-0.133601618486589\\
0.491310872747341	-0.113080409887049\\
0.484627778604116	-0.0942693020041374\\
0.487643147564821	-0.077168294837854\\
0.500356979629455	-0.0617773883881989\\
0.522769274798018	-0.0480965826551722\\
0.554880033070512	-0.0361258776387738\\
0.596689254446934	-0.0258652733390037\\
0.648196938927287	-0.017314769755862\\
0.709403086511569	-0.0104743668893486\\
0.78030769719978	-0.00534406473946357\\
0.860910770991921	-0.00192386330620688\\
0.951212307887991	-0.000213762589578541\\
nan	nan\\
-0.165386798894626	0.936724136084595\\
-0.151390222016267	0.847497526567358\\
-0.140761886026244	0.767525082834104\\
-0.133501790924555	0.696806804884832\\
-0.1296099367112	0.635342692719545\\
-0.12908632338618	0.58313274633824\\
-0.131930950949495	0.540176965740919\\
-0.138143819401145	0.50647535092758\\
-0.147724928741129	0.482027901898226\\
-0.160674278969448	0.466834618652854\\
-0.176991870086101	0.460895501191465\\
-0.196677702091089	0.46421054951406\\
-0.219731774984412	0.476779763620638\\
-0.24615408876607	0.498603143511199\\
-0.275944643436062	0.529680689185744\\
-0.309103438994389	0.570012400644272\\
-0.34563047544105	0.619598277886783\\
-0.385525752776046	0.678438320913277\\
-0.428789270999377	0.746532529723754\\
-0.475421030111042	0.823880904318215\\
nan	nan\\
-0.325534641005018	0.893774075411554\\
-0.296256665437512	0.808333498652487\\
-0.271902728635067	0.731421607212945\\
-0.252472830597684	0.663038401092928\\
-0.237966971325361	0.603183880292435\\
-0.228385150818099	0.551858044811466\\
-0.223727369075899	0.509060894650021\\
-0.223993626098759	0.474792429808102\\
-0.22918392188668	0.449052650285706\\
-0.239298256439663	0.431841556082835\\
-0.254336629757706	0.423159147199489\\
-0.274299041840811	0.423005423635667\\
-0.299185492688977	0.431380385391369\\
-0.328995982302203	0.448284032466596\\
-0.363730510680491	0.473716364861347\\
-0.40338907782384	0.507677382575623\\
-0.44797168373225	0.550167085609423\\
-0.49747832840572	0.601185473962747\\
-0.551909011844252	0.660732547635596\\
-0.611263734047845	0.72880830662797\\
nan	nan\\
-0.325611676525913	0.893697039890658\\
-0.29694998512557	0.80764017896443\\
-0.273828616657449	0.729495719190563\\
-0.256247571121552	0.659263660569059\\
-0.244206848517878	0.596944003099917\\
-0.237706448846427	0.542536746783138\\
-0.2367463721072	0.49604189161872\\
-0.241326618300196	0.457459437606665\\
-0.251447187425415	0.426789384746972\\
-0.267108079482857	0.404031733039641\\
-0.288309294472522	0.389186482484673\\
-0.315050832394411	0.382253633082067\\
-0.347332693248523	0.383233184831823\\
-0.385154877034858	0.392125137733941\\
-0.428517383753417	0.408929491788422\\
-0.477420213404198	0.433646246995264\\
-0.531863365987203	0.466275403354469\\
-0.591846841502432	0.506816960866036\\
-0.657370639949883	0.555270919529966\\
-0.728434761329557	0.611637279346258\\
nan	nan\\
-0.93680787020723	0.165074298894626\\
-0.848251133671071	0.148577722016267\\
-0.769618435899972	0.132949386026243\\
-0.700909776893934	0.118189290924554\\
-0.642125156652958	0.1042974367112\\
-0.593264575177042	0.0912738233861802\\
-0.554328032466187	0.0791184509494951\\
-0.525315528520394	0.0678313194011446\\
-0.506227063339661	0.0574124287411288\\
-0.49706263692399	0.0478617789694477\\
-0.497822249273379	0.0391793700861012\\
-0.50850590038783	0.0313652020910893\\
-0.529113590267342	0.0244192749844121\\
-0.559645318911914	0.0183415887660696\\
-0.600101086321548	0.0131321434360617\\
-0.650480892496243	0.00879093899438841\\
-0.710784737435999	0.00531797544104982\\
-0.781012621140816	0.00271325277604587\\
-0.861164543610694	0.000976770999376587\\
-0.951240504845633	0.000108530111041947\\
nan	nan\\
};
\addplot [color=mycolor5,solid,line width=1.1pt,forget plot]
  table[row sep=crcr]{%
0.823744177249531	0.475714242256054\\
0.745301986105605	0.431428180304487\\
0.675020144196195	0.392856056401352\\
0.612898651521302	0.35999787054665\\
0.558937508080927	0.332853622740381\\
0.513136713875068	0.311423312982544\\
0.475496268903727	0.295706941273141\\
0.446016173166903	0.28570450761217\\
0.424696426664595	0.281416011999631\\
0.411537029396805	0.282841454435525\\
0.406537981363532	0.289980834919852\\
0.409699282564776	0.302834153452612\\
0.421020933000538	0.321401410033804\\
0.440502932670816	0.34568260466343\\
0.468145281575611	0.375677737341487\\
0.503947979714923	0.411386808067978\\
0.547911027088753	0.452809816842901\\
0.600034423697099	0.499946763666257\\
0.660318169539963	0.552797648538045\\
0.728762264617344	0.611362471458267\\
nan	nan\\
-0.16547604115068	0.93666164798418\\
-0.152193402320754	0.846935133663615\\
-0.142992942427596	0.765962880323706\\
-0.137874661471205	0.693744887964453\\
-0.136838559451581	0.630281156585856\\
-0.139884636368725	0.575571686187915\\
-0.147012892222636	0.529616476770629\\
-0.158223327013314	0.492415528334\\
-0.17351594074076	0.463968840878027\\
-0.192890733404973	0.444276414402709\\
-0.216347705005954	0.433338248908048\\
-0.243886855543701	0.431154344394042\\
-0.275508185018217	0.437724700860693\\
-0.311211693429499	0.453049318307999\\
-0.350997380777549	0.477128196735961\\
-0.394865247062366	0.509961336144579\\
-0.442815292283951	0.551548736533853\\
-0.494847516442303	0.601890397903783\\
-0.550961919537422	0.660986320254369\\
-0.611158501569308	0.728836503585611\\
nan	nan\\
};
\addplot [color=mycolor6,solid,line width=1.3pt,forget plot]
  table[row sep=crcr]{%
-0.47579127777695	0.823667141728636\\
-0.432121499992544	0.744608666417547\\
-0.394781944423734	0.673094256173813\\
-0.363772611070519	0.609123910997434\\
-0.339093499932898	0.55269763088841\\
-0.320744611010873	0.50381541584674\\
-0.308725944304442	0.462477265872425\\
-0.303037499813606	0.428683180965466\\
-0.303679277538366	0.402433161125861\\
-0.310651277478719	0.383727206353611\\
-0.323953499634668	0.372565316648716\\
-0.343585944006212	0.368947492011176\\
-0.369548610593351	0.372873732440991\\
-0.401841499396084	0.384344037938161\\
-0.440464610414413	0.403358408502685\\
-0.485417943648336	0.429916844134565\\
-0.536701499097855	0.464019344833799\\
-0.594315276762968	0.505665910600388\\
-0.658259276643676	0.554856541434333\\
-0.728533498739979	0.611591237335632\\
nan	nan\\
};
\addplot [color=mycolor7,solid,line width=1.4pt,forget plot]
  table[row sep=crcr]{%
0.893910802480237	-0.325024368637922\\
0.809564042270637	-0.291664214133649\\
0.734839783930027	-0.259145919457669\\
0.669738027458408	-0.227469484609984\\
0.614258772855779	-0.196634909590591\\
0.568402020122141	-0.166642194399493\\
0.532167769257494	-0.137491339036688\\
0.505556020261837	-0.109182343502177\\
0.488566773135171	-0.0817152077959599\\
0.481200027877495	-0.0550899319180363\\
0.48345578448881	-0.0293065158684063\\
0.495334042969116	-0.00436495964707005\\
0.516834803318412	0.0197347367459725\\
0.547958065536699	0.0429925733107214\\
0.588703829623976	0.0654085500471766\\
0.639072095580244	0.0869826669553381\\
0.699062863405503	0.107714924035206\\
0.768676133099752	0.12760532128678\\
0.847911904662991	0.14665385871006\\
0.936770178095222	0.164860536305047\\
nan	nan\\
};
\addplot [color=white!10!black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
0.611158501569308	0.728836503585611\\
0.550961919537422	0.660986320254369\\
0.494847516442303	0.601890397903783\\
0.442815292283951	0.551548736533853\\
0.394865247062366	0.509961336144579\\
0.350997380777549	0.477128196735961\\
0.311211693429499	0.453049318307999\\
0.275508185018217	0.437724700860693\\
0.243886855543701	0.431154344394042\\
0.216347705005954	0.433338248908048\\
0.192890733404973	0.444276414402709\\
0.17351594074076	0.463968840878027\\
0.158223327013314	0.492415528334\\
0.147012892222636	0.529616476770629\\
0.139884636368725	0.575571686187915\\
0.136838559451581	0.630281156585856\\
0.137874661471205	0.693744887964453\\
0.142992942427596	0.765962880323706\\
0.152193402320754	0.846935133663615\\
0.16547604115068	0.93666164798418\\
nan	nan\\
};
\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=*,mark options={},draw=mycolor8,fill=mapped color}] plot table[row sep=crcr,meta index=2]{%
6.12323399573677e-17	-1	1\\
0.17364817766693	-0.984807753012208	1\\
0.342020143325669	-0.939692620785908	1\\
0.5	-0.866025403784439	1\\
0.642787609686539	-0.766044443118978	1\\
0.766044443118978	-0.642787609686539	1\\
0.866025403784439	-0.5	1\\
0.939692620785908	-0.342020143325669	1\\
0.984807753012208	-0.17364817766693	1\\
1	0	1\\
0.984807753012208	0.17364817766693	1\\
0.939692620785908	0.342020143325669	1\\
0.866025403784439	0.5	2\\
0.766044443118978	0.642787609686539	2\\
0.642787609686539	0.766044443118978	2\\
0.5	0.866025403784439	2\\
0.342020143325669	0.939692620785908	2\\
0.173648177666931	0.984807753012208	2\\
-3.82856869892695e-16	1	2\\
-0.173648177666931	0.984807753012208	2\\
-0.342020143325669	0.939692620785908	2\\
-0.5	0.866025403784439	2\\
-0.642787609686539	0.766044443118978	2\\
-0.766044443118978	0.642787609686539	2\\
-0.866025403784439	0.5	3\\
-0.939692620785908	0.342020143325668	3\\
-0.984807753012208	0.17364817766693	3\\
-1	1.22464679914735e-16	3\\
-0.984807753012208	-0.17364817766693	3\\
-0.939692620785908	-0.342020143325669	3\\
-0.866025403784439	-0.5	3\\
-0.766044443118978	-0.642787609686539	3\\
-0.642787609686539	-0.766044443118978	3\\
-0.5	-0.866025403784439	3\\
-0.342020143325669	-0.939692620785908	3\\
-0.17364817766693	-0.984807753012208	3\\
};
\addplot[scatter,only marks,scatter src=explicit,scatter/use mapped color={mark=*,mark options={},draw=mycolor8,fill=mapped color}] plot table[row sep=crcr,meta index=2]{%
6.73555739531044e-17	-1.1	3\\
0.191012995433623	-1.08328852831343	3\\
0.376222157658236	-1.0336618828645	3\\
0.55	-0.952627944162883	3\\
0.707066370655193	-0.842648887430876	3\\
0.842648887430876	-0.707066370655193	3\\
0.952627944162883	-0.55	1\\
1.0336618828645	-0.376222157658236	1\\
1.08328852831343	-0.191012995433623	1\\
1.1	0	1\\
1.08328852831343	0.191012995433623	1\\
1.0336618828645	0.376222157658236	1\\
0.952627944162883	0.55	1\\
0.842648887430876	0.707066370655193	1\\
0.707066370655194	0.842648887430876	1\\
0.55	0.952627944162883	1\\
0.376222157658236	1.0336618828645	1\\
0.191012995433624	1.08328852831343	1\\
-4.21142556881964e-16	1.1	2\\
-0.191012995433624	1.08328852831343	2\\
-0.376222157658236	1.0336618828645	2\\
-0.55	0.952627944162883	2\\
-0.707066370655193	0.842648887430876	2\\
-0.842648887430876	0.707066370655193	2\\
-0.952627944162883	0.55	2\\
-1.0336618828645	0.376222157658235	2\\
-1.08328852831343	0.191012995433623	2\\
-1.1	1.34711147906209e-16	2\\
-1.08328852831343	-0.191012995433624	2\\
-1.0336618828645	-0.376222157658236	2\\
-0.952627944162883	-0.55	3\\
-0.842648887430876	-0.707066370655193	3\\
-0.707066370655194	-0.842648887430876	3\\
-0.55	-0.952627944162883	3\\
-0.376222157658235	-1.0336618828645	3\\
-0.191012995433623	-1.08328852831343	3\\
};
\node[right, inner sep=0mm, rotate=270, text=white!18!black]
at (axis cs:7.53157781475622e-17,-1.23,0) {1};
\node[right, inner sep=0mm, rotate=280, text=white!18!black]
at (axis cs:0.213587258530324,-1.21131353620502,0) {2};
\node[right, inner sep=0mm, rotate=290, text=white!18!black]
at (axis cs:0.420684776290573,-1.15582192356667,0) {3};
\node[right, inner sep=0mm, rotate=300, text=white!18!black]
at (axis cs:0.615,-1.06521124665486,0) {4};
\node[right, inner sep=0mm, rotate=310, text=white!18!black]
at (axis cs:0.790628759914444,-0.942234665036343,0) {5};
\node[right, inner sep=0mm, rotate=320, text=white!18!black]
at (axis cs:0.942234665036343,-0.790628759914443,0) {6};
\node[right, inner sep=0mm, rotate=330, text=white!18!black]
at (axis cs:1.06521124665486,-0.615,0) {7};
\node[right, inner sep=0mm, rotate=340, text=white!18!black]
at (axis cs:1.15582192356667,-0.420684776290573,0) {8};
\node[right, inner sep=0mm, rotate=350, text=white!18!black]
at (axis cs:1.21131353620502,-0.213587258530324,0) {9};
\node[right, inner sep=0mm, text=white!18!black]
at (axis cs:1.23,0,0) {10};
\node[right, inner sep=0mm, rotate=10, text=white!18!black]
at (axis cs:1.21131353620502,0.213587258530324,0) {11};
\node[right, inner sep=0mm, rotate=20, text=white!18!black]
at (axis cs:1.15582192356667,0.420684776290573,0) {12};
\node[right, inner sep=0mm, rotate=30, text=white!18!black]
at (axis cs:1.06521124665486,0.615,0) {13};
\node[right, inner sep=0mm, rotate=40, text=white!18!black]
at (axis cs:0.942234665036343,0.790628759914444,0) {14};
\node[right, inner sep=0mm, rotate=50, text=white!18!black]
at (axis cs:0.790628759914444,0.942234665036343,0) {15};
\node[right, inner sep=0mm, rotate=60, text=white!18!black]
at (axis cs:0.615,1.06521124665486,0) {16};
\node[right, inner sep=0mm, rotate=70, text=white!18!black]
at (axis cs:0.420684776290573,1.15582192356667,0) {17};
\node[right, inner sep=0mm, rotate=80, text=white!18!black]
at (axis cs:0.213587258530325,1.21131353620502,0) {18};
\node[left, inner sep=0mm, rotate=270, text=white!18!black]
at (axis cs:-4.70913949968015e-16,1.23,0) {19};
\node[left, inner sep=0mm, rotate=280, text=white!18!black]
at (axis cs:-0.213587258530325,1.21131353620502,0) {20};
\node[left, inner sep=0mm, rotate=290, text=white!18!black]
at (axis cs:-0.420684776290573,1.15582192356667,0) {21};
\node[left, inner sep=0mm, rotate=300, text=white!18!black]
at (axis cs:-0.615,1.06521124665486,0) {22};
\node[left, inner sep=0mm, rotate=310, text=white!18!black]
at (axis cs:-0.790628759914444,0.942234665036343,0) {23};
\node[left, inner sep=0mm, rotate=320, text=white!18!black]
at (axis cs:-0.942234665036343,0.790628759914443,0) {24};
\node[left, inner sep=0mm, rotate=330, text=white!18!black]
at (axis cs:-1.06521124665486,0.615,0) {25};
\node[left, inner sep=0mm, rotate=340, text=white!18!black]
at (axis cs:-1.15582192356667,0.420684776290572,0) {26};
\node[left, inner sep=0mm, rotate=350, text=white!18!black]
at (axis cs:-1.21131353620502,0.213587258530324,0) {27};
\node[left, inner sep=0mm, text=white!18!black]
at (axis cs:-1.23,1.50631556295124e-16,0) {28};
\node[left, inner sep=0mm, rotate=10, text=white!18!black]
at (axis cs:-1.21131353620502,-0.213587258530325,0) {29};
\node[left, inner sep=0mm, rotate=20, text=white!18!black]
at (axis cs:-1.15582192356667,-0.420684776290573,0) {30};
\node[left, inner sep=0mm, rotate=30, text=white!18!black]
at (axis cs:-1.06521124665486,-0.615,0) {31};
\node[left, inner sep=0mm, rotate=40, text=white!18!black]
at (axis cs:-0.942234665036343,-0.790628759914443,0) {32};
\node[left, inner sep=0mm, rotate=50, text=white!18!black]
at (axis cs:-0.790628759914444,-0.942234665036343,0) {33};
\node[left, inner sep=0mm, rotate=60, text=white!18!black]
at (axis cs:-0.615,-1.06521124665486,0) {34};
\node[left, inner sep=0mm, rotate=70, text=white!18!black]
at (axis cs:-0.420684776290572,-1.15582192356667,0) {35};
\node[left, inner sep=0mm, rotate=80, text=white!18!black]
at (axis cs:-0.213587258530324,-1.21131353620502,0) {36};
\end{axis}
\end{tikzpicture}%
